Abstraction and Symbolic Execution of Deep Neural Networks with Bayesian Approximation of Hidden Features

Intensive research has been conducted on the verification and validation of deep neural networks (DNNs), aiming to understand if, and how, DNNs can be applied to safety critical applications. However, existing verification and validation techniques are limited by their scalability, over both the size of the DNN and the size of the dataset. In this paper, we propose a novel abstraction method which abstracts a DNN and a dataset into a Bayesian network (BN). We make use of dimensionality reduction techniques to identify hidden features that have been learned by hidden layers of the DNN, and associate each hidden feature with a node of the BN. On this BN, we can conduct probabilistic inference to understand the behaviours of the DNN processing data. More importantly, we can derive a runtime monitoring approach to detect in operational time rare inputs and covariate shift of the input data. We can also adapt existing structural coverage-guided testing techniques (i.e., based on low-level elements of the DNN such as neurons), in order to generate test cases that better exercise hidden features. We implement and evaluate the BN abstraction technique using our DeepConcolic tool available at https://github.com/TrustAI/DeepConcolic.

==> diagrams/feat-space-discr.tikz <==
% -*- coding: utf-8; mode: latex -*-
\begingroup
\smaller
\begin{tikzpicture}
  \colorlet{featcol1}{blue!66!black}
  \colorlet{featcol2}{red!66!black}

  \colorlet{rangecol}{black!40!white}
  \colorlet{rangecoltxt}{black!30!rangecol}
  \tikzstyle{full-range} = [% draw = rangecol,
  shorten >=-2pt]
  \tikzstyle{li1-range} = [{Arc Barb[round,slant=-0.2,scale=.8]}-{Arc Barb[reversed,slant=-0.2,scale=.8]},full-range,draw = featcol1!50!white]
  % \tikzstyle{li1-range'} = [{Arc Barb[round,slant=-0.2,scale=.8]}-,draw = featcol1!50!white]
  % \tikzstyle{'li1-range} = [-{Arc Barb[reversed,slant=-0.2,scale=.8]},draw = featcol1!50!white]
  \tikzstyle{li2-range} = [{Arc Barb[round,slant=0.33,scale=.8]}-{Arc Barb[reversed,slant=0.33,scale=.8]},full-range, draw = featcol2!50!white]
  \tikzstyle{li2-range'} = [{Arc Barb[round,slant=0.33,scale=.8]}-,draw = featcol2!50!white]
  % \tikzstyle{'li2-range} = [-{Arc Barb[reversed,slant=0.33,scale=.8]},draw = featcol2!50!white]

  \tikzstyle{featsubspace1} = [outer sep = 0pt, inner sep = 1pt, anchor = south, xshift=1mm, featcol1]
  \tikzstyle{featsubspace2} = [outer sep = 0pt, inner sep = 1pt, anchor = south east, xshift=2mm, featcol2]

  \coordinate (li1-beg) at (-8:-3.4);
  \coordinate (li1-1) at (-8:-2.6);
  \coordinate (li1-2) at (-8:1.5);
  \coordinate (li1-3) at (-8:4);
  \coordinate (li1-end) at (-8:5.2);

  \coordinate (li2-beg) at (20:-3.2);
  \coordinate (li2-1) at (20:-1.5);
  \coordinate (li2-2) at (20:2.1);
  \coordinate (li2-end) at (20:4.5);

  % ranges:

  \draw[->,name path=li1] (li1-beg) -- (li1-end) node[anchor = west,
  inner sep = 1pt] {\larger\featcomp i 1};

  \foreach \j in {1,...,3} {
    \draw[dotted, draw = rangecol] ([yshift=1mm]li1-\j) -- ++(0,-5mm) node[anchor = north,inner sep=.1pt,rangecoltxt] {%
      \pgfmathtruncatemacro\jj{\j+1}
      \smaller\smaller\smaller\subfeatlb i 1 {\jj}%
    };
    \fill[featcol1] (li1-\j) circle (1.6pt);
  }
  \draw[li1-range] ([yshift=-2mm]li1-1) -- ([yshift=-2mm]li1-2)
  % node [pos =.66, % inner sep = 1pt,
  % outer sep = 0pt, % sloped,
  % % rangecoltxt, % fill=white,
  % featcol1,
  % anchor=north] {\subfeatspace i 1 2}
  ;

  % feature components

  \draw[->,name path=li2] (li2-beg) -- (li2-end) node[anchor = west,
  inner sep = 1pt] {\larger\featcomp i 2};

  \fill[name intersections={of=li2 and li1, by=x}] (x) circle (1.2pt);
  \foreach \j in {1,...,2} {
    \draw[dotted, draw = rangecol] ([yshift=1mm]li2-\j) -- ++(0,-5mm) node[anchor = north,inner sep=.1pt,rangecoltxt] {%
      \pgfmathtruncatemacro\jj{\j+1}
      \smaller\smaller\smaller\subfeatlb i 2 {\jj}%
    };
    \fill[featcol2] (li2-\j) circle (1.6pt);
  }

  \coordinate (x) at ($(li2-2)!2/3!(li2-end)$);
  \coordinate (y) at ($(li2-2)!5/6!(li2-end)$);
  \draw[li2-range'] ([yshift=-2mm]li2-2) -- ([yshift=-2mm]x);
  \draw ([yshift=-2mm]x) [densely dashed, draw = featcol2!50!white] -- ([yshift=-2mm]y);
  \draw ([yshift=-2mm]y) [dotted, draw = featcol2!50!white] -- ([yshift=-2mm]li2-end);

  % feature component subspaces

  \node[featsubspace1] at ($(li1-beg)!.5!(li1-1)$) {\subfeatspace i 1 1};
  \node[featsubspace1] at ($(li1-1)!.42!(li1-2)$) {\subfeatspace i 1 2};
  \node[featsubspace1] at ($(li1-2)!.52!(li1-3)$) {\subfeatspace i 1 3};
  \node[featsubspace1] at ($(li1-3)!.42!(li1-end)$) {\subfeatspace i 1 4};

  \node[featsubspace2] at ($(li2-beg)!.3!(li2-1)$) {\subfeatspace i 2 1};
  \node[featsubspace2] at ($(li2-1)!.6!(li2-2)$) {\subfeatspace i 2 2};
  \node[featsubspace2] at ($(li2-2)!.52!(li2-end)$) {\subfeatspace i 2 3};

  % ---

  \colorlet{actcol}{green!66!black}
  \colorlet{actspacecol}{actcol!20!white}

  \coordinate (fx1) at (-8:-1.4);
  \coordinate (fx2) at (20:2.5);
  \coordinate (fx) at ($(fx1)+(fx2)$);
  % \draw[loosely dotted] (fx1) -- (fx) -- (fx2);
  \coordinate (hx) at (85:2.8);
  \draw[fill = actspacecol, draw = none] (hx)
  ellipse [xshift = -8mm, yshift = -2.4mm, x radius = 1.6cm, y radius = 8mm, rotate=10];
  \node[anchor = north east, xshift=-1cm, yshift=-1mm,
  black!40!actcol] at (hx) {\larger\layerdom i};
  \fill[black] (fx1) circle (2pt);
  \fill[black] (fx2) circle (2pt);
  \node [anchor = south] at (hx) {\(\hat h_i(x)\)};
  \draw[dotted, featcol1, {Latex}-] (fx1) to[out = 90, in = -130, edge node = {
    node [sloped, above, featcol1, pos = .3] {\(λ_{i,1}% ∘\dimension_i(x)
      \)}}] (hx);
  \draw[dotted, featcol2, {Latex}-] (fx2) to[out = 90, in = -30, edge node = {
    node [sloped, above, featcol2] {\(λ_{i,2}% ∘\dimension_i(x)
      \)}}] (hx);
  \fill[black] (hx) circle (2pt);
  % \fill[green!66!black] (fx) circle (2pt);
  % \node at (fx1) [anchor = south] {\(λ_{i,1}∘\dimension_i(x)\)};
  % \node at (fx2) [anchor = south] {\(λ_{i,2}∘\dimension_i(x)\)};
  % \node at (fx) [anchor = south] {\(λ_i∘\dimension_i(x)\)};
\end{tikzpicture}
\endgroup
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/mnist_small-bfc-X-per-X0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{3.760000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{0.331048in}{3.572500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395899in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655302in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914704in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174107in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433509in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692912in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.964430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256009in, y=1.940516in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{2.200045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=2.176131in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{2.435659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=2.411745in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{2.671274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=2.647360in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{2.906889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=2.882975in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{3.142503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=3.118589in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{3.378118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208748in, y=3.354204in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180970in,y=2.730178in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \Delta(|X|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.529905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.529905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.364975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.529905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.482782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{0.331048in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757762in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{1.887855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044405in,y=3.655833in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle |X_0| = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{3.572500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855920in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115323in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374725in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634128in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893530in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152933in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.964430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{2.200045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{2.435659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{2.671274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{2.906889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{3.142503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{3.378118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.354556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.354556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.307434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.425241in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.448802in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.448802in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.472364in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.495925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.283872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.307434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.283872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.236749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.412098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.364975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.529905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.741958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.330995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.341413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.213188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217783in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{1.887855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504426in,y=3.655833in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle |X_0| = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{3.251090in}{3.572500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315941in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575343in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834746in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094148in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353551in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612954in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.964430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{2.200045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{2.435659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{2.671274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{2.906889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{3.142503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{3.378118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.354556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.364975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.330995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.930450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.142503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.378118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.341413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.529905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.118942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.425241in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.448802in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.472364in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.495925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.482782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.718397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.317852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.270729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.341413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.671274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.883327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.906889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.412098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.859766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.647713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.624151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.812643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.600590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.283872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.307434in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.330995in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.425241in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.425241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.307434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.577028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.977573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.364975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.260311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.553467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.694835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.176483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.001134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.166065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.482782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.189626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.412098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.166065in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.189626in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.213188in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.213188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.459221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.071819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{2.954012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{1.887855in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{2.058676in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{2.364975in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.600590in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{2.671274in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{2.836204in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{2.954012in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.095380in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{3.095380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{3.251090in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677804in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{1.887855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{3.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964447in,y=3.655833in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle |X_0| = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{0.331048in}{1.862855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395899in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395899in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655302in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655302in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914704in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914704in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174107in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174107in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433509in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433509in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692912in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692912in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{0.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=0.230871in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{0.451692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=0.427778in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{0.648598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=0.624684in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{0.845505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=0.821591in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.042411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=1.018498in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.239318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=1.215404in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.436224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=1.412311in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.633131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=1.609217in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331048in}{1.830038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129657in, y=1.806124in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101879in,y=1.020533in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \strut \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MS}}, X})-\mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MS}}, X_0})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.348550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.304953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.311044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.458103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.098670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.098670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.157274in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.157274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.661261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.817375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.649540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.379965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.458103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.747052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.098670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.458103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.311044in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.311044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.436224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.436224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.403407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.348550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331048in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395899in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{0.421839in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.434809in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.447780in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.473720in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.486690in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.499660in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.538570in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.551541in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.564511in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.603421in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.668272in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.681242in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.694212in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.707182in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.720152in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.746093in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.759063in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.875794in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.927674in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.940644in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.979555in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.992525in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.174107in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.277868in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.290838in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.303808in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.459449in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.472420in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.485390in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.550240in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.576181in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.602121in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.628061in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.654001in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.436224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{0.331048in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757762in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{0.178211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331048in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{1.757762in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{1.862855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855920in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855920in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115323in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115323in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374725in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374725in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634128in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634128in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893530in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893530in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152933in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152933in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504426in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{0.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{0.451692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{0.648598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{0.845505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.042411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.239318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.436224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.633131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791069in}{1.830038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.418874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.500918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.386056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.817375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.377852in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.377852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.386056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.817375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.791069in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855920in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.946711in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.985621in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.063442in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.115323in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.128293in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.141263in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.219084in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.245024in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.296904in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.322845in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.361755in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.387695in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.452546in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.478486in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.530367in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.556307in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.634128in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.647098in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.660068in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.737889in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.789769in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.854620in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.880560in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.932440in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.958381in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.971351in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.023231in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.036202in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.049172in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.062142in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.101052in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.139963in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217783in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{0.178211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791069in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{3.217783in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{3.251090in}{1.862855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315941in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315941in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575343in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575343in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834746in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834746in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094148in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094148in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353551in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353551in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612954in}{0.178211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612954in,y=0.150433in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{0.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{0.451692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{0.648598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{0.845505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.042411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.239318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.436224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.633131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251090in}{1.830038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.353239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.582963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.333548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.817375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.418874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.473570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.353239in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.353239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.698767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.418874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.042411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{1.786281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.325109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251090in}{0.178211in}}{\pgfqpoint{1.426714in}{1.684645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315941in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.354851in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.367821in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.380791in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.406732in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.419702in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.445642in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.458612in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.471582in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.497523in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.523463in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.536433in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.549403in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.588314in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.614254in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.627224in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.653164in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.679104in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.718015in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.730985in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.743955in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.834746in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.847716in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.860686in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.886626in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.899597in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.912567in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.951477in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{3.990387in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.003358in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.029298in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.068208in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.094148in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.120089in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.133059in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.146029in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.158999in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.184939in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.197909in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.210880in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.223850in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.236820in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.249790in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.314641in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.366521in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.392461in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.405432in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.418402in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.431372in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.470282in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.483252in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.509193in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.522163in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.548103in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.574043in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.587013in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.612954in}{0.254785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{3.251090in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677804in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{0.178211in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{0.178211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251090in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{1.862855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-cfixed-ica-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.257260in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.257260in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373836in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.409710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.409710in}{0.254181in}}%
\pgfpathlineto{\pgfqpoint{0.373836in}{0.254181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.445585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.445585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.409710in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.481460in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.481460in}{0.336455in}}%
\pgfpathlineto{\pgfqpoint{0.445585in}{0.336455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481460in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.517335in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.517335in}{0.315887in}}%
\pgfpathlineto{\pgfqpoint{0.481460in}{0.315887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517335in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.553209in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.553209in}{0.336455in}}%
\pgfpathlineto{\pgfqpoint{0.517335in}{0.336455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553209in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.589084in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.589084in}{0.295318in}}%
\pgfpathlineto{\pgfqpoint{0.553209in}{0.295318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589084in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.624959in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.624959in}{0.418729in}}%
\pgfpathlineto{\pgfqpoint{0.589084in}{0.418729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624959in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{1.200335in}}%
\pgfpathlineto{\pgfqpoint{0.624959in}{1.200335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660834in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{0.912375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696708in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.732583in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.732583in}{0.850669in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{0.850669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732583in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.768458in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.768458in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{0.732583in}{0.603847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768458in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{0.768458in}{1.262041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804333in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.840207in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.840207in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{1.303178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840207in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.876082in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.876082in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{0.840207in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876082in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.911957in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.911957in}{2.105353in}}%
\pgfpathlineto{\pgfqpoint{0.876082in}{2.105353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911957in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.947832in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.947832in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{0.911957in}{1.447158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947832in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{0.947832in}{1.056355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983706in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.019581in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.019581in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.179767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019581in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.055456in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.055456in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{1.019581in}{0.871238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055456in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{1.055456in}{1.015218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091331in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.127205in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.127205in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{1.406021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127205in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.163080in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.163080in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{1.127205in}{1.467727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163080in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{1.163080in}{1.735118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198955in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{1.262041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234830in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{1.529432in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{1.529432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270704in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.306579in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.306579in}{1.652844in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{1.652844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306579in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.426590in}}%
\pgfpathlineto{\pgfqpoint{1.306579in}{1.426590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342454in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.378329in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.378329in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.406021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378329in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.414203in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.414203in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.378329in}{1.385452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414203in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.450078in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.450078in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{1.414203in}{1.035787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450078in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.450078in}{0.994649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485953in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.837961in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{1.837961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521828in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.557702in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.557702in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.714550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557702in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.593577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.593577in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.557702in}{1.488295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{1.593577in}{1.714550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629452in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.241472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665326in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{1.652844in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.652844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.737076in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.737076in}{1.097492in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{1.097492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737076in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{1.737076in}{1.118061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772951in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{0.953512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808825in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.844700in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.844700in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{0.644984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844700in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.880575in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.880575in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{1.844700in}{0.624415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880575in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.916450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.916450in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{1.880575in}{0.439298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.501004in}}%
\pgfpathlineto{\pgfqpoint{1.916450in}{0.501004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952324in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.988199in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.988199in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.480435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988199in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.398161in}}%
\pgfpathlineto{\pgfqpoint{1.988199in}{0.398161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024074in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.059949in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.059949in}{0.336455in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.336455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059949in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.095823in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.095823in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{2.059949in}{0.439298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095823in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.131698in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.131698in}{0.336455in}}%
\pgfpathlineto{\pgfqpoint{2.095823in}{0.336455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131698in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.167573in}{0.315887in}}%
\pgfpathlineto{\pgfqpoint{2.131698in}{0.315887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472870in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472870in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765341in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765341in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057813in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057813in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350285in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350285in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642756in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642756in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935228in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935228in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227700in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227700in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270704in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257260in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.644984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.621070in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.056355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.032441in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.467727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.443813in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.879098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.855184in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472870in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.472870in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257260in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.257260in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.257260in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.257260in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666889in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.666889in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756576in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.792451in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.792451in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{2.756576in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792451in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{2.792451in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828325in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.864200in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.864200in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864200in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.900075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.900075in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{2.864200in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{2.900075in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935950in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{0.253960in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{0.253960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.007699in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.007699in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007699in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{0.259046in}}%
\pgfpathlineto{\pgfqpoint{3.007699in}{0.259046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043574in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.079449in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.079449in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079449in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.115323in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.115323in}{0.279394in}}%
\pgfpathlineto{\pgfqpoint{3.079449in}{0.279394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115323in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.151198in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.151198in}{0.294654in}}%
\pgfpathlineto{\pgfqpoint{3.115323in}{0.294654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151198in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.187073in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.187073in}{0.269220in}}%
\pgfpathlineto{\pgfqpoint{3.151198in}{0.269220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187073in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.222948in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.222948in}{0.315002in}}%
\pgfpathlineto{\pgfqpoint{3.187073in}{0.315002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222948in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.258822in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.258822in}{0.345523in}}%
\pgfpathlineto{\pgfqpoint{3.222948in}{0.345523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258822in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.294697in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.294697in}{0.355697in}}%
\pgfpathlineto{\pgfqpoint{3.258822in}{0.355697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294697in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.330572in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.330572in}{0.355697in}}%
\pgfpathlineto{\pgfqpoint{3.294697in}{0.355697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330572in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.366446in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.366446in}{0.426913in}}%
\pgfpathlineto{\pgfqpoint{3.330572in}{0.426913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366446in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.402321in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.402321in}{0.452347in}}%
\pgfpathlineto{\pgfqpoint{3.366446in}{0.452347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402321in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.438196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.438196in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{3.402321in}{0.493042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.474071in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.474071in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{3.438196in}{0.523563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474071in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.509945in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.509945in}{0.625300in}}%
\pgfpathlineto{\pgfqpoint{3.474071in}{0.625300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509945in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.545820in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.545820in}{0.686342in}}%
\pgfpathlineto{\pgfqpoint{3.509945in}{0.686342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545820in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.581695in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.581695in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{3.545820in}{1.032248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581695in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.617570in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.617570in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{3.581695in}{1.525673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617570in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.653444in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.653444in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{3.617570in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653444in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.689319in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.689319in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{3.653444in}{1.296764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689319in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.725194in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.725194in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{3.689319in}{0.854208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725194in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{3.725194in}{0.696516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761069in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.796943in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.796943in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.543910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796943in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.832818in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.832818in}{0.431999in}}%
\pgfpathlineto{\pgfqpoint{3.796943in}{0.431999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832818in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.868693in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.868693in}{0.360784in}}%
\pgfpathlineto{\pgfqpoint{3.832818in}{0.360784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868693in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{0.355697in}}%
\pgfpathlineto{\pgfqpoint{3.868693in}{0.355697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904568in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.940442in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.940442in}{0.315002in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{0.315002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940442in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.976317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.976317in}{0.299741in}}%
\pgfpathlineto{\pgfqpoint{3.940442in}{0.299741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.012192in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.012192in}{0.269220in}}%
\pgfpathlineto{\pgfqpoint{3.976317in}{0.269220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012192in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.048067in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.048067in}{0.248873in}}%
\pgfpathlineto{\pgfqpoint{4.012192in}{0.248873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048067in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.083941in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.083941in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{4.048067in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083941in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.119816in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.119816in}{0.264133in}}%
\pgfpathlineto{\pgfqpoint{4.083941in}{0.264133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119816in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.155691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.155691in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{4.119816in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.191566in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.191566in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{4.155691in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191566in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.227440in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.227440in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{4.191566in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227440in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.263315in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.263315in}{0.248873in}}%
\pgfpathlineto{\pgfqpoint{4.227440in}{0.248873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263315in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.299190in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.299190in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.263315in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299190in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.335065in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.335065in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{4.299190in}{0.243786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335065in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.370939in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.370939in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.335065in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370939in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.370939in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406814in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.442689in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.442689in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.406814in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442689in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.478564in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.478564in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.442689in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478564in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.514438in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.514438in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{4.478564in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514438in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.550313in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.550313in}{0.238699in}}%
\pgfpathlineto{\pgfqpoint{4.514438in}{0.238699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914819in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914819in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268197in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268197in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621575in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621575in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974953in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974953in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328331in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328331in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653444in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.640000in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{0.487955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=0.464041in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{0.742297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=0.718384in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{0.996640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=0.972726in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{1.250983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=1.227069in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{1.505325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=1.481411in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{1.759668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=1.735754in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666889in}{2.014010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512759in, y=1.990096in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484981in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666889in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.666889in}{0.233612in}}{\pgfqpoint{1.973111in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621575in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.621575in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666889in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.666889in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666889in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666889in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-cfixed-pca-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373526in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{0.373526in}{0.266508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.294664in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.294664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.294664in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.294664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.322820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.294664in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.294664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.548068in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.548068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.322820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.576224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.463600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.322820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.407288in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.407288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.322820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.491756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.491756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.519912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.519912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{1.026721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.773317in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.773317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.604380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.576224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.632536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.829629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.857785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.857785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.914097in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.914097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{1.167501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{1.280125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{1.420905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{1.505373in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.505373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.998565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.449061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.336437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.674310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{1.758778in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{1.758778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{1.984026in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{1.984026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{1.223813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{1.280125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.111189in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{1.111189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.054877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{1.336437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{1.167501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{1.308281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.449061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.223813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.139345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.336437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.533529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.251969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.589841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{2.096650in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{2.096650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.533529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.589841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.561685in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.561685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.927714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{0.998565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.195657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.336437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.054877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.026721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.801473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.604380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.632536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.576224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.491756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.407288in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.407288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.407288in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.407288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.491756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.435444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.407288in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.407288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.350976in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.350976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.350976in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.350976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.350976in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.350976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.266508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.266508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.379132in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.379132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.294664in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.294664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.350976in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.350976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.294664in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.294664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.266508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.238352in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.238352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392541in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392541in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675429in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675429in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958317in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958317in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241205in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241205in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524093in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524093in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806982in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806982in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089870in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089870in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267302in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.491756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.467842in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.773317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.749403in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.054877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.030963in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.336437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.312523in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.617997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.594084in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.899558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.875644in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{2.181118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.157204in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392541in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.392541in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763072in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.254722in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.254722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.254722in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.254722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.265853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.276985in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.276985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.288116in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.288116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.299248in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.299248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.254722in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.254722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.354905in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.354905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.310379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.366036in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.366036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.299248in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.299248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.410562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.366036in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.366036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.399431in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.399431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.455088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.466219in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.466219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.499614in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.499614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.477351in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.477351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.544140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.544140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.588665in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.588665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.800163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.733374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{1.000529in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{1.000529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{1.000529in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{1.000529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.200895in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{1.200895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.078449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.345604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{1.378999in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.378999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{2.113675in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{2.113675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.846520in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{1.846520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{1.267684in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.267684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{1.212027in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{1.212027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.822426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.733374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.811294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.599797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.555271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.455088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.399431in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.399431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.354905in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.354905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.321511in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.321511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.310379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.377168in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.377168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.299248in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.299248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.343773in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.343773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.265853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.265853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884228in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884228in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188722in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188722in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493215in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493215in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797709in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797709in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102203in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102203in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406697in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406697in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656847in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.488482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.464568in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.766769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.742855in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.045055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.021141in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.323341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.299427in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.601628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.577714in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.879914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.856000in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{2.158200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=2.134286in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444525in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673694in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797709in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.797709in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-ica-feature-dist-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.327219in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.327219in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615331in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642531in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.669730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.669730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.696930in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.696930in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.669730in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696930in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.696930in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724129in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751329in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.778528in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.778528in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778528in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.805728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.805728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.778528in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.805728in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832927in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860127in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.887326in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.887326in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887326in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.887326in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914525in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.941725in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.941725in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941725in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.968924in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.968924in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.941725in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968924in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.996124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.996124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.968924in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.023323in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.023323in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.996124in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023323in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.050523in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.050523in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.023323in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050523in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.050523in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077722in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104922in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.132121in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.132121in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132121in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.159321in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.159321in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.132121in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159321in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.159321in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186520in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213720in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240919in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.268119in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.268119in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268119in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.268119in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.322517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.322517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.349717in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.349717in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.322517in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349717in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.376916in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.376916in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.349717in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376916in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.376916in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404116in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431315in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.458515in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.458515in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458515in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.485714in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.485714in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.458515in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485714in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.485714in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512914in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540113in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567313in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.594512in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.594512in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594512in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.621712in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.621712in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.594512in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621712in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.621712in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.676111in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.676111in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676111in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.676111in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730509in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757709in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.784908in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.784908in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784908in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.784908in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812108in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839307in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.866507in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.866507in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866507in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.893706in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.893706in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.866507in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893706in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.920906in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.920906in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.893706in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920906in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.920906in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948105in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.975305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.975305in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.975305in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002504in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.029704in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.029704in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029704in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.056903in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.056903in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.029704in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056903in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.084102in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.084102in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.056903in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084102in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.111302in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.111302in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.084102in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111302in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.111302in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138501in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165701in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192900in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220100in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.247299in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.247299in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247299in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.274499in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.274499in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{2.247299in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274499in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.301698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.301698in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.274499in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.328898in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.328898in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{2.301698in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328898in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.356097in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.356097in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{2.328898in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356097in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{2.356097in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383297in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{0.221602in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{0.221602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410496in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437696in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464895in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{0.224854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492094in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519294in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.546493in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.546493in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546493in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.221602in}}%
\pgfpathlineto{\pgfqpoint{2.546493in}{0.221602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573693in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600892in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{0.244361in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{0.244361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.655291in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.655291in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655291in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.682491in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.682491in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{2.655291in}{0.224854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682491in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.709690in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.709690in}{0.228105in}}%
\pgfpathlineto{\pgfqpoint{2.682491in}{0.228105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709690in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.736890in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.736890in}{0.228105in}}%
\pgfpathlineto{\pgfqpoint{2.709690in}{0.228105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736890in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{2.736890in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764089in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.791289in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.791289in}{0.244361in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{0.244361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791289in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.818488in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.818488in}{0.241110in}}%
\pgfpathlineto{\pgfqpoint{2.791289in}{0.241110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818488in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.845688in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.845688in}{0.231356in}}%
\pgfpathlineto{\pgfqpoint{2.818488in}{0.231356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845688in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{0.273621in}}%
\pgfpathlineto{\pgfqpoint{2.845688in}{0.273621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872887in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.900086in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.900086in}{0.244361in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{0.244361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900086in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.241110in}}%
\pgfpathlineto{\pgfqpoint{2.900086in}{0.241110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927286in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.954485in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.954485in}{0.257365in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.257365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954485in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.247612in}}%
\pgfpathlineto{\pgfqpoint{2.954485in}{0.247612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981685in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.008884in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.008884in}{0.273621in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.273621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008884in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.036084in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.036084in}{0.280124in}}%
\pgfpathlineto{\pgfqpoint{3.008884in}{0.280124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036084in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.063283in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.063283in}{0.286626in}}%
\pgfpathlineto{\pgfqpoint{3.036084in}{0.286626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063283in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.090483in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.090483in}{0.309384in}}%
\pgfpathlineto{\pgfqpoint{3.063283in}{0.309384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090483in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.117682in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.117682in}{0.283375in}}%
\pgfpathlineto{\pgfqpoint{3.090483in}{0.283375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117682in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{0.309384in}}%
\pgfpathlineto{\pgfqpoint{3.117682in}{0.309384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144882in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.172081in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.172081in}{0.319138in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{0.319138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172081in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.199281in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.199281in}{0.335394in}}%
\pgfpathlineto{\pgfqpoint{3.172081in}{0.335394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199281in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.345147in}}%
\pgfpathlineto{\pgfqpoint{3.199281in}{0.345147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226480in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.253680in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.253680in}{0.367906in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.367906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253680in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.280879in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.280879in}{0.384162in}}%
\pgfpathlineto{\pgfqpoint{3.253680in}{0.384162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280879in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.308078in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.308078in}{0.384162in}}%
\pgfpathlineto{\pgfqpoint{3.280879in}{0.384162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308078in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.335278in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.335278in}{0.393915in}}%
\pgfpathlineto{\pgfqpoint{3.308078in}{0.393915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335278in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.362477in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.362477in}{0.371157in}}%
\pgfpathlineto{\pgfqpoint{3.335278in}{0.371157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362477in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.389677in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.389677in}{0.397166in}}%
\pgfpathlineto{\pgfqpoint{3.362477in}{0.397166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389677in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.416876in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.416876in}{0.439432in}}%
\pgfpathlineto{\pgfqpoint{3.389677in}{0.439432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416876in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{0.449185in}}%
\pgfpathlineto{\pgfqpoint{3.416876in}{0.449185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444076in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{0.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.498475in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.498475in}{0.462190in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{0.462190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498475in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.525674in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.525674in}{0.546721in}}%
\pgfpathlineto{\pgfqpoint{3.498475in}{0.546721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525674in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.552874in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.552874in}{0.553223in}}%
\pgfpathlineto{\pgfqpoint{3.525674in}{0.553223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552874in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.580073in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.580073in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{3.552874in}{0.624749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580073in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{3.580073in}{0.592237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607273in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.634472in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.634472in}{0.579232in}}%
\pgfpathlineto{\pgfqpoint{3.607273in}{0.579232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634472in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.661672in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.661672in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{3.634472in}{0.702777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661672in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.688871in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.688871in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{3.661672in}{0.637754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688871in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.716070in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.716070in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.688871in}{0.732038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716070in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.743270in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.743270in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{3.716070in}{0.917355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743270in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.770469in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.770469in}{0.875090in}}%
\pgfpathlineto{\pgfqpoint{3.743270in}{0.875090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770469in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{3.770469in}{1.014891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.824868in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.824868in}{1.125431in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{1.125431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824868in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.852068in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.852068in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{3.824868in}{1.040900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852068in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.879267in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.879267in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{3.852068in}{1.164445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879267in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.906467in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.906467in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{3.879267in}{1.401781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906467in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.933666in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.933666in}{1.522075in}}%
\pgfpathlineto{\pgfqpoint{3.906467in}{1.522075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933666in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.960866in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.960866in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{3.933666in}{1.645620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960866in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.988065in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.988065in}{1.658625in}}%
\pgfpathlineto{\pgfqpoint{3.960866in}{1.658625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988065in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.015265in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.015265in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{3.988065in}{1.902463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015265in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.042464in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.042464in}{2.130046in}}%
\pgfpathlineto{\pgfqpoint{4.015265in}{2.130046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042464in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.069664in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.069664in}{2.351126in}}%
\pgfpathlineto{\pgfqpoint{4.042464in}{2.351126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069664in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.096863in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.096863in}{2.955846in}}%
\pgfpathlineto{\pgfqpoint{4.069664in}{2.955846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096863in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.124062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.124062in}{4.571683in}}%
\pgfpathlineto{\pgfqpoint{4.096863in}{4.571683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.151262in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.151262in}{3.758888in}}%
\pgfpathlineto{\pgfqpoint{4.124062in}{3.758888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151262in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.178461in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.178461in}{2.916832in}}%
\pgfpathlineto{\pgfqpoint{4.151262in}{2.916832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178461in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.205661in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.205661in}{2.526690in}}%
\pgfpathlineto{\pgfqpoint{4.178461in}{2.526690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205661in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.232860in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.232860in}{2.247088in}}%
\pgfpathlineto{\pgfqpoint{4.205661in}{2.247088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232860in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{4.232860in}{1.925221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260060in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.287259in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.287259in}{1.840691in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{1.840691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287259in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.314459in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.314459in}{1.600103in}}%
\pgfpathlineto{\pgfqpoint{4.287259in}{1.600103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314459in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.341658in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.341658in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{4.314459in}{1.271734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341658in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{1.125431in}}%
\pgfpathlineto{\pgfqpoint{4.341658in}{1.125431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368858in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.396057in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.396057in}{0.975877in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{0.975877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396057in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.423257in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.423257in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{4.396057in}{0.901099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423257in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.450456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.450456in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{4.423257in}{0.852332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{4.450456in}{0.767801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477656in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.504855in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.504855in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{0.647507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504855in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.532054in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.532054in}{0.699526in}}%
\pgfpathlineto{\pgfqpoint{4.504855in}{0.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532054in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.559254in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.559254in}{0.553223in}}%
\pgfpathlineto{\pgfqpoint{4.532054in}{0.553223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559254in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{4.559254in}{0.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586453in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.613653in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.613653in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.478446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613653in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{0.458939in}}%
\pgfpathlineto{\pgfqpoint{4.613653in}{0.458939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640852in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.668052in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.668052in}{0.445934in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{0.445934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668052in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.695251in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.695251in}{0.361403in}}%
\pgfpathlineto{\pgfqpoint{4.668052in}{0.361403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695251in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.722451in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.722451in}{0.390664in}}%
\pgfpathlineto{\pgfqpoint{4.695251in}{0.390664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722451in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.749650in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.749650in}{0.315887in}}%
\pgfpathlineto{\pgfqpoint{4.722451in}{0.315887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749650in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.776850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.776850in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{4.749650in}{0.338645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.804049in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.804049in}{0.354901in}}%
\pgfpathlineto{\pgfqpoint{4.776850in}{0.354901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804049in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.831249in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.831249in}{0.319138in}}%
\pgfpathlineto{\pgfqpoint{4.804049in}{0.319138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831249in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.858448in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.858448in}{0.283375in}}%
\pgfpathlineto{\pgfqpoint{4.831249in}{0.283375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858448in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.885648in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.885648in}{0.280124in}}%
\pgfpathlineto{\pgfqpoint{4.858448in}{0.280124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885648in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.912847in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.912847in}{0.267119in}}%
\pgfpathlineto{\pgfqpoint{4.885648in}{0.267119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912847in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.940046in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.940046in}{0.270370in}}%
\pgfpathlineto{\pgfqpoint{4.912847in}{0.270370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940046in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.967246in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.967246in}{0.247612in}}%
\pgfpathlineto{\pgfqpoint{4.940046in}{0.247612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967246in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.994445in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.994445in}{0.257365in}}%
\pgfpathlineto{\pgfqpoint{4.967246in}{0.257365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994445in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.021645in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.021645in}{0.250863in}}%
\pgfpathlineto{\pgfqpoint{4.994445in}{0.250863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021645in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.048844in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.048844in}{0.244361in}}%
\pgfpathlineto{\pgfqpoint{5.021645in}{0.244361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048844in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{0.234607in}}%
\pgfpathlineto{\pgfqpoint{5.048844in}{0.234607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076044in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.103243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.103243in}{0.244361in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{0.244361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.130443in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.130443in}{0.237858in}}%
\pgfpathlineto{\pgfqpoint{5.103243in}{0.237858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130443in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.157642in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.157642in}{0.234607in}}%
\pgfpathlineto{\pgfqpoint{5.130443in}{0.234607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157642in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.184842in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.184842in}{0.241110in}}%
\pgfpathlineto{\pgfqpoint{5.157642in}{0.241110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184842in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.212041in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.212041in}{0.260617in}}%
\pgfpathlineto{\pgfqpoint{5.184842in}{0.260617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212041in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.239241in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.239241in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{5.212041in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239241in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.266440in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.266440in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{5.239241in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266440in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.293639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.293639in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.266440in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.320839in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.320839in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.293639in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320839in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{5.320839in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348038in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375238in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402437in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.429637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.429637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.456836in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.456836in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{5.429637in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456836in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.484036in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.484036in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.456836in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484036in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.511235in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.511235in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.484036in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511235in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.538435in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.538435in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.511235in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538435in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.565634in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.565634in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{5.538435in}{0.218351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565634in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.592834in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.592834in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.565634in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592834in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.620033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.620033in}{0.211849in}}%
\pgfpathlineto{\pgfqpoint{5.592834in}{0.211849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.647233in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.647233in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.620033in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647233in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.647233in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674432in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.701631in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.701631in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701631in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.728831in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.728831in}{0.215100in}}%
\pgfpathlineto{\pgfqpoint{5.701631in}{0.215100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728831in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.756030in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.756030in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.728831in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756030in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.783230in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.783230in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.756030in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783230in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.810429in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.810429in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.783230in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810429in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.810429in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837629in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.864828in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.864828in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.837629in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864828in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{5.864828in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892028in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.919227in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.919227in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919227in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.946427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.946427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.919227in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.973626in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.973626in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.946427in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973626in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.000826in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.000826in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.973626in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000826in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.028025in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.028025in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.000826in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028025in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.055225in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.055225in}{0.208598in}}%
\pgfpathlineto{\pgfqpoint{6.028025in}{0.208598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933739in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933739in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992140in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992140in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050540in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050540in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108941in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108941in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167342in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167342in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225742in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225742in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187086in, y=0.167084in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{0.903290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=0.865027in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{1.601233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=1.562970in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{2.299176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.260913in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{2.997119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.958857in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{3.695062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=3.656800in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{4.393005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=4.354743in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{5.983883in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108941in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.108941in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327219in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.327219in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.327219in}{0.205347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{6.327219in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-ica-feature-dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405024in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.413929in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.413929in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{0.405024in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413929in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.422834in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.422834in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{0.413929in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422834in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.431738in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.431738in}{0.256689in}}%
\pgfpathlineto{\pgfqpoint{0.422834in}{0.256689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431738in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.440643in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.440643in}{0.279766in}}%
\pgfpathlineto{\pgfqpoint{0.431738in}{0.279766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440643in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.449548in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.449548in}{0.362843in}}%
\pgfpathlineto{\pgfqpoint{0.440643in}{0.362843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449548in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.458452in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.458452in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{0.449548in}{0.759766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458452in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.467357in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.467357in}{0.556689in}}%
\pgfpathlineto{\pgfqpoint{0.458452in}{0.556689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467357in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.476262in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.476262in}{0.556689in}}%
\pgfpathlineto{\pgfqpoint{0.467357in}{0.556689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476262in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.485166in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.485166in}{0.625920in}}%
\pgfpathlineto{\pgfqpoint{0.476262in}{0.625920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485166in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.494071in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.494071in}{0.593612in}}%
\pgfpathlineto{\pgfqpoint{0.485166in}{0.593612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494071in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.502975in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.502975in}{0.699766in}}%
\pgfpathlineto{\pgfqpoint{0.494071in}{0.699766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502975in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.511880in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.511880in}{0.621305in}}%
\pgfpathlineto{\pgfqpoint{0.502975in}{0.621305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511880in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.520785in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.520785in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.511880in}{0.662843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520785in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{0.520785in}{0.718228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529689in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.538594in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.538594in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{0.722843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538594in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.547499in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.547499in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{0.538594in}{0.976690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547499in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.556403in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.556403in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{0.547499in}{1.101305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556403in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.565308in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.565308in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{0.556403in}{1.364382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565308in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.574213in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.574213in}{1.428998in}}%
\pgfpathlineto{\pgfqpoint{0.565308in}{1.428998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574213in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{1.092074in}}%
\pgfpathlineto{\pgfqpoint{0.574213in}{1.092074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583117in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.592022in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.592022in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{1.585921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592022in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.600927in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.600927in}{1.627459in}}%
\pgfpathlineto{\pgfqpoint{0.592022in}{1.627459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600927in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.609831in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.609831in}{1.595152in}}%
\pgfpathlineto{\pgfqpoint{0.600927in}{1.595152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609831in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{0.609831in}{1.530536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618736in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{1.585921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627641in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.895152in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{1.895152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636545in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.645450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.645450in}{1.742844in}}%
\pgfpathlineto{\pgfqpoint{0.636545in}{1.742844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.654355in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.654355in}{1.650536in}}%
\pgfpathlineto{\pgfqpoint{0.645450in}{1.650536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654355in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.663259in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.663259in}{1.955152in}}%
\pgfpathlineto{\pgfqpoint{0.654355in}{1.955152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663259in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.672164in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.672164in}{2.038229in}}%
\pgfpathlineto{\pgfqpoint{0.663259in}{2.038229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672164in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.681069in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.681069in}{1.862844in}}%
\pgfpathlineto{\pgfqpoint{0.672164in}{1.862844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681069in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{0.681069in}{1.876690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689973in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.698878in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.698878in}{1.752075in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{1.752075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698878in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.707782in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.707782in}{2.065921in}}%
\pgfpathlineto{\pgfqpoint{0.698878in}{2.065921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707782in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.716687in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.716687in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{0.707782in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716687in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{1.655152in}}%
\pgfpathlineto{\pgfqpoint{0.716687in}{1.655152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725592in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.734496in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.734496in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{1.798229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734496in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.743401in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.743401in}{1.844382in}}%
\pgfpathlineto{\pgfqpoint{0.734496in}{1.844382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743401in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{1.687459in}}%
\pgfpathlineto{\pgfqpoint{0.743401in}{1.687459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752306in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{1.498228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761210in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.770115in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.770115in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{1.553613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770115in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.779020in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.779020in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{0.770115in}{1.419767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779020in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.787924in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.787924in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{0.779020in}{1.419767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787924in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.796829in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.796829in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{0.787924in}{1.530536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796829in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{0.796829in}{1.253613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805734in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.814638in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.814638in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{1.101305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814638in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{0.814638in}{1.156690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823543in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.832448in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.832448in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.216690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832448in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{0.832448in}{1.022843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841352in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.850257in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.850257in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{1.239767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850257in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{0.850257in}{1.341305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859162in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.868066in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.868066in}{1.170536in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{1.170536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868066in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.876971in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.876971in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{0.868066in}{1.115151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876971in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{0.876971in}{1.115151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885876in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.894780in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.894780in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{0.962843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894780in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.903685in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.903685in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{0.894780in}{0.907459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.912589in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.912589in}{0.888997in}}%
\pgfpathlineto{\pgfqpoint{0.903685in}{0.888997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912589in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.921494in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.921494in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.912589in}{0.995151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921494in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.930399in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.930399in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{0.921494in}{0.805920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930399in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.939303in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.939303in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{0.930399in}{0.755151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939303in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{0.939303in}{0.861305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948208in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.957113in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.957113in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{0.639766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957113in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.966017in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.966017in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{0.957113in}{0.944382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966017in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.974922in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.974922in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{0.966017in}{0.958228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974922in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.983827in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.983827in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{0.974922in}{0.884382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983827in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.983827in}{0.732074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992731in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.713613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001636in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.768997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010541in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.019445in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.019445in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{0.722843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019445in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{1.019445in}{0.732074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028350in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.662843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037255in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{0.727459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046159in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.704382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055064in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.063969in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.063969in}{0.658228in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{0.658228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063969in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{1.063969in}{0.676689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072873in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{0.764382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081778in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.090683in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.090683in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{0.644382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090683in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{1.090683in}{0.773613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099587in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.108492in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.108492in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{0.852074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108492in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.117396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.117396in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{1.108492in}{0.764382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{1.117396in}{0.755151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126301in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.135206in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.135206in}{0.658228in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.658228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135206in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.135206in}{0.644382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144110in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.153015in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.153015in}{0.492074in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.492074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153015in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{1.153015in}{0.676689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161920in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.170824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.170824in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{0.639766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.607459in}}%
\pgfpathlineto{\pgfqpoint{1.170824in}{0.607459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179729in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.188634in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.188634in}{0.561305in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.561305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188634in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.197538in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.197538in}{0.579766in}}%
\pgfpathlineto{\pgfqpoint{1.188634in}{0.579766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197538in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.206443in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.206443in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{1.197538in}{0.667459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206443in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{0.570536in}}%
\pgfpathlineto{\pgfqpoint{1.206443in}{0.570536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215348in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{0.653612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224252in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.233157in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.233157in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.667459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233157in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.242062in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.242062in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{1.233157in}{0.736689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242062in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.250966in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.250966in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{1.242062in}{0.473612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250966in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.259871in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.259871in}{0.607459in}}%
\pgfpathlineto{\pgfqpoint{1.250966in}{0.607459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259871in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.268776in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.268776in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.259871in}{0.390535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268776in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.277680in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.277680in}{0.335151in}}%
\pgfpathlineto{\pgfqpoint{1.268776in}{0.335151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277680in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.286585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.286585in}{0.339766in}}%
\pgfpathlineto{\pgfqpoint{1.277680in}{0.339766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.295490in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.295490in}{0.339766in}}%
\pgfpathlineto{\pgfqpoint{1.286585in}{0.339766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295490in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.304394in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.304394in}{0.275151in}}%
\pgfpathlineto{\pgfqpoint{1.295490in}{0.275151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304394in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.313299in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.313299in}{0.325920in}}%
\pgfpathlineto{\pgfqpoint{1.304394in}{0.325920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313299in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.322204in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.322204in}{0.288997in}}%
\pgfpathlineto{\pgfqpoint{1.313299in}{0.288997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322204in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{0.284381in}}%
\pgfpathlineto{\pgfqpoint{1.322204in}{0.284381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331108in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{0.279766in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{0.279766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340013in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.288997in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{0.288997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348917in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.357822in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.357822in}{0.293612in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.293612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357822in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{0.284381in}}%
\pgfpathlineto{\pgfqpoint{1.357822in}{0.284381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366727in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{0.279766in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{0.279766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{0.293612in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{0.293612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384536in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{0.265920in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{0.265920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393441in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.402345in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.402345in}{0.321305in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{0.321305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402345in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{0.270535in}}%
\pgfpathlineto{\pgfqpoint{1.402345in}{0.270535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411250in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.420155in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.420155in}{0.270535in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{0.270535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420155in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.256689in}}%
\pgfpathlineto{\pgfqpoint{1.420155in}{0.256689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429059in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{0.298228in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.298228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437964in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.446869in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.446869in}{0.316689in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{0.316689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446869in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.455773in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.455773in}{0.302843in}}%
\pgfpathlineto{\pgfqpoint{1.446869in}{0.302843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455773in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.464678in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.464678in}{0.288997in}}%
\pgfpathlineto{\pgfqpoint{1.455773in}{0.288997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464678in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{0.293612in}}%
\pgfpathlineto{\pgfqpoint{1.464678in}{0.293612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473583in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.473583in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482487in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.491392in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.491392in}{0.316689in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{0.316689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491392in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.307458in}}%
\pgfpathlineto{\pgfqpoint{1.491392in}{0.307458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500297in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.509201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.509201in}{0.265920in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.265920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.518106in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.518106in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.509201in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518106in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.527011in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.527011in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.518106in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527011in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.535915in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.535915in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.527011in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535915in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.544820in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.544820in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.535915in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544820in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.553724in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.553724in}{0.256689in}}%
\pgfpathlineto{\pgfqpoint{1.544820in}{0.256689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553724in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.562629in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.562629in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.553724in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562629in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.571534in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.571534in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.562629in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571534in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.580438in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.580438in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.571534in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580438in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.580438in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589343in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.598248in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.598248in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598248in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.607152in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.607152in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.598248in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607152in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{1.607152in}{0.252074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616057in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.624962in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.624962in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624962in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.624962in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633866in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642771in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.651676in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.651676in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651676in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.651676in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660580in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.252074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669485in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.678390in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.678390in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678390in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.678390in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687294in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.696199in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.696199in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696199in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.705104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.705104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.696199in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.714008in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.714008in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.705104in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714008in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.714008in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722913in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731818in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.740722in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.740722in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740722in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.749627in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.749627in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.740722in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749627in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.758531in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.758531in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.749627in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758531in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.758531in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767436in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.776341in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.776341in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776341in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.785245in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.785245in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.776341in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785245in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.785245in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794150in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803055in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811959in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820864in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{1.820864in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829769in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.838673in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.838673in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838673in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.847578in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.847578in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.838673in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847578in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.847578in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856483in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865387in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.874292in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.874292in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874292in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.874292in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883197in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.892101in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.892101in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892101in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.892101in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901006in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.909911in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.909911in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909911in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.918815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.918815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.909911in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.918815in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927720in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936625in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.945529in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.945529in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945529in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.954434in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.954434in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.945529in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954434in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.954434in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.972243in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.972243in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972243in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.972243in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981148in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.990052in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.990052in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990052in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{1.990052in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998957in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{0.252074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007862in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.016766in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.016766in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016766in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{2.016766in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025671in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.034576in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.034576in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034576in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.043480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.043480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.034576in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.052385in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.052385in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.043480in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052385in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.061290in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.061290in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{2.052385in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061290in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.061290in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070194in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079099in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088004in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088004in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088004in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088004in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096908in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{0.242843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105813in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114718in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.123622in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.123622in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123622in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.132527in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.132527in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.123622in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132527in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.132527in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141432in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150336in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159241in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.168145in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.168145in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.238228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168145in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.177050in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.177050in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{2.168145in}{0.252074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177050in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{0.247458in}}%
\pgfpathlineto{\pgfqpoint{2.177050in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441889in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441889in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686940in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686940in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931992in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931992in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177043in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177043in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422094in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422094in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667146in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667146in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912197in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912197in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157249in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157249in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295490in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275001in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.464382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.440468in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.695151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.671237in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.925920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.902006in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.156690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.132776in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.387459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.363545in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.618228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.594315in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.848998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.825084in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{2.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.055853in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315978in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441889in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.441889in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275001in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.650979in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740026in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.748930in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.748930in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748930in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.748930in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757835in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.766740in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.766740in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766740in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.766740in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.784549in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.784549in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784549in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.793454in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.793454in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.784549in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793454in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.802358in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.802358in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.793454in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802358in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.802358in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811263in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820167in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.829072in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.829072in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829072in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.837977in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.837977in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.829072in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837977in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.837977in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846881in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855786in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.882500in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.882500in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882500in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.882500in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891405in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.900309in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.900309in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900309in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.909214in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.909214in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.900309in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909214in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.918119in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.918119in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.909214in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918119in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.927023in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.927023in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{2.918119in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927023in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.935928in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.935928in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.927023in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935928in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.944833in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.944833in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.935928in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944833in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{2.944833in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953737in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962642in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.971547in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.971547in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971547in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.980451in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.980451in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.971547in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980451in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.989356in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.989356in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{2.980451in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989356in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.989356in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007165in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.016070in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.016070in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016070in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.024974in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.024974in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.016070in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024974in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.024974in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033879in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.042784in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.042784in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042784in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.051688in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.051688in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.042784in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051688in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.060593in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.060593in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.051688in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060593in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.060593in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069498in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.078402in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.078402in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078402in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.087307in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.087307in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.078402in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087307in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.096212in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.096212in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.087307in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096212in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.105116in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.105116in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.096212in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105116in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.114021in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.114021in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.105116in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114021in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.122926in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.122926in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.114021in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122926in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.131830in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.131830in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.122926in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131830in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.140735in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.140735in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.131830in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140735in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.149640in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.149640in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.140735in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149640in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.158544in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.158544in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.149640in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158544in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.167449in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.167449in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.158544in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167449in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.176354in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.176354in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.167449in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176354in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.176354in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185258in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.194163in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.194163in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194163in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.203068in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.203068in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.194163in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203068in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.211972in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.211972in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.203068in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211972in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.220877in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.220877in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.211972in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220877in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.220877in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229782in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.238686in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.238686in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238686in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.238686in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.256495in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.256495in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256495in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.256495in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265400in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.274305in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.274305in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274305in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.274305in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283209in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.292114in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.292114in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292114in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.292114in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301019in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.309923in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.309923in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309923in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.318828in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.318828in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{3.309923in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318828in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.327733in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.327733in}{0.240657in}}%
\pgfpathlineto{\pgfqpoint{3.318828in}{0.240657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327733in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.336637in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.336637in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{3.327733in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336637in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.345542in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.345542in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.336637in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345542in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.354447in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.354447in}{0.242066in}}%
\pgfpathlineto{\pgfqpoint{3.345542in}{0.242066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354447in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.363351in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.363351in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.354447in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363351in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.372256in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.372256in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.363351in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372256in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.381161in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.381161in}{0.240657in}}%
\pgfpathlineto{\pgfqpoint{3.372256in}{0.240657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381161in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{3.381161in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390065in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.398970in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.398970in}{0.250520in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398970in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.407875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.407875in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{3.398970in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.416779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.416779in}{0.242066in}}%
\pgfpathlineto{\pgfqpoint{3.407875in}{0.242066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.425684in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.425684in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{3.416779in}{0.243475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425684in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.434589in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.434589in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{3.425684in}{0.243475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434589in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.443493in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.443493in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{3.434589in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443493in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.452398in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.452398in}{0.250520in}}%
\pgfpathlineto{\pgfqpoint{3.443493in}{0.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452398in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.461302in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.461302in}{0.249111in}}%
\pgfpathlineto{\pgfqpoint{3.452398in}{0.249111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461302in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.470207in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.470207in}{0.244884in}}%
\pgfpathlineto{\pgfqpoint{3.461302in}{0.244884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470207in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.479112in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.479112in}{0.263202in}}%
\pgfpathlineto{\pgfqpoint{3.470207in}{0.263202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479112in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.488016in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.488016in}{0.250520in}}%
\pgfpathlineto{\pgfqpoint{3.479112in}{0.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488016in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.496921in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.496921in}{0.249111in}}%
\pgfpathlineto{\pgfqpoint{3.488016in}{0.249111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496921in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.505826in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.505826in}{0.256156in}}%
\pgfpathlineto{\pgfqpoint{3.496921in}{0.256156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505826in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.514730in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.514730in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{3.505826in}{0.251929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514730in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.523635in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.523635in}{0.263202in}}%
\pgfpathlineto{\pgfqpoint{3.514730in}{0.263202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523635in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{0.266020in}}%
\pgfpathlineto{\pgfqpoint{3.523635in}{0.266020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532540in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.268838in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{0.268838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541444in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.550349in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.550349in}{0.278701in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.278701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550349in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.559254in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.559254in}{0.267429in}}%
\pgfpathlineto{\pgfqpoint{3.550349in}{0.267429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559254in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.568158in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.568158in}{0.278701in}}%
\pgfpathlineto{\pgfqpoint{3.559254in}{0.278701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568158in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.577063in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.577063in}{0.282928in}}%
\pgfpathlineto{\pgfqpoint{3.568158in}{0.282928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577063in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.585968in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.585968in}{0.289973in}}%
\pgfpathlineto{\pgfqpoint{3.577063in}{0.289973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585968in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{0.294200in}}%
\pgfpathlineto{\pgfqpoint{3.585968in}{0.294200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594872in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{0.304063in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{0.304063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603777in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.311108in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{0.311108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612682in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.621586in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.621586in}{0.311108in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.311108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621586in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.630491in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.630491in}{0.315335in}}%
\pgfpathlineto{\pgfqpoint{3.621586in}{0.315335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630491in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.639396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.639396in}{0.305472in}}%
\pgfpathlineto{\pgfqpoint{3.630491in}{0.305472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.316744in}}%
\pgfpathlineto{\pgfqpoint{3.639396in}{0.316744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648300in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.657205in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.657205in}{0.335061in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.335061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657205in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.666109in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.666109in}{0.339288in}}%
\pgfpathlineto{\pgfqpoint{3.657205in}{0.339288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666109in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.675014in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.675014in}{0.368878in}}%
\pgfpathlineto{\pgfqpoint{3.666109in}{0.368878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675014in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.683919in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.683919in}{0.344925in}}%
\pgfpathlineto{\pgfqpoint{3.675014in}{0.344925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683919in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.692823in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.692823in}{0.381559in}}%
\pgfpathlineto{\pgfqpoint{3.683919in}{0.381559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692823in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.701728in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.701728in}{0.384377in}}%
\pgfpathlineto{\pgfqpoint{3.692823in}{0.384377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701728in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.710633in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.710633in}{0.415375in}}%
\pgfpathlineto{\pgfqpoint{3.701728in}{0.415375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710633in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.719537in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.719537in}{0.401285in}}%
\pgfpathlineto{\pgfqpoint{3.710633in}{0.401285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719537in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.728442in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.728442in}{0.395649in}}%
\pgfpathlineto{\pgfqpoint{3.719537in}{0.395649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728442in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{3.728442in}{0.449192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.746251in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.746251in}{0.421011in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.421011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746251in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.755156in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.755156in}{0.461873in}}%
\pgfpathlineto{\pgfqpoint{3.746251in}{0.461873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755156in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.764061in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.764061in}{0.542187in}}%
\pgfpathlineto{\pgfqpoint{3.755156in}{0.542187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764061in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{3.764061in}{0.523870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772965in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{0.584457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781870in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.790775in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.790775in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{0.632364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790775in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.799679in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.799679in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{3.790775in}{0.595729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799679in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{3.799679in}{0.649272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808584in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{0.752130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817489in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.826393in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.826393in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{0.804264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826393in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.835298in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.835298in}{0.857806in}}%
\pgfpathlineto{\pgfqpoint{3.826393in}{0.857806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835298in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.844203in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.844203in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{3.835298in}{0.863442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844203in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.853107in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.853107in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{3.844203in}{0.969119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853107in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.862012in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.862012in}{1.067750in}}%
\pgfpathlineto{\pgfqpoint{3.853107in}{1.067750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862012in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.870916in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.870916in}{1.163563in}}%
\pgfpathlineto{\pgfqpoint{3.862012in}{1.163563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870916in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.879821in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.879821in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{3.870916in}{1.425640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879821in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.888726in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.888726in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{3.879821in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888726in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.897630in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.897630in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{3.888726in}{1.773667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897630in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.906535in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.906535in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{3.897630in}{1.408732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906535in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.915440in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.915440in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{3.906535in}{1.239650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915440in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.924344in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.924344in}{1.118474in}}%
\pgfpathlineto{\pgfqpoint{3.915440in}{1.118474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924344in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.933249in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.933249in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{3.924344in}{0.978982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933249in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.942154in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.942154in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{3.933249in}{0.942347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942154in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.951058in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.951058in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{3.942154in}{0.838080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951058in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{3.951058in}{0.695770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959963in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.968868in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.968868in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{0.632364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968868in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{3.968868in}{0.567549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977772in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.986677in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.986677in}{0.535142in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{0.535142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986677in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.995582in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.995582in}{0.514006in}}%
\pgfpathlineto{\pgfqpoint{3.986677in}{0.514006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995582in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.004486in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.004486in}{0.477372in}}%
\pgfpathlineto{\pgfqpoint{3.995582in}{0.477372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004486in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.013391in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.013391in}{0.425238in}}%
\pgfpathlineto{\pgfqpoint{4.004486in}{0.425238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013391in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.022296in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.022296in}{0.447783in}}%
\pgfpathlineto{\pgfqpoint{4.013391in}{0.447783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022296in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.031200in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.031200in}{0.384377in}}%
\pgfpathlineto{\pgfqpoint{4.022296in}{0.384377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031200in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.040105in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.040105in}{0.368878in}}%
\pgfpathlineto{\pgfqpoint{4.031200in}{0.368878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040105in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.049010in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.049010in}{0.351970in}}%
\pgfpathlineto{\pgfqpoint{4.040105in}{0.351970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049010in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.057914in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.057914in}{0.343515in}}%
\pgfpathlineto{\pgfqpoint{4.049010in}{0.343515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057914in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.066819in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.066819in}{0.337879in}}%
\pgfpathlineto{\pgfqpoint{4.057914in}{0.337879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066819in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.075723in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.075723in}{0.301245in}}%
\pgfpathlineto{\pgfqpoint{4.066819in}{0.301245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075723in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.084628in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.084628in}{0.313926in}}%
\pgfpathlineto{\pgfqpoint{4.075723in}{0.313926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084628in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{0.281519in}}%
\pgfpathlineto{\pgfqpoint{4.084628in}{0.281519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093533in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{0.291382in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{0.291382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102437in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.111342in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.111342in}{0.298427in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{0.298427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111342in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{0.282928in}}%
\pgfpathlineto{\pgfqpoint{4.111342in}{0.282928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.129151in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.129151in}{0.267429in}}%
\pgfpathlineto{\pgfqpoint{4.120247in}{0.267429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129151in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.138056in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.138056in}{0.266020in}}%
\pgfpathlineto{\pgfqpoint{4.129151in}{0.266020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138056in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.146961in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.146961in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{4.138056in}{0.260384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146961in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.155865in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.155865in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{4.146961in}{0.261793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155865in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.164770in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.164770in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{4.155865in}{0.251929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164770in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.173675in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.173675in}{0.256156in}}%
\pgfpathlineto{\pgfqpoint{4.164770in}{0.256156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173675in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.182579in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.182579in}{0.253338in}}%
\pgfpathlineto{\pgfqpoint{4.173675in}{0.253338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182579in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.191484in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.191484in}{0.250520in}}%
\pgfpathlineto{\pgfqpoint{4.182579in}{0.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191484in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.200389in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.200389in}{0.246293in}}%
\pgfpathlineto{\pgfqpoint{4.191484in}{0.246293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200389in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.209293in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.209293in}{0.250520in}}%
\pgfpathlineto{\pgfqpoint{4.200389in}{0.250520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209293in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.218198in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.218198in}{0.247702in}}%
\pgfpathlineto{\pgfqpoint{4.209293in}{0.247702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218198in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.227103in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.227103in}{0.246293in}}%
\pgfpathlineto{\pgfqpoint{4.218198in}{0.246293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227103in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{0.249111in}}%
\pgfpathlineto{\pgfqpoint{4.227103in}{0.249111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236007in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.244912in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.244912in}{0.257565in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{0.257565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244912in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.253817in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.253817in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{4.244912in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253817in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.262721in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.262721in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{4.253817in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262721in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.271626in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.271626in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.262721in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271626in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.280530in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.280530in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.271626in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280530in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{4.280530in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289435in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.298340in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.298340in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298340in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.307244in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.307244in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.298340in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307244in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.316149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.316149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.307244in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{4.316149in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325054in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.333958in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.333958in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333958in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.342863in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.342863in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.333958in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342863in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.351768in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.351768in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.342863in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351768in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{0.239248in}}%
\pgfpathlineto{\pgfqpoint{4.351768in}{0.239248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360672in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.369577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.369577in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.378482in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.378482in}{0.236430in}}%
\pgfpathlineto{\pgfqpoint{4.369577in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378482in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.387386in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.387386in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.378482in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387386in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.396291in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.396291in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.387386in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396291in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.405196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.405196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.396291in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.414100in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.414100in}{0.237839in}}%
\pgfpathlineto{\pgfqpoint{4.405196in}{0.237839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414100in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.423005in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.423005in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.414100in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423005in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.431910in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.431910in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.423005in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431910in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.440814in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.440814in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.431910in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440814in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.449719in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.449719in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.440814in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449719in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.458624in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.458624in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.449719in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458624in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.467528in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.467528in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.458624in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467528in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.476433in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.476433in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.467528in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476433in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.485338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.485338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.476433in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485338in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.494242in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.494242in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.485338in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494242in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.503147in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.503147in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.494242in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503147in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.512051in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.512051in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.503147in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512051in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.520956in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.520956in}{0.235021in}}%
\pgfpathlineto{\pgfqpoint{4.512051in}{0.235021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844267in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844267in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190770in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190770in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537273in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537273in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883775in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883775in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230278in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230278in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576781in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576781in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630491in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610003in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{0.515415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=0.491502in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{0.797219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=0.773305in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{1.079022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=1.055108in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{1.360825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=1.336911in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{1.642629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=1.618715in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{1.924432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=1.900518in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650979in}{2.206235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496849in, y=2.182321in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469071in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650979in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.650979in}{0.233612in}}{\pgfqpoint{1.959024in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883775in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.883775in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.650979in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610003in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650979in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-nofixed-ica-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404920in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.440497in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.440497in}{0.332341in}}%
\pgfpathlineto{\pgfqpoint{0.404920in}{0.332341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440497in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.266522in}}%
\pgfpathlineto{\pgfqpoint{0.440497in}{0.266522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.511652in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.511652in}{0.381706in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.381706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511652in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.547229in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.547229in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.511652in}{0.365251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547229in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.547229in}{0.365251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582806in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.618383in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.618383in}{0.299432in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{0.299432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618383in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.653960in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.653960in}{0.398161in}}%
\pgfpathlineto{\pgfqpoint{0.618383in}{0.398161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653960in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.689537in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.689537in}{0.398161in}}%
\pgfpathlineto{\pgfqpoint{0.653960in}{0.398161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689537in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.725114in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.725114in}{0.315887in}}%
\pgfpathlineto{\pgfqpoint{0.689537in}{0.315887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725114in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.760691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.760691in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{0.725114in}{0.677893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760691in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{0.760691in}{0.463980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796268in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.831845in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.831845in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{0.447525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831845in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.831845in}{0.447525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867422in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.902999in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.902999in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.529800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902999in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{0.628529in}}%
\pgfpathlineto{\pgfqpoint{0.902999in}{0.628529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938576in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{0.677893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974153in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{0.694348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009730in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.045308in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.045308in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{0.727258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045308in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.080885in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.080885in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{1.045308in}{0.595619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080885in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.116462in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.116462in}{0.908261in}}%
\pgfpathlineto{\pgfqpoint{1.080885in}{0.908261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116462in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.152039in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.152039in}{0.990536in}}%
\pgfpathlineto{\pgfqpoint{1.116462in}{0.990536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152039in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.187616in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.187616in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.152039in}{1.023445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187616in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.187616in}{1.385452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223193in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.258770in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.258770in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{1.220904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258770in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{1.319633in}}%
\pgfpathlineto{\pgfqpoint{1.258770in}{1.319633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.329924in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.329924in}{1.155084in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{1.155084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329924in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{1.329924in}{1.681640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365501in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.401078in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.401078in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{1.385452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401078in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{1.862643in}}%
\pgfpathlineto{\pgfqpoint{1.401078in}{1.862643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436655in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.472232in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.472232in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472232in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.507809in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.507809in}{1.977827in}}%
\pgfpathlineto{\pgfqpoint{1.472232in}{1.977827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507809in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.543386in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.543386in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{1.507809in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543386in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.944918in}}%
\pgfpathlineto{\pgfqpoint{1.543386in}{1.944918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578963in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.614541in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.614541in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.780369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614541in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.650118in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.650118in}{1.961372in}}%
\pgfpathlineto{\pgfqpoint{1.614541in}{1.961372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650118in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.685695in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.685695in}{1.237359in}}%
\pgfpathlineto{\pgfqpoint{1.650118in}{1.237359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685695in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.721272in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.721272in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{1.685695in}{1.089265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721272in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.756849in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.756849in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{1.721272in}{1.122175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756849in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{1.756849in}{0.858897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792426in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{1.204449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828003in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.941171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863580in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.899157in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.899157in}{0.990536in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{0.990536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899157in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{0.661439in}}%
\pgfpathlineto{\pgfqpoint{1.899157in}{0.661439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934734in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.970311in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.970311in}{0.612074in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{0.612074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970311in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{1.970311in}{0.513345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005888in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{0.348796in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{0.348796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041465in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{0.381706in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{0.381706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077042in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.282977in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{0.282977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112619in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148196in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.183774in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.183774in}{0.250067in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{0.250067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460971in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460971in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758155in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758155in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055339in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055339in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352523in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352523in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649707in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649707in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946892in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946892in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244076in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244076in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294347in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272716in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.562709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.538796in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{0.891807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.867893in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.220904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.196990in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.550001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.526087in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{1.879098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.855184in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315978in}{2.208195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.184281in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315978in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315978in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460971in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.460971in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272716in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315978in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772204in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.807781in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.807781in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{2.772204in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807781in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.843358in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.843358in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{2.807781in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843358in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.878935in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.878935in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{2.843358in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878935in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.914512in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.914512in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{2.878935in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914512in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.950090in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.950090in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{2.914512in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950090in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.985667in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.985667in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{2.950090in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985667in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{0.249165in}}%
\pgfpathlineto{\pgfqpoint{2.985667in}{0.249165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021244in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.056821in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.056821in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056821in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.092398in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.092398in}{0.259534in}}%
\pgfpathlineto{\pgfqpoint{3.056821in}{0.259534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092398in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.127975in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.127975in}{0.269903in}}%
\pgfpathlineto{\pgfqpoint{3.092398in}{0.269903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127975in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{0.290641in}}%
\pgfpathlineto{\pgfqpoint{3.127975in}{0.290641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163552in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.199129in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.199129in}{0.306194in}}%
\pgfpathlineto{\pgfqpoint{3.163552in}{0.306194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199129in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.234706in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.234706in}{0.295825in}}%
\pgfpathlineto{\pgfqpoint{3.199129in}{0.295825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234706in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.270283in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.270283in}{0.368407in}}%
\pgfpathlineto{\pgfqpoint{3.234706in}{0.368407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270283in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.305860in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.305860in}{0.383960in}}%
\pgfpathlineto{\pgfqpoint{3.270283in}{0.383960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305860in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{0.378776in}}%
\pgfpathlineto{\pgfqpoint{3.305860in}{0.378776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341437in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.377014in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.377014in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{0.446173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377014in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.412591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.412591in}{0.529123in}}%
\pgfpathlineto{\pgfqpoint{3.377014in}{0.529123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.448168in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.448168in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{3.412591in}{0.648365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448168in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.483745in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.483745in}{0.684656in}}%
\pgfpathlineto{\pgfqpoint{3.448168in}{0.684656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483745in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.519323in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.519323in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{3.483745in}{0.881663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519323in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.554900in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.554900in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{3.519323in}{1.234203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554900in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{3.554900in}{1.451948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590477in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.626054in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.626054in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626054in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.661631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.661631in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{3.626054in}{1.566005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.697208in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.697208in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{3.661631in}{0.881663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697208in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.732785in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.732785in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{3.697208in}{0.695025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732785in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{0.518755in}}%
\pgfpathlineto{\pgfqpoint{3.732785in}{0.518755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768362in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.803939in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.803939in}{0.430620in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{0.430620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803939in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.839516in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.839516in}{0.389144in}}%
\pgfpathlineto{\pgfqpoint{3.803939in}{0.389144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839516in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.332116in}}%
\pgfpathlineto{\pgfqpoint{3.839516in}{0.332116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{0.301010in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.301010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910670in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.946247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.946247in}{0.290641in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{0.290641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.981824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.981824in}{0.280272in}}%
\pgfpathlineto{\pgfqpoint{3.946247in}{0.280272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981824in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.017401in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.017401in}{0.275087in}}%
\pgfpathlineto{\pgfqpoint{3.981824in}{0.275087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017401in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{4.017401in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052978in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.088556in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.088556in}{0.254350in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{0.254350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088556in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{0.243981in}}%
\pgfpathlineto{\pgfqpoint{4.088556in}{0.243981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124133in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.159710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.159710in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.195287in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.195287in}{0.254350in}}%
\pgfpathlineto{\pgfqpoint{4.159710in}{0.254350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195287in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.230864in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.230864in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{4.195287in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230864in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.266441in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.266441in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.230864in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266441in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.302018in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.302018in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{4.266441in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302018in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.337595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.337595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.302018in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337595in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{4.337595in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373172in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.408749in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.408749in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408749in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.444326in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.444326in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.408749in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444326in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.479903in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.479903in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.444326in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479903in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.515480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.515480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.479903in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515480in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{0.238797in}}%
\pgfpathlineto{\pgfqpoint{4.515480in}{0.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753162in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753162in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034707in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034707in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316253in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316253in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597798in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597798in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879344in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879344in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160889in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160889in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442435in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442435in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661631in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.640000in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{0.492833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=0.468919in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{0.752053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=0.728139in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{1.011273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=0.987360in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{1.270494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=1.246580in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{1.529714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=1.505800in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{1.788935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=1.765021in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683262in}{2.048155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529132in, y=2.024241in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501354in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683262in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683262in}{0.233612in}}{\pgfqpoint{1.956738in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597798in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.597798in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-nofixed-pca-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373526in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.373526in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.431113in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.431113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.467932in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.467932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.504751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.320654in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.320654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.431113in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.431113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.467932in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.467932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.431113in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.431113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.467932in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.467932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.983404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.836126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.762487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{1.057043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.615210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.762487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{1.057043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.615210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.652029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.725668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.909765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.799307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.836126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.983404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{1.020223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.020223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.799307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.946584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{1.204320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.388418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.646154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.351598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.351598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.351598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.093862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.388418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.572515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.535695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.498876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.646154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.867070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.535695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.793431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.572515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{2.087987in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{2.087987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.498876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.719792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.830251in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{1.830251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.646154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.830251in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.830251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.535695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.130682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{1.867070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{1.682973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{1.277959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{1.351598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{1.498876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{1.646154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{1.498876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{1.425237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{1.167501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{1.314779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{1.020223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.983404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.983404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.394293in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.394293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.799307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.762487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.394293in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.394293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.320654in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.320654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.283835in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.283835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.320654in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.320654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.357474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.247015in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.247015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386429in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386429in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735455in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735455in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084481in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084481in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433506in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433506in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782532in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782532in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131558in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131558in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267302in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.578390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.554476in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.946584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.922671in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.314779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.290865in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.682973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.659059in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{2.051167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.027253in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386429in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.386429in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763072in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.254722in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.254722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.265853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.288116in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.288116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.288116in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.288116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.265853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.276985in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.276985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.276985in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.276985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.332642in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.332642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.343773in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.343773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.354905in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.354905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.332642in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.332642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.455088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.477351in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.477351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.521877in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.521877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.599797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.610928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.588665in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.588665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.800163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.755637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.967135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.900346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.134107in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.134107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.234290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{1.579365in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.579365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{2.013491in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{2.013491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.601628in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{1.601628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.445787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{1.011661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.800163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.711111in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.711111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.544140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.544140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.499614in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.499614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.521877in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.521877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.410562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.388299in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.388299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.354905in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.354905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.332642in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.332642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.399431in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.399431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.332642in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.332642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.276985in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.276985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.299248in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.299248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.243590in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.243590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.232459in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.232459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.221327in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.221327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762979in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762979in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021717in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021717in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280454in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280454in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539191in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539191in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797929in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797929in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056666in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056666in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315404in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315404in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574141in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574141in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656847in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.488482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.464568in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.766769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.742855in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.045055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.021141in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.323341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.299427in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.601628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.577714in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.879914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.856000in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{2.158200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=2.134286in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444525in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673694in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797929in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfc-summary-per-X0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359312in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622266in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885220in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148174in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411128in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674083in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218534in, y=3.151306in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.374272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.350358in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.573324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.549410in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.772376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.748462in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.971428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.947514in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{4.170480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=4.146566in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{4.369532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=4.345618in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143495in,y=3.822139in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle |X_i| - |X_0|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.652945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.652945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.513609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.652945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.613135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016697in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831454in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094408in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357362in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620316in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883271in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146225in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.374272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.573324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.772376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.971428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{4.170480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{4.369532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.349627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.349627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.309817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.409343in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.429248in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.429248in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.449153in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.469058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.289911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.309817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.289911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.250101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.553419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.513609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.652945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.832092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.329722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.493703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.230196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488839in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303596in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566550in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829505in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092459in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355413in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618367in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.374272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.573324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.772376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.971428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{4.170480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{4.369532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.349627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.513609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.329722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.991333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.170480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.369532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.493703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.090859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.652945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.409343in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.429248in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.449153in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.469058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.613135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.812187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.473798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.433988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.493703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.772376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.951523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.971428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.871902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.553419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.931618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.752471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.891807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.712661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.289911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.329722in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.349627in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.389437in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.409343in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.409343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.289911in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.309817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.692755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.031144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.513609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.250101in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.270006in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.270006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.672850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.792281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.354367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.051049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.190385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.613135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.210291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.553419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.150575in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.170480in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.190385in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.230196in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.230196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.593229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.851997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.911713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.110765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.011239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.274746in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.314557in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.354367in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.433988in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.473798in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493703in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.573324in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.672850in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.692755in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.812187in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.871902in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.951523in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.991333in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.011239in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.031144in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.051049in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.110765in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.130670in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.130670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960982in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359312in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359312in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622266in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622266in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885220in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885220in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148174in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148174in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411128in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411128in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674083in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674083in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.694196in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.884460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.860546in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.050811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.026897in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.217161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.193247in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.383512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.359598in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.549863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.525949in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.716213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.692299in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.882564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.858650in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.048914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=3.025000in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115556in,y=2.365029in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_i})-\mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_0})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.797324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.605313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.765638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.734697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.431041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.431041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.480550in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.480550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.906328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.193397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.896426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.668684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.734697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.133986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.431041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.734697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.765638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.716213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.716213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.688488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.797324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.716213in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.716213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831454in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831454in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094408in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094408in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357362in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357362in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620316in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620316in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883271in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883271in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146225in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146225in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.884460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.050811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.217161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.383512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.549863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.716213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.882564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.048914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.856735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.926048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.829010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.193397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.822079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.829010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.193397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303596in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303596in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566550in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566550in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829505in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829505in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092459in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092459in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355413in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355413in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618367in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618367in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.884460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.050811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.217161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.383512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.549863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.716213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.882564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.048914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.801285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.995361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.784650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.193397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.856735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.902944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.801285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.938014in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.938014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.856735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{2.383512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.011948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.777521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511017in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522378in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.097177in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.315166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.291252in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.509242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.485328in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.703318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.679404in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.897393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.873480in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.091469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.067555in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.285545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.261631in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.455707in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115556in,y=0.832702in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_i})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{0.359312in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{0.359312in}{0.216107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511017in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.511017in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511017in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{0.511017in}{1.123815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435164in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{0.586869in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435164in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{0.586869in}{1.123815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.307080in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{0.307080in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.307080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522378in}{0.307080in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522378in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{1.123815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446526in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446526in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{1.123815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.703318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{0.925119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983159in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994520in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488839in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont iteration (\(\displaystyle i\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.315166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.509242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.703318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.897393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.091469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.285545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.831454in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.831454in}{0.529458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983159in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{1.983159in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983159in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.983159in}{1.285545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907306in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907306in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.285545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842816in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{2.842816in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{2.842816in}{0.529458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994520in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994520in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{1.285545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{1.285545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{1.091469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842816in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.091469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.315166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.509242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.703318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.897393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.091469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.285545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{3.303596in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{3.303596in}{0.936671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455301in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{0.703318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455301in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379449in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{3.531153in}{0.703318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379449in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{3.531153in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.293602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.250474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.347512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.250474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314958in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{4.314958in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{4.314958in}{1.091469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466662in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{4.466662in}{0.897393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466662in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{4.466662in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390810in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{4.542515in}{0.897393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390810in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{4.542515in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.293602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.250474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.347512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.250474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.266647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.185783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{1.156161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314958in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.185734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfdc-ica-feature-dist-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618185in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.645670in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.645670in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{0.618185in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645670in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.673155in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.673155in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.645670in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673155in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.700639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.700639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.673155in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.700639in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.755609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.755609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.783094in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.783094in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.755609in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783094in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.810579in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.810579in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.783094in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810579in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.838064in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.838064in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.810579in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838064in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.838064in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.893033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.893033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.920518in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.920518in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.893033in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920518in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.948003in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.948003in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{0.920518in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948003in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.948003in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975488in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.002973in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.002973in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002973in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.002973in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030457in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057942in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.085427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.085427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.085427in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112912in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.140397in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.140397in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140397in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.140397in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167882in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195366in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.222851in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.222851in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222851in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.222851in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250336in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.277821in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.277821in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277821in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.305306in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.305306in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.277821in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305306in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.332791in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.332791in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.305306in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332791in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.332791in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.387760in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.387760in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387760in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.415245in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.415245in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.387760in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415245in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.415245in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442730in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470215in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.497700in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.497700in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497700in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.497700in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525184in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.580154in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.580154in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580154in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.580154in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607639in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635124in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662609in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.690093in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.690093in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690093in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.717578in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.717578in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.690093in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717578in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.717578in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745063in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.772548in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.772548in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772548in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.800033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.800033in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{1.772548in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800033in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.827518in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.827518in}{0.233396in}}%
\pgfpathlineto{\pgfqpoint{1.800033in}{0.233396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827518in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{1.827518in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882487in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.909972in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.909972in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909972in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.937457in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.937457in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.909972in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937457in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{1.937457in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964942in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.992427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{1.992427in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992427in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.019911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.019911in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{1.992427in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{2.019911in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047396in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.074881in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.074881in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074881in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.102366in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.102366in}{0.228721in}}%
\pgfpathlineto{\pgfqpoint{2.074881in}{0.228721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102366in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.129851in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.129851in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{2.102366in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129851in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.157336in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.157336in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{2.129851in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157336in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{2.157336in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184820in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{0.228721in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{0.228721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.239790in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.239790in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239790in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{2.239790in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267275in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294760in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.322245in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.322245in}{0.242746in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{0.242746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322245in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.349729in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.349729in}{0.233396in}}%
\pgfpathlineto{\pgfqpoint{2.322245in}{0.233396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349729in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.377214in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.377214in}{0.247420in}}%
\pgfpathlineto{\pgfqpoint{2.349729in}{0.247420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377214in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.404699in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.404699in}{0.233396in}}%
\pgfpathlineto{\pgfqpoint{2.377214in}{0.233396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404699in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.432184in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.432184in}{0.233396in}}%
\pgfpathlineto{\pgfqpoint{2.404699in}{0.233396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432184in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.242746in}}%
\pgfpathlineto{\pgfqpoint{2.432184in}{0.242746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459669in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{0.252095in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.252095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487154in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{0.270795in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{0.270795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514638in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.289494in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{0.289494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542123in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{0.280145in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.280145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569608in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.597093in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.597093in}{0.298844in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{0.298844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597093in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.624578in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.624578in}{0.317544in}}%
\pgfpathlineto{\pgfqpoint{2.597093in}{0.317544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624578in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.652063in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.652063in}{0.312869in}}%
\pgfpathlineto{\pgfqpoint{2.624578in}{0.312869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652063in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.679547in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.679547in}{0.345593in}}%
\pgfpathlineto{\pgfqpoint{2.652063in}{0.345593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679547in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.707032in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.707032in}{0.317544in}}%
\pgfpathlineto{\pgfqpoint{2.679547in}{0.317544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707032in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.734517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.734517in}{0.331568in}}%
\pgfpathlineto{\pgfqpoint{2.707032in}{0.331568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.373642in}}%
\pgfpathlineto{\pgfqpoint{2.734517in}{0.373642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.789487in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.789487in}{0.354943in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.354943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789487in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.816972in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.816972in}{0.359618in}}%
\pgfpathlineto{\pgfqpoint{2.789487in}{0.359618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816972in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{0.382992in}}%
\pgfpathlineto{\pgfqpoint{2.816972in}{0.382992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.871941in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.871941in}{0.495189in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{0.495189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871941in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.899426in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.899426in}{0.406366in}}%
\pgfpathlineto{\pgfqpoint{2.871941in}{0.406366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899426in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{0.401691in}}%
\pgfpathlineto{\pgfqpoint{2.899426in}{0.401691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926911in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.954396in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.954396in}{0.462465in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{0.462465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954396in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.981881in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{2.981881in}{0.555962in}}%
\pgfpathlineto{\pgfqpoint{2.954396in}{0.555962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981881in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{0.499864in}}%
\pgfpathlineto{\pgfqpoint{2.981881in}{0.499864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009365in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.036850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.036850in}{0.499864in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{0.499864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.504539in}}%
\pgfpathlineto{\pgfqpoint{3.036850in}{0.504539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.630760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091820in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{0.626086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119305in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.146790in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.146790in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{0.747632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146790in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.174274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.174274in}{0.714908in}}%
\pgfpathlineto{\pgfqpoint{3.146790in}{0.714908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{3.174274in}{0.813081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201759in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.229244in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.229244in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{0.836455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229244in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.256729in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.256729in}{0.869179in}}%
\pgfpathlineto{\pgfqpoint{3.229244in}{0.869179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256729in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.284214in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.284214in}{0.925278in}}%
\pgfpathlineto{\pgfqpoint{3.256729in}{0.925278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284214in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.311699in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.311699in}{0.911253in}}%
\pgfpathlineto{\pgfqpoint{3.284214in}{0.911253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311699in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.339183in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.339183in}{1.070199in}}%
\pgfpathlineto{\pgfqpoint{3.311699in}{1.070199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339183in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.366668in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.366668in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{3.339183in}{1.159022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366668in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{3.366668in}{1.159022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394153in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.421638in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.421638in}{1.275894in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.275894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421638in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.449123in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.449123in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.421638in}{1.388091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449123in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.476608in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.476608in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{3.449123in}{1.738707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476608in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.504092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.504092in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{3.476608in}{1.663909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.531577in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.531577in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{3.504092in}{1.991150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531577in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.559062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.559062in}{2.168796in}}%
\pgfpathlineto{\pgfqpoint{3.531577in}{2.168796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.586547in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.586547in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{3.559062in}{2.393190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586547in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.614032in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.614032in}{2.575510in}}%
\pgfpathlineto{\pgfqpoint{3.586547in}{2.575510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614032in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.641517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.641517in}{3.005599in}}%
\pgfpathlineto{\pgfqpoint{3.614032in}{3.005599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641517in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{3.412313in}}%
\pgfpathlineto{\pgfqpoint{3.641517in}{3.412313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669002in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.696486in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.696486in}{4.571683in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{4.571683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696486in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.723971in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.723971in}{4.520260in}}%
\pgfpathlineto{\pgfqpoint{3.696486in}{4.520260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723971in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.751456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.751456in}{3.295441in}}%
\pgfpathlineto{\pgfqpoint{3.723971in}{3.295441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751456in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.823279in}}%
\pgfpathlineto{\pgfqpoint{3.751456in}{2.823279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778941in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.806426in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.806426in}{2.575510in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.575510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806426in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.833910in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.833910in}{2.028549in}}%
\pgfpathlineto{\pgfqpoint{3.806426in}{2.028549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833910in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.861395in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.861395in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{3.833910in}{1.804155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861395in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.888880in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.888880in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{3.861395in}{1.720007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888880in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.916365in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.916365in}{1.523662in}}%
\pgfpathlineto{\pgfqpoint{3.888880in}{1.523662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916365in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.943850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.943850in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{3.916365in}{1.374066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943850in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{3.943850in}{1.229145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971335in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.998819in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.998819in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{0.948652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998819in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{3.998819in}{0.934628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026304in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.053789in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.053789in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{0.771007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053789in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{4.053789in}{0.771007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{0.714908in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{0.714908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108759in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.136244in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.136244in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{0.602711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136244in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.541938in}}%
\pgfpathlineto{\pgfqpoint{4.136244in}{0.541938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.191213in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.191213in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.509214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191213in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.218698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.218698in}{0.439090in}}%
\pgfpathlineto{\pgfqpoint{4.191213in}{0.439090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.246183in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.246183in}{0.453115in}}%
\pgfpathlineto{\pgfqpoint{4.218698in}{0.453115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246183in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.273668in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.273668in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{4.246183in}{0.457790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273668in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{4.273668in}{0.443765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301153in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.328638in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.328638in}{0.382992in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.382992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.356122in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.356122in}{0.364292in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{0.364292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356122in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.383607in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.383607in}{0.350268in}}%
\pgfpathlineto{\pgfqpoint{4.356122in}{0.350268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383607in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.411092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.411092in}{0.317544in}}%
\pgfpathlineto{\pgfqpoint{4.383607in}{0.317544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.438577in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.438577in}{0.322218in}}%
\pgfpathlineto{\pgfqpoint{4.411092in}{0.322218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438577in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.466062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.466062in}{0.270795in}}%
\pgfpathlineto{\pgfqpoint{4.438577in}{0.270795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466062in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.493546in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.493546in}{0.340918in}}%
\pgfpathlineto{\pgfqpoint{4.466062in}{0.340918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493546in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.521031in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.521031in}{0.280145in}}%
\pgfpathlineto{\pgfqpoint{4.493546in}{0.280145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521031in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.548516in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.548516in}{0.256770in}}%
\pgfpathlineto{\pgfqpoint{4.521031in}{0.256770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548516in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.576001in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.576001in}{0.280145in}}%
\pgfpathlineto{\pgfqpoint{4.548516in}{0.280145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576001in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.270795in}}%
\pgfpathlineto{\pgfqpoint{4.576001in}{0.270795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603486in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{0.270795in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.270795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630971in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.658455in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.658455in}{0.228721in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{0.228721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658455in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.685940in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.685940in}{0.261445in}}%
\pgfpathlineto{\pgfqpoint{4.658455in}{0.261445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685940in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.713425in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.713425in}{0.247420in}}%
\pgfpathlineto{\pgfqpoint{4.685940in}{0.247420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713425in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.740910in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.740910in}{0.238071in}}%
\pgfpathlineto{\pgfqpoint{4.713425in}{0.238071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740910in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.768395in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.768395in}{0.252095in}}%
\pgfpathlineto{\pgfqpoint{4.740910in}{0.252095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768395in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.795880in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.795880in}{0.228721in}}%
\pgfpathlineto{\pgfqpoint{4.768395in}{0.228721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795880in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.823364in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.823364in}{0.233396in}}%
\pgfpathlineto{\pgfqpoint{4.795880in}{0.233396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823364in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.850849in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.850849in}{0.228721in}}%
\pgfpathlineto{\pgfqpoint{4.823364in}{0.228721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850849in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.878334in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.878334in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{4.850849in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878334in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.905819in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.905819in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{4.878334in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905819in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{4.905819in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933304in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960789in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988274in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.015758in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.015758in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015758in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.043243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.043243in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{5.015758in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.070728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.070728in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{5.043243in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.098213in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.098213in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{5.070728in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098213in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.125698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.125698in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.098213in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125698in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.153182in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.153182in}{0.219371in}}%
\pgfpathlineto{\pgfqpoint{5.125698in}{0.219371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153182in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.180667in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.180667in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{5.153182in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180667in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.208152in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.208152in}{0.214696in}}%
\pgfpathlineto{\pgfqpoint{5.180667in}{0.214696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208152in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.235637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.235637in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.208152in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235637in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.263122in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.263122in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.235637in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263122in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.290607in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.290607in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.263122in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290607in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.318092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.318092in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.290607in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318091in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.345576in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.345576in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.318091in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345576in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.373061in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.373061in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.345576in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373061in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.400546in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.400546in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.373061in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400546in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.428031in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.428031in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.400546in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428031in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.455516in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.455516in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.428031in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455516in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.483000in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.483000in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.455516in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483000in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.510485in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.510485in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.483000in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510485in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.537970in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.537970in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.510485in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537970in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.537970in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565455in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592940in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620425in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647909in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675394in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.702879in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.702879in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702879in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.730364in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.730364in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{5.702879in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730364in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.757849in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.757849in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.730364in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757849in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.785334in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.785334in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.757849in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785334in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.812818in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.812818in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.785334in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812818in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.840303in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.840303in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.812818in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840303in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.867788in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.867788in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.840303in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867788in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.895273in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.895273in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.867788in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895273in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.922758in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.922758in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.895273in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922758in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.950243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.950243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.922758in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950243in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.950243in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977728in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.005212in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.005212in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005212in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.032697in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.032697in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.005212in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032697in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.060182in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.060182in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.032697in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060182in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.087667in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.087667in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.060182in}{0.205347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087667in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.115152in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.115152in}{0.210021in}}%
\pgfpathlineto{\pgfqpoint{6.087667in}{0.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992596in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992596in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893297in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893297in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793997in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793997in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694697in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694697in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595398in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595398in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496098in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496098in,y=0.108124in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{0.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187086in, y=0.167084in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{1.179957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=1.141695in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{2.154567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.116305in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{3.129177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=3.090915in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343337in}{4.103788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=4.065525in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343337in}{0.205347in}}{\pgfqpoint{6.046663in}{4.584653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694697in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{3.694697in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390000in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{0.205347in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{0.205347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343337in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{4.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-bfdc-summary-per-X0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359312in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622266in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885220in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148174in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411128in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674083in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218534in, y=3.151306in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.402209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.378295in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.629198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.605285in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{3.856188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=3.832274in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{4.083177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=4.059263in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{4.310166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171273in, y=4.286252in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143495in,y=3.822139in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle |X_i| - |X_0|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.219370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.924284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.606499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.515704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.924284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.765392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.151273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.946983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.151273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.833489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.173972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.515704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.151273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.946983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.242069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.310166in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.378262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.765392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.788091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.765392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.833489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.105876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.015080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.015080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.424908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.992381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.742693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{3.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.424908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{4.015080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016697in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831454in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094408in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357362in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620316in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883271in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146225in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.402209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.629198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{3.856188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{4.083177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{4.310166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.810790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.310166in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.378262in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.400961in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.423660in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.446359in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.469058in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.469058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.151273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.924284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.310166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.765392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.334113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.311414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.288715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.833489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.856188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.992381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.219370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.173972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.310166in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.378262in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.400961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.924284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.219370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.583801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.946983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{4.060478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488839in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303596in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566550in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829505in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092459in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355413in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618367in}{3.110528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.402209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.629198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{3.856188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{4.083177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{4.310166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.992381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.151273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.833489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.128574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.219370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.810790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.697295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.060478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.242069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.538403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.242069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.310166in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.355564in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.378262in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.378262in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.378262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.901585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.561102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.719994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.060478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.220618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.243317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.992381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.037779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.674596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.196671in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.219370in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.242069in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.264768in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.083177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.878886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{4.037779in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{4.083177in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{4.173972in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{4.196671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.220618in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.288715in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.334113in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.356811in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.424908in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.493005in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.538403in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.561102in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.674596in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.765392in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.901585in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.924284in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{3.110528in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{3.175220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.110528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{4.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960982in,y=4.617083in,,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |X_0| = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359312in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359312in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622266in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622266in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885220in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885220in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148174in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148174in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411128in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411128in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674083in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674083in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.694196in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.892143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.868230in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.066177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.042263in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.240211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.216297in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.414245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.390331in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.588279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.564365in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.762313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.738399in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{2.936347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=2.912433in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115556in,y=2.365029in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \mathrm{BFxCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_i})-\mathrm{BFxCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_0})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.723493in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.724171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.484265in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.763328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.010487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.724295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.724440in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.724440in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.725350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.725136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.483859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.733767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.763641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.857095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.807957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.719173in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.719296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.733307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.719269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.079623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.724044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.370737in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.697050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.870076in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.874776in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.909242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.031371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.483859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.746470in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.746470in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.752476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.719251in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.719251in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.719378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.735939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.822852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.591216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.925692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.733452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.330709in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.664854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.758929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.822852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.775890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.947834in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.020929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.642665in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.642665in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.758234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.567395in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.567395in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.901540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.833390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.581318in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.581318in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.581318in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.581318in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.915463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.818004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.725033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.988293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.655128in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.655128in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.770697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.992099in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.992099in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.033958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.822852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.725274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.567884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.219327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.719256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.869601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.725136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.733767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.784411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.775890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.878335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.736682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.590816in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.869879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.833390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.724011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.768756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.772783in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.772783in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.779617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.719428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.724882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.733856in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.733856in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.736682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.740247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.877573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{2.043416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.740225in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.740225in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.751282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.833390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.719378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.932519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.734972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.079623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.055703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.737157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{2.643270in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{2.647186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.758254in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.758254in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.758254in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.758254in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{3.011948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.802079in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.802079in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.814888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.621492in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.932519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.744632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{2.829288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.814888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.737958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{2.576529in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{2.576529in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{2.589454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.779238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.725247in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.726061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.736682in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.739913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.135027in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.161322in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.279651in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.358538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.476867in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.529458in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.542605in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.911516in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.950959in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.042993in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.723852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.385608in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.411903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.438198in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.451346in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.490789in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.503937in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.530232in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.582823in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.595971in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.609119in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.622266in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.648562in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.701153in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.753743in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.766891in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.793186in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.819482in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.734555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831454in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831454in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094408in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094408in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357362in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357362in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620316in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620316in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883271in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883271in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146225in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146225in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.892143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.066177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.240211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.414245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.588279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.762313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{2.936347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.724243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.957305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.847359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.986009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.646854in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.746118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{2.448747in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{2.631407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.755807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.581318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.798681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.766040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.733950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.818572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.287459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.801367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.846856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.423612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{2.072119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.727941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.759219in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.771251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.581318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.738402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{2.275018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.730612in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.733682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.581318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.744498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.358554in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.581318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{2.581318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{2.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.897193in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.989227in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.002374in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.212738in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.252181in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.291624in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.304772in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.344215in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.501987in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.567726in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.620316in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.633464in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.672907in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.712350in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.791237in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.856975in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.935861in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.001600in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.027895in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.041043in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.054191in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.093634in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303596in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303596in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566550in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566550in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829505in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829505in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092459in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092459in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355413in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355413in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618367in}{1.653418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618367in,y=1.625640in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.718110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.892143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.066177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.240211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.414245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.588279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.762313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{2.936347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.812697in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.812697in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.812697in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.812697in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.812697in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.855165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.787938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.738924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.746421in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.746421in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.746421in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.774733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.098809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.724913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.910725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.738402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.923566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.737581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.722138in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.734224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.863138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.738402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{1.653418in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.316744in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.356187in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.369335in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.408778in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.421926in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.461369in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.474517in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.500812in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.579698in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.605994in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.632289in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.645437in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.671732in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.698028in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.724323in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.737471in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.763766in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.790061in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.803209in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.816357in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.829505in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.855800in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.868948in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.882095in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.908391in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.921538in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.974129in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.000425in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.013572in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.053015in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.066163in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.079311in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.092459in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.105606in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.145049in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.158197in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.171345in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.184492in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.197640in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.210788in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.223936in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.237083in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.263379in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.276526in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.302822in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.355413in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.368560in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.381708in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.421151in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.447447in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.473742in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.539480in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.552628in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.578924in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.592071in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.718110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{3.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511017in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522378in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.201004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.177090in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.383664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.359750in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.566323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.542409in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.748983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.725069in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{0.931642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=0.907728in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.114302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.090388in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.296961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.273047in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293574in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143334in, y=1.455707in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115556in,y=0.832702in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \mathrm{BFxCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{ms}}, X_i})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.359312in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.359312in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511017in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{0.511017in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511017in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.511017in}{1.074524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435164in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{0.586869in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435164in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{0.586869in}{1.074524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522378in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522378in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{1.153443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446526in}{0.185783in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{0.185783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446526in}{1.153443in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{1.153443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359312in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.826190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293574in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{0.972233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293574in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983159in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994520in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488839in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont iteration (\(\displaystyle i\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.201004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.383664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.566323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.748983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{0.931642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.114302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.296961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765716in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.831454in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.831454in}{0.553981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983159in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{1.983159in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983159in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.983159in}{1.329960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907306in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907306in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.329960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842816in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{2.842816in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{2.842816in}{0.587625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994520in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994520in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{1.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{1.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831454in}{0.957137in}}%
\pgfpathlineto{\pgfqpoint{2.134863in}{0.957137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.765716in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842816in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.046198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765716in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{3.211963in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455301in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466662in}{0.121091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.201004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.383664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.566323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.748983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{0.931642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.114302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.296961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237858in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{3.303596in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{3.303596in}{0.770902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455301in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455301in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.476050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379449in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{3.531153in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379449in}{1.476050in}}%
\pgfpathlineto{\pgfqpoint{3.531153in}{1.476050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314958in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{4.314958in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{4.314958in}{0.770902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466662in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{4.466662in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466662in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{4.466662in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390810in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{4.542515in}{0.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390810in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{4.542515in}{1.479621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303596in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{1.099492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237858in}{0.121091in}}{\pgfqpoint{1.446247in}{1.423222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314958in}{1.101559in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{1.101559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{0.121091in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{0.121091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237858in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{4.684105in}{1.544312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-dense-dens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382287in}{1.392575in}}%
\pgfpathcurveto{\pgfqpoint{1.382655in}{1.392575in}}{\pgfqpoint{1.383009in}{1.392722in}}{\pgfqpoint{1.383269in}{1.392982in}}%
\pgfpathcurveto{\pgfqpoint{1.383529in}{1.393243in}}{\pgfqpoint{1.383676in}{1.393596in}}{\pgfqpoint{1.383676in}{1.393964in}}%
\pgfpathcurveto{\pgfqpoint{1.383676in}{1.394333in}}{\pgfqpoint{1.383529in}{1.394686in}}{\pgfqpoint{1.383269in}{1.394946in}}%
\pgfpathcurveto{\pgfqpoint{1.383009in}{1.395207in}}{\pgfqpoint{1.382655in}{1.395353in}}{\pgfqpoint{1.382287in}{1.395353in}}%
\pgfpathcurveto{\pgfqpoint{1.381919in}{1.395353in}}{\pgfqpoint{1.381565in}{1.395207in}}{\pgfqpoint{1.381305in}{1.394946in}}%
\pgfpathcurveto{\pgfqpoint{1.381044in}{1.394686in}}{\pgfqpoint{1.380898in}{1.394333in}}{\pgfqpoint{1.380898in}{1.393964in}}%
\pgfpathcurveto{\pgfqpoint{1.380898in}{1.393596in}}{\pgfqpoint{1.381044in}{1.393243in}}{\pgfqpoint{1.381305in}{1.392982in}}%
\pgfpathcurveto{\pgfqpoint{1.381565in}{1.392722in}}{\pgfqpoint{1.381919in}{1.392575in}}{\pgfqpoint{1.382287in}{1.392575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648817in}{1.357487in}}%
\pgfpathcurveto{\pgfqpoint{1.649185in}{1.357487in}}{\pgfqpoint{1.649539in}{1.357634in}}{\pgfqpoint{1.649799in}{1.357894in}}%
\pgfpathcurveto{\pgfqpoint{1.650060in}{1.358154in}}{\pgfqpoint{1.650206in}{1.358508in}}{\pgfqpoint{1.650206in}{1.358876in}}%
\pgfpathcurveto{\pgfqpoint{1.650206in}{1.359244in}}{\pgfqpoint{1.650060in}{1.359598in}}{\pgfqpoint{1.649799in}{1.359858in}}%
\pgfpathcurveto{\pgfqpoint{1.649539in}{1.360119in}}{\pgfqpoint{1.649185in}{1.360265in}}{\pgfqpoint{1.648817in}{1.360265in}}%
\pgfpathcurveto{\pgfqpoint{1.648449in}{1.360265in}}{\pgfqpoint{1.648095in}{1.360119in}}{\pgfqpoint{1.647835in}{1.359858in}}%
\pgfpathcurveto{\pgfqpoint{1.647574in}{1.359598in}}{\pgfqpoint{1.647428in}{1.359244in}}{\pgfqpoint{1.647428in}{1.358876in}}%
\pgfpathcurveto{\pgfqpoint{1.647428in}{1.358508in}}{\pgfqpoint{1.647574in}{1.358154in}}{\pgfqpoint{1.647835in}{1.357894in}}%
\pgfpathcurveto{\pgfqpoint{1.648095in}{1.357634in}}{\pgfqpoint{1.648449in}{1.357487in}}{\pgfqpoint{1.648817in}{1.357487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428028in}{1.386428in}}%
\pgfpathcurveto{\pgfqpoint{1.428396in}{1.386428in}}{\pgfqpoint{1.428749in}{1.386574in}}{\pgfqpoint{1.429010in}{1.386835in}}%
\pgfpathcurveto{\pgfqpoint{1.429270in}{1.387095in}}{\pgfqpoint{1.429416in}{1.387448in}}{\pgfqpoint{1.429416in}{1.387817in}}%
\pgfpathcurveto{\pgfqpoint{1.429416in}{1.388185in}}{\pgfqpoint{1.429270in}{1.388538in}}{\pgfqpoint{1.429010in}{1.388799in}}%
\pgfpathcurveto{\pgfqpoint{1.428749in}{1.389059in}}{\pgfqpoint{1.428396in}{1.389206in}}{\pgfqpoint{1.428028in}{1.389206in}}%
\pgfpathcurveto{\pgfqpoint{1.427659in}{1.389206in}}{\pgfqpoint{1.427306in}{1.389059in}}{\pgfqpoint{1.427045in}{1.388799in}}%
\pgfpathcurveto{\pgfqpoint{1.426785in}{1.388538in}}{\pgfqpoint{1.426639in}{1.388185in}}{\pgfqpoint{1.426639in}{1.387817in}}%
\pgfpathcurveto{\pgfqpoint{1.426639in}{1.387448in}}{\pgfqpoint{1.426785in}{1.387095in}}{\pgfqpoint{1.427045in}{1.386835in}}%
\pgfpathcurveto{\pgfqpoint{1.427306in}{1.386574in}}{\pgfqpoint{1.427659in}{1.386428in}}{\pgfqpoint{1.428028in}{1.386428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594800in}{1.384303in}}%
\pgfpathcurveto{\pgfqpoint{2.595168in}{1.384303in}}{\pgfqpoint{2.595521in}{1.384449in}}{\pgfqpoint{2.595782in}{1.384709in}}%
\pgfpathcurveto{\pgfqpoint{2.596042in}{1.384970in}}{\pgfqpoint{2.596188in}{1.385323in}}{\pgfqpoint{2.596188in}{1.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.596188in}{1.386060in}}{\pgfqpoint{2.596042in}{1.386413in}}{\pgfqpoint{2.595782in}{1.386674in}}%
\pgfpathcurveto{\pgfqpoint{2.595521in}{1.386934in}}{\pgfqpoint{2.595168in}{1.387080in}}{\pgfqpoint{2.594800in}{1.387080in}}%
\pgfpathcurveto{\pgfqpoint{2.594431in}{1.387080in}}{\pgfqpoint{2.594078in}{1.386934in}}{\pgfqpoint{2.593817in}{1.386674in}}%
\pgfpathcurveto{\pgfqpoint{2.593557in}{1.386413in}}{\pgfqpoint{2.593411in}{1.386060in}}{\pgfqpoint{2.593411in}{1.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.593411in}{1.385323in}}{\pgfqpoint{2.593557in}{1.384970in}}{\pgfqpoint{2.593817in}{1.384709in}}%
\pgfpathcurveto{\pgfqpoint{2.594078in}{1.384449in}}{\pgfqpoint{2.594431in}{1.384303in}}{\pgfqpoint{2.594800in}{1.384303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852383in}{1.348714in}}%
\pgfpathcurveto{\pgfqpoint{1.852752in}{1.348714in}}{\pgfqpoint{1.853105in}{1.348860in}}{\pgfqpoint{1.853365in}{1.349121in}}%
\pgfpathcurveto{\pgfqpoint{1.853626in}{1.349381in}}{\pgfqpoint{1.853772in}{1.349734in}}{\pgfqpoint{1.853772in}{1.350103in}}%
\pgfpathcurveto{\pgfqpoint{1.853772in}{1.350471in}}{\pgfqpoint{1.853626in}{1.350824in}}{\pgfqpoint{1.853365in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{1.853105in}{1.351345in}}{\pgfqpoint{1.852752in}{1.351491in}}{\pgfqpoint{1.852383in}{1.351491in}}%
\pgfpathcurveto{\pgfqpoint{1.852015in}{1.351491in}}{\pgfqpoint{1.851662in}{1.351345in}}{\pgfqpoint{1.851401in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{1.851141in}{1.350824in}}{\pgfqpoint{1.850994in}{1.350471in}}{\pgfqpoint{1.850994in}{1.350103in}}%
\pgfpathcurveto{\pgfqpoint{1.850994in}{1.349734in}}{\pgfqpoint{1.851141in}{1.349381in}}{\pgfqpoint{1.851401in}{1.349121in}}%
\pgfpathcurveto{\pgfqpoint{1.851662in}{1.348860in}}{\pgfqpoint{1.852015in}{1.348714in}}{\pgfqpoint{1.852383in}{1.348714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017337in}{1.376852in}}%
\pgfpathcurveto{\pgfqpoint{2.017706in}{1.376852in}}{\pgfqpoint{2.018059in}{1.376998in}}{\pgfqpoint{2.018319in}{1.377258in}}%
\pgfpathcurveto{\pgfqpoint{2.018580in}{1.377519in}}{\pgfqpoint{2.018726in}{1.377872in}}{\pgfqpoint{2.018726in}{1.378241in}}%
\pgfpathcurveto{\pgfqpoint{2.018726in}{1.378609in}}{\pgfqpoint{2.018580in}{1.378962in}}{\pgfqpoint{2.018319in}{1.379223in}}%
\pgfpathcurveto{\pgfqpoint{2.018059in}{1.379483in}}{\pgfqpoint{2.017706in}{1.379629in}}{\pgfqpoint{2.017337in}{1.379629in}}%
\pgfpathcurveto{\pgfqpoint{2.016969in}{1.379629in}}{\pgfqpoint{2.016616in}{1.379483in}}{\pgfqpoint{2.016355in}{1.379223in}}%
\pgfpathcurveto{\pgfqpoint{2.016095in}{1.378962in}}{\pgfqpoint{2.015948in}{1.378609in}}{\pgfqpoint{2.015948in}{1.378241in}}%
\pgfpathcurveto{\pgfqpoint{2.015948in}{1.377872in}}{\pgfqpoint{2.016095in}{1.377519in}}{\pgfqpoint{2.016355in}{1.377258in}}%
\pgfpathcurveto{\pgfqpoint{2.016616in}{1.376998in}}{\pgfqpoint{2.016969in}{1.376852in}}{\pgfqpoint{2.017337in}{1.376852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783687in}{1.353023in}}%
\pgfpathcurveto{\pgfqpoint{1.784056in}{1.353023in}}{\pgfqpoint{1.784409in}{1.353169in}}{\pgfqpoint{1.784669in}{1.353430in}}%
\pgfpathcurveto{\pgfqpoint{1.784930in}{1.353690in}}{\pgfqpoint{1.785076in}{1.354044in}}{\pgfqpoint{1.785076in}{1.354412in}}%
\pgfpathcurveto{\pgfqpoint{1.785076in}{1.354780in}}{\pgfqpoint{1.784930in}{1.355134in}}{\pgfqpoint{1.784669in}{1.355394in}}%
\pgfpathcurveto{\pgfqpoint{1.784409in}{1.355654in}}{\pgfqpoint{1.784056in}{1.355801in}}{\pgfqpoint{1.783687in}{1.355801in}}%
\pgfpathcurveto{\pgfqpoint{1.783319in}{1.355801in}}{\pgfqpoint{1.782966in}{1.355654in}}{\pgfqpoint{1.782705in}{1.355394in}}%
\pgfpathcurveto{\pgfqpoint{1.782445in}{1.355134in}}{\pgfqpoint{1.782298in}{1.354780in}}{\pgfqpoint{1.782298in}{1.354412in}}%
\pgfpathcurveto{\pgfqpoint{1.782298in}{1.354044in}}{\pgfqpoint{1.782445in}{1.353690in}}{\pgfqpoint{1.782705in}{1.353430in}}%
\pgfpathcurveto{\pgfqpoint{1.782966in}{1.353169in}}{\pgfqpoint{1.783319in}{1.353023in}}{\pgfqpoint{1.783687in}{1.353023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744888in}{1.377554in}}%
\pgfpathcurveto{\pgfqpoint{2.745256in}{1.377554in}}{\pgfqpoint{2.745609in}{1.377700in}}{\pgfqpoint{2.745870in}{1.377961in}}%
\pgfpathcurveto{\pgfqpoint{2.746130in}{1.378221in}}{\pgfqpoint{2.746277in}{1.378574in}}{\pgfqpoint{2.746277in}{1.378943in}}%
\pgfpathcurveto{\pgfqpoint{2.746277in}{1.379311in}}{\pgfqpoint{2.746130in}{1.379664in}}{\pgfqpoint{2.745870in}{1.379925in}}%
\pgfpathcurveto{\pgfqpoint{2.745609in}{1.380185in}}{\pgfqpoint{2.745256in}{1.380332in}}{\pgfqpoint{2.744888in}{1.380332in}}%
\pgfpathcurveto{\pgfqpoint{2.744519in}{1.380332in}}{\pgfqpoint{2.744166in}{1.380185in}}{\pgfqpoint{2.743906in}{1.379925in}}%
\pgfpathcurveto{\pgfqpoint{2.743645in}{1.379664in}}{\pgfqpoint{2.743499in}{1.379311in}}{\pgfqpoint{2.743499in}{1.378943in}}%
\pgfpathcurveto{\pgfqpoint{2.743499in}{1.378574in}}{\pgfqpoint{2.743645in}{1.378221in}}{\pgfqpoint{2.743906in}{1.377961in}}%
\pgfpathcurveto{\pgfqpoint{2.744166in}{1.377700in}}{\pgfqpoint{2.744519in}{1.377554in}}{\pgfqpoint{2.744888in}{1.377554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084665in}{1.386701in}}%
\pgfpathcurveto{\pgfqpoint{1.085034in}{1.386701in}}{\pgfqpoint{1.085387in}{1.386847in}}{\pgfqpoint{1.085647in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{1.085908in}{1.387368in}}{\pgfqpoint{1.086054in}{1.387721in}}{\pgfqpoint{1.086054in}{1.388090in}}%
\pgfpathcurveto{\pgfqpoint{1.086054in}{1.388458in}}{\pgfqpoint{1.085908in}{1.388811in}}{\pgfqpoint{1.085647in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{1.085387in}{1.389332in}}{\pgfqpoint{1.085034in}{1.389478in}}{\pgfqpoint{1.084665in}{1.389478in}}%
\pgfpathcurveto{\pgfqpoint{1.084297in}{1.389478in}}{\pgfqpoint{1.083944in}{1.389332in}}{\pgfqpoint{1.083683in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{1.083423in}{1.388811in}}{\pgfqpoint{1.083276in}{1.388458in}}{\pgfqpoint{1.083276in}{1.388090in}}%
\pgfpathcurveto{\pgfqpoint{1.083276in}{1.387721in}}{\pgfqpoint{1.083423in}{1.387368in}}{\pgfqpoint{1.083683in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{1.083944in}{1.386847in}}{\pgfqpoint{1.084297in}{1.386701in}}{\pgfqpoint{1.084665in}{1.386701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540925in}{1.387266in}}%
\pgfpathcurveto{\pgfqpoint{1.541293in}{1.387266in}}{\pgfqpoint{1.541647in}{1.387412in}}{\pgfqpoint{1.541907in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.542167in}{1.387933in}}{\pgfqpoint{1.542314in}{1.388286in}}{\pgfqpoint{1.542314in}{1.388655in}}%
\pgfpathcurveto{\pgfqpoint{1.542314in}{1.389023in}}{\pgfqpoint{1.542167in}{1.389376in}}{\pgfqpoint{1.541907in}{1.389637in}}%
\pgfpathcurveto{\pgfqpoint{1.541647in}{1.389897in}}{\pgfqpoint{1.541293in}{1.390044in}}{\pgfqpoint{1.540925in}{1.390044in}}%
\pgfpathcurveto{\pgfqpoint{1.540557in}{1.390044in}}{\pgfqpoint{1.540203in}{1.389897in}}{\pgfqpoint{1.539943in}{1.389637in}}%
\pgfpathcurveto{\pgfqpoint{1.539682in}{1.389376in}}{\pgfqpoint{1.539536in}{1.389023in}}{\pgfqpoint{1.539536in}{1.388655in}}%
\pgfpathcurveto{\pgfqpoint{1.539536in}{1.388286in}}{\pgfqpoint{1.539682in}{1.387933in}}{\pgfqpoint{1.539943in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.540203in}{1.387412in}}{\pgfqpoint{1.540557in}{1.387266in}}{\pgfqpoint{1.540925in}{1.387266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641357in}{1.375102in}}%
\pgfpathcurveto{\pgfqpoint{1.641726in}{1.375102in}}{\pgfqpoint{1.642079in}{1.375248in}}{\pgfqpoint{1.642340in}{1.375508in}}%
\pgfpathcurveto{\pgfqpoint{1.642600in}{1.375769in}}{\pgfqpoint{1.642746in}{1.376122in}}{\pgfqpoint{1.642746in}{1.376490in}}%
\pgfpathcurveto{\pgfqpoint{1.642746in}{1.376859in}}{\pgfqpoint{1.642600in}{1.377212in}}{\pgfqpoint{1.642340in}{1.377473in}}%
\pgfpathcurveto{\pgfqpoint{1.642079in}{1.377733in}}{\pgfqpoint{1.641726in}{1.377879in}}{\pgfqpoint{1.641357in}{1.377879in}}%
\pgfpathcurveto{\pgfqpoint{1.640989in}{1.377879in}}{\pgfqpoint{1.640636in}{1.377733in}}{\pgfqpoint{1.640375in}{1.377473in}}%
\pgfpathcurveto{\pgfqpoint{1.640115in}{1.377212in}}{\pgfqpoint{1.639969in}{1.376859in}}{\pgfqpoint{1.639969in}{1.376490in}}%
\pgfpathcurveto{\pgfqpoint{1.639969in}{1.376122in}}{\pgfqpoint{1.640115in}{1.375769in}}{\pgfqpoint{1.640375in}{1.375508in}}%
\pgfpathcurveto{\pgfqpoint{1.640636in}{1.375248in}}{\pgfqpoint{1.640989in}{1.375102in}}{\pgfqpoint{1.641357in}{1.375102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197337in}{1.377480in}}%
\pgfpathcurveto{\pgfqpoint{3.197705in}{1.377480in}}{\pgfqpoint{3.198058in}{1.377626in}}{\pgfqpoint{3.198319in}{1.377887in}}%
\pgfpathcurveto{\pgfqpoint{3.198579in}{1.378147in}}{\pgfqpoint{3.198726in}{1.378500in}}{\pgfqpoint{3.198726in}{1.378869in}}%
\pgfpathcurveto{\pgfqpoint{3.198726in}{1.379237in}}{\pgfqpoint{3.198579in}{1.379590in}}{\pgfqpoint{3.198319in}{1.379851in}}%
\pgfpathcurveto{\pgfqpoint{3.198058in}{1.380111in}}{\pgfqpoint{3.197705in}{1.380258in}}{\pgfqpoint{3.197337in}{1.380258in}}%
\pgfpathcurveto{\pgfqpoint{3.196968in}{1.380258in}}{\pgfqpoint{3.196615in}{1.380111in}}{\pgfqpoint{3.196355in}{1.379851in}}%
\pgfpathcurveto{\pgfqpoint{3.196094in}{1.379590in}}{\pgfqpoint{3.195948in}{1.379237in}}{\pgfqpoint{3.195948in}{1.378869in}}%
\pgfpathcurveto{\pgfqpoint{3.195948in}{1.378500in}}{\pgfqpoint{3.196094in}{1.378147in}}{\pgfqpoint{3.196355in}{1.377887in}}%
\pgfpathcurveto{\pgfqpoint{3.196615in}{1.377626in}}{\pgfqpoint{3.196968in}{1.377480in}}{\pgfqpoint{3.197337in}{1.377480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324136in}{1.383378in}}%
\pgfpathcurveto{\pgfqpoint{1.324505in}{1.383378in}}{\pgfqpoint{1.324858in}{1.383524in}}{\pgfqpoint{1.325119in}{1.383785in}}%
\pgfpathcurveto{\pgfqpoint{1.325379in}{1.384045in}}{\pgfqpoint{1.325525in}{1.384399in}}{\pgfqpoint{1.325525in}{1.384767in}}%
\pgfpathcurveto{\pgfqpoint{1.325525in}{1.385135in}}{\pgfqpoint{1.325379in}{1.385489in}}{\pgfqpoint{1.325119in}{1.385749in}}%
\pgfpathcurveto{\pgfqpoint{1.324858in}{1.386010in}}{\pgfqpoint{1.324505in}{1.386156in}}{\pgfqpoint{1.324136in}{1.386156in}}%
\pgfpathcurveto{\pgfqpoint{1.323768in}{1.386156in}}{\pgfqpoint{1.323415in}{1.386010in}}{\pgfqpoint{1.323154in}{1.385749in}}%
\pgfpathcurveto{\pgfqpoint{1.322894in}{1.385489in}}{\pgfqpoint{1.322748in}{1.385135in}}{\pgfqpoint{1.322748in}{1.384767in}}%
\pgfpathcurveto{\pgfqpoint{1.322748in}{1.384399in}}{\pgfqpoint{1.322894in}{1.384045in}}{\pgfqpoint{1.323154in}{1.383785in}}%
\pgfpathcurveto{\pgfqpoint{1.323415in}{1.383524in}}{\pgfqpoint{1.323768in}{1.383378in}}{\pgfqpoint{1.324136in}{1.383378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352997in}{1.378296in}}%
\pgfpathcurveto{\pgfqpoint{1.353365in}{1.378296in}}{\pgfqpoint{1.353719in}{1.378442in}}{\pgfqpoint{1.353979in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{1.354240in}{1.378963in}}{\pgfqpoint{1.354386in}{1.379316in}}{\pgfqpoint{1.354386in}{1.379684in}}%
\pgfpathcurveto{\pgfqpoint{1.354386in}{1.380053in}}{\pgfqpoint{1.354240in}{1.380406in}}{\pgfqpoint{1.353979in}{1.380667in}}%
\pgfpathcurveto{\pgfqpoint{1.353719in}{1.380927in}}{\pgfqpoint{1.353365in}{1.381073in}}{\pgfqpoint{1.352997in}{1.381073in}}%
\pgfpathcurveto{\pgfqpoint{1.352629in}{1.381073in}}{\pgfqpoint{1.352276in}{1.380927in}}{\pgfqpoint{1.352015in}{1.380667in}}%
\pgfpathcurveto{\pgfqpoint{1.351755in}{1.380406in}}{\pgfqpoint{1.351608in}{1.380053in}}{\pgfqpoint{1.351608in}{1.379684in}}%
\pgfpathcurveto{\pgfqpoint{1.351608in}{1.379316in}}{\pgfqpoint{1.351755in}{1.378963in}}{\pgfqpoint{1.352015in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{1.352276in}{1.378442in}}{\pgfqpoint{1.352629in}{1.378296in}}{\pgfqpoint{1.352997in}{1.378296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344642in}{1.390218in}}%
\pgfpathcurveto{\pgfqpoint{1.345011in}{1.390218in}}{\pgfqpoint{1.345364in}{1.390364in}}{\pgfqpoint{1.345624in}{1.390625in}}%
\pgfpathcurveto{\pgfqpoint{1.345885in}{1.390885in}}{\pgfqpoint{1.346031in}{1.391238in}}{\pgfqpoint{1.346031in}{1.391607in}}%
\pgfpathcurveto{\pgfqpoint{1.346031in}{1.391975in}}{\pgfqpoint{1.345885in}{1.392328in}}{\pgfqpoint{1.345624in}{1.392589in}}%
\pgfpathcurveto{\pgfqpoint{1.345364in}{1.392849in}}{\pgfqpoint{1.345011in}{1.392996in}}{\pgfqpoint{1.344642in}{1.392996in}}%
\pgfpathcurveto{\pgfqpoint{1.344274in}{1.392996in}}{\pgfqpoint{1.343921in}{1.392849in}}{\pgfqpoint{1.343660in}{1.392589in}}%
\pgfpathcurveto{\pgfqpoint{1.343400in}{1.392328in}}{\pgfqpoint{1.343253in}{1.391975in}}{\pgfqpoint{1.343253in}{1.391607in}}%
\pgfpathcurveto{\pgfqpoint{1.343253in}{1.391238in}}{\pgfqpoint{1.343400in}{1.390885in}}{\pgfqpoint{1.343660in}{1.390625in}}%
\pgfpathcurveto{\pgfqpoint{1.343921in}{1.390364in}}{\pgfqpoint{1.344274in}{1.390218in}}{\pgfqpoint{1.344642in}{1.390218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763150in}{1.397105in}}%
\pgfpathcurveto{\pgfqpoint{2.763518in}{1.397105in}}{\pgfqpoint{2.763871in}{1.397251in}}{\pgfqpoint{2.764132in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{2.764392in}{1.397772in}}{\pgfqpoint{2.764539in}{1.398125in}}{\pgfqpoint{2.764539in}{1.398493in}}%
\pgfpathcurveto{\pgfqpoint{2.764539in}{1.398862in}}{\pgfqpoint{2.764392in}{1.399215in}}{\pgfqpoint{2.764132in}{1.399476in}}%
\pgfpathcurveto{\pgfqpoint{2.763871in}{1.399736in}}{\pgfqpoint{2.763518in}{1.399882in}}{\pgfqpoint{2.763150in}{1.399882in}}%
\pgfpathcurveto{\pgfqpoint{2.762781in}{1.399882in}}{\pgfqpoint{2.762428in}{1.399736in}}{\pgfqpoint{2.762168in}{1.399476in}}%
\pgfpathcurveto{\pgfqpoint{2.761907in}{1.399215in}}{\pgfqpoint{2.761761in}{1.398862in}}{\pgfqpoint{2.761761in}{1.398493in}}%
\pgfpathcurveto{\pgfqpoint{2.761761in}{1.398125in}}{\pgfqpoint{2.761907in}{1.397772in}}{\pgfqpoint{2.762168in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{2.762428in}{1.397251in}}{\pgfqpoint{2.762781in}{1.397105in}}{\pgfqpoint{2.763150in}{1.397105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655818in}{1.366153in}}%
\pgfpathcurveto{\pgfqpoint{3.656186in}{1.366153in}}{\pgfqpoint{3.656539in}{1.366299in}}{\pgfqpoint{3.656800in}{1.366560in}}%
\pgfpathcurveto{\pgfqpoint{3.657060in}{1.366820in}}{\pgfqpoint{3.657206in}{1.367173in}}{\pgfqpoint{3.657206in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{3.657206in}{1.367910in}}{\pgfqpoint{3.657060in}{1.368263in}}{\pgfqpoint{3.656800in}{1.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.656539in}{1.368784in}}{\pgfqpoint{3.656186in}{1.368931in}}{\pgfqpoint{3.655818in}{1.368931in}}%
\pgfpathcurveto{\pgfqpoint{3.655449in}{1.368931in}}{\pgfqpoint{3.655096in}{1.368784in}}{\pgfqpoint{3.654835in}{1.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.654575in}{1.368263in}}{\pgfqpoint{3.654429in}{1.367910in}}{\pgfqpoint{3.654429in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{3.654429in}{1.367173in}}{\pgfqpoint{3.654575in}{1.366820in}}{\pgfqpoint{3.654835in}{1.366560in}}%
\pgfpathcurveto{\pgfqpoint{3.655096in}{1.366299in}}{\pgfqpoint{3.655449in}{1.366153in}}{\pgfqpoint{3.655818in}{1.366153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819385in}{1.344407in}}%
\pgfpathcurveto{\pgfqpoint{1.819753in}{1.344407in}}{\pgfqpoint{1.820106in}{1.344553in}}{\pgfqpoint{1.820367in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{1.820627in}{1.345074in}}{\pgfqpoint{1.820774in}{1.345428in}}{\pgfqpoint{1.820774in}{1.345796in}}%
\pgfpathcurveto{\pgfqpoint{1.820774in}{1.346164in}}{\pgfqpoint{1.820627in}{1.346518in}}{\pgfqpoint{1.820367in}{1.346778in}}%
\pgfpathcurveto{\pgfqpoint{1.820106in}{1.347039in}}{\pgfqpoint{1.819753in}{1.347185in}}{\pgfqpoint{1.819385in}{1.347185in}}%
\pgfpathcurveto{\pgfqpoint{1.819016in}{1.347185in}}{\pgfqpoint{1.818663in}{1.347039in}}{\pgfqpoint{1.818403in}{1.346778in}}%
\pgfpathcurveto{\pgfqpoint{1.818142in}{1.346518in}}{\pgfqpoint{1.817996in}{1.346164in}}{\pgfqpoint{1.817996in}{1.345796in}}%
\pgfpathcurveto{\pgfqpoint{1.817996in}{1.345428in}}{\pgfqpoint{1.818142in}{1.345074in}}{\pgfqpoint{1.818403in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{1.818663in}{1.344553in}}{\pgfqpoint{1.819016in}{1.344407in}}{\pgfqpoint{1.819385in}{1.344407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789594in}{1.383390in}}%
\pgfpathcurveto{\pgfqpoint{1.789962in}{1.383390in}}{\pgfqpoint{1.790316in}{1.383536in}}{\pgfqpoint{1.790576in}{1.383796in}}%
\pgfpathcurveto{\pgfqpoint{1.790837in}{1.384057in}}{\pgfqpoint{1.790983in}{1.384410in}}{\pgfqpoint{1.790983in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{1.790983in}{1.385147in}}{\pgfqpoint{1.790837in}{1.385500in}}{\pgfqpoint{1.790576in}{1.385761in}}%
\pgfpathcurveto{\pgfqpoint{1.790316in}{1.386021in}}{\pgfqpoint{1.789962in}{1.386167in}}{\pgfqpoint{1.789594in}{1.386167in}}%
\pgfpathcurveto{\pgfqpoint{1.789226in}{1.386167in}}{\pgfqpoint{1.788872in}{1.386021in}}{\pgfqpoint{1.788612in}{1.385761in}}%
\pgfpathcurveto{\pgfqpoint{1.788352in}{1.385500in}}{\pgfqpoint{1.788205in}{1.385147in}}{\pgfqpoint{1.788205in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{1.788205in}{1.384410in}}{\pgfqpoint{1.788352in}{1.384057in}}{\pgfqpoint{1.788612in}{1.383796in}}%
\pgfpathcurveto{\pgfqpoint{1.788872in}{1.383536in}}{\pgfqpoint{1.789226in}{1.383390in}}{\pgfqpoint{1.789594in}{1.383390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260594in}{1.383073in}}%
\pgfpathcurveto{\pgfqpoint{3.260963in}{1.383073in}}{\pgfqpoint{3.261316in}{1.383219in}}{\pgfqpoint{3.261577in}{1.383480in}}%
\pgfpathcurveto{\pgfqpoint{3.261837in}{1.383740in}}{\pgfqpoint{3.261983in}{1.384093in}}{\pgfqpoint{3.261983in}{1.384462in}}%
\pgfpathcurveto{\pgfqpoint{3.261983in}{1.384830in}}{\pgfqpoint{3.261837in}{1.385183in}}{\pgfqpoint{3.261577in}{1.385444in}}%
\pgfpathcurveto{\pgfqpoint{3.261316in}{1.385704in}}{\pgfqpoint{3.260963in}{1.385851in}}{\pgfqpoint{3.260594in}{1.385851in}}%
\pgfpathcurveto{\pgfqpoint{3.260226in}{1.385851in}}{\pgfqpoint{3.259873in}{1.385704in}}{\pgfqpoint{3.259612in}{1.385444in}}%
\pgfpathcurveto{\pgfqpoint{3.259352in}{1.385183in}}{\pgfqpoint{3.259206in}{1.384830in}}{\pgfqpoint{3.259206in}{1.384462in}}%
\pgfpathcurveto{\pgfqpoint{3.259206in}{1.384093in}}{\pgfqpoint{3.259352in}{1.383740in}}{\pgfqpoint{3.259612in}{1.383480in}}%
\pgfpathcurveto{\pgfqpoint{3.259873in}{1.383219in}}{\pgfqpoint{3.260226in}{1.383073in}}{\pgfqpoint{3.260594in}{1.383073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852150in}{1.344859in}}%
\pgfpathcurveto{\pgfqpoint{1.852518in}{1.344859in}}{\pgfqpoint{1.852872in}{1.345005in}}{\pgfqpoint{1.853132in}{1.345266in}}%
\pgfpathcurveto{\pgfqpoint{1.853393in}{1.345526in}}{\pgfqpoint{1.853539in}{1.345880in}}{\pgfqpoint{1.853539in}{1.346248in}}%
\pgfpathcurveto{\pgfqpoint{1.853539in}{1.346616in}}{\pgfqpoint{1.853393in}{1.346970in}}{\pgfqpoint{1.853132in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{1.852872in}{1.347490in}}{\pgfqpoint{1.852518in}{1.347637in}}{\pgfqpoint{1.852150in}{1.347637in}}%
\pgfpathcurveto{\pgfqpoint{1.851782in}{1.347637in}}{\pgfqpoint{1.851428in}{1.347490in}}{\pgfqpoint{1.851168in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{1.850908in}{1.346970in}}{\pgfqpoint{1.850761in}{1.346616in}}{\pgfqpoint{1.850761in}{1.346248in}}%
\pgfpathcurveto{\pgfqpoint{1.850761in}{1.345880in}}{\pgfqpoint{1.850908in}{1.345526in}}{\pgfqpoint{1.851168in}{1.345266in}}%
\pgfpathcurveto{\pgfqpoint{1.851428in}{1.345005in}}{\pgfqpoint{1.851782in}{1.344859in}}{\pgfqpoint{1.852150in}{1.344859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871263in}{1.359510in}}%
\pgfpathcurveto{\pgfqpoint{2.871631in}{1.359510in}}{\pgfqpoint{2.871984in}{1.359656in}}{\pgfqpoint{2.872245in}{1.359917in}}%
\pgfpathcurveto{\pgfqpoint{2.872505in}{1.360177in}}{\pgfqpoint{2.872652in}{1.360530in}}{\pgfqpoint{2.872652in}{1.360899in}}%
\pgfpathcurveto{\pgfqpoint{2.872652in}{1.361267in}}{\pgfqpoint{2.872505in}{1.361620in}}{\pgfqpoint{2.872245in}{1.361881in}}%
\pgfpathcurveto{\pgfqpoint{2.871984in}{1.362141in}}{\pgfqpoint{2.871631in}{1.362288in}}{\pgfqpoint{2.871263in}{1.362288in}}%
\pgfpathcurveto{\pgfqpoint{2.870894in}{1.362288in}}{\pgfqpoint{2.870541in}{1.362141in}}{\pgfqpoint{2.870281in}{1.361881in}}%
\pgfpathcurveto{\pgfqpoint{2.870020in}{1.361620in}}{\pgfqpoint{2.869874in}{1.361267in}}{\pgfqpoint{2.869874in}{1.360899in}}%
\pgfpathcurveto{\pgfqpoint{2.869874in}{1.360530in}}{\pgfqpoint{2.870020in}{1.360177in}}{\pgfqpoint{2.870281in}{1.359917in}}%
\pgfpathcurveto{\pgfqpoint{2.870541in}{1.359656in}}{\pgfqpoint{2.870894in}{1.359510in}}{\pgfqpoint{2.871263in}{1.359510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434227in}{1.346328in}}%
\pgfpathcurveto{\pgfqpoint{2.434595in}{1.346328in}}{\pgfqpoint{2.434949in}{1.346474in}}{\pgfqpoint{2.435209in}{1.346735in}}%
\pgfpathcurveto{\pgfqpoint{2.435469in}{1.346995in}}{\pgfqpoint{2.435616in}{1.347349in}}{\pgfqpoint{2.435616in}{1.347717in}}%
\pgfpathcurveto{\pgfqpoint{2.435616in}{1.348085in}}{\pgfqpoint{2.435469in}{1.348438in}}{\pgfqpoint{2.435209in}{1.348699in}}%
\pgfpathcurveto{\pgfqpoint{2.434949in}{1.348959in}}{\pgfqpoint{2.434595in}{1.349106in}}{\pgfqpoint{2.434227in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{2.433859in}{1.349106in}}{\pgfqpoint{2.433505in}{1.348959in}}{\pgfqpoint{2.433245in}{1.348699in}}%
\pgfpathcurveto{\pgfqpoint{2.432984in}{1.348438in}}{\pgfqpoint{2.432838in}{1.348085in}}{\pgfqpoint{2.432838in}{1.347717in}}%
\pgfpathcurveto{\pgfqpoint{2.432838in}{1.347349in}}{\pgfqpoint{2.432984in}{1.346995in}}{\pgfqpoint{2.433245in}{1.346735in}}%
\pgfpathcurveto{\pgfqpoint{2.433505in}{1.346474in}}{\pgfqpoint{2.433859in}{1.346328in}}{\pgfqpoint{2.434227in}{1.346328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305341in}{1.388844in}}%
\pgfpathcurveto{\pgfqpoint{1.305710in}{1.388844in}}{\pgfqpoint{1.306063in}{1.388990in}}{\pgfqpoint{1.306323in}{1.389251in}}%
\pgfpathcurveto{\pgfqpoint{1.306584in}{1.389511in}}{\pgfqpoint{1.306730in}{1.389864in}}{\pgfqpoint{1.306730in}{1.390233in}}%
\pgfpathcurveto{\pgfqpoint{1.306730in}{1.390601in}}{\pgfqpoint{1.306584in}{1.390954in}}{\pgfqpoint{1.306323in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.306063in}{1.391475in}}{\pgfqpoint{1.305710in}{1.391622in}}{\pgfqpoint{1.305341in}{1.391622in}}%
\pgfpathcurveto{\pgfqpoint{1.304973in}{1.391622in}}{\pgfqpoint{1.304620in}{1.391475in}}{\pgfqpoint{1.304359in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.304099in}{1.390954in}}{\pgfqpoint{1.303952in}{1.390601in}}{\pgfqpoint{1.303952in}{1.390233in}}%
\pgfpathcurveto{\pgfqpoint{1.303952in}{1.389864in}}{\pgfqpoint{1.304099in}{1.389511in}}{\pgfqpoint{1.304359in}{1.389251in}}%
\pgfpathcurveto{\pgfqpoint{1.304620in}{1.388990in}}{\pgfqpoint{1.304973in}{1.388844in}}{\pgfqpoint{1.305341in}{1.388844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500013in}{1.393590in}}%
\pgfpathcurveto{\pgfqpoint{1.500381in}{1.393590in}}{\pgfqpoint{1.500735in}{1.393736in}}{\pgfqpoint{1.500995in}{1.393996in}}%
\pgfpathcurveto{\pgfqpoint{1.501256in}{1.394257in}}{\pgfqpoint{1.501402in}{1.394610in}}{\pgfqpoint{1.501402in}{1.394979in}}%
\pgfpathcurveto{\pgfqpoint{1.501402in}{1.395347in}}{\pgfqpoint{1.501256in}{1.395700in}}{\pgfqpoint{1.500995in}{1.395961in}}%
\pgfpathcurveto{\pgfqpoint{1.500735in}{1.396221in}}{\pgfqpoint{1.500381in}{1.396367in}}{\pgfqpoint{1.500013in}{1.396367in}}%
\pgfpathcurveto{\pgfqpoint{1.499645in}{1.396367in}}{\pgfqpoint{1.499291in}{1.396221in}}{\pgfqpoint{1.499031in}{1.395961in}}%
\pgfpathcurveto{\pgfqpoint{1.498770in}{1.395700in}}{\pgfqpoint{1.498624in}{1.395347in}}{\pgfqpoint{1.498624in}{1.394979in}}%
\pgfpathcurveto{\pgfqpoint{1.498624in}{1.394610in}}{\pgfqpoint{1.498770in}{1.394257in}}{\pgfqpoint{1.499031in}{1.393996in}}%
\pgfpathcurveto{\pgfqpoint{1.499291in}{1.393736in}}{\pgfqpoint{1.499645in}{1.393590in}}{\pgfqpoint{1.500013in}{1.393590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505584in}{1.386812in}}%
\pgfpathcurveto{\pgfqpoint{1.505952in}{1.386812in}}{\pgfqpoint{1.506305in}{1.386958in}}{\pgfqpoint{1.506566in}{1.387219in}}%
\pgfpathcurveto{\pgfqpoint{1.506826in}{1.387479in}}{\pgfqpoint{1.506972in}{1.387832in}}{\pgfqpoint{1.506972in}{1.388201in}}%
\pgfpathcurveto{\pgfqpoint{1.506972in}{1.388569in}}{\pgfqpoint{1.506826in}{1.388922in}}{\pgfqpoint{1.506566in}{1.389183in}}%
\pgfpathcurveto{\pgfqpoint{1.506305in}{1.389443in}}{\pgfqpoint{1.505952in}{1.389590in}}{\pgfqpoint{1.505584in}{1.389590in}}%
\pgfpathcurveto{\pgfqpoint{1.505215in}{1.389590in}}{\pgfqpoint{1.504862in}{1.389443in}}{\pgfqpoint{1.504601in}{1.389183in}}%
\pgfpathcurveto{\pgfqpoint{1.504341in}{1.388922in}}{\pgfqpoint{1.504195in}{1.388569in}}{\pgfqpoint{1.504195in}{1.388201in}}%
\pgfpathcurveto{\pgfqpoint{1.504195in}{1.387832in}}{\pgfqpoint{1.504341in}{1.387479in}}{\pgfqpoint{1.504601in}{1.387219in}}%
\pgfpathcurveto{\pgfqpoint{1.504862in}{1.386958in}}{\pgfqpoint{1.505215in}{1.386812in}}{\pgfqpoint{1.505584in}{1.386812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610860in}{1.360354in}}%
\pgfpathcurveto{\pgfqpoint{2.611229in}{1.360354in}}{\pgfqpoint{2.611582in}{1.360500in}}{\pgfqpoint{2.611843in}{1.360761in}}%
\pgfpathcurveto{\pgfqpoint{2.612103in}{1.361021in}}{\pgfqpoint{2.612249in}{1.361374in}}{\pgfqpoint{2.612249in}{1.361743in}}%
\pgfpathcurveto{\pgfqpoint{2.612249in}{1.362111in}}{\pgfqpoint{2.612103in}{1.362464in}}{\pgfqpoint{2.611843in}{1.362725in}}%
\pgfpathcurveto{\pgfqpoint{2.611582in}{1.362985in}}{\pgfqpoint{2.611229in}{1.363132in}}{\pgfqpoint{2.610860in}{1.363132in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.363132in}}{\pgfqpoint{2.610139in}{1.362985in}}{\pgfqpoint{2.609878in}{1.362725in}}%
\pgfpathcurveto{\pgfqpoint{2.609618in}{1.362464in}}{\pgfqpoint{2.609472in}{1.362111in}}{\pgfqpoint{2.609472in}{1.361743in}}%
\pgfpathcurveto{\pgfqpoint{2.609472in}{1.361374in}}{\pgfqpoint{2.609618in}{1.361021in}}{\pgfqpoint{2.609878in}{1.360761in}}%
\pgfpathcurveto{\pgfqpoint{2.610139in}{1.360500in}}{\pgfqpoint{2.610492in}{1.360354in}}{\pgfqpoint{2.610860in}{1.360354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340391in}{1.348242in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.348242in}}{\pgfqpoint{2.341113in}{1.348389in}}{\pgfqpoint{2.341373in}{1.348649in}}%
\pgfpathcurveto{\pgfqpoint{2.341634in}{1.348909in}}{\pgfqpoint{2.341780in}{1.349263in}}{\pgfqpoint{2.341780in}{1.349631in}}%
\pgfpathcurveto{\pgfqpoint{2.341780in}{1.349999in}}{\pgfqpoint{2.341634in}{1.350353in}}{\pgfqpoint{2.341373in}{1.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.341113in}{1.350874in}}{\pgfqpoint{2.340760in}{1.351020in}}{\pgfqpoint{2.340391in}{1.351020in}}%
\pgfpathcurveto{\pgfqpoint{2.340023in}{1.351020in}}{\pgfqpoint{2.339670in}{1.350874in}}{\pgfqpoint{2.339409in}{1.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.339149in}{1.350353in}}{\pgfqpoint{2.339002in}{1.349999in}}{\pgfqpoint{2.339002in}{1.349631in}}%
\pgfpathcurveto{\pgfqpoint{2.339002in}{1.349263in}}{\pgfqpoint{2.339149in}{1.348909in}}{\pgfqpoint{2.339409in}{1.348649in}}%
\pgfpathcurveto{\pgfqpoint{2.339670in}{1.348389in}}{\pgfqpoint{2.340023in}{1.348242in}}{\pgfqpoint{2.340391in}{1.348242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627021in}{1.396631in}}%
\pgfpathcurveto{\pgfqpoint{1.627390in}{1.396631in}}{\pgfqpoint{1.627743in}{1.396778in}}{\pgfqpoint{1.628004in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.628264in}{1.397299in}}{\pgfqpoint{1.628410in}{1.397652in}}{\pgfqpoint{1.628410in}{1.398020in}}%
\pgfpathcurveto{\pgfqpoint{1.628410in}{1.398389in}}{\pgfqpoint{1.628264in}{1.398742in}}{\pgfqpoint{1.628004in}{1.399002in}}%
\pgfpathcurveto{\pgfqpoint{1.627743in}{1.399263in}}{\pgfqpoint{1.627390in}{1.399409in}}{\pgfqpoint{1.627021in}{1.399409in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{1.399409in}}{\pgfqpoint{1.626300in}{1.399263in}}{\pgfqpoint{1.626039in}{1.399002in}}%
\pgfpathcurveto{\pgfqpoint{1.625779in}{1.398742in}}{\pgfqpoint{1.625633in}{1.398389in}}{\pgfqpoint{1.625633in}{1.398020in}}%
\pgfpathcurveto{\pgfqpoint{1.625633in}{1.397652in}}{\pgfqpoint{1.625779in}{1.397299in}}{\pgfqpoint{1.626039in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.626300in}{1.396778in}}{\pgfqpoint{1.626653in}{1.396631in}}{\pgfqpoint{1.627021in}{1.396631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933635in}{1.368640in}}%
\pgfpathcurveto{\pgfqpoint{2.934003in}{1.368640in}}{\pgfqpoint{2.934357in}{1.368786in}}{\pgfqpoint{2.934617in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.934878in}{1.369307in}}{\pgfqpoint{2.935024in}{1.369661in}}{\pgfqpoint{2.935024in}{1.370029in}}%
\pgfpathcurveto{\pgfqpoint{2.935024in}{1.370397in}}{\pgfqpoint{2.934878in}{1.370751in}}{\pgfqpoint{2.934617in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{2.934357in}{1.371272in}}{\pgfqpoint{2.934003in}{1.371418in}}{\pgfqpoint{2.933635in}{1.371418in}}%
\pgfpathcurveto{\pgfqpoint{2.933267in}{1.371418in}}{\pgfqpoint{2.932913in}{1.371272in}}{\pgfqpoint{2.932653in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{2.932392in}{1.370751in}}{\pgfqpoint{2.932246in}{1.370397in}}{\pgfqpoint{2.932246in}{1.370029in}}%
\pgfpathcurveto{\pgfqpoint{2.932246in}{1.369661in}}{\pgfqpoint{2.932392in}{1.369307in}}{\pgfqpoint{2.932653in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.932913in}{1.368786in}}{\pgfqpoint{2.933267in}{1.368640in}}{\pgfqpoint{2.933635in}{1.368640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894063in}{1.395831in}}%
\pgfpathcurveto{\pgfqpoint{3.894431in}{1.395831in}}{\pgfqpoint{3.894784in}{1.395978in}}{\pgfqpoint{3.895045in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{3.895305in}{1.396498in}}{\pgfqpoint{3.895452in}{1.396852in}}{\pgfqpoint{3.895452in}{1.397220in}}%
\pgfpathcurveto{\pgfqpoint{3.895452in}{1.397588in}}{\pgfqpoint{3.895305in}{1.397942in}}{\pgfqpoint{3.895045in}{1.398202in}}%
\pgfpathcurveto{\pgfqpoint{3.894784in}{1.398463in}}{\pgfqpoint{3.894431in}{1.398609in}}{\pgfqpoint{3.894063in}{1.398609in}}%
\pgfpathcurveto{\pgfqpoint{3.893694in}{1.398609in}}{\pgfqpoint{3.893341in}{1.398463in}}{\pgfqpoint{3.893081in}{1.398202in}}%
\pgfpathcurveto{\pgfqpoint{3.892820in}{1.397942in}}{\pgfqpoint{3.892674in}{1.397588in}}{\pgfqpoint{3.892674in}{1.397220in}}%
\pgfpathcurveto{\pgfqpoint{3.892674in}{1.396852in}}{\pgfqpoint{3.892820in}{1.396498in}}{\pgfqpoint{3.893081in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{3.893341in}{1.395978in}}{\pgfqpoint{3.893694in}{1.395831in}}{\pgfqpoint{3.894063in}{1.395831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811629in}{1.346848in}}%
\pgfpathcurveto{\pgfqpoint{1.811997in}{1.346848in}}{\pgfqpoint{1.812350in}{1.346994in}}{\pgfqpoint{1.812611in}{1.347254in}}%
\pgfpathcurveto{\pgfqpoint{1.812871in}{1.347515in}}{\pgfqpoint{1.813017in}{1.347868in}}{\pgfqpoint{1.813017in}{1.348236in}}%
\pgfpathcurveto{\pgfqpoint{1.813017in}{1.348605in}}{\pgfqpoint{1.812871in}{1.348958in}}{\pgfqpoint{1.812611in}{1.349219in}}%
\pgfpathcurveto{\pgfqpoint{1.812350in}{1.349479in}}{\pgfqpoint{1.811997in}{1.349625in}}{\pgfqpoint{1.811629in}{1.349625in}}%
\pgfpathcurveto{\pgfqpoint{1.811260in}{1.349625in}}{\pgfqpoint{1.810907in}{1.349479in}}{\pgfqpoint{1.810646in}{1.349219in}}%
\pgfpathcurveto{\pgfqpoint{1.810386in}{1.348958in}}{\pgfqpoint{1.810240in}{1.348605in}}{\pgfqpoint{1.810240in}{1.348236in}}%
\pgfpathcurveto{\pgfqpoint{1.810240in}{1.347868in}}{\pgfqpoint{1.810386in}{1.347515in}}{\pgfqpoint{1.810646in}{1.347254in}}%
\pgfpathcurveto{\pgfqpoint{1.810907in}{1.346994in}}{\pgfqpoint{1.811260in}{1.346848in}}{\pgfqpoint{1.811629in}{1.346848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742034in}{1.379789in}}%
\pgfpathcurveto{\pgfqpoint{3.742402in}{1.379789in}}{\pgfqpoint{3.742756in}{1.379935in}}{\pgfqpoint{3.743016in}{1.380195in}}%
\pgfpathcurveto{\pgfqpoint{3.743276in}{1.380456in}}{\pgfqpoint{3.743423in}{1.380809in}}{\pgfqpoint{3.743423in}{1.381177in}}%
\pgfpathcurveto{\pgfqpoint{3.743423in}{1.381546in}}{\pgfqpoint{3.743276in}{1.381899in}}{\pgfqpoint{3.743016in}{1.382160in}}%
\pgfpathcurveto{\pgfqpoint{3.742756in}{1.382420in}}{\pgfqpoint{3.742402in}{1.382566in}}{\pgfqpoint{3.742034in}{1.382566in}}%
\pgfpathcurveto{\pgfqpoint{3.741666in}{1.382566in}}{\pgfqpoint{3.741312in}{1.382420in}}{\pgfqpoint{3.741052in}{1.382160in}}%
\pgfpathcurveto{\pgfqpoint{3.740791in}{1.381899in}}{\pgfqpoint{3.740645in}{1.381546in}}{\pgfqpoint{3.740645in}{1.381177in}}%
\pgfpathcurveto{\pgfqpoint{3.740645in}{1.380809in}}{\pgfqpoint{3.740791in}{1.380456in}}{\pgfqpoint{3.741052in}{1.380195in}}%
\pgfpathcurveto{\pgfqpoint{3.741312in}{1.379935in}}{\pgfqpoint{3.741666in}{1.379789in}}{\pgfqpoint{3.742034in}{1.379789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070187in}{1.354887in}}%
\pgfpathcurveto{\pgfqpoint{4.070556in}{1.354887in}}{\pgfqpoint{4.070909in}{1.355033in}}{\pgfqpoint{4.071170in}{1.355294in}}%
\pgfpathcurveto{\pgfqpoint{4.071430in}{1.355554in}}{\pgfqpoint{4.071576in}{1.355907in}}{\pgfqpoint{4.071576in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{4.071576in}{1.356644in}}{\pgfqpoint{4.071430in}{1.356997in}}{\pgfqpoint{4.071170in}{1.357258in}}%
\pgfpathcurveto{\pgfqpoint{4.070909in}{1.357518in}}{\pgfqpoint{4.070556in}{1.357665in}}{\pgfqpoint{4.070187in}{1.357665in}}%
\pgfpathcurveto{\pgfqpoint{4.069819in}{1.357665in}}{\pgfqpoint{4.069466in}{1.357518in}}{\pgfqpoint{4.069205in}{1.357258in}}%
\pgfpathcurveto{\pgfqpoint{4.068945in}{1.356997in}}{\pgfqpoint{4.068799in}{1.356644in}}{\pgfqpoint{4.068799in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{4.068799in}{1.355907in}}{\pgfqpoint{4.068945in}{1.355554in}}{\pgfqpoint{4.069205in}{1.355294in}}%
\pgfpathcurveto{\pgfqpoint{4.069466in}{1.355033in}}{\pgfqpoint{4.069819in}{1.354887in}}{\pgfqpoint{4.070187in}{1.354887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071232in}{1.386930in}}%
\pgfpathcurveto{\pgfqpoint{1.071600in}{1.386930in}}{\pgfqpoint{1.071953in}{1.387076in}}{\pgfqpoint{1.072214in}{1.387336in}}%
\pgfpathcurveto{\pgfqpoint{1.072474in}{1.387597in}}{\pgfqpoint{1.072621in}{1.387950in}}{\pgfqpoint{1.072621in}{1.388319in}}%
\pgfpathcurveto{\pgfqpoint{1.072621in}{1.388687in}}{\pgfqpoint{1.072474in}{1.389040in}}{\pgfqpoint{1.072214in}{1.389301in}}%
\pgfpathcurveto{\pgfqpoint{1.071953in}{1.389561in}}{\pgfqpoint{1.071600in}{1.389707in}}{\pgfqpoint{1.071232in}{1.389707in}}%
\pgfpathcurveto{\pgfqpoint{1.070863in}{1.389707in}}{\pgfqpoint{1.070510in}{1.389561in}}{\pgfqpoint{1.070250in}{1.389301in}}%
\pgfpathcurveto{\pgfqpoint{1.069989in}{1.389040in}}{\pgfqpoint{1.069843in}{1.388687in}}{\pgfqpoint{1.069843in}{1.388319in}}%
\pgfpathcurveto{\pgfqpoint{1.069843in}{1.387950in}}{\pgfqpoint{1.069989in}{1.387597in}}{\pgfqpoint{1.070250in}{1.387336in}}%
\pgfpathcurveto{\pgfqpoint{1.070510in}{1.387076in}}{\pgfqpoint{1.070863in}{1.386930in}}{\pgfqpoint{1.071232in}{1.386930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{1.376153in}}%
\pgfpathcurveto{\pgfqpoint{2.262000in}{1.376153in}}{\pgfqpoint{2.262353in}{1.376300in}}{\pgfqpoint{2.262614in}{1.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.262874in}{1.376821in}}{\pgfqpoint{2.263021in}{1.377174in}}{\pgfqpoint{2.263021in}{1.377542in}}%
\pgfpathcurveto{\pgfqpoint{2.263021in}{1.377911in}}{\pgfqpoint{2.262874in}{1.378264in}}{\pgfqpoint{2.262614in}{1.378524in}}%
\pgfpathcurveto{\pgfqpoint{2.262353in}{1.378785in}}{\pgfqpoint{2.262000in}{1.378931in}}{\pgfqpoint{2.261632in}{1.378931in}}%
\pgfpathcurveto{\pgfqpoint{2.261263in}{1.378931in}}{\pgfqpoint{2.260910in}{1.378785in}}{\pgfqpoint{2.260650in}{1.378524in}}%
\pgfpathcurveto{\pgfqpoint{2.260389in}{1.378264in}}{\pgfqpoint{2.260243in}{1.377911in}}{\pgfqpoint{2.260243in}{1.377542in}}%
\pgfpathcurveto{\pgfqpoint{2.260243in}{1.377174in}}{\pgfqpoint{2.260389in}{1.376821in}}{\pgfqpoint{2.260650in}{1.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.260910in}{1.376300in}}{\pgfqpoint{2.261263in}{1.376153in}}{\pgfqpoint{2.261632in}{1.376153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232087in}{1.360397in}}%
\pgfpathcurveto{\pgfqpoint{2.232456in}{1.360397in}}{\pgfqpoint{2.232809in}{1.360543in}}{\pgfqpoint{2.233069in}{1.360804in}}%
\pgfpathcurveto{\pgfqpoint{2.233330in}{1.361064in}}{\pgfqpoint{2.233476in}{1.361417in}}{\pgfqpoint{2.233476in}{1.361786in}}%
\pgfpathcurveto{\pgfqpoint{2.233476in}{1.362154in}}{\pgfqpoint{2.233330in}{1.362507in}}{\pgfqpoint{2.233069in}{1.362768in}}%
\pgfpathcurveto{\pgfqpoint{2.232809in}{1.363028in}}{\pgfqpoint{2.232456in}{1.363175in}}{\pgfqpoint{2.232087in}{1.363175in}}%
\pgfpathcurveto{\pgfqpoint{2.231719in}{1.363175in}}{\pgfqpoint{2.231366in}{1.363028in}}{\pgfqpoint{2.231105in}{1.362768in}}%
\pgfpathcurveto{\pgfqpoint{2.230845in}{1.362507in}}{\pgfqpoint{2.230698in}{1.362154in}}{\pgfqpoint{2.230698in}{1.361786in}}%
\pgfpathcurveto{\pgfqpoint{2.230698in}{1.361417in}}{\pgfqpoint{2.230845in}{1.361064in}}{\pgfqpoint{2.231105in}{1.360804in}}%
\pgfpathcurveto{\pgfqpoint{2.231366in}{1.360543in}}{\pgfqpoint{2.231719in}{1.360397in}}{\pgfqpoint{2.232087in}{1.360397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324337in}{1.359500in}}%
\pgfpathcurveto{\pgfqpoint{2.324705in}{1.359500in}}{\pgfqpoint{2.325058in}{1.359646in}}{\pgfqpoint{2.325319in}{1.359907in}}%
\pgfpathcurveto{\pgfqpoint{2.325579in}{1.360167in}}{\pgfqpoint{2.325725in}{1.360520in}}{\pgfqpoint{2.325725in}{1.360889in}}%
\pgfpathcurveto{\pgfqpoint{2.325725in}{1.361257in}}{\pgfqpoint{2.325579in}{1.361610in}}{\pgfqpoint{2.325319in}{1.361871in}}%
\pgfpathcurveto{\pgfqpoint{2.325058in}{1.362131in}}{\pgfqpoint{2.324705in}{1.362278in}}{\pgfqpoint{2.324337in}{1.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.323968in}{1.362278in}}{\pgfqpoint{2.323615in}{1.362131in}}{\pgfqpoint{2.323354in}{1.361871in}}%
\pgfpathcurveto{\pgfqpoint{2.323094in}{1.361610in}}{\pgfqpoint{2.322948in}{1.361257in}}{\pgfqpoint{2.322948in}{1.360889in}}%
\pgfpathcurveto{\pgfqpoint{2.322948in}{1.360520in}}{\pgfqpoint{2.323094in}{1.360167in}}{\pgfqpoint{2.323354in}{1.359907in}}%
\pgfpathcurveto{\pgfqpoint{2.323615in}{1.359646in}}{\pgfqpoint{2.323968in}{1.359500in}}{\pgfqpoint{2.324337in}{1.359500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413374in}{1.350089in}}%
\pgfpathcurveto{\pgfqpoint{1.413743in}{1.350089in}}{\pgfqpoint{1.414096in}{1.350235in}}{\pgfqpoint{1.414356in}{1.350495in}}%
\pgfpathcurveto{\pgfqpoint{1.414617in}{1.350756in}}{\pgfqpoint{1.414763in}{1.351109in}}{\pgfqpoint{1.414763in}{1.351477in}}%
\pgfpathcurveto{\pgfqpoint{1.414763in}{1.351846in}}{\pgfqpoint{1.414617in}{1.352199in}}{\pgfqpoint{1.414356in}{1.352460in}}%
\pgfpathcurveto{\pgfqpoint{1.414096in}{1.352720in}}{\pgfqpoint{1.413743in}{1.352866in}}{\pgfqpoint{1.413374in}{1.352866in}}%
\pgfpathcurveto{\pgfqpoint{1.413006in}{1.352866in}}{\pgfqpoint{1.412653in}{1.352720in}}{\pgfqpoint{1.412392in}{1.352460in}}%
\pgfpathcurveto{\pgfqpoint{1.412132in}{1.352199in}}{\pgfqpoint{1.411985in}{1.351846in}}{\pgfqpoint{1.411985in}{1.351477in}}%
\pgfpathcurveto{\pgfqpoint{1.411985in}{1.351109in}}{\pgfqpoint{1.412132in}{1.350756in}}{\pgfqpoint{1.412392in}{1.350495in}}%
\pgfpathcurveto{\pgfqpoint{1.412653in}{1.350235in}}{\pgfqpoint{1.413006in}{1.350089in}}{\pgfqpoint{1.413374in}{1.350089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245613in}{1.357513in}}%
\pgfpathcurveto{\pgfqpoint{3.245982in}{1.357513in}}{\pgfqpoint{3.246335in}{1.357659in}}{\pgfqpoint{3.246595in}{1.357920in}}%
\pgfpathcurveto{\pgfqpoint{3.246856in}{1.358180in}}{\pgfqpoint{3.247002in}{1.358533in}}{\pgfqpoint{3.247002in}{1.358902in}}%
\pgfpathcurveto{\pgfqpoint{3.247002in}{1.359270in}}{\pgfqpoint{3.246856in}{1.359623in}}{\pgfqpoint{3.246595in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{3.246335in}{1.360144in}}{\pgfqpoint{3.245982in}{1.360291in}}{\pgfqpoint{3.245613in}{1.360291in}}%
\pgfpathcurveto{\pgfqpoint{3.245245in}{1.360291in}}{\pgfqpoint{3.244892in}{1.360144in}}{\pgfqpoint{3.244631in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{3.244371in}{1.359623in}}{\pgfqpoint{3.244224in}{1.359270in}}{\pgfqpoint{3.244224in}{1.358902in}}%
\pgfpathcurveto{\pgfqpoint{3.244224in}{1.358533in}}{\pgfqpoint{3.244371in}{1.358180in}}{\pgfqpoint{3.244631in}{1.357920in}}%
\pgfpathcurveto{\pgfqpoint{3.244892in}{1.357659in}}{\pgfqpoint{3.245245in}{1.357513in}}{\pgfqpoint{3.245613in}{1.357513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286602in}{1.379028in}}%
\pgfpathcurveto{\pgfqpoint{2.286970in}{1.379028in}}{\pgfqpoint{2.287323in}{1.379175in}}{\pgfqpoint{2.287584in}{1.379435in}}%
\pgfpathcurveto{\pgfqpoint{2.287844in}{1.379695in}}{\pgfqpoint{2.287991in}{1.380049in}}{\pgfqpoint{2.287991in}{1.380417in}}%
\pgfpathcurveto{\pgfqpoint{2.287991in}{1.380785in}}{\pgfqpoint{2.287844in}{1.381139in}}{\pgfqpoint{2.287584in}{1.381399in}}%
\pgfpathcurveto{\pgfqpoint{2.287323in}{1.381660in}}{\pgfqpoint{2.286970in}{1.381806in}}{\pgfqpoint{2.286602in}{1.381806in}}%
\pgfpathcurveto{\pgfqpoint{2.286233in}{1.381806in}}{\pgfqpoint{2.285880in}{1.381660in}}{\pgfqpoint{2.285620in}{1.381399in}}%
\pgfpathcurveto{\pgfqpoint{2.285359in}{1.381139in}}{\pgfqpoint{2.285213in}{1.380785in}}{\pgfqpoint{2.285213in}{1.380417in}}%
\pgfpathcurveto{\pgfqpoint{2.285213in}{1.380049in}}{\pgfqpoint{2.285359in}{1.379695in}}{\pgfqpoint{2.285620in}{1.379435in}}%
\pgfpathcurveto{\pgfqpoint{2.285880in}{1.379175in}}{\pgfqpoint{2.286233in}{1.379028in}}{\pgfqpoint{2.286602in}{1.379028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695447in}{1.376378in}}%
\pgfpathcurveto{\pgfqpoint{1.695815in}{1.376378in}}{\pgfqpoint{1.696168in}{1.376524in}}{\pgfqpoint{1.696429in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{1.696689in}{1.377045in}}{\pgfqpoint{1.696836in}{1.377399in}}{\pgfqpoint{1.696836in}{1.377767in}}%
\pgfpathcurveto{\pgfqpoint{1.696836in}{1.378135in}}{\pgfqpoint{1.696689in}{1.378489in}}{\pgfqpoint{1.696429in}{1.378749in}}%
\pgfpathcurveto{\pgfqpoint{1.696168in}{1.379009in}}{\pgfqpoint{1.695815in}{1.379156in}}{\pgfqpoint{1.695447in}{1.379156in}}%
\pgfpathcurveto{\pgfqpoint{1.695078in}{1.379156in}}{\pgfqpoint{1.694725in}{1.379009in}}{\pgfqpoint{1.694465in}{1.378749in}}%
\pgfpathcurveto{\pgfqpoint{1.694204in}{1.378489in}}{\pgfqpoint{1.694058in}{1.378135in}}{\pgfqpoint{1.694058in}{1.377767in}}%
\pgfpathcurveto{\pgfqpoint{1.694058in}{1.377399in}}{\pgfqpoint{1.694204in}{1.377045in}}{\pgfqpoint{1.694465in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{1.694725in}{1.376524in}}{\pgfqpoint{1.695078in}{1.376378in}}{\pgfqpoint{1.695447in}{1.376378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478709in}{1.363747in}}%
\pgfpathcurveto{\pgfqpoint{2.479077in}{1.363747in}}{\pgfqpoint{2.479431in}{1.363893in}}{\pgfqpoint{2.479691in}{1.364153in}}%
\pgfpathcurveto{\pgfqpoint{2.479952in}{1.364414in}}{\pgfqpoint{2.480098in}{1.364767in}}{\pgfqpoint{2.480098in}{1.365135in}}%
\pgfpathcurveto{\pgfqpoint{2.480098in}{1.365504in}}{\pgfqpoint{2.479952in}{1.365857in}}{\pgfqpoint{2.479691in}{1.366118in}}%
\pgfpathcurveto{\pgfqpoint{2.479431in}{1.366378in}}{\pgfqpoint{2.479077in}{1.366524in}}{\pgfqpoint{2.478709in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.478341in}{1.366524in}}{\pgfqpoint{2.477987in}{1.366378in}}{\pgfqpoint{2.477727in}{1.366118in}}%
\pgfpathcurveto{\pgfqpoint{2.477467in}{1.365857in}}{\pgfqpoint{2.477320in}{1.365504in}}{\pgfqpoint{2.477320in}{1.365135in}}%
\pgfpathcurveto{\pgfqpoint{2.477320in}{1.364767in}}{\pgfqpoint{2.477467in}{1.364414in}}{\pgfqpoint{2.477727in}{1.364153in}}%
\pgfpathcurveto{\pgfqpoint{2.477987in}{1.363893in}}{\pgfqpoint{2.478341in}{1.363747in}}{\pgfqpoint{2.478709in}{1.363747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614242in}{1.370966in}}%
\pgfpathcurveto{\pgfqpoint{1.614610in}{1.370966in}}{\pgfqpoint{1.614963in}{1.371112in}}{\pgfqpoint{1.615224in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{1.615484in}{1.371633in}}{\pgfqpoint{1.615631in}{1.371986in}}{\pgfqpoint{1.615631in}{1.372354in}}%
\pgfpathcurveto{\pgfqpoint{1.615631in}{1.372723in}}{\pgfqpoint{1.615484in}{1.373076in}}{\pgfqpoint{1.615224in}{1.373337in}}%
\pgfpathcurveto{\pgfqpoint{1.614963in}{1.373597in}}{\pgfqpoint{1.614610in}{1.373743in}}{\pgfqpoint{1.614242in}{1.373743in}}%
\pgfpathcurveto{\pgfqpoint{1.613873in}{1.373743in}}{\pgfqpoint{1.613520in}{1.373597in}}{\pgfqpoint{1.613260in}{1.373337in}}%
\pgfpathcurveto{\pgfqpoint{1.612999in}{1.373076in}}{\pgfqpoint{1.612853in}{1.372723in}}{\pgfqpoint{1.612853in}{1.372354in}}%
\pgfpathcurveto{\pgfqpoint{1.612853in}{1.371986in}}{\pgfqpoint{1.612999in}{1.371633in}}{\pgfqpoint{1.613260in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{1.613520in}{1.371112in}}{\pgfqpoint{1.613873in}{1.370966in}}{\pgfqpoint{1.614242in}{1.370966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718570in}{1.385943in}}%
\pgfpathcurveto{\pgfqpoint{1.718938in}{1.385943in}}{\pgfqpoint{1.719291in}{1.386089in}}{\pgfqpoint{1.719552in}{1.386350in}}%
\pgfpathcurveto{\pgfqpoint{1.719812in}{1.386610in}}{\pgfqpoint{1.719958in}{1.386964in}}{\pgfqpoint{1.719958in}{1.387332in}}%
\pgfpathcurveto{\pgfqpoint{1.719958in}{1.387700in}}{\pgfqpoint{1.719812in}{1.388054in}}{\pgfqpoint{1.719552in}{1.388314in}}%
\pgfpathcurveto{\pgfqpoint{1.719291in}{1.388574in}}{\pgfqpoint{1.718938in}{1.388721in}}{\pgfqpoint{1.718570in}{1.388721in}}%
\pgfpathcurveto{\pgfqpoint{1.718201in}{1.388721in}}{\pgfqpoint{1.717848in}{1.388574in}}{\pgfqpoint{1.717587in}{1.388314in}}%
\pgfpathcurveto{\pgfqpoint{1.717327in}{1.388054in}}{\pgfqpoint{1.717181in}{1.387700in}}{\pgfqpoint{1.717181in}{1.387332in}}%
\pgfpathcurveto{\pgfqpoint{1.717181in}{1.386964in}}{\pgfqpoint{1.717327in}{1.386610in}}{\pgfqpoint{1.717587in}{1.386350in}}%
\pgfpathcurveto{\pgfqpoint{1.717848in}{1.386089in}}{\pgfqpoint{1.718201in}{1.385943in}}{\pgfqpoint{1.718570in}{1.385943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265053in}{1.372451in}}%
\pgfpathcurveto{\pgfqpoint{3.265421in}{1.372451in}}{\pgfqpoint{3.265775in}{1.372598in}}{\pgfqpoint{3.266035in}{1.372858in}}%
\pgfpathcurveto{\pgfqpoint{3.266295in}{1.373118in}}{\pgfqpoint{3.266442in}{1.373472in}}{\pgfqpoint{3.266442in}{1.373840in}}%
\pgfpathcurveto{\pgfqpoint{3.266442in}{1.374208in}}{\pgfqpoint{3.266295in}{1.374562in}}{\pgfqpoint{3.266035in}{1.374822in}}%
\pgfpathcurveto{\pgfqpoint{3.265775in}{1.375083in}}{\pgfqpoint{3.265421in}{1.375229in}}{\pgfqpoint{3.265053in}{1.375229in}}%
\pgfpathcurveto{\pgfqpoint{3.264685in}{1.375229in}}{\pgfqpoint{3.264331in}{1.375083in}}{\pgfqpoint{3.264071in}{1.374822in}}%
\pgfpathcurveto{\pgfqpoint{3.263810in}{1.374562in}}{\pgfqpoint{3.263664in}{1.374208in}}{\pgfqpoint{3.263664in}{1.373840in}}%
\pgfpathcurveto{\pgfqpoint{3.263664in}{1.373472in}}{\pgfqpoint{3.263810in}{1.373118in}}{\pgfqpoint{3.264071in}{1.372858in}}%
\pgfpathcurveto{\pgfqpoint{3.264331in}{1.372598in}}{\pgfqpoint{3.264685in}{1.372451in}}{\pgfqpoint{3.265053in}{1.372451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589373in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{2.589742in}{1.370085in}}{\pgfqpoint{2.590095in}{1.370232in}}{\pgfqpoint{2.590356in}{1.370492in}}%
\pgfpathcurveto{\pgfqpoint{2.590616in}{1.370753in}}{\pgfqpoint{2.590762in}{1.371106in}}{\pgfqpoint{2.590762in}{1.371474in}}%
\pgfpathcurveto{\pgfqpoint{2.590762in}{1.371843in}}{\pgfqpoint{2.590616in}{1.372196in}}{\pgfqpoint{2.590356in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{2.590095in}{1.372717in}}{\pgfqpoint{2.589742in}{1.372863in}}{\pgfqpoint{2.589373in}{1.372863in}}%
\pgfpathcurveto{\pgfqpoint{2.589005in}{1.372863in}}{\pgfqpoint{2.588652in}{1.372717in}}{\pgfqpoint{2.588391in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{2.588131in}{1.372196in}}{\pgfqpoint{2.587985in}{1.371843in}}{\pgfqpoint{2.587985in}{1.371474in}}%
\pgfpathcurveto{\pgfqpoint{2.587985in}{1.371106in}}{\pgfqpoint{2.588131in}{1.370753in}}{\pgfqpoint{2.588391in}{1.370492in}}%
\pgfpathcurveto{\pgfqpoint{2.588652in}{1.370232in}}{\pgfqpoint{2.589005in}{1.370085in}}{\pgfqpoint{2.589373in}{1.370085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551993in}{1.368114in}}%
\pgfpathcurveto{\pgfqpoint{1.552362in}{1.368114in}}{\pgfqpoint{1.552715in}{1.368260in}}{\pgfqpoint{1.552975in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{1.553236in}{1.368781in}}{\pgfqpoint{1.553382in}{1.369134in}}{\pgfqpoint{1.553382in}{1.369503in}}%
\pgfpathcurveto{\pgfqpoint{1.553382in}{1.369871in}}{\pgfqpoint{1.553236in}{1.370224in}}{\pgfqpoint{1.552975in}{1.370485in}}%
\pgfpathcurveto{\pgfqpoint{1.552715in}{1.370745in}}{\pgfqpoint{1.552362in}{1.370891in}}{\pgfqpoint{1.551993in}{1.370891in}}%
\pgfpathcurveto{\pgfqpoint{1.551625in}{1.370891in}}{\pgfqpoint{1.551272in}{1.370745in}}{\pgfqpoint{1.551011in}{1.370485in}}%
\pgfpathcurveto{\pgfqpoint{1.550751in}{1.370224in}}{\pgfqpoint{1.550604in}{1.369871in}}{\pgfqpoint{1.550604in}{1.369503in}}%
\pgfpathcurveto{\pgfqpoint{1.550604in}{1.369134in}}{\pgfqpoint{1.550751in}{1.368781in}}{\pgfqpoint{1.551011in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{1.551272in}{1.368260in}}{\pgfqpoint{1.551625in}{1.368114in}}{\pgfqpoint{1.551993in}{1.368114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930102in}{1.391391in}}%
\pgfpathcurveto{\pgfqpoint{1.930471in}{1.391391in}}{\pgfqpoint{1.930824in}{1.391537in}}{\pgfqpoint{1.931084in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.931345in}{1.392058in}}{\pgfqpoint{1.931491in}{1.392411in}}{\pgfqpoint{1.931491in}{1.392779in}}%
\pgfpathcurveto{\pgfqpoint{1.931491in}{1.393148in}}{\pgfqpoint{1.931345in}{1.393501in}}{\pgfqpoint{1.931084in}{1.393761in}}%
\pgfpathcurveto{\pgfqpoint{1.930824in}{1.394022in}}{\pgfqpoint{1.930471in}{1.394168in}}{\pgfqpoint{1.930102in}{1.394168in}}%
\pgfpathcurveto{\pgfqpoint{1.929734in}{1.394168in}}{\pgfqpoint{1.929381in}{1.394022in}}{\pgfqpoint{1.929120in}{1.393761in}}%
\pgfpathcurveto{\pgfqpoint{1.928860in}{1.393501in}}{\pgfqpoint{1.928713in}{1.393148in}}{\pgfqpoint{1.928713in}{1.392779in}}%
\pgfpathcurveto{\pgfqpoint{1.928713in}{1.392411in}}{\pgfqpoint{1.928860in}{1.392058in}}{\pgfqpoint{1.929120in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.929381in}{1.391537in}}{\pgfqpoint{1.929734in}{1.391391in}}{\pgfqpoint{1.930102in}{1.391391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503636in}{1.382168in}}%
\pgfpathcurveto{\pgfqpoint{2.504004in}{1.382168in}}{\pgfqpoint{2.504358in}{1.382315in}}{\pgfqpoint{2.504618in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{2.504878in}{1.382836in}}{\pgfqpoint{2.505025in}{1.383189in}}{\pgfqpoint{2.505025in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{2.505025in}{1.383926in}}{\pgfqpoint{2.504878in}{1.384279in}}{\pgfqpoint{2.504618in}{1.384539in}}%
\pgfpathcurveto{\pgfqpoint{2.504358in}{1.384800in}}{\pgfqpoint{2.504004in}{1.384946in}}{\pgfqpoint{2.503636in}{1.384946in}}%
\pgfpathcurveto{\pgfqpoint{2.503268in}{1.384946in}}{\pgfqpoint{2.502914in}{1.384800in}}{\pgfqpoint{2.502654in}{1.384539in}}%
\pgfpathcurveto{\pgfqpoint{2.502393in}{1.384279in}}{\pgfqpoint{2.502247in}{1.383926in}}{\pgfqpoint{2.502247in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{2.502247in}{1.383189in}}{\pgfqpoint{2.502393in}{1.382836in}}{\pgfqpoint{2.502654in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{2.502914in}{1.382315in}}{\pgfqpoint{2.503268in}{1.382168in}}{\pgfqpoint{2.503636in}{1.382168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894521in}{1.345697in}}%
\pgfpathcurveto{\pgfqpoint{1.894889in}{1.345697in}}{\pgfqpoint{1.895243in}{1.345843in}}{\pgfqpoint{1.895503in}{1.346104in}}%
\pgfpathcurveto{\pgfqpoint{1.895764in}{1.346364in}}{\pgfqpoint{1.895910in}{1.346718in}}{\pgfqpoint{1.895910in}{1.347086in}}%
\pgfpathcurveto{\pgfqpoint{1.895910in}{1.347454in}}{\pgfqpoint{1.895764in}{1.347808in}}{\pgfqpoint{1.895503in}{1.348068in}}%
\pgfpathcurveto{\pgfqpoint{1.895243in}{1.348329in}}{\pgfqpoint{1.894889in}{1.348475in}}{\pgfqpoint{1.894521in}{1.348475in}}%
\pgfpathcurveto{\pgfqpoint{1.894153in}{1.348475in}}{\pgfqpoint{1.893799in}{1.348329in}}{\pgfqpoint{1.893539in}{1.348068in}}%
\pgfpathcurveto{\pgfqpoint{1.893279in}{1.347808in}}{\pgfqpoint{1.893132in}{1.347454in}}{\pgfqpoint{1.893132in}{1.347086in}}%
\pgfpathcurveto{\pgfqpoint{1.893132in}{1.346718in}}{\pgfqpoint{1.893279in}{1.346364in}}{\pgfqpoint{1.893539in}{1.346104in}}%
\pgfpathcurveto{\pgfqpoint{1.893799in}{1.345843in}}{\pgfqpoint{1.894153in}{1.345697in}}{\pgfqpoint{1.894521in}{1.345697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116889in}{1.347729in}}%
\pgfpathcurveto{\pgfqpoint{2.117257in}{1.347729in}}{\pgfqpoint{2.117610in}{1.347875in}}{\pgfqpoint{2.117871in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{2.118131in}{1.348396in}}{\pgfqpoint{2.118278in}{1.348749in}}{\pgfqpoint{2.118278in}{1.349117in}}%
\pgfpathcurveto{\pgfqpoint{2.118278in}{1.349486in}}{\pgfqpoint{2.118131in}{1.349839in}}{\pgfqpoint{2.117871in}{1.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.117610in}{1.350360in}}{\pgfqpoint{2.117257in}{1.350506in}}{\pgfqpoint{2.116889in}{1.350506in}}%
\pgfpathcurveto{\pgfqpoint{2.116520in}{1.350506in}}{\pgfqpoint{2.116167in}{1.350360in}}{\pgfqpoint{2.115907in}{1.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.115646in}{1.349839in}}{\pgfqpoint{2.115500in}{1.349486in}}{\pgfqpoint{2.115500in}{1.349117in}}%
\pgfpathcurveto{\pgfqpoint{2.115500in}{1.348749in}}{\pgfqpoint{2.115646in}{1.348396in}}{\pgfqpoint{2.115907in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{2.116167in}{1.347875in}}{\pgfqpoint{2.116520in}{1.347729in}}{\pgfqpoint{2.116889in}{1.347729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738788in}{1.387013in}}%
\pgfpathcurveto{\pgfqpoint{1.739157in}{1.387013in}}{\pgfqpoint{1.739510in}{1.387159in}}{\pgfqpoint{1.739770in}{1.387420in}}%
\pgfpathcurveto{\pgfqpoint{1.740031in}{1.387680in}}{\pgfqpoint{1.740177in}{1.388034in}}{\pgfqpoint{1.740177in}{1.388402in}}%
\pgfpathcurveto{\pgfqpoint{1.740177in}{1.388770in}}{\pgfqpoint{1.740031in}{1.389123in}}{\pgfqpoint{1.739770in}{1.389384in}}%
\pgfpathcurveto{\pgfqpoint{1.739510in}{1.389644in}}{\pgfqpoint{1.739157in}{1.389791in}}{\pgfqpoint{1.738788in}{1.389791in}}%
\pgfpathcurveto{\pgfqpoint{1.738420in}{1.389791in}}{\pgfqpoint{1.738067in}{1.389644in}}{\pgfqpoint{1.737806in}{1.389384in}}%
\pgfpathcurveto{\pgfqpoint{1.737546in}{1.389123in}}{\pgfqpoint{1.737399in}{1.388770in}}{\pgfqpoint{1.737399in}{1.388402in}}%
\pgfpathcurveto{\pgfqpoint{1.737399in}{1.388034in}}{\pgfqpoint{1.737546in}{1.387680in}}{\pgfqpoint{1.737806in}{1.387420in}}%
\pgfpathcurveto{\pgfqpoint{1.738067in}{1.387159in}}{\pgfqpoint{1.738420in}{1.387013in}}{\pgfqpoint{1.738788in}{1.387013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835385in}{1.370236in}}%
\pgfpathcurveto{\pgfqpoint{3.835754in}{1.370236in}}{\pgfqpoint{3.836107in}{1.370383in}}{\pgfqpoint{3.836367in}{1.370643in}}%
\pgfpathcurveto{\pgfqpoint{3.836628in}{1.370903in}}{\pgfqpoint{3.836774in}{1.371257in}}{\pgfqpoint{3.836774in}{1.371625in}}%
\pgfpathcurveto{\pgfqpoint{3.836774in}{1.371993in}}{\pgfqpoint{3.836628in}{1.372347in}}{\pgfqpoint{3.836367in}{1.372607in}}%
\pgfpathcurveto{\pgfqpoint{3.836107in}{1.372868in}}{\pgfqpoint{3.835754in}{1.373014in}}{\pgfqpoint{3.835385in}{1.373014in}}%
\pgfpathcurveto{\pgfqpoint{3.835017in}{1.373014in}}{\pgfqpoint{3.834664in}{1.372868in}}{\pgfqpoint{3.834403in}{1.372607in}}%
\pgfpathcurveto{\pgfqpoint{3.834143in}{1.372347in}}{\pgfqpoint{3.833996in}{1.371993in}}{\pgfqpoint{3.833996in}{1.371625in}}%
\pgfpathcurveto{\pgfqpoint{3.833996in}{1.371257in}}{\pgfqpoint{3.834143in}{1.370903in}}{\pgfqpoint{3.834403in}{1.370643in}}%
\pgfpathcurveto{\pgfqpoint{3.834664in}{1.370383in}}{\pgfqpoint{3.835017in}{1.370236in}}{\pgfqpoint{3.835385in}{1.370236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099230in}{1.385228in}}%
\pgfpathcurveto{\pgfqpoint{1.099598in}{1.385228in}}{\pgfqpoint{1.099952in}{1.385375in}}{\pgfqpoint{1.100212in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.100473in}{1.385896in}}{\pgfqpoint{1.100619in}{1.386249in}}{\pgfqpoint{1.100619in}{1.386617in}}%
\pgfpathcurveto{\pgfqpoint{1.100619in}{1.386986in}}{\pgfqpoint{1.100473in}{1.387339in}}{\pgfqpoint{1.100212in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.099952in}{1.387860in}}{\pgfqpoint{1.099598in}{1.388006in}}{\pgfqpoint{1.099230in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.098862in}{1.388006in}}{\pgfqpoint{1.098509in}{1.387860in}}{\pgfqpoint{1.098248in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.097988in}{1.387339in}}{\pgfqpoint{1.097841in}{1.386986in}}{\pgfqpoint{1.097841in}{1.386617in}}%
\pgfpathcurveto{\pgfqpoint{1.097841in}{1.386249in}}{\pgfqpoint{1.097988in}{1.385896in}}{\pgfqpoint{1.098248in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.098509in}{1.385375in}}{\pgfqpoint{1.098862in}{1.385228in}}{\pgfqpoint{1.099230in}{1.385228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187523in}{1.352756in}}%
\pgfpathcurveto{\pgfqpoint{2.187891in}{1.352756in}}{\pgfqpoint{2.188244in}{1.352902in}}{\pgfqpoint{2.188505in}{1.353163in}}%
\pgfpathcurveto{\pgfqpoint{2.188765in}{1.353423in}}{\pgfqpoint{2.188911in}{1.353777in}}{\pgfqpoint{2.188911in}{1.354145in}}%
\pgfpathcurveto{\pgfqpoint{2.188911in}{1.354513in}}{\pgfqpoint{2.188765in}{1.354867in}}{\pgfqpoint{2.188505in}{1.355127in}}%
\pgfpathcurveto{\pgfqpoint{2.188244in}{1.355388in}}{\pgfqpoint{2.187891in}{1.355534in}}{\pgfqpoint{2.187523in}{1.355534in}}%
\pgfpathcurveto{\pgfqpoint{2.187154in}{1.355534in}}{\pgfqpoint{2.186801in}{1.355388in}}{\pgfqpoint{2.186540in}{1.355127in}}%
\pgfpathcurveto{\pgfqpoint{2.186280in}{1.354867in}}{\pgfqpoint{2.186134in}{1.354513in}}{\pgfqpoint{2.186134in}{1.354145in}}%
\pgfpathcurveto{\pgfqpoint{2.186134in}{1.353777in}}{\pgfqpoint{2.186280in}{1.353423in}}{\pgfqpoint{2.186540in}{1.353163in}}%
\pgfpathcurveto{\pgfqpoint{2.186801in}{1.352902in}}{\pgfqpoint{2.187154in}{1.352756in}}{\pgfqpoint{2.187523in}{1.352756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207066in}{1.366837in}}%
\pgfpathcurveto{\pgfqpoint{2.207435in}{1.366837in}}{\pgfqpoint{2.207788in}{1.366983in}}{\pgfqpoint{2.208048in}{1.367244in}}%
\pgfpathcurveto{\pgfqpoint{2.208309in}{1.367504in}}{\pgfqpoint{2.208455in}{1.367858in}}{\pgfqpoint{2.208455in}{1.368226in}}%
\pgfpathcurveto{\pgfqpoint{2.208455in}{1.368594in}}{\pgfqpoint{2.208309in}{1.368948in}}{\pgfqpoint{2.208048in}{1.369208in}}%
\pgfpathcurveto{\pgfqpoint{2.207788in}{1.369468in}}{\pgfqpoint{2.207435in}{1.369615in}}{\pgfqpoint{2.207066in}{1.369615in}}%
\pgfpathcurveto{\pgfqpoint{2.206698in}{1.369615in}}{\pgfqpoint{2.206345in}{1.369468in}}{\pgfqpoint{2.206084in}{1.369208in}}%
\pgfpathcurveto{\pgfqpoint{2.205824in}{1.368948in}}{\pgfqpoint{2.205677in}{1.368594in}}{\pgfqpoint{2.205677in}{1.368226in}}%
\pgfpathcurveto{\pgfqpoint{2.205677in}{1.367858in}}{\pgfqpoint{2.205824in}{1.367504in}}{\pgfqpoint{2.206084in}{1.367244in}}%
\pgfpathcurveto{\pgfqpoint{2.206345in}{1.366983in}}{\pgfqpoint{2.206698in}{1.366837in}}{\pgfqpoint{2.207066in}{1.366837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653827in}{1.352419in}}%
\pgfpathcurveto{\pgfqpoint{2.654195in}{1.352419in}}{\pgfqpoint{2.654548in}{1.352565in}}{\pgfqpoint{2.654809in}{1.352826in}}%
\pgfpathcurveto{\pgfqpoint{2.655069in}{1.353086in}}{\pgfqpoint{2.655216in}{1.353439in}}{\pgfqpoint{2.655216in}{1.353808in}}%
\pgfpathcurveto{\pgfqpoint{2.655216in}{1.354176in}}{\pgfqpoint{2.655069in}{1.354529in}}{\pgfqpoint{2.654809in}{1.354790in}}%
\pgfpathcurveto{\pgfqpoint{2.654548in}{1.355050in}}{\pgfqpoint{2.654195in}{1.355197in}}{\pgfqpoint{2.653827in}{1.355197in}}%
\pgfpathcurveto{\pgfqpoint{2.653458in}{1.355197in}}{\pgfqpoint{2.653105in}{1.355050in}}{\pgfqpoint{2.652845in}{1.354790in}}%
\pgfpathcurveto{\pgfqpoint{2.652584in}{1.354529in}}{\pgfqpoint{2.652438in}{1.354176in}}{\pgfqpoint{2.652438in}{1.353808in}}%
\pgfpathcurveto{\pgfqpoint{2.652438in}{1.353439in}}{\pgfqpoint{2.652584in}{1.353086in}}{\pgfqpoint{2.652845in}{1.352826in}}%
\pgfpathcurveto{\pgfqpoint{2.653105in}{1.352565in}}{\pgfqpoint{2.653458in}{1.352419in}}{\pgfqpoint{2.653827in}{1.352419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719298in}{1.376352in}}%
\pgfpathcurveto{\pgfqpoint{2.719666in}{1.376352in}}{\pgfqpoint{2.720020in}{1.376498in}}{\pgfqpoint{2.720280in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{2.720540in}{1.377019in}}{\pgfqpoint{2.720687in}{1.377373in}}{\pgfqpoint{2.720687in}{1.377741in}}%
\pgfpathcurveto{\pgfqpoint{2.720687in}{1.378109in}}{\pgfqpoint{2.720540in}{1.378463in}}{\pgfqpoint{2.720280in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.720020in}{1.378983in}}{\pgfqpoint{2.719666in}{1.379130in}}{\pgfqpoint{2.719298in}{1.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.718930in}{1.379130in}}{\pgfqpoint{2.718576in}{1.378983in}}{\pgfqpoint{2.718316in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.718055in}{1.378463in}}{\pgfqpoint{2.717909in}{1.378109in}}{\pgfqpoint{2.717909in}{1.377741in}}%
\pgfpathcurveto{\pgfqpoint{2.717909in}{1.377373in}}{\pgfqpoint{2.718055in}{1.377019in}}{\pgfqpoint{2.718316in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{2.718576in}{1.376498in}}{\pgfqpoint{2.718930in}{1.376352in}}{\pgfqpoint{2.719298in}{1.376352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488584in}{1.378674in}}%
\pgfpathcurveto{\pgfqpoint{2.488952in}{1.378674in}}{\pgfqpoint{2.489306in}{1.378820in}}{\pgfqpoint{2.489566in}{1.379080in}}%
\pgfpathcurveto{\pgfqpoint{2.489827in}{1.379341in}}{\pgfqpoint{2.489973in}{1.379694in}}{\pgfqpoint{2.489973in}{1.380063in}}%
\pgfpathcurveto{\pgfqpoint{2.489973in}{1.380431in}}{\pgfqpoint{2.489827in}{1.380784in}}{\pgfqpoint{2.489566in}{1.381045in}}%
\pgfpathcurveto{\pgfqpoint{2.489306in}{1.381305in}}{\pgfqpoint{2.488952in}{1.381451in}}{\pgfqpoint{2.488584in}{1.381451in}}%
\pgfpathcurveto{\pgfqpoint{2.488216in}{1.381451in}}{\pgfqpoint{2.487862in}{1.381305in}}{\pgfqpoint{2.487602in}{1.381045in}}%
\pgfpathcurveto{\pgfqpoint{2.487341in}{1.380784in}}{\pgfqpoint{2.487195in}{1.380431in}}{\pgfqpoint{2.487195in}{1.380063in}}%
\pgfpathcurveto{\pgfqpoint{2.487195in}{1.379694in}}{\pgfqpoint{2.487341in}{1.379341in}}{\pgfqpoint{2.487602in}{1.379080in}}%
\pgfpathcurveto{\pgfqpoint{2.487862in}{1.378820in}}{\pgfqpoint{2.488216in}{1.378674in}}{\pgfqpoint{2.488584in}{1.378674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617896in}{1.373851in}}%
\pgfpathcurveto{\pgfqpoint{2.618264in}{1.373851in}}{\pgfqpoint{2.618618in}{1.373998in}}{\pgfqpoint{2.618878in}{1.374258in}}%
\pgfpathcurveto{\pgfqpoint{2.619139in}{1.374518in}}{\pgfqpoint{2.619285in}{1.374872in}}{\pgfqpoint{2.619285in}{1.375240in}}%
\pgfpathcurveto{\pgfqpoint{2.619285in}{1.375608in}}{\pgfqpoint{2.619139in}{1.375962in}}{\pgfqpoint{2.618878in}{1.376222in}}%
\pgfpathcurveto{\pgfqpoint{2.618618in}{1.376483in}}{\pgfqpoint{2.618264in}{1.376629in}}{\pgfqpoint{2.617896in}{1.376629in}}%
\pgfpathcurveto{\pgfqpoint{2.617528in}{1.376629in}}{\pgfqpoint{2.617174in}{1.376483in}}{\pgfqpoint{2.616914in}{1.376222in}}%
\pgfpathcurveto{\pgfqpoint{2.616654in}{1.375962in}}{\pgfqpoint{2.616507in}{1.375608in}}{\pgfqpoint{2.616507in}{1.375240in}}%
\pgfpathcurveto{\pgfqpoint{2.616507in}{1.374872in}}{\pgfqpoint{2.616654in}{1.374518in}}{\pgfqpoint{2.616914in}{1.374258in}}%
\pgfpathcurveto{\pgfqpoint{2.617174in}{1.373998in}}{\pgfqpoint{2.617528in}{1.373851in}}{\pgfqpoint{2.617896in}{1.373851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336388in}{1.371976in}}%
\pgfpathcurveto{\pgfqpoint{1.336756in}{1.371976in}}{\pgfqpoint{1.337110in}{1.372122in}}{\pgfqpoint{1.337370in}{1.372382in}}%
\pgfpathcurveto{\pgfqpoint{1.337631in}{1.372643in}}{\pgfqpoint{1.337777in}{1.372996in}}{\pgfqpoint{1.337777in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{1.337777in}{1.373733in}}{\pgfqpoint{1.337631in}{1.374086in}}{\pgfqpoint{1.337370in}{1.374347in}}%
\pgfpathcurveto{\pgfqpoint{1.337110in}{1.374607in}}{\pgfqpoint{1.336756in}{1.374753in}}{\pgfqpoint{1.336388in}{1.374753in}}%
\pgfpathcurveto{\pgfqpoint{1.336020in}{1.374753in}}{\pgfqpoint{1.335666in}{1.374607in}}{\pgfqpoint{1.335406in}{1.374347in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{1.374086in}}{\pgfqpoint{1.334999in}{1.373733in}}{\pgfqpoint{1.334999in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{1.334999in}{1.372996in}}{\pgfqpoint{1.335145in}{1.372643in}}{\pgfqpoint{1.335406in}{1.372382in}}%
\pgfpathcurveto{\pgfqpoint{1.335666in}{1.372122in}}{\pgfqpoint{1.336020in}{1.371976in}}{\pgfqpoint{1.336388in}{1.371976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349822in}{1.355655in}}%
\pgfpathcurveto{\pgfqpoint{2.350190in}{1.355655in}}{\pgfqpoint{2.350544in}{1.355801in}}{\pgfqpoint{2.350804in}{1.356062in}}%
\pgfpathcurveto{\pgfqpoint{2.351064in}{1.356322in}}{\pgfqpoint{2.351211in}{1.356676in}}{\pgfqpoint{2.351211in}{1.357044in}}%
\pgfpathcurveto{\pgfqpoint{2.351211in}{1.357412in}}{\pgfqpoint{2.351064in}{1.357766in}}{\pgfqpoint{2.350804in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{2.350544in}{1.358286in}}{\pgfqpoint{2.350190in}{1.358433in}}{\pgfqpoint{2.349822in}{1.358433in}}%
\pgfpathcurveto{\pgfqpoint{2.349454in}{1.358433in}}{\pgfqpoint{2.349100in}{1.358286in}}{\pgfqpoint{2.348840in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{2.348579in}{1.357766in}}{\pgfqpoint{2.348433in}{1.357412in}}{\pgfqpoint{2.348433in}{1.357044in}}%
\pgfpathcurveto{\pgfqpoint{2.348433in}{1.356676in}}{\pgfqpoint{2.348579in}{1.356322in}}{\pgfqpoint{2.348840in}{1.356062in}}%
\pgfpathcurveto{\pgfqpoint{2.349100in}{1.355801in}}{\pgfqpoint{2.349454in}{1.355655in}}{\pgfqpoint{2.349822in}{1.355655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813503in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.813871in}{1.382488in}}{\pgfqpoint{0.814225in}{1.382634in}}{\pgfqpoint{0.814485in}{1.382895in}}%
\pgfpathcurveto{\pgfqpoint{0.814745in}{1.383155in}}{\pgfqpoint{0.814892in}{1.383509in}}{\pgfqpoint{0.814892in}{1.383877in}}%
\pgfpathcurveto{\pgfqpoint{0.814892in}{1.384245in}}{\pgfqpoint{0.814745in}{1.384599in}}{\pgfqpoint{0.814485in}{1.384859in}}%
\pgfpathcurveto{\pgfqpoint{0.814225in}{1.385119in}}{\pgfqpoint{0.813871in}{1.385266in}}{\pgfqpoint{0.813503in}{1.385266in}}%
\pgfpathcurveto{\pgfqpoint{0.813135in}{1.385266in}}{\pgfqpoint{0.812781in}{1.385119in}}{\pgfqpoint{0.812521in}{1.384859in}}%
\pgfpathcurveto{\pgfqpoint{0.812260in}{1.384599in}}{\pgfqpoint{0.812114in}{1.384245in}}{\pgfqpoint{0.812114in}{1.383877in}}%
\pgfpathcurveto{\pgfqpoint{0.812114in}{1.383509in}}{\pgfqpoint{0.812260in}{1.383155in}}{\pgfqpoint{0.812521in}{1.382895in}}%
\pgfpathcurveto{\pgfqpoint{0.812781in}{1.382634in}}{\pgfqpoint{0.813135in}{1.382488in}}{\pgfqpoint{0.813503in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189343in}{1.370052in}}%
\pgfpathcurveto{\pgfqpoint{1.189711in}{1.370052in}}{\pgfqpoint{1.190065in}{1.370198in}}{\pgfqpoint{1.190325in}{1.370459in}}%
\pgfpathcurveto{\pgfqpoint{1.190585in}{1.370719in}}{\pgfqpoint{1.190732in}{1.371072in}}{\pgfqpoint{1.190732in}{1.371441in}}%
\pgfpathcurveto{\pgfqpoint{1.190732in}{1.371809in}}{\pgfqpoint{1.190585in}{1.372162in}}{\pgfqpoint{1.190325in}{1.372423in}}%
\pgfpathcurveto{\pgfqpoint{1.190065in}{1.372683in}}{\pgfqpoint{1.189711in}{1.372830in}}{\pgfqpoint{1.189343in}{1.372830in}}%
\pgfpathcurveto{\pgfqpoint{1.188975in}{1.372830in}}{\pgfqpoint{1.188621in}{1.372683in}}{\pgfqpoint{1.188361in}{1.372423in}}%
\pgfpathcurveto{\pgfqpoint{1.188100in}{1.372162in}}{\pgfqpoint{1.187954in}{1.371809in}}{\pgfqpoint{1.187954in}{1.371441in}}%
\pgfpathcurveto{\pgfqpoint{1.187954in}{1.371072in}}{\pgfqpoint{1.188100in}{1.370719in}}{\pgfqpoint{1.188361in}{1.370459in}}%
\pgfpathcurveto{\pgfqpoint{1.188621in}{1.370198in}}{\pgfqpoint{1.188975in}{1.370052in}}{\pgfqpoint{1.189343in}{1.370052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251635in}{1.349194in}}%
\pgfpathcurveto{\pgfqpoint{1.252004in}{1.349194in}}{\pgfqpoint{1.252357in}{1.349340in}}{\pgfqpoint{1.252618in}{1.349601in}}%
\pgfpathcurveto{\pgfqpoint{1.252878in}{1.349861in}}{\pgfqpoint{1.253024in}{1.350214in}}{\pgfqpoint{1.253024in}{1.350583in}}%
\pgfpathcurveto{\pgfqpoint{1.253024in}{1.350951in}}{\pgfqpoint{1.252878in}{1.351304in}}{\pgfqpoint{1.252618in}{1.351565in}}%
\pgfpathcurveto{\pgfqpoint{1.252357in}{1.351825in}}{\pgfqpoint{1.252004in}{1.351972in}}{\pgfqpoint{1.251635in}{1.351972in}}%
\pgfpathcurveto{\pgfqpoint{1.251267in}{1.351972in}}{\pgfqpoint{1.250914in}{1.351825in}}{\pgfqpoint{1.250653in}{1.351565in}}%
\pgfpathcurveto{\pgfqpoint{1.250393in}{1.351304in}}{\pgfqpoint{1.250247in}{1.350951in}}{\pgfqpoint{1.250247in}{1.350583in}}%
\pgfpathcurveto{\pgfqpoint{1.250247in}{1.350214in}}{\pgfqpoint{1.250393in}{1.349861in}}{\pgfqpoint{1.250653in}{1.349601in}}%
\pgfpathcurveto{\pgfqpoint{1.250914in}{1.349340in}}{\pgfqpoint{1.251267in}{1.349194in}}{\pgfqpoint{1.251635in}{1.349194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330836in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.331204in}{1.376045in}}{\pgfqpoint{2.331558in}{1.376191in}}{\pgfqpoint{2.331818in}{1.376451in}}%
\pgfpathcurveto{\pgfqpoint{2.332079in}{1.376712in}}{\pgfqpoint{2.332225in}{1.377065in}}{\pgfqpoint{2.332225in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.332225in}{1.377802in}}{\pgfqpoint{2.332079in}{1.378155in}}{\pgfqpoint{2.331818in}{1.378416in}}%
\pgfpathcurveto{\pgfqpoint{2.331558in}{1.378676in}}{\pgfqpoint{2.331204in}{1.378822in}}{\pgfqpoint{2.330836in}{1.378822in}}%
\pgfpathcurveto{\pgfqpoint{2.330468in}{1.378822in}}{\pgfqpoint{2.330114in}{1.378676in}}{\pgfqpoint{2.329854in}{1.378416in}}%
\pgfpathcurveto{\pgfqpoint{2.329593in}{1.378155in}}{\pgfqpoint{2.329447in}{1.377802in}}{\pgfqpoint{2.329447in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.329447in}{1.377065in}}{\pgfqpoint{2.329593in}{1.376712in}}{\pgfqpoint{2.329854in}{1.376451in}}%
\pgfpathcurveto{\pgfqpoint{2.330114in}{1.376191in}}{\pgfqpoint{2.330468in}{1.376045in}}{\pgfqpoint{2.330836in}{1.376045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140508in}{1.357137in}}%
\pgfpathcurveto{\pgfqpoint{2.140877in}{1.357137in}}{\pgfqpoint{2.141230in}{1.357283in}}{\pgfqpoint{2.141490in}{1.357544in}}%
\pgfpathcurveto{\pgfqpoint{2.141751in}{1.357804in}}{\pgfqpoint{2.141897in}{1.358157in}}{\pgfqpoint{2.141897in}{1.358526in}}%
\pgfpathcurveto{\pgfqpoint{2.141897in}{1.358894in}}{\pgfqpoint{2.141751in}{1.359247in}}{\pgfqpoint{2.141490in}{1.359508in}}%
\pgfpathcurveto{\pgfqpoint{2.141230in}{1.359768in}}{\pgfqpoint{2.140877in}{1.359914in}}{\pgfqpoint{2.140508in}{1.359914in}}%
\pgfpathcurveto{\pgfqpoint{2.140140in}{1.359914in}}{\pgfqpoint{2.139787in}{1.359768in}}{\pgfqpoint{2.139526in}{1.359508in}}%
\pgfpathcurveto{\pgfqpoint{2.139266in}{1.359247in}}{\pgfqpoint{2.139119in}{1.358894in}}{\pgfqpoint{2.139119in}{1.358526in}}%
\pgfpathcurveto{\pgfqpoint{2.139119in}{1.358157in}}{\pgfqpoint{2.139266in}{1.357804in}}{\pgfqpoint{2.139526in}{1.357544in}}%
\pgfpathcurveto{\pgfqpoint{2.139787in}{1.357283in}}{\pgfqpoint{2.140140in}{1.357137in}}{\pgfqpoint{2.140508in}{1.357137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142137in}{1.390977in}}%
\pgfpathcurveto{\pgfqpoint{1.142505in}{1.390977in}}{\pgfqpoint{1.142859in}{1.391123in}}{\pgfqpoint{1.143119in}{1.391384in}}%
\pgfpathcurveto{\pgfqpoint{1.143379in}{1.391644in}}{\pgfqpoint{1.143526in}{1.391998in}}{\pgfqpoint{1.143526in}{1.392366in}}%
\pgfpathcurveto{\pgfqpoint{1.143526in}{1.392734in}}{\pgfqpoint{1.143379in}{1.393088in}}{\pgfqpoint{1.143119in}{1.393348in}}%
\pgfpathcurveto{\pgfqpoint{1.142859in}{1.393608in}}{\pgfqpoint{1.142505in}{1.393755in}}{\pgfqpoint{1.142137in}{1.393755in}}%
\pgfpathcurveto{\pgfqpoint{1.141769in}{1.393755in}}{\pgfqpoint{1.141415in}{1.393608in}}{\pgfqpoint{1.141155in}{1.393348in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{1.393088in}}{\pgfqpoint{1.140748in}{1.392734in}}{\pgfqpoint{1.140748in}{1.392366in}}%
\pgfpathcurveto{\pgfqpoint{1.140748in}{1.391998in}}{\pgfqpoint{1.140894in}{1.391644in}}{\pgfqpoint{1.141155in}{1.391384in}}%
\pgfpathcurveto{\pgfqpoint{1.141415in}{1.391123in}}{\pgfqpoint{1.141769in}{1.390977in}}{\pgfqpoint{1.142137in}{1.390977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431167in}{1.392505in}}%
\pgfpathcurveto{\pgfqpoint{2.431535in}{1.392505in}}{\pgfqpoint{2.431889in}{1.392651in}}{\pgfqpoint{2.432149in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{2.432409in}{1.393172in}}{\pgfqpoint{2.432556in}{1.393525in}}{\pgfqpoint{2.432556in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{2.432556in}{1.394262in}}{\pgfqpoint{2.432409in}{1.394615in}}{\pgfqpoint{2.432149in}{1.394876in}}%
\pgfpathcurveto{\pgfqpoint{2.431889in}{1.395136in}}{\pgfqpoint{2.431535in}{1.395283in}}{\pgfqpoint{2.431167in}{1.395283in}}%
\pgfpathcurveto{\pgfqpoint{2.430799in}{1.395283in}}{\pgfqpoint{2.430445in}{1.395136in}}{\pgfqpoint{2.430185in}{1.394876in}}%
\pgfpathcurveto{\pgfqpoint{2.429924in}{1.394615in}}{\pgfqpoint{2.429778in}{1.394262in}}{\pgfqpoint{2.429778in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{2.429778in}{1.393525in}}{\pgfqpoint{2.429924in}{1.393172in}}{\pgfqpoint{2.430185in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{2.430445in}{1.392651in}}{\pgfqpoint{2.430799in}{1.392505in}}{\pgfqpoint{2.431167in}{1.392505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485579in}{1.381186in}}%
\pgfpathcurveto{\pgfqpoint{3.485947in}{1.381186in}}{\pgfqpoint{3.486300in}{1.381333in}}{\pgfqpoint{3.486561in}{1.381593in}}%
\pgfpathcurveto{\pgfqpoint{3.486821in}{1.381854in}}{\pgfqpoint{3.486968in}{1.382207in}}{\pgfqpoint{3.486968in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{3.486968in}{1.382944in}}{\pgfqpoint{3.486821in}{1.383297in}}{\pgfqpoint{3.486561in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{3.486300in}{1.383818in}}{\pgfqpoint{3.485947in}{1.383964in}}{\pgfqpoint{3.485579in}{1.383964in}}%
\pgfpathcurveto{\pgfqpoint{3.485210in}{1.383964in}}{\pgfqpoint{3.484857in}{1.383818in}}{\pgfqpoint{3.484597in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{3.484336in}{1.383297in}}{\pgfqpoint{3.484190in}{1.382944in}}{\pgfqpoint{3.484190in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{3.484190in}{1.382207in}}{\pgfqpoint{3.484336in}{1.381854in}}{\pgfqpoint{3.484597in}{1.381593in}}%
\pgfpathcurveto{\pgfqpoint{3.484857in}{1.381333in}}{\pgfqpoint{3.485210in}{1.381186in}}{\pgfqpoint{3.485579in}{1.381186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905992in}{1.376569in}}%
\pgfpathcurveto{\pgfqpoint{1.906361in}{1.376569in}}{\pgfqpoint{1.906714in}{1.376715in}}{\pgfqpoint{1.906974in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.907235in}{1.377236in}}{\pgfqpoint{1.907381in}{1.377590in}}{\pgfqpoint{1.907381in}{1.377958in}}%
\pgfpathcurveto{\pgfqpoint{1.907381in}{1.378326in}}{\pgfqpoint{1.907235in}{1.378679in}}{\pgfqpoint{1.906974in}{1.378940in}}%
\pgfpathcurveto{\pgfqpoint{1.906714in}{1.379200in}}{\pgfqpoint{1.906361in}{1.379347in}}{\pgfqpoint{1.905992in}{1.379347in}}%
\pgfpathcurveto{\pgfqpoint{1.905624in}{1.379347in}}{\pgfqpoint{1.905271in}{1.379200in}}{\pgfqpoint{1.905010in}{1.378940in}}%
\pgfpathcurveto{\pgfqpoint{1.904750in}{1.378679in}}{\pgfqpoint{1.904603in}{1.378326in}}{\pgfqpoint{1.904603in}{1.377958in}}%
\pgfpathcurveto{\pgfqpoint{1.904603in}{1.377590in}}{\pgfqpoint{1.904750in}{1.377236in}}{\pgfqpoint{1.905010in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.905271in}{1.376715in}}{\pgfqpoint{1.905624in}{1.376569in}}{\pgfqpoint{1.905992in}{1.376569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863677in}{1.373735in}}%
\pgfpathcurveto{\pgfqpoint{1.864045in}{1.373735in}}{\pgfqpoint{1.864398in}{1.373882in}}{\pgfqpoint{1.864659in}{1.374142in}}%
\pgfpathcurveto{\pgfqpoint{1.864919in}{1.374403in}}{\pgfqpoint{1.865066in}{1.374756in}}{\pgfqpoint{1.865066in}{1.375124in}}%
\pgfpathcurveto{\pgfqpoint{1.865066in}{1.375493in}}{\pgfqpoint{1.864919in}{1.375846in}}{\pgfqpoint{1.864659in}{1.376106in}}%
\pgfpathcurveto{\pgfqpoint{1.864398in}{1.376367in}}{\pgfqpoint{1.864045in}{1.376513in}}{\pgfqpoint{1.863677in}{1.376513in}}%
\pgfpathcurveto{\pgfqpoint{1.863308in}{1.376513in}}{\pgfqpoint{1.862955in}{1.376367in}}{\pgfqpoint{1.862695in}{1.376106in}}%
\pgfpathcurveto{\pgfqpoint{1.862434in}{1.375846in}}{\pgfqpoint{1.862288in}{1.375493in}}{\pgfqpoint{1.862288in}{1.375124in}}%
\pgfpathcurveto{\pgfqpoint{1.862288in}{1.374756in}}{\pgfqpoint{1.862434in}{1.374403in}}{\pgfqpoint{1.862695in}{1.374142in}}%
\pgfpathcurveto{\pgfqpoint{1.862955in}{1.373882in}}{\pgfqpoint{1.863308in}{1.373735in}}{\pgfqpoint{1.863677in}{1.373735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372839in}{1.364484in}}%
\pgfpathcurveto{\pgfqpoint{2.373207in}{1.364484in}}{\pgfqpoint{2.373561in}{1.364630in}}{\pgfqpoint{2.373821in}{1.364890in}}%
\pgfpathcurveto{\pgfqpoint{2.374081in}{1.365151in}}{\pgfqpoint{2.374228in}{1.365504in}}{\pgfqpoint{2.374228in}{1.365873in}}%
\pgfpathcurveto{\pgfqpoint{2.374228in}{1.366241in}}{\pgfqpoint{2.374081in}{1.366594in}}{\pgfqpoint{2.373821in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{2.373561in}{1.367115in}}{\pgfqpoint{2.373207in}{1.367261in}}{\pgfqpoint{2.372839in}{1.367261in}}%
\pgfpathcurveto{\pgfqpoint{2.372471in}{1.367261in}}{\pgfqpoint{2.372117in}{1.367115in}}{\pgfqpoint{2.371857in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{2.371596in}{1.366594in}}{\pgfqpoint{2.371450in}{1.366241in}}{\pgfqpoint{2.371450in}{1.365873in}}%
\pgfpathcurveto{\pgfqpoint{2.371450in}{1.365504in}}{\pgfqpoint{2.371596in}{1.365151in}}{\pgfqpoint{2.371857in}{1.364890in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{1.364630in}}{\pgfqpoint{2.372471in}{1.364484in}}{\pgfqpoint{2.372839in}{1.364484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300415in}{1.350425in}}%
\pgfpathcurveto{\pgfqpoint{2.300783in}{1.350425in}}{\pgfqpoint{2.301137in}{1.350571in}}{\pgfqpoint{2.301397in}{1.350832in}}%
\pgfpathcurveto{\pgfqpoint{2.301657in}{1.351092in}}{\pgfqpoint{2.301804in}{1.351446in}}{\pgfqpoint{2.301804in}{1.351814in}}%
\pgfpathcurveto{\pgfqpoint{2.301804in}{1.352182in}}{\pgfqpoint{2.301657in}{1.352536in}}{\pgfqpoint{2.301397in}{1.352796in}}%
\pgfpathcurveto{\pgfqpoint{2.301137in}{1.353057in}}{\pgfqpoint{2.300783in}{1.353203in}}{\pgfqpoint{2.300415in}{1.353203in}}%
\pgfpathcurveto{\pgfqpoint{2.300047in}{1.353203in}}{\pgfqpoint{2.299693in}{1.353057in}}{\pgfqpoint{2.299433in}{1.352796in}}%
\pgfpathcurveto{\pgfqpoint{2.299172in}{1.352536in}}{\pgfqpoint{2.299026in}{1.352182in}}{\pgfqpoint{2.299026in}{1.351814in}}%
\pgfpathcurveto{\pgfqpoint{2.299026in}{1.351446in}}{\pgfqpoint{2.299172in}{1.351092in}}{\pgfqpoint{2.299433in}{1.350832in}}%
\pgfpathcurveto{\pgfqpoint{2.299693in}{1.350571in}}{\pgfqpoint{2.300047in}{1.350425in}}{\pgfqpoint{2.300415in}{1.350425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356971in}{1.388917in}}%
\pgfpathcurveto{\pgfqpoint{1.357340in}{1.388917in}}{\pgfqpoint{1.357693in}{1.389064in}}{\pgfqpoint{1.357954in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.358214in}{1.389584in}}{\pgfqpoint{1.358360in}{1.389938in}}{\pgfqpoint{1.358360in}{1.390306in}}%
\pgfpathcurveto{\pgfqpoint{1.358360in}{1.390674in}}{\pgfqpoint{1.358214in}{1.391028in}}{\pgfqpoint{1.357954in}{1.391288in}}%
\pgfpathcurveto{\pgfqpoint{1.357693in}{1.391549in}}{\pgfqpoint{1.357340in}{1.391695in}}{\pgfqpoint{1.356971in}{1.391695in}}%
\pgfpathcurveto{\pgfqpoint{1.356603in}{1.391695in}}{\pgfqpoint{1.356250in}{1.391549in}}{\pgfqpoint{1.355989in}{1.391288in}}%
\pgfpathcurveto{\pgfqpoint{1.355729in}{1.391028in}}{\pgfqpoint{1.355583in}{1.390674in}}{\pgfqpoint{1.355583in}{1.390306in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{1.389938in}}{\pgfqpoint{1.355729in}{1.389584in}}{\pgfqpoint{1.355989in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.356250in}{1.389064in}}{\pgfqpoint{1.356603in}{1.388917in}}{\pgfqpoint{1.356971in}{1.388917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719958in}{1.397003in}}%
\pgfpathcurveto{\pgfqpoint{1.720326in}{1.397003in}}{\pgfqpoint{1.720679in}{1.397149in}}{\pgfqpoint{1.720940in}{1.397409in}}%
\pgfpathcurveto{\pgfqpoint{1.721200in}{1.397670in}}{\pgfqpoint{1.721347in}{1.398023in}}{\pgfqpoint{1.721347in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.721347in}{1.398760in}}{\pgfqpoint{1.721200in}{1.399113in}}{\pgfqpoint{1.720940in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{1.720679in}{1.399634in}}{\pgfqpoint{1.720326in}{1.399780in}}{\pgfqpoint{1.719958in}{1.399780in}}%
\pgfpathcurveto{\pgfqpoint{1.719589in}{1.399780in}}{\pgfqpoint{1.719236in}{1.399634in}}{\pgfqpoint{1.718976in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{1.718715in}{1.399113in}}{\pgfqpoint{1.718569in}{1.398760in}}{\pgfqpoint{1.718569in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.718569in}{1.398023in}}{\pgfqpoint{1.718715in}{1.397670in}}{\pgfqpoint{1.718976in}{1.397409in}}%
\pgfpathcurveto{\pgfqpoint{1.719236in}{1.397149in}}{\pgfqpoint{1.719589in}{1.397003in}}{\pgfqpoint{1.719958in}{1.397003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709352in}{1.352959in}}%
\pgfpathcurveto{\pgfqpoint{1.709721in}{1.352959in}}{\pgfqpoint{1.710074in}{1.353105in}}{\pgfqpoint{1.710334in}{1.353365in}}%
\pgfpathcurveto{\pgfqpoint{1.710595in}{1.353626in}}{\pgfqpoint{1.710741in}{1.353979in}}{\pgfqpoint{1.710741in}{1.354347in}}%
\pgfpathcurveto{\pgfqpoint{1.710741in}{1.354716in}}{\pgfqpoint{1.710595in}{1.355069in}}{\pgfqpoint{1.710334in}{1.355330in}}%
\pgfpathcurveto{\pgfqpoint{1.710074in}{1.355590in}}{\pgfqpoint{1.709721in}{1.355736in}}{\pgfqpoint{1.709352in}{1.355736in}}%
\pgfpathcurveto{\pgfqpoint{1.708984in}{1.355736in}}{\pgfqpoint{1.708631in}{1.355590in}}{\pgfqpoint{1.708370in}{1.355330in}}%
\pgfpathcurveto{\pgfqpoint{1.708110in}{1.355069in}}{\pgfqpoint{1.707963in}{1.354716in}}{\pgfqpoint{1.707963in}{1.354347in}}%
\pgfpathcurveto{\pgfqpoint{1.707963in}{1.353979in}}{\pgfqpoint{1.708110in}{1.353626in}}{\pgfqpoint{1.708370in}{1.353365in}}%
\pgfpathcurveto{\pgfqpoint{1.708631in}{1.353105in}}{\pgfqpoint{1.708984in}{1.352959in}}{\pgfqpoint{1.709352in}{1.352959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238930in}{1.389602in}}%
\pgfpathcurveto{\pgfqpoint{2.239299in}{1.389602in}}{\pgfqpoint{2.239652in}{1.389748in}}{\pgfqpoint{2.239912in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{2.240173in}{1.390269in}}{\pgfqpoint{2.240319in}{1.390622in}}{\pgfqpoint{2.240319in}{1.390990in}}%
\pgfpathcurveto{\pgfqpoint{2.240319in}{1.391359in}}{\pgfqpoint{2.240173in}{1.391712in}}{\pgfqpoint{2.239912in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.239652in}{1.392233in}}{\pgfqpoint{2.239299in}{1.392379in}}{\pgfqpoint{2.238930in}{1.392379in}}%
\pgfpathcurveto{\pgfqpoint{2.238562in}{1.392379in}}{\pgfqpoint{2.238209in}{1.392233in}}{\pgfqpoint{2.237948in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.237688in}{1.391712in}}{\pgfqpoint{2.237542in}{1.391359in}}{\pgfqpoint{2.237542in}{1.390990in}}%
\pgfpathcurveto{\pgfqpoint{2.237542in}{1.390622in}}{\pgfqpoint{2.237688in}{1.390269in}}{\pgfqpoint{2.237948in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{2.238209in}{1.389748in}}{\pgfqpoint{2.238562in}{1.389602in}}{\pgfqpoint{2.238930in}{1.389602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044570in}{1.397116in}}%
\pgfpathcurveto{\pgfqpoint{3.044939in}{1.397116in}}{\pgfqpoint{3.045292in}{1.397262in}}{\pgfqpoint{3.045552in}{1.397522in}}%
\pgfpathcurveto{\pgfqpoint{3.045813in}{1.397783in}}{\pgfqpoint{3.045959in}{1.398136in}}{\pgfqpoint{3.045959in}{1.398505in}}%
\pgfpathcurveto{\pgfqpoint{3.045959in}{1.398873in}}{\pgfqpoint{3.045813in}{1.399226in}}{\pgfqpoint{3.045552in}{1.399487in}}%
\pgfpathcurveto{\pgfqpoint{3.045292in}{1.399747in}}{\pgfqpoint{3.044939in}{1.399893in}}{\pgfqpoint{3.044570in}{1.399893in}}%
\pgfpathcurveto{\pgfqpoint{3.044202in}{1.399893in}}{\pgfqpoint{3.043849in}{1.399747in}}{\pgfqpoint{3.043588in}{1.399487in}}%
\pgfpathcurveto{\pgfqpoint{3.043328in}{1.399226in}}{\pgfqpoint{3.043181in}{1.398873in}}{\pgfqpoint{3.043181in}{1.398505in}}%
\pgfpathcurveto{\pgfqpoint{3.043181in}{1.398136in}}{\pgfqpoint{3.043328in}{1.397783in}}{\pgfqpoint{3.043588in}{1.397522in}}%
\pgfpathcurveto{\pgfqpoint{3.043849in}{1.397262in}}{\pgfqpoint{3.044202in}{1.397116in}}{\pgfqpoint{3.044570in}{1.397116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296549in}{1.394655in}}%
\pgfpathcurveto{\pgfqpoint{2.296918in}{1.394655in}}{\pgfqpoint{2.297271in}{1.394802in}}{\pgfqpoint{2.297531in}{1.395062in}}%
\pgfpathcurveto{\pgfqpoint{2.297792in}{1.395323in}}{\pgfqpoint{2.297938in}{1.395676in}}{\pgfqpoint{2.297938in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.297938in}{1.396413in}}{\pgfqpoint{2.297792in}{1.396766in}}{\pgfqpoint{2.297531in}{1.397026in}}%
\pgfpathcurveto{\pgfqpoint{2.297271in}{1.397287in}}{\pgfqpoint{2.296918in}{1.397433in}}{\pgfqpoint{2.296549in}{1.397433in}}%
\pgfpathcurveto{\pgfqpoint{2.296181in}{1.397433in}}{\pgfqpoint{2.295828in}{1.397287in}}{\pgfqpoint{2.295567in}{1.397026in}}%
\pgfpathcurveto{\pgfqpoint{2.295307in}{1.396766in}}{\pgfqpoint{2.295160in}{1.396413in}}{\pgfqpoint{2.295160in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.295160in}{1.395676in}}{\pgfqpoint{2.295307in}{1.395323in}}{\pgfqpoint{2.295567in}{1.395062in}}%
\pgfpathcurveto{\pgfqpoint{2.295828in}{1.394802in}}{\pgfqpoint{2.296181in}{1.394655in}}{\pgfqpoint{2.296549in}{1.394655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826924in}{1.357730in}}%
\pgfpathcurveto{\pgfqpoint{1.827293in}{1.357730in}}{\pgfqpoint{1.827646in}{1.357876in}}{\pgfqpoint{1.827906in}{1.358137in}}%
\pgfpathcurveto{\pgfqpoint{1.828167in}{1.358397in}}{\pgfqpoint{1.828313in}{1.358750in}}{\pgfqpoint{1.828313in}{1.359119in}}%
\pgfpathcurveto{\pgfqpoint{1.828313in}{1.359487in}}{\pgfqpoint{1.828167in}{1.359840in}}{\pgfqpoint{1.827906in}{1.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.827646in}{1.360361in}}{\pgfqpoint{1.827293in}{1.360508in}}{\pgfqpoint{1.826924in}{1.360508in}}%
\pgfpathcurveto{\pgfqpoint{1.826556in}{1.360508in}}{\pgfqpoint{1.826203in}{1.360361in}}{\pgfqpoint{1.825942in}{1.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.825682in}{1.359840in}}{\pgfqpoint{1.825535in}{1.359487in}}{\pgfqpoint{1.825535in}{1.359119in}}%
\pgfpathcurveto{\pgfqpoint{1.825535in}{1.358750in}}{\pgfqpoint{1.825682in}{1.358397in}}{\pgfqpoint{1.825942in}{1.358137in}}%
\pgfpathcurveto{\pgfqpoint{1.826203in}{1.357876in}}{\pgfqpoint{1.826556in}{1.357730in}}{\pgfqpoint{1.826924in}{1.357730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500943in}{1.356721in}}%
\pgfpathcurveto{\pgfqpoint{1.501311in}{1.356721in}}{\pgfqpoint{1.501665in}{1.356867in}}{\pgfqpoint{1.501925in}{1.357128in}}%
\pgfpathcurveto{\pgfqpoint{1.502185in}{1.357388in}}{\pgfqpoint{1.502332in}{1.357742in}}{\pgfqpoint{1.502332in}{1.358110in}}%
\pgfpathcurveto{\pgfqpoint{1.502332in}{1.358478in}}{\pgfqpoint{1.502185in}{1.358832in}}{\pgfqpoint{1.501925in}{1.359092in}}%
\pgfpathcurveto{\pgfqpoint{1.501665in}{1.359353in}}{\pgfqpoint{1.501311in}{1.359499in}}{\pgfqpoint{1.500943in}{1.359499in}}%
\pgfpathcurveto{\pgfqpoint{1.500575in}{1.359499in}}{\pgfqpoint{1.500221in}{1.359353in}}{\pgfqpoint{1.499961in}{1.359092in}}%
\pgfpathcurveto{\pgfqpoint{1.499700in}{1.358832in}}{\pgfqpoint{1.499554in}{1.358478in}}{\pgfqpoint{1.499554in}{1.358110in}}%
\pgfpathcurveto{\pgfqpoint{1.499554in}{1.357742in}}{\pgfqpoint{1.499700in}{1.357388in}}{\pgfqpoint{1.499961in}{1.357128in}}%
\pgfpathcurveto{\pgfqpoint{1.500221in}{1.356867in}}{\pgfqpoint{1.500575in}{1.356721in}}{\pgfqpoint{1.500943in}{1.356721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461446in}{1.386409in}}%
\pgfpathcurveto{\pgfqpoint{2.461814in}{1.386409in}}{\pgfqpoint{2.462167in}{1.386556in}}{\pgfqpoint{2.462428in}{1.386816in}}%
\pgfpathcurveto{\pgfqpoint{2.462688in}{1.387077in}}{\pgfqpoint{2.462835in}{1.387430in}}{\pgfqpoint{2.462835in}{1.387798in}}%
\pgfpathcurveto{\pgfqpoint{2.462835in}{1.388167in}}{\pgfqpoint{2.462688in}{1.388520in}}{\pgfqpoint{2.462428in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.462167in}{1.389041in}}{\pgfqpoint{2.461814in}{1.389187in}}{\pgfqpoint{2.461446in}{1.389187in}}%
\pgfpathcurveto{\pgfqpoint{2.461077in}{1.389187in}}{\pgfqpoint{2.460724in}{1.389041in}}{\pgfqpoint{2.460464in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.460203in}{1.388520in}}{\pgfqpoint{2.460057in}{1.388167in}}{\pgfqpoint{2.460057in}{1.387798in}}%
\pgfpathcurveto{\pgfqpoint{2.460057in}{1.387430in}}{\pgfqpoint{2.460203in}{1.387077in}}{\pgfqpoint{2.460464in}{1.386816in}}%
\pgfpathcurveto{\pgfqpoint{2.460724in}{1.386556in}}{\pgfqpoint{2.461077in}{1.386409in}}{\pgfqpoint{2.461446in}{1.386409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179457in}{1.381479in}}%
\pgfpathcurveto{\pgfqpoint{3.179825in}{1.381479in}}{\pgfqpoint{3.180178in}{1.381625in}}{\pgfqpoint{3.180439in}{1.381886in}}%
\pgfpathcurveto{\pgfqpoint{3.180699in}{1.382146in}}{\pgfqpoint{3.180845in}{1.382499in}}{\pgfqpoint{3.180845in}{1.382868in}}%
\pgfpathcurveto{\pgfqpoint{3.180845in}{1.383236in}}{\pgfqpoint{3.180699in}{1.383589in}}{\pgfqpoint{3.180439in}{1.383850in}}%
\pgfpathcurveto{\pgfqpoint{3.180178in}{1.384110in}}{\pgfqpoint{3.179825in}{1.384257in}}{\pgfqpoint{3.179457in}{1.384257in}}%
\pgfpathcurveto{\pgfqpoint{3.179088in}{1.384257in}}{\pgfqpoint{3.178735in}{1.384110in}}{\pgfqpoint{3.178474in}{1.383850in}}%
\pgfpathcurveto{\pgfqpoint{3.178214in}{1.383589in}}{\pgfqpoint{3.178068in}{1.383236in}}{\pgfqpoint{3.178068in}{1.382868in}}%
\pgfpathcurveto{\pgfqpoint{3.178068in}{1.382499in}}{\pgfqpoint{3.178214in}{1.382146in}}{\pgfqpoint{3.178474in}{1.381886in}}%
\pgfpathcurveto{\pgfqpoint{3.178735in}{1.381625in}}{\pgfqpoint{3.179088in}{1.381479in}}{\pgfqpoint{3.179457in}{1.381479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352371in}{1.371344in}}%
\pgfpathcurveto{\pgfqpoint{1.352739in}{1.371344in}}{\pgfqpoint{1.353093in}{1.371491in}}{\pgfqpoint{1.353353in}{1.371751in}}%
\pgfpathcurveto{\pgfqpoint{1.353614in}{1.372012in}}{\pgfqpoint{1.353760in}{1.372365in}}{\pgfqpoint{1.353760in}{1.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.353760in}{1.373102in}}{\pgfqpoint{1.353614in}{1.373455in}}{\pgfqpoint{1.353353in}{1.373715in}}%
\pgfpathcurveto{\pgfqpoint{1.353093in}{1.373976in}}{\pgfqpoint{1.352739in}{1.374122in}}{\pgfqpoint{1.352371in}{1.374122in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{1.374122in}}{\pgfqpoint{1.351650in}{1.373976in}}{\pgfqpoint{1.351389in}{1.373715in}}%
\pgfpathcurveto{\pgfqpoint{1.351129in}{1.373455in}}{\pgfqpoint{1.350982in}{1.373102in}}{\pgfqpoint{1.350982in}{1.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.350982in}{1.372365in}}{\pgfqpoint{1.351129in}{1.372012in}}{\pgfqpoint{1.351389in}{1.371751in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.371491in}}{\pgfqpoint{1.352003in}{1.371344in}}{\pgfqpoint{1.352371in}{1.371344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202859in}{1.383788in}}%
\pgfpathcurveto{\pgfqpoint{3.203228in}{1.383788in}}{\pgfqpoint{3.203581in}{1.383935in}}{\pgfqpoint{3.203841in}{1.384195in}}%
\pgfpathcurveto{\pgfqpoint{3.204102in}{1.384456in}}{\pgfqpoint{3.204248in}{1.384809in}}{\pgfqpoint{3.204248in}{1.385177in}}%
\pgfpathcurveto{\pgfqpoint{3.204248in}{1.385546in}}{\pgfqpoint{3.204102in}{1.385899in}}{\pgfqpoint{3.203841in}{1.386159in}}%
\pgfpathcurveto{\pgfqpoint{3.203581in}{1.386420in}}{\pgfqpoint{3.203228in}{1.386566in}}{\pgfqpoint{3.202859in}{1.386566in}}%
\pgfpathcurveto{\pgfqpoint{3.202491in}{1.386566in}}{\pgfqpoint{3.202138in}{1.386420in}}{\pgfqpoint{3.201877in}{1.386159in}}%
\pgfpathcurveto{\pgfqpoint{3.201617in}{1.385899in}}{\pgfqpoint{3.201471in}{1.385546in}}{\pgfqpoint{3.201471in}{1.385177in}}%
\pgfpathcurveto{\pgfqpoint{3.201471in}{1.384809in}}{\pgfqpoint{3.201617in}{1.384456in}}{\pgfqpoint{3.201877in}{1.384195in}}%
\pgfpathcurveto{\pgfqpoint{3.202138in}{1.383935in}}{\pgfqpoint{3.202491in}{1.383788in}}{\pgfqpoint{3.202859in}{1.383788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545096in}{1.350752in}}%
\pgfpathcurveto{\pgfqpoint{2.545465in}{1.350752in}}{\pgfqpoint{2.545818in}{1.350899in}}{\pgfqpoint{2.546078in}{1.351159in}}%
\pgfpathcurveto{\pgfqpoint{2.546339in}{1.351420in}}{\pgfqpoint{2.546485in}{1.351773in}}{\pgfqpoint{2.546485in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{2.546485in}{1.352509in}}{\pgfqpoint{2.546339in}{1.352863in}}{\pgfqpoint{2.546078in}{1.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.545818in}{1.353384in}}{\pgfqpoint{2.545465in}{1.353530in}}{\pgfqpoint{2.545096in}{1.353530in}}%
\pgfpathcurveto{\pgfqpoint{2.544728in}{1.353530in}}{\pgfqpoint{2.544375in}{1.353384in}}{\pgfqpoint{2.544114in}{1.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.543854in}{1.352863in}}{\pgfqpoint{2.543707in}{1.352509in}}{\pgfqpoint{2.543707in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{2.543707in}{1.351773in}}{\pgfqpoint{2.543854in}{1.351420in}}{\pgfqpoint{2.544114in}{1.351159in}}%
\pgfpathcurveto{\pgfqpoint{2.544375in}{1.350899in}}{\pgfqpoint{2.544728in}{1.350752in}}{\pgfqpoint{2.545096in}{1.350752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214589in}{1.382418in}}%
\pgfpathcurveto{\pgfqpoint{2.214957in}{1.382418in}}{\pgfqpoint{2.215310in}{1.382565in}}{\pgfqpoint{2.215571in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.215831in}{1.383086in}}{\pgfqpoint{2.215978in}{1.383439in}}{\pgfqpoint{2.215978in}{1.383807in}}%
\pgfpathcurveto{\pgfqpoint{2.215978in}{1.384176in}}{\pgfqpoint{2.215831in}{1.384529in}}{\pgfqpoint{2.215571in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.215310in}{1.385050in}}{\pgfqpoint{2.214957in}{1.385196in}}{\pgfqpoint{2.214589in}{1.385196in}}%
\pgfpathcurveto{\pgfqpoint{2.214220in}{1.385196in}}{\pgfqpoint{2.213867in}{1.385050in}}{\pgfqpoint{2.213607in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.213346in}{1.384529in}}{\pgfqpoint{2.213200in}{1.384176in}}{\pgfqpoint{2.213200in}{1.383807in}}%
\pgfpathcurveto{\pgfqpoint{2.213200in}{1.383439in}}{\pgfqpoint{2.213346in}{1.383086in}}{\pgfqpoint{2.213607in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.213867in}{1.382565in}}{\pgfqpoint{2.214220in}{1.382418in}}{\pgfqpoint{2.214589in}{1.382418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429659in}{1.362527in}}%
\pgfpathcurveto{\pgfqpoint{1.430027in}{1.362527in}}{\pgfqpoint{1.430380in}{1.362674in}}{\pgfqpoint{1.430641in}{1.362934in}}%
\pgfpathcurveto{\pgfqpoint{1.430901in}{1.363195in}}{\pgfqpoint{1.431047in}{1.363548in}}{\pgfqpoint{1.431047in}{1.363916in}}%
\pgfpathcurveto{\pgfqpoint{1.431047in}{1.364285in}}{\pgfqpoint{1.430901in}{1.364638in}}{\pgfqpoint{1.430641in}{1.364898in}}%
\pgfpathcurveto{\pgfqpoint{1.430380in}{1.365159in}}{\pgfqpoint{1.430027in}{1.365305in}}{\pgfqpoint{1.429659in}{1.365305in}}%
\pgfpathcurveto{\pgfqpoint{1.429290in}{1.365305in}}{\pgfqpoint{1.428937in}{1.365159in}}{\pgfqpoint{1.428676in}{1.364898in}}%
\pgfpathcurveto{\pgfqpoint{1.428416in}{1.364638in}}{\pgfqpoint{1.428270in}{1.364285in}}{\pgfqpoint{1.428270in}{1.363916in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{1.363548in}}{\pgfqpoint{1.428416in}{1.363195in}}{\pgfqpoint{1.428676in}{1.362934in}}%
\pgfpathcurveto{\pgfqpoint{1.428937in}{1.362674in}}{\pgfqpoint{1.429290in}{1.362527in}}{\pgfqpoint{1.429659in}{1.362527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286888in}{1.392389in}}%
\pgfpathcurveto{\pgfqpoint{2.287256in}{1.392389in}}{\pgfqpoint{2.287610in}{1.392536in}}{\pgfqpoint{2.287870in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.393057in}}{\pgfqpoint{2.288277in}{1.393410in}}{\pgfqpoint{2.288277in}{1.393778in}}%
\pgfpathcurveto{\pgfqpoint{2.288277in}{1.394147in}}{\pgfqpoint{2.288131in}{1.394500in}}{\pgfqpoint{2.287870in}{1.394760in}}%
\pgfpathcurveto{\pgfqpoint{2.287610in}{1.395021in}}{\pgfqpoint{2.287256in}{1.395167in}}{\pgfqpoint{2.286888in}{1.395167in}}%
\pgfpathcurveto{\pgfqpoint{2.286520in}{1.395167in}}{\pgfqpoint{2.286166in}{1.395021in}}{\pgfqpoint{2.285906in}{1.394760in}}%
\pgfpathcurveto{\pgfqpoint{2.285645in}{1.394500in}}{\pgfqpoint{2.285499in}{1.394147in}}{\pgfqpoint{2.285499in}{1.393778in}}%
\pgfpathcurveto{\pgfqpoint{2.285499in}{1.393410in}}{\pgfqpoint{2.285645in}{1.393057in}}{\pgfqpoint{2.285906in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{2.286166in}{1.392536in}}{\pgfqpoint{2.286520in}{1.392389in}}{\pgfqpoint{2.286888in}{1.392389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542047in}{1.373658in}}%
\pgfpathcurveto{\pgfqpoint{1.542415in}{1.373658in}}{\pgfqpoint{1.542768in}{1.373805in}}{\pgfqpoint{1.543029in}{1.374065in}}%
\pgfpathcurveto{\pgfqpoint{1.543289in}{1.374326in}}{\pgfqpoint{1.543436in}{1.374679in}}{\pgfqpoint{1.543436in}{1.375047in}}%
\pgfpathcurveto{\pgfqpoint{1.543436in}{1.375416in}}{\pgfqpoint{1.543289in}{1.375769in}}{\pgfqpoint{1.543029in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{1.542768in}{1.376290in}}{\pgfqpoint{1.542415in}{1.376436in}}{\pgfqpoint{1.542047in}{1.376436in}}%
\pgfpathcurveto{\pgfqpoint{1.541679in}{1.376436in}}{\pgfqpoint{1.541325in}{1.376290in}}{\pgfqpoint{1.541065in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{1.540804in}{1.375769in}}{\pgfqpoint{1.540658in}{1.375416in}}{\pgfqpoint{1.540658in}{1.375047in}}%
\pgfpathcurveto{\pgfqpoint{1.540658in}{1.374679in}}{\pgfqpoint{1.540804in}{1.374326in}}{\pgfqpoint{1.541065in}{1.374065in}}%
\pgfpathcurveto{\pgfqpoint{1.541325in}{1.373805in}}{\pgfqpoint{1.541679in}{1.373658in}}{\pgfqpoint{1.542047in}{1.373658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558513in}{1.395334in}}%
\pgfpathcurveto{\pgfqpoint{3.558881in}{1.395334in}}{\pgfqpoint{3.559235in}{1.395480in}}{\pgfqpoint{3.559495in}{1.395741in}}%
\pgfpathcurveto{\pgfqpoint{3.559756in}{1.396001in}}{\pgfqpoint{3.559902in}{1.396354in}}{\pgfqpoint{3.559902in}{1.396723in}}%
\pgfpathcurveto{\pgfqpoint{3.559902in}{1.397091in}}{\pgfqpoint{3.559756in}{1.397444in}}{\pgfqpoint{3.559495in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.559235in}{1.397965in}}{\pgfqpoint{3.558881in}{1.398112in}}{\pgfqpoint{3.558513in}{1.398112in}}%
\pgfpathcurveto{\pgfqpoint{3.558145in}{1.398112in}}{\pgfqpoint{3.557791in}{1.397965in}}{\pgfqpoint{3.557531in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.557271in}{1.397444in}}{\pgfqpoint{3.557124in}{1.397091in}}{\pgfqpoint{3.557124in}{1.396723in}}%
\pgfpathcurveto{\pgfqpoint{3.557124in}{1.396354in}}{\pgfqpoint{3.557271in}{1.396001in}}{\pgfqpoint{3.557531in}{1.395741in}}%
\pgfpathcurveto{\pgfqpoint{3.557791in}{1.395480in}}{\pgfqpoint{3.558145in}{1.395334in}}{\pgfqpoint{3.558513in}{1.395334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454879in}{1.372686in}}%
\pgfpathcurveto{\pgfqpoint{2.455247in}{1.372686in}}{\pgfqpoint{2.455600in}{1.372833in}}{\pgfqpoint{2.455861in}{1.373093in}}%
\pgfpathcurveto{\pgfqpoint{2.456121in}{1.373353in}}{\pgfqpoint{2.456268in}{1.373707in}}{\pgfqpoint{2.456268in}{1.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.456268in}{1.374443in}}{\pgfqpoint{2.456121in}{1.374797in}}{\pgfqpoint{2.455861in}{1.375057in}}%
\pgfpathcurveto{\pgfqpoint{2.455600in}{1.375318in}}{\pgfqpoint{2.455247in}{1.375464in}}{\pgfqpoint{2.454879in}{1.375464in}}%
\pgfpathcurveto{\pgfqpoint{2.454510in}{1.375464in}}{\pgfqpoint{2.454157in}{1.375318in}}{\pgfqpoint{2.453897in}{1.375057in}}%
\pgfpathcurveto{\pgfqpoint{2.453636in}{1.374797in}}{\pgfqpoint{2.453490in}{1.374443in}}{\pgfqpoint{2.453490in}{1.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.453490in}{1.373707in}}{\pgfqpoint{2.453636in}{1.373353in}}{\pgfqpoint{2.453897in}{1.373093in}}%
\pgfpathcurveto{\pgfqpoint{2.454157in}{1.372833in}}{\pgfqpoint{2.454510in}{1.372686in}}{\pgfqpoint{2.454879in}{1.372686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037955in}{1.397858in}}%
\pgfpathcurveto{\pgfqpoint{2.038324in}{1.397858in}}{\pgfqpoint{2.038677in}{1.398004in}}{\pgfqpoint{2.038937in}{1.398265in}}%
\pgfpathcurveto{\pgfqpoint{2.039198in}{1.398525in}}{\pgfqpoint{2.039344in}{1.398878in}}{\pgfqpoint{2.039344in}{1.399247in}}%
\pgfpathcurveto{\pgfqpoint{2.039344in}{1.399615in}}{\pgfqpoint{2.039198in}{1.399968in}}{\pgfqpoint{2.038937in}{1.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.038677in}{1.400489in}}{\pgfqpoint{2.038324in}{1.400635in}}{\pgfqpoint{2.037955in}{1.400635in}}%
\pgfpathcurveto{\pgfqpoint{2.037587in}{1.400635in}}{\pgfqpoint{2.037234in}{1.400489in}}{\pgfqpoint{2.036973in}{1.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.036713in}{1.399968in}}{\pgfqpoint{2.036566in}{1.399615in}}{\pgfqpoint{2.036566in}{1.399247in}}%
\pgfpathcurveto{\pgfqpoint{2.036566in}{1.398878in}}{\pgfqpoint{2.036713in}{1.398525in}}{\pgfqpoint{2.036973in}{1.398265in}}%
\pgfpathcurveto{\pgfqpoint{2.037234in}{1.398004in}}{\pgfqpoint{2.037587in}{1.397858in}}{\pgfqpoint{2.037955in}{1.397858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466125in}{1.396756in}}%
\pgfpathcurveto{\pgfqpoint{2.466493in}{1.396756in}}{\pgfqpoint{2.466846in}{1.396903in}}{\pgfqpoint{2.467107in}{1.397163in}}%
\pgfpathcurveto{\pgfqpoint{2.467367in}{1.397424in}}{\pgfqpoint{2.467514in}{1.397777in}}{\pgfqpoint{2.467514in}{1.398145in}}%
\pgfpathcurveto{\pgfqpoint{2.467514in}{1.398514in}}{\pgfqpoint{2.467367in}{1.398867in}}{\pgfqpoint{2.467107in}{1.399127in}}%
\pgfpathcurveto{\pgfqpoint{2.466846in}{1.399388in}}{\pgfqpoint{2.466493in}{1.399534in}}{\pgfqpoint{2.466125in}{1.399534in}}%
\pgfpathcurveto{\pgfqpoint{2.465756in}{1.399534in}}{\pgfqpoint{2.465403in}{1.399388in}}{\pgfqpoint{2.465143in}{1.399127in}}%
\pgfpathcurveto{\pgfqpoint{2.464882in}{1.398867in}}{\pgfqpoint{2.464736in}{1.398514in}}{\pgfqpoint{2.464736in}{1.398145in}}%
\pgfpathcurveto{\pgfqpoint{2.464736in}{1.397777in}}{\pgfqpoint{2.464882in}{1.397424in}}{\pgfqpoint{2.465143in}{1.397163in}}%
\pgfpathcurveto{\pgfqpoint{2.465403in}{1.396903in}}{\pgfqpoint{2.465756in}{1.396756in}}{\pgfqpoint{2.466125in}{1.396756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362172in}{1.368936in}}%
\pgfpathcurveto{\pgfqpoint{2.362540in}{1.368936in}}{\pgfqpoint{2.362893in}{1.369082in}}{\pgfqpoint{2.363154in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.363414in}{1.369603in}}{\pgfqpoint{2.363561in}{1.369956in}}{\pgfqpoint{2.363561in}{1.370325in}}%
\pgfpathcurveto{\pgfqpoint{2.363561in}{1.370693in}}{\pgfqpoint{2.363414in}{1.371046in}}{\pgfqpoint{2.363154in}{1.371307in}}%
\pgfpathcurveto{\pgfqpoint{2.362893in}{1.371567in}}{\pgfqpoint{2.362540in}{1.371714in}}{\pgfqpoint{2.362172in}{1.371714in}}%
\pgfpathcurveto{\pgfqpoint{2.361803in}{1.371714in}}{\pgfqpoint{2.361450in}{1.371567in}}{\pgfqpoint{2.361190in}{1.371307in}}%
\pgfpathcurveto{\pgfqpoint{2.360929in}{1.371046in}}{\pgfqpoint{2.360783in}{1.370693in}}{\pgfqpoint{2.360783in}{1.370325in}}%
\pgfpathcurveto{\pgfqpoint{2.360783in}{1.369956in}}{\pgfqpoint{2.360929in}{1.369603in}}{\pgfqpoint{2.361190in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.361450in}{1.369082in}}{\pgfqpoint{2.361803in}{1.368936in}}{\pgfqpoint{2.362172in}{1.368936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812256in}{1.397320in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{1.397320in}}{\pgfqpoint{2.812978in}{1.397467in}}{\pgfqpoint{2.813239in}{1.397727in}}%
\pgfpathcurveto{\pgfqpoint{2.813499in}{1.397988in}}{\pgfqpoint{2.813645in}{1.398341in}}{\pgfqpoint{2.813645in}{1.398709in}}%
\pgfpathcurveto{\pgfqpoint{2.813645in}{1.399078in}}{\pgfqpoint{2.813499in}{1.399431in}}{\pgfqpoint{2.813239in}{1.399691in}}%
\pgfpathcurveto{\pgfqpoint{2.812978in}{1.399952in}}{\pgfqpoint{2.812625in}{1.400098in}}{\pgfqpoint{2.812256in}{1.400098in}}%
\pgfpathcurveto{\pgfqpoint{2.811888in}{1.400098in}}{\pgfqpoint{2.811535in}{1.399952in}}{\pgfqpoint{2.811274in}{1.399691in}}%
\pgfpathcurveto{\pgfqpoint{2.811014in}{1.399431in}}{\pgfqpoint{2.810868in}{1.399078in}}{\pgfqpoint{2.810868in}{1.398709in}}%
\pgfpathcurveto{\pgfqpoint{2.810868in}{1.398341in}}{\pgfqpoint{2.811014in}{1.397988in}}{\pgfqpoint{2.811274in}{1.397727in}}%
\pgfpathcurveto{\pgfqpoint{2.811535in}{1.397467in}}{\pgfqpoint{2.811888in}{1.397320in}}{\pgfqpoint{2.812256in}{1.397320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384871in}{1.354385in}}%
\pgfpathcurveto{\pgfqpoint{1.385239in}{1.354385in}}{\pgfqpoint{1.385592in}{1.354532in}}{\pgfqpoint{1.385853in}{1.354792in}}%
\pgfpathcurveto{\pgfqpoint{1.386113in}{1.355052in}}{\pgfqpoint{1.386260in}{1.355406in}}{\pgfqpoint{1.386260in}{1.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.386260in}{1.356142in}}{\pgfqpoint{1.386113in}{1.356496in}}{\pgfqpoint{1.385853in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{1.385592in}{1.357017in}}{\pgfqpoint{1.385239in}{1.357163in}}{\pgfqpoint{1.384871in}{1.357163in}}%
\pgfpathcurveto{\pgfqpoint{1.384502in}{1.357163in}}{\pgfqpoint{1.384149in}{1.357017in}}{\pgfqpoint{1.383889in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{1.356496in}}{\pgfqpoint{1.383482in}{1.356142in}}{\pgfqpoint{1.383482in}{1.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.383482in}{1.355406in}}{\pgfqpoint{1.383628in}{1.355052in}}{\pgfqpoint{1.383889in}{1.354792in}}%
\pgfpathcurveto{\pgfqpoint{1.384149in}{1.354532in}}{\pgfqpoint{1.384502in}{1.354385in}}{\pgfqpoint{1.384871in}{1.354385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576667in}{1.381962in}}%
\pgfpathcurveto{\pgfqpoint{1.577035in}{1.381962in}}{\pgfqpoint{1.577388in}{1.382108in}}{\pgfqpoint{1.577649in}{1.382368in}}%
\pgfpathcurveto{\pgfqpoint{1.577909in}{1.382629in}}{\pgfqpoint{1.578056in}{1.382982in}}{\pgfqpoint{1.578056in}{1.383351in}}%
\pgfpathcurveto{\pgfqpoint{1.578056in}{1.383719in}}{\pgfqpoint{1.577909in}{1.384072in}}{\pgfqpoint{1.577649in}{1.384333in}}%
\pgfpathcurveto{\pgfqpoint{1.577388in}{1.384593in}}{\pgfqpoint{1.577035in}{1.384739in}}{\pgfqpoint{1.576667in}{1.384739in}}%
\pgfpathcurveto{\pgfqpoint{1.576298in}{1.384739in}}{\pgfqpoint{1.575945in}{1.384593in}}{\pgfqpoint{1.575685in}{1.384333in}}%
\pgfpathcurveto{\pgfqpoint{1.575424in}{1.384072in}}{\pgfqpoint{1.575278in}{1.383719in}}{\pgfqpoint{1.575278in}{1.383351in}}%
\pgfpathcurveto{\pgfqpoint{1.575278in}{1.382982in}}{\pgfqpoint{1.575424in}{1.382629in}}{\pgfqpoint{1.575685in}{1.382368in}}%
\pgfpathcurveto{\pgfqpoint{1.575945in}{1.382108in}}{\pgfqpoint{1.576298in}{1.381962in}}{\pgfqpoint{1.576667in}{1.381962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483721in}{1.391526in}}%
\pgfpathcurveto{\pgfqpoint{2.484089in}{1.391526in}}{\pgfqpoint{2.484442in}{1.391672in}}{\pgfqpoint{2.484703in}{1.391933in}}%
\pgfpathcurveto{\pgfqpoint{2.484963in}{1.392193in}}{\pgfqpoint{2.485109in}{1.392547in}}{\pgfqpoint{2.485109in}{1.392915in}}%
\pgfpathcurveto{\pgfqpoint{2.485109in}{1.393283in}}{\pgfqpoint{2.484963in}{1.393637in}}{\pgfqpoint{2.484703in}{1.393897in}}%
\pgfpathcurveto{\pgfqpoint{2.484442in}{1.394157in}}{\pgfqpoint{2.484089in}{1.394304in}}{\pgfqpoint{2.483721in}{1.394304in}}%
\pgfpathcurveto{\pgfqpoint{2.483352in}{1.394304in}}{\pgfqpoint{2.482999in}{1.394157in}}{\pgfqpoint{2.482738in}{1.393897in}}%
\pgfpathcurveto{\pgfqpoint{2.482478in}{1.393637in}}{\pgfqpoint{2.482332in}{1.393283in}}{\pgfqpoint{2.482332in}{1.392915in}}%
\pgfpathcurveto{\pgfqpoint{2.482332in}{1.392547in}}{\pgfqpoint{2.482478in}{1.392193in}}{\pgfqpoint{2.482738in}{1.391933in}}%
\pgfpathcurveto{\pgfqpoint{2.482999in}{1.391672in}}{\pgfqpoint{2.483352in}{1.391526in}}{\pgfqpoint{2.483721in}{1.391526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440426in}{1.370337in}}%
\pgfpathcurveto{\pgfqpoint{1.440794in}{1.370337in}}{\pgfqpoint{1.441148in}{1.370483in}}{\pgfqpoint{1.441408in}{1.370743in}}%
\pgfpathcurveto{\pgfqpoint{1.441668in}{1.371004in}}{\pgfqpoint{1.441815in}{1.371357in}}{\pgfqpoint{1.441815in}{1.371726in}}%
\pgfpathcurveto{\pgfqpoint{1.441815in}{1.372094in}}{\pgfqpoint{1.441668in}{1.372447in}}{\pgfqpoint{1.441408in}{1.372708in}}%
\pgfpathcurveto{\pgfqpoint{1.441148in}{1.372968in}}{\pgfqpoint{1.440794in}{1.373114in}}{\pgfqpoint{1.440426in}{1.373114in}}%
\pgfpathcurveto{\pgfqpoint{1.440058in}{1.373114in}}{\pgfqpoint{1.439704in}{1.372968in}}{\pgfqpoint{1.439444in}{1.372708in}}%
\pgfpathcurveto{\pgfqpoint{1.439183in}{1.372447in}}{\pgfqpoint{1.439037in}{1.372094in}}{\pgfqpoint{1.439037in}{1.371726in}}%
\pgfpathcurveto{\pgfqpoint{1.439037in}{1.371357in}}{\pgfqpoint{1.439183in}{1.371004in}}{\pgfqpoint{1.439444in}{1.370743in}}%
\pgfpathcurveto{\pgfqpoint{1.439704in}{1.370483in}}{\pgfqpoint{1.440058in}{1.370337in}}{\pgfqpoint{1.440426in}{1.370337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170147in}{1.355486in}}%
\pgfpathcurveto{\pgfqpoint{3.170515in}{1.355486in}}{\pgfqpoint{3.170869in}{1.355632in}}{\pgfqpoint{3.171129in}{1.355892in}}%
\pgfpathcurveto{\pgfqpoint{3.171389in}{1.356153in}}{\pgfqpoint{3.171536in}{1.356506in}}{\pgfqpoint{3.171536in}{1.356874in}}%
\pgfpathcurveto{\pgfqpoint{3.171536in}{1.357243in}}{\pgfqpoint{3.171389in}{1.357596in}}{\pgfqpoint{3.171129in}{1.357857in}}%
\pgfpathcurveto{\pgfqpoint{3.170869in}{1.358117in}}{\pgfqpoint{3.170515in}{1.358263in}}{\pgfqpoint{3.170147in}{1.358263in}}%
\pgfpathcurveto{\pgfqpoint{3.169779in}{1.358263in}}{\pgfqpoint{3.169425in}{1.358117in}}{\pgfqpoint{3.169165in}{1.357857in}}%
\pgfpathcurveto{\pgfqpoint{3.168904in}{1.357596in}}{\pgfqpoint{3.168758in}{1.357243in}}{\pgfqpoint{3.168758in}{1.356874in}}%
\pgfpathcurveto{\pgfqpoint{3.168758in}{1.356506in}}{\pgfqpoint{3.168904in}{1.356153in}}{\pgfqpoint{3.169165in}{1.355892in}}%
\pgfpathcurveto{\pgfqpoint{3.169425in}{1.355632in}}{\pgfqpoint{3.169779in}{1.355486in}}{\pgfqpoint{3.170147in}{1.355486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651029in}{1.349686in}}%
\pgfpathcurveto{\pgfqpoint{1.651397in}{1.349686in}}{\pgfqpoint{1.651750in}{1.349833in}}{\pgfqpoint{1.652011in}{1.350093in}}%
\pgfpathcurveto{\pgfqpoint{1.652271in}{1.350354in}}{\pgfqpoint{1.652418in}{1.350707in}}{\pgfqpoint{1.652418in}{1.351075in}}%
\pgfpathcurveto{\pgfqpoint{1.652418in}{1.351444in}}{\pgfqpoint{1.652271in}{1.351797in}}{\pgfqpoint{1.652011in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.651750in}{1.352318in}}{\pgfqpoint{1.651397in}{1.352464in}}{\pgfqpoint{1.651029in}{1.352464in}}%
\pgfpathcurveto{\pgfqpoint{1.650660in}{1.352464in}}{\pgfqpoint{1.650307in}{1.352318in}}{\pgfqpoint{1.650047in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.649786in}{1.351797in}}{\pgfqpoint{1.649640in}{1.351444in}}{\pgfqpoint{1.649640in}{1.351075in}}%
\pgfpathcurveto{\pgfqpoint{1.649640in}{1.350707in}}{\pgfqpoint{1.649786in}{1.350354in}}{\pgfqpoint{1.650047in}{1.350093in}}%
\pgfpathcurveto{\pgfqpoint{1.650307in}{1.349833in}}{\pgfqpoint{1.650660in}{1.349686in}}{\pgfqpoint{1.651029in}{1.349686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264439in}{1.355789in}}%
\pgfpathcurveto{\pgfqpoint{2.264808in}{1.355789in}}{\pgfqpoint{2.265161in}{1.355935in}}{\pgfqpoint{2.265421in}{1.356196in}}%
\pgfpathcurveto{\pgfqpoint{2.265682in}{1.356456in}}{\pgfqpoint{2.265828in}{1.356809in}}{\pgfqpoint{2.265828in}{1.357178in}}%
\pgfpathcurveto{\pgfqpoint{2.265828in}{1.357546in}}{\pgfqpoint{2.265682in}{1.357899in}}{\pgfqpoint{2.265421in}{1.358160in}}%
\pgfpathcurveto{\pgfqpoint{2.265161in}{1.358420in}}{\pgfqpoint{2.264808in}{1.358567in}}{\pgfqpoint{2.264439in}{1.358567in}}%
\pgfpathcurveto{\pgfqpoint{2.264071in}{1.358567in}}{\pgfqpoint{2.263718in}{1.358420in}}{\pgfqpoint{2.263457in}{1.358160in}}%
\pgfpathcurveto{\pgfqpoint{2.263197in}{1.357899in}}{\pgfqpoint{2.263050in}{1.357546in}}{\pgfqpoint{2.263050in}{1.357178in}}%
\pgfpathcurveto{\pgfqpoint{2.263050in}{1.356809in}}{\pgfqpoint{2.263197in}{1.356456in}}{\pgfqpoint{2.263457in}{1.356196in}}%
\pgfpathcurveto{\pgfqpoint{2.263718in}{1.355935in}}{\pgfqpoint{2.264071in}{1.355789in}}{\pgfqpoint{2.264439in}{1.355789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471677in}{1.366529in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{1.366529in}}{\pgfqpoint{2.472399in}{1.366676in}}{\pgfqpoint{2.472659in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{2.472920in}{1.367196in}}{\pgfqpoint{2.473066in}{1.367550in}}{\pgfqpoint{2.473066in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.473066in}{1.368286in}}{\pgfqpoint{2.472920in}{1.368640in}}{\pgfqpoint{2.472659in}{1.368900in}}%
\pgfpathcurveto{\pgfqpoint{2.472399in}{1.369161in}}{\pgfqpoint{2.472045in}{1.369307in}}{\pgfqpoint{2.471677in}{1.369307in}}%
\pgfpathcurveto{\pgfqpoint{2.471309in}{1.369307in}}{\pgfqpoint{2.470955in}{1.369161in}}{\pgfqpoint{2.470695in}{1.368900in}}%
\pgfpathcurveto{\pgfqpoint{2.470435in}{1.368640in}}{\pgfqpoint{2.470288in}{1.368286in}}{\pgfqpoint{2.470288in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.470288in}{1.367550in}}{\pgfqpoint{2.470435in}{1.367196in}}{\pgfqpoint{2.470695in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{2.470955in}{1.366676in}}{\pgfqpoint{2.471309in}{1.366529in}}{\pgfqpoint{2.471677in}{1.366529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210978in}{1.347641in}}%
\pgfpathcurveto{\pgfqpoint{1.211347in}{1.347641in}}{\pgfqpoint{1.211700in}{1.347787in}}{\pgfqpoint{1.211961in}{1.348047in}}%
\pgfpathcurveto{\pgfqpoint{1.212221in}{1.348308in}}{\pgfqpoint{1.212367in}{1.348661in}}{\pgfqpoint{1.212367in}{1.349029in}}%
\pgfpathcurveto{\pgfqpoint{1.212367in}{1.349398in}}{\pgfqpoint{1.212221in}{1.349751in}}{\pgfqpoint{1.211961in}{1.350011in}}%
\pgfpathcurveto{\pgfqpoint{1.211700in}{1.350272in}}{\pgfqpoint{1.211347in}{1.350418in}}{\pgfqpoint{1.210978in}{1.350418in}}%
\pgfpathcurveto{\pgfqpoint{1.210610in}{1.350418in}}{\pgfqpoint{1.210257in}{1.350272in}}{\pgfqpoint{1.209996in}{1.350011in}}%
\pgfpathcurveto{\pgfqpoint{1.209736in}{1.349751in}}{\pgfqpoint{1.209590in}{1.349398in}}{\pgfqpoint{1.209590in}{1.349029in}}%
\pgfpathcurveto{\pgfqpoint{1.209590in}{1.348661in}}{\pgfqpoint{1.209736in}{1.348308in}}{\pgfqpoint{1.209996in}{1.348047in}}%
\pgfpathcurveto{\pgfqpoint{1.210257in}{1.347787in}}{\pgfqpoint{1.210610in}{1.347641in}}{\pgfqpoint{1.210978in}{1.347641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540371in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.540739in}{1.373624in}}{\pgfqpoint{1.541093in}{1.373771in}}{\pgfqpoint{1.541353in}{1.374031in}}%
\pgfpathcurveto{\pgfqpoint{1.541613in}{1.374292in}}{\pgfqpoint{1.541760in}{1.374645in}}{\pgfqpoint{1.541760in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.541760in}{1.375382in}}{\pgfqpoint{1.541613in}{1.375735in}}{\pgfqpoint{1.541353in}{1.375995in}}%
\pgfpathcurveto{\pgfqpoint{1.541093in}{1.376256in}}{\pgfqpoint{1.540739in}{1.376402in}}{\pgfqpoint{1.540371in}{1.376402in}}%
\pgfpathcurveto{\pgfqpoint{1.540003in}{1.376402in}}{\pgfqpoint{1.539649in}{1.376256in}}{\pgfqpoint{1.539389in}{1.375995in}}%
\pgfpathcurveto{\pgfqpoint{1.539128in}{1.375735in}}{\pgfqpoint{1.538982in}{1.375382in}}{\pgfqpoint{1.538982in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.538982in}{1.374645in}}{\pgfqpoint{1.539128in}{1.374292in}}{\pgfqpoint{1.539389in}{1.374031in}}%
\pgfpathcurveto{\pgfqpoint{1.539649in}{1.373771in}}{\pgfqpoint{1.540003in}{1.373624in}}{\pgfqpoint{1.540371in}{1.373624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234793in}{1.360893in}}%
\pgfpathcurveto{\pgfqpoint{3.235161in}{1.360893in}}{\pgfqpoint{3.235515in}{1.361039in}}{\pgfqpoint{3.235775in}{1.361300in}}%
\pgfpathcurveto{\pgfqpoint{3.236036in}{1.361560in}}{\pgfqpoint{3.236182in}{1.361913in}}{\pgfqpoint{3.236182in}{1.362282in}}%
\pgfpathcurveto{\pgfqpoint{3.236182in}{1.362650in}}{\pgfqpoint{3.236036in}{1.363003in}}{\pgfqpoint{3.235775in}{1.363264in}}%
\pgfpathcurveto{\pgfqpoint{3.235515in}{1.363524in}}{\pgfqpoint{3.235161in}{1.363671in}}{\pgfqpoint{3.234793in}{1.363671in}}%
\pgfpathcurveto{\pgfqpoint{3.234425in}{1.363671in}}{\pgfqpoint{3.234071in}{1.363524in}}{\pgfqpoint{3.233811in}{1.363264in}}%
\pgfpathcurveto{\pgfqpoint{3.233550in}{1.363003in}}{\pgfqpoint{3.233404in}{1.362650in}}{\pgfqpoint{3.233404in}{1.362282in}}%
\pgfpathcurveto{\pgfqpoint{3.233404in}{1.361913in}}{\pgfqpoint{3.233550in}{1.361560in}}{\pgfqpoint{3.233811in}{1.361300in}}%
\pgfpathcurveto{\pgfqpoint{3.234071in}{1.361039in}}{\pgfqpoint{3.234425in}{1.360893in}}{\pgfqpoint{3.234793in}{1.360893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023354in}{1.385205in}}%
\pgfpathcurveto{\pgfqpoint{4.023723in}{1.385205in}}{\pgfqpoint{4.024076in}{1.385352in}}{\pgfqpoint{4.024336in}{1.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.024597in}{1.385873in}}{\pgfqpoint{4.024743in}{1.386226in}}{\pgfqpoint{4.024743in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.024743in}{1.386963in}}{\pgfqpoint{4.024597in}{1.387316in}}{\pgfqpoint{4.024336in}{1.387576in}}%
\pgfpathcurveto{\pgfqpoint{4.024076in}{1.387837in}}{\pgfqpoint{4.023723in}{1.387983in}}{\pgfqpoint{4.023354in}{1.387983in}}%
\pgfpathcurveto{\pgfqpoint{4.022986in}{1.387983in}}{\pgfqpoint{4.022633in}{1.387837in}}{\pgfqpoint{4.022372in}{1.387576in}}%
\pgfpathcurveto{\pgfqpoint{4.022112in}{1.387316in}}{\pgfqpoint{4.021965in}{1.386963in}}{\pgfqpoint{4.021965in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.021965in}{1.386226in}}{\pgfqpoint{4.022112in}{1.385873in}}{\pgfqpoint{4.022372in}{1.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.022633in}{1.385352in}}{\pgfqpoint{4.022986in}{1.385205in}}{\pgfqpoint{4.023354in}{1.385205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584705in}{1.375505in}}%
\pgfpathcurveto{\pgfqpoint{2.585073in}{1.375505in}}{\pgfqpoint{2.585427in}{1.375652in}}{\pgfqpoint{2.585687in}{1.375912in}}%
\pgfpathcurveto{\pgfqpoint{2.585948in}{1.376173in}}{\pgfqpoint{2.586094in}{1.376526in}}{\pgfqpoint{2.586094in}{1.376894in}}%
\pgfpathcurveto{\pgfqpoint{2.586094in}{1.377263in}}{\pgfqpoint{2.585948in}{1.377616in}}{\pgfqpoint{2.585687in}{1.377876in}}%
\pgfpathcurveto{\pgfqpoint{2.585427in}{1.378137in}}{\pgfqpoint{2.585073in}{1.378283in}}{\pgfqpoint{2.584705in}{1.378283in}}%
\pgfpathcurveto{\pgfqpoint{2.584337in}{1.378283in}}{\pgfqpoint{2.583983in}{1.378137in}}{\pgfqpoint{2.583723in}{1.377876in}}%
\pgfpathcurveto{\pgfqpoint{2.583463in}{1.377616in}}{\pgfqpoint{2.583316in}{1.377263in}}{\pgfqpoint{2.583316in}{1.376894in}}%
\pgfpathcurveto{\pgfqpoint{2.583316in}{1.376526in}}{\pgfqpoint{2.583463in}{1.376173in}}{\pgfqpoint{2.583723in}{1.375912in}}%
\pgfpathcurveto{\pgfqpoint{2.583983in}{1.375652in}}{\pgfqpoint{2.584337in}{1.375505in}}{\pgfqpoint{2.584705in}{1.375505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504906in}{1.375090in}}%
\pgfpathcurveto{\pgfqpoint{1.505274in}{1.375090in}}{\pgfqpoint{1.505628in}{1.375237in}}{\pgfqpoint{1.505888in}{1.375497in}}%
\pgfpathcurveto{\pgfqpoint{1.506149in}{1.375757in}}{\pgfqpoint{1.506295in}{1.376111in}}{\pgfqpoint{1.506295in}{1.376479in}}%
\pgfpathcurveto{\pgfqpoint{1.506295in}{1.376847in}}{\pgfqpoint{1.506149in}{1.377201in}}{\pgfqpoint{1.505888in}{1.377461in}}%
\pgfpathcurveto{\pgfqpoint{1.505628in}{1.377722in}}{\pgfqpoint{1.505274in}{1.377868in}}{\pgfqpoint{1.504906in}{1.377868in}}%
\pgfpathcurveto{\pgfqpoint{1.504538in}{1.377868in}}{\pgfqpoint{1.504184in}{1.377722in}}{\pgfqpoint{1.503924in}{1.377461in}}%
\pgfpathcurveto{\pgfqpoint{1.503663in}{1.377201in}}{\pgfqpoint{1.503517in}{1.376847in}}{\pgfqpoint{1.503517in}{1.376479in}}%
\pgfpathcurveto{\pgfqpoint{1.503517in}{1.376111in}}{\pgfqpoint{1.503663in}{1.375757in}}{\pgfqpoint{1.503924in}{1.375497in}}%
\pgfpathcurveto{\pgfqpoint{1.504184in}{1.375237in}}{\pgfqpoint{1.504538in}{1.375090in}}{\pgfqpoint{1.504906in}{1.375090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189842in}{1.396604in}}%
\pgfpathcurveto{\pgfqpoint{2.190210in}{1.396604in}}{\pgfqpoint{2.190564in}{1.396750in}}{\pgfqpoint{2.190824in}{1.397011in}}%
\pgfpathcurveto{\pgfqpoint{2.191084in}{1.397271in}}{\pgfqpoint{2.191231in}{1.397624in}}{\pgfqpoint{2.191231in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{2.191231in}{1.398361in}}{\pgfqpoint{2.191084in}{1.398714in}}{\pgfqpoint{2.190824in}{1.398975in}}%
\pgfpathcurveto{\pgfqpoint{2.190564in}{1.399235in}}{\pgfqpoint{2.190210in}{1.399382in}}{\pgfqpoint{2.189842in}{1.399382in}}%
\pgfpathcurveto{\pgfqpoint{2.189474in}{1.399382in}}{\pgfqpoint{2.189120in}{1.399235in}}{\pgfqpoint{2.188860in}{1.398975in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{1.398714in}}{\pgfqpoint{2.188453in}{1.398361in}}{\pgfqpoint{2.188453in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{2.188453in}{1.397624in}}{\pgfqpoint{2.188599in}{1.397271in}}{\pgfqpoint{2.188860in}{1.397011in}}%
\pgfpathcurveto{\pgfqpoint{2.189120in}{1.396750in}}{\pgfqpoint{2.189474in}{1.396604in}}{\pgfqpoint{2.189842in}{1.396604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321632in}{1.384645in}}%
\pgfpathcurveto{\pgfqpoint{1.322000in}{1.384645in}}{\pgfqpoint{1.322354in}{1.384791in}}{\pgfqpoint{1.322614in}{1.385052in}}%
\pgfpathcurveto{\pgfqpoint{1.322874in}{1.385312in}}{\pgfqpoint{1.323021in}{1.385665in}}{\pgfqpoint{1.323021in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{1.323021in}{1.386402in}}{\pgfqpoint{1.322874in}{1.386755in}}{\pgfqpoint{1.322614in}{1.387016in}}%
\pgfpathcurveto{\pgfqpoint{1.322354in}{1.387276in}}{\pgfqpoint{1.322000in}{1.387423in}}{\pgfqpoint{1.321632in}{1.387423in}}%
\pgfpathcurveto{\pgfqpoint{1.321264in}{1.387423in}}{\pgfqpoint{1.320910in}{1.387276in}}{\pgfqpoint{1.320650in}{1.387016in}}%
\pgfpathcurveto{\pgfqpoint{1.320389in}{1.386755in}}{\pgfqpoint{1.320243in}{1.386402in}}{\pgfqpoint{1.320243in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{1.320243in}{1.385665in}}{\pgfqpoint{1.320389in}{1.385312in}}{\pgfqpoint{1.320650in}{1.385052in}}%
\pgfpathcurveto{\pgfqpoint{1.320910in}{1.384791in}}{\pgfqpoint{1.321264in}{1.384645in}}{\pgfqpoint{1.321632in}{1.384645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989765in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{3.990134in}{1.375561in}}{\pgfqpoint{3.990487in}{1.375707in}}{\pgfqpoint{3.990747in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{3.991008in}{1.376228in}}{\pgfqpoint{3.991154in}{1.376581in}}{\pgfqpoint{3.991154in}{1.376950in}}%
\pgfpathcurveto{\pgfqpoint{3.991154in}{1.377318in}}{\pgfqpoint{3.991008in}{1.377671in}}{\pgfqpoint{3.990747in}{1.377932in}}%
\pgfpathcurveto{\pgfqpoint{3.990487in}{1.378192in}}{\pgfqpoint{3.990134in}{1.378339in}}{\pgfqpoint{3.989765in}{1.378339in}}%
\pgfpathcurveto{\pgfqpoint{3.989397in}{1.378339in}}{\pgfqpoint{3.989044in}{1.378192in}}{\pgfqpoint{3.988783in}{1.377932in}}%
\pgfpathcurveto{\pgfqpoint{3.988523in}{1.377671in}}{\pgfqpoint{3.988376in}{1.377318in}}{\pgfqpoint{3.988376in}{1.376950in}}%
\pgfpathcurveto{\pgfqpoint{3.988376in}{1.376581in}}{\pgfqpoint{3.988523in}{1.376228in}}{\pgfqpoint{3.988783in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{3.989044in}{1.375707in}}{\pgfqpoint{3.989397in}{1.375561in}}{\pgfqpoint{3.989765in}{1.375561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336760in}{1.374941in}}%
\pgfpathcurveto{\pgfqpoint{1.337129in}{1.374941in}}{\pgfqpoint{1.337482in}{1.375087in}}{\pgfqpoint{1.337742in}{1.375347in}}%
\pgfpathcurveto{\pgfqpoint{1.338003in}{1.375608in}}{\pgfqpoint{1.338149in}{1.375961in}}{\pgfqpoint{1.338149in}{1.376329in}}%
\pgfpathcurveto{\pgfqpoint{1.338149in}{1.376698in}}{\pgfqpoint{1.338003in}{1.377051in}}{\pgfqpoint{1.337742in}{1.377312in}}%
\pgfpathcurveto{\pgfqpoint{1.337482in}{1.377572in}}{\pgfqpoint{1.337129in}{1.377718in}}{\pgfqpoint{1.336760in}{1.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.336392in}{1.377718in}}{\pgfqpoint{1.336039in}{1.377572in}}{\pgfqpoint{1.335778in}{1.377312in}}%
\pgfpathcurveto{\pgfqpoint{1.335518in}{1.377051in}}{\pgfqpoint{1.335371in}{1.376698in}}{\pgfqpoint{1.335371in}{1.376329in}}%
\pgfpathcurveto{\pgfqpoint{1.335371in}{1.375961in}}{\pgfqpoint{1.335518in}{1.375608in}}{\pgfqpoint{1.335778in}{1.375347in}}%
\pgfpathcurveto{\pgfqpoint{1.336039in}{1.375087in}}{\pgfqpoint{1.336392in}{1.374941in}}{\pgfqpoint{1.336760in}{1.374941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663584in}{1.348315in}}%
\pgfpathcurveto{\pgfqpoint{1.663952in}{1.348315in}}{\pgfqpoint{1.664305in}{1.348462in}}{\pgfqpoint{1.664566in}{1.348722in}}%
\pgfpathcurveto{\pgfqpoint{1.664826in}{1.348983in}}{\pgfqpoint{1.664973in}{1.349336in}}{\pgfqpoint{1.664973in}{1.349704in}}%
\pgfpathcurveto{\pgfqpoint{1.664973in}{1.350073in}}{\pgfqpoint{1.664826in}{1.350426in}}{\pgfqpoint{1.664566in}{1.350686in}}%
\pgfpathcurveto{\pgfqpoint{1.664305in}{1.350947in}}{\pgfqpoint{1.663952in}{1.351093in}}{\pgfqpoint{1.663584in}{1.351093in}}%
\pgfpathcurveto{\pgfqpoint{1.663215in}{1.351093in}}{\pgfqpoint{1.662862in}{1.350947in}}{\pgfqpoint{1.662602in}{1.350686in}}%
\pgfpathcurveto{\pgfqpoint{1.662341in}{1.350426in}}{\pgfqpoint{1.662195in}{1.350073in}}{\pgfqpoint{1.662195in}{1.349704in}}%
\pgfpathcurveto{\pgfqpoint{1.662195in}{1.349336in}}{\pgfqpoint{1.662341in}{1.348983in}}{\pgfqpoint{1.662602in}{1.348722in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.348462in}}{\pgfqpoint{1.663215in}{1.348315in}}{\pgfqpoint{1.663584in}{1.348315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073990in}{1.352668in}}%
\pgfpathcurveto{\pgfqpoint{2.074358in}{1.352668in}}{\pgfqpoint{2.074712in}{1.352815in}}{\pgfqpoint{2.074972in}{1.353075in}}%
\pgfpathcurveto{\pgfqpoint{2.075232in}{1.353336in}}{\pgfqpoint{2.075379in}{1.353689in}}{\pgfqpoint{2.075379in}{1.354057in}}%
\pgfpathcurveto{\pgfqpoint{2.075379in}{1.354426in}}{\pgfqpoint{2.075232in}{1.354779in}}{\pgfqpoint{2.074972in}{1.355039in}}%
\pgfpathcurveto{\pgfqpoint{2.074712in}{1.355300in}}{\pgfqpoint{2.074358in}{1.355446in}}{\pgfqpoint{2.073990in}{1.355446in}}%
\pgfpathcurveto{\pgfqpoint{2.073622in}{1.355446in}}{\pgfqpoint{2.073268in}{1.355300in}}{\pgfqpoint{2.073008in}{1.355039in}}%
\pgfpathcurveto{\pgfqpoint{2.072747in}{1.354779in}}{\pgfqpoint{2.072601in}{1.354426in}}{\pgfqpoint{2.072601in}{1.354057in}}%
\pgfpathcurveto{\pgfqpoint{2.072601in}{1.353689in}}{\pgfqpoint{2.072747in}{1.353336in}}{\pgfqpoint{2.073008in}{1.353075in}}%
\pgfpathcurveto{\pgfqpoint{2.073268in}{1.352815in}}{\pgfqpoint{2.073622in}{1.352668in}}{\pgfqpoint{2.073990in}{1.352668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241194in}{1.371123in}}%
\pgfpathcurveto{\pgfqpoint{2.241562in}{1.371123in}}{\pgfqpoint{2.241915in}{1.371269in}}{\pgfqpoint{2.242176in}{1.371529in}}%
\pgfpathcurveto{\pgfqpoint{2.242436in}{1.371790in}}{\pgfqpoint{2.242583in}{1.372143in}}{\pgfqpoint{2.242583in}{1.372512in}}%
\pgfpathcurveto{\pgfqpoint{2.242583in}{1.372880in}}{\pgfqpoint{2.242436in}{1.373233in}}{\pgfqpoint{2.242176in}{1.373494in}}%
\pgfpathcurveto{\pgfqpoint{2.241915in}{1.373754in}}{\pgfqpoint{2.241562in}{1.373900in}}{\pgfqpoint{2.241194in}{1.373900in}}%
\pgfpathcurveto{\pgfqpoint{2.240826in}{1.373900in}}{\pgfqpoint{2.240472in}{1.373754in}}{\pgfqpoint{2.240212in}{1.373494in}}%
\pgfpathcurveto{\pgfqpoint{2.239951in}{1.373233in}}{\pgfqpoint{2.239805in}{1.372880in}}{\pgfqpoint{2.239805in}{1.372512in}}%
\pgfpathcurveto{\pgfqpoint{2.239805in}{1.372143in}}{\pgfqpoint{2.239951in}{1.371790in}}{\pgfqpoint{2.240212in}{1.371529in}}%
\pgfpathcurveto{\pgfqpoint{2.240472in}{1.371269in}}{\pgfqpoint{2.240826in}{1.371123in}}{\pgfqpoint{2.241194in}{1.371123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289584in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.289953in}{1.360875in}}{\pgfqpoint{2.290306in}{1.361021in}}{\pgfqpoint{2.290566in}{1.361282in}}%
\pgfpathcurveto{\pgfqpoint{2.290827in}{1.361542in}}{\pgfqpoint{2.290973in}{1.361895in}}{\pgfqpoint{2.290973in}{1.362264in}}%
\pgfpathcurveto{\pgfqpoint{2.290973in}{1.362632in}}{\pgfqpoint{2.290827in}{1.362985in}}{\pgfqpoint{2.290566in}{1.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.290306in}{1.363506in}}{\pgfqpoint{2.289953in}{1.363653in}}{\pgfqpoint{2.289584in}{1.363653in}}%
\pgfpathcurveto{\pgfqpoint{2.289216in}{1.363653in}}{\pgfqpoint{2.288863in}{1.363506in}}{\pgfqpoint{2.288602in}{1.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.288342in}{1.362985in}}{\pgfqpoint{2.288195in}{1.362632in}}{\pgfqpoint{2.288195in}{1.362264in}}%
\pgfpathcurveto{\pgfqpoint{2.288195in}{1.361895in}}{\pgfqpoint{2.288342in}{1.361542in}}{\pgfqpoint{2.288602in}{1.361282in}}%
\pgfpathcurveto{\pgfqpoint{2.288863in}{1.361021in}}{\pgfqpoint{2.289216in}{1.360875in}}{\pgfqpoint{2.289584in}{1.360875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234726in}{1.378837in}}%
\pgfpathcurveto{\pgfqpoint{2.235094in}{1.378837in}}{\pgfqpoint{2.235447in}{1.378984in}}{\pgfqpoint{2.235708in}{1.379244in}}%
\pgfpathcurveto{\pgfqpoint{2.235968in}{1.379504in}}{\pgfqpoint{2.236114in}{1.379858in}}{\pgfqpoint{2.236114in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{2.236114in}{1.380594in}}{\pgfqpoint{2.235968in}{1.380948in}}{\pgfqpoint{2.235708in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.235447in}{1.381469in}}{\pgfqpoint{2.235094in}{1.381615in}}{\pgfqpoint{2.234726in}{1.381615in}}%
\pgfpathcurveto{\pgfqpoint{2.234357in}{1.381615in}}{\pgfqpoint{2.234004in}{1.381469in}}{\pgfqpoint{2.233743in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.233483in}{1.380948in}}{\pgfqpoint{2.233337in}{1.380594in}}{\pgfqpoint{2.233337in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{2.233337in}{1.379858in}}{\pgfqpoint{2.233483in}{1.379504in}}{\pgfqpoint{2.233743in}{1.379244in}}%
\pgfpathcurveto{\pgfqpoint{2.234004in}{1.378984in}}{\pgfqpoint{2.234357in}{1.378837in}}{\pgfqpoint{2.234726in}{1.378837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483034in}{1.387236in}}%
\pgfpathcurveto{\pgfqpoint{2.483402in}{1.387236in}}{\pgfqpoint{2.483756in}{1.387383in}}{\pgfqpoint{2.484016in}{1.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.484277in}{1.387904in}}{\pgfqpoint{2.484423in}{1.388257in}}{\pgfqpoint{2.484423in}{1.388625in}}%
\pgfpathcurveto{\pgfqpoint{2.484423in}{1.388994in}}{\pgfqpoint{2.484277in}{1.389347in}}{\pgfqpoint{2.484016in}{1.389607in}}%
\pgfpathcurveto{\pgfqpoint{2.483756in}{1.389868in}}{\pgfqpoint{2.483402in}{1.390014in}}{\pgfqpoint{2.483034in}{1.390014in}}%
\pgfpathcurveto{\pgfqpoint{2.482666in}{1.390014in}}{\pgfqpoint{2.482312in}{1.389868in}}{\pgfqpoint{2.482052in}{1.389607in}}%
\pgfpathcurveto{\pgfqpoint{2.481791in}{1.389347in}}{\pgfqpoint{2.481645in}{1.388994in}}{\pgfqpoint{2.481645in}{1.388625in}}%
\pgfpathcurveto{\pgfqpoint{2.481645in}{1.388257in}}{\pgfqpoint{2.481791in}{1.387904in}}{\pgfqpoint{2.482052in}{1.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.482312in}{1.387383in}}{\pgfqpoint{2.482666in}{1.387236in}}{\pgfqpoint{2.483034in}{1.387236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806569in}{1.388297in}}%
\pgfpathcurveto{\pgfqpoint{3.806938in}{1.388297in}}{\pgfqpoint{3.807291in}{1.388444in}}{\pgfqpoint{3.807551in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{3.807812in}{1.388965in}}{\pgfqpoint{3.807958in}{1.389318in}}{\pgfqpoint{3.807958in}{1.389686in}}%
\pgfpathcurveto{\pgfqpoint{3.807958in}{1.390054in}}{\pgfqpoint{3.807812in}{1.390408in}}{\pgfqpoint{3.807551in}{1.390668in}}%
\pgfpathcurveto{\pgfqpoint{3.807291in}{1.390929in}}{\pgfqpoint{3.806938in}{1.391075in}}{\pgfqpoint{3.806569in}{1.391075in}}%
\pgfpathcurveto{\pgfqpoint{3.806201in}{1.391075in}}{\pgfqpoint{3.805848in}{1.390929in}}{\pgfqpoint{3.805587in}{1.390668in}}%
\pgfpathcurveto{\pgfqpoint{3.805327in}{1.390408in}}{\pgfqpoint{3.805180in}{1.390054in}}{\pgfqpoint{3.805180in}{1.389686in}}%
\pgfpathcurveto{\pgfqpoint{3.805180in}{1.389318in}}{\pgfqpoint{3.805327in}{1.388965in}}{\pgfqpoint{3.805587in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{3.805848in}{1.388444in}}{\pgfqpoint{3.806201in}{1.388297in}}{\pgfqpoint{3.806569in}{1.388297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324136in}{1.394381in}}%
\pgfpathcurveto{\pgfqpoint{1.324504in}{1.394381in}}{\pgfqpoint{1.324858in}{1.394527in}}{\pgfqpoint{1.325118in}{1.394788in}}%
\pgfpathcurveto{\pgfqpoint{1.325378in}{1.395048in}}{\pgfqpoint{1.325525in}{1.395401in}}{\pgfqpoint{1.325525in}{1.395770in}}%
\pgfpathcurveto{\pgfqpoint{1.325525in}{1.396138in}}{\pgfqpoint{1.325378in}{1.396491in}}{\pgfqpoint{1.325118in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.324858in}{1.397012in}}{\pgfqpoint{1.324504in}{1.397159in}}{\pgfqpoint{1.324136in}{1.397159in}}%
\pgfpathcurveto{\pgfqpoint{1.323768in}{1.397159in}}{\pgfqpoint{1.323414in}{1.397012in}}{\pgfqpoint{1.323154in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.322893in}{1.396491in}}{\pgfqpoint{1.322747in}{1.396138in}}{\pgfqpoint{1.322747in}{1.395770in}}%
\pgfpathcurveto{\pgfqpoint{1.322747in}{1.395401in}}{\pgfqpoint{1.322893in}{1.395048in}}{\pgfqpoint{1.323154in}{1.394788in}}%
\pgfpathcurveto{\pgfqpoint{1.323414in}{1.394527in}}{\pgfqpoint{1.323768in}{1.394381in}}{\pgfqpoint{1.324136in}{1.394381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389070in}{1.372173in}}%
\pgfpathcurveto{\pgfqpoint{2.389438in}{1.372173in}}{\pgfqpoint{2.389791in}{1.372319in}}{\pgfqpoint{2.390052in}{1.372580in}}%
\pgfpathcurveto{\pgfqpoint{2.390312in}{1.372840in}}{\pgfqpoint{2.390459in}{1.373193in}}{\pgfqpoint{2.390459in}{1.373562in}}%
\pgfpathcurveto{\pgfqpoint{2.390459in}{1.373930in}}{\pgfqpoint{2.390312in}{1.374283in}}{\pgfqpoint{2.390052in}{1.374544in}}%
\pgfpathcurveto{\pgfqpoint{2.389791in}{1.374804in}}{\pgfqpoint{2.389438in}{1.374951in}}{\pgfqpoint{2.389070in}{1.374951in}}%
\pgfpathcurveto{\pgfqpoint{2.388701in}{1.374951in}}{\pgfqpoint{2.388348in}{1.374804in}}{\pgfqpoint{2.388088in}{1.374544in}}%
\pgfpathcurveto{\pgfqpoint{2.387827in}{1.374283in}}{\pgfqpoint{2.387681in}{1.373930in}}{\pgfqpoint{2.387681in}{1.373562in}}%
\pgfpathcurveto{\pgfqpoint{2.387681in}{1.373193in}}{\pgfqpoint{2.387827in}{1.372840in}}{\pgfqpoint{2.388088in}{1.372580in}}%
\pgfpathcurveto{\pgfqpoint{2.388348in}{1.372319in}}{\pgfqpoint{2.388701in}{1.372173in}}{\pgfqpoint{2.389070in}{1.372173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726566in}{1.354939in}}%
\pgfpathcurveto{\pgfqpoint{1.726934in}{1.354939in}}{\pgfqpoint{1.727287in}{1.355085in}}{\pgfqpoint{1.727548in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{1.727808in}{1.355606in}}{\pgfqpoint{1.727955in}{1.355960in}}{\pgfqpoint{1.727955in}{1.356328in}}%
\pgfpathcurveto{\pgfqpoint{1.727955in}{1.356696in}}{\pgfqpoint{1.727808in}{1.357050in}}{\pgfqpoint{1.727548in}{1.357310in}}%
\pgfpathcurveto{\pgfqpoint{1.727287in}{1.357570in}}{\pgfqpoint{1.726934in}{1.357717in}}{\pgfqpoint{1.726566in}{1.357717in}}%
\pgfpathcurveto{\pgfqpoint{1.726197in}{1.357717in}}{\pgfqpoint{1.725844in}{1.357570in}}{\pgfqpoint{1.725584in}{1.357310in}}%
\pgfpathcurveto{\pgfqpoint{1.725323in}{1.357050in}}{\pgfqpoint{1.725177in}{1.356696in}}{\pgfqpoint{1.725177in}{1.356328in}}%
\pgfpathcurveto{\pgfqpoint{1.725177in}{1.355960in}}{\pgfqpoint{1.725323in}{1.355606in}}{\pgfqpoint{1.725584in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{1.725844in}{1.355085in}}{\pgfqpoint{1.726197in}{1.354939in}}{\pgfqpoint{1.726566in}{1.354939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445789in}{1.390215in}}%
\pgfpathcurveto{\pgfqpoint{1.446158in}{1.390215in}}{\pgfqpoint{1.446511in}{1.390361in}}{\pgfqpoint{1.446772in}{1.390622in}}%
\pgfpathcurveto{\pgfqpoint{1.447032in}{1.390882in}}{\pgfqpoint{1.447178in}{1.391235in}}{\pgfqpoint{1.447178in}{1.391604in}}%
\pgfpathcurveto{\pgfqpoint{1.447178in}{1.391972in}}{\pgfqpoint{1.447032in}{1.392325in}}{\pgfqpoint{1.446772in}{1.392586in}}%
\pgfpathcurveto{\pgfqpoint{1.446511in}{1.392846in}}{\pgfqpoint{1.446158in}{1.392993in}}{\pgfqpoint{1.445789in}{1.392993in}}%
\pgfpathcurveto{\pgfqpoint{1.445421in}{1.392993in}}{\pgfqpoint{1.445068in}{1.392846in}}{\pgfqpoint{1.444807in}{1.392586in}}%
\pgfpathcurveto{\pgfqpoint{1.444547in}{1.392325in}}{\pgfqpoint{1.444401in}{1.391972in}}{\pgfqpoint{1.444401in}{1.391604in}}%
\pgfpathcurveto{\pgfqpoint{1.444401in}{1.391235in}}{\pgfqpoint{1.444547in}{1.390882in}}{\pgfqpoint{1.444807in}{1.390622in}}%
\pgfpathcurveto{\pgfqpoint{1.445068in}{1.390361in}}{\pgfqpoint{1.445421in}{1.390215in}}{\pgfqpoint{1.445789in}{1.390215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866149in}{1.358768in}}%
\pgfpathcurveto{\pgfqpoint{3.866518in}{1.358768in}}{\pgfqpoint{3.866871in}{1.358914in}}{\pgfqpoint{3.867131in}{1.359175in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{1.359435in}}{\pgfqpoint{3.867538in}{1.359788in}}{\pgfqpoint{3.867538in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.867538in}{1.360525in}}{\pgfqpoint{3.867392in}{1.360878in}}{\pgfqpoint{3.867131in}{1.361139in}}%
\pgfpathcurveto{\pgfqpoint{3.866871in}{1.361399in}}{\pgfqpoint{3.866518in}{1.361546in}}{\pgfqpoint{3.866149in}{1.361546in}}%
\pgfpathcurveto{\pgfqpoint{3.865781in}{1.361546in}}{\pgfqpoint{3.865428in}{1.361399in}}{\pgfqpoint{3.865167in}{1.361139in}}%
\pgfpathcurveto{\pgfqpoint{3.864907in}{1.360878in}}{\pgfqpoint{3.864760in}{1.360525in}}{\pgfqpoint{3.864760in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.864760in}{1.359788in}}{\pgfqpoint{3.864907in}{1.359435in}}{\pgfqpoint{3.865167in}{1.359175in}}%
\pgfpathcurveto{\pgfqpoint{3.865428in}{1.358914in}}{\pgfqpoint{3.865781in}{1.358768in}}{\pgfqpoint{3.866149in}{1.358768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314051in}{1.371532in}}%
\pgfpathcurveto{\pgfqpoint{2.314419in}{1.371532in}}{\pgfqpoint{2.314772in}{1.371678in}}{\pgfqpoint{2.315033in}{1.371938in}}%
\pgfpathcurveto{\pgfqpoint{2.315293in}{1.372199in}}{\pgfqpoint{2.315440in}{1.372552in}}{\pgfqpoint{2.315440in}{1.372921in}}%
\pgfpathcurveto{\pgfqpoint{2.315440in}{1.373289in}}{\pgfqpoint{2.315293in}{1.373642in}}{\pgfqpoint{2.315033in}{1.373903in}}%
\pgfpathcurveto{\pgfqpoint{2.314772in}{1.374163in}}{\pgfqpoint{2.314419in}{1.374309in}}{\pgfqpoint{2.314051in}{1.374309in}}%
\pgfpathcurveto{\pgfqpoint{2.313682in}{1.374309in}}{\pgfqpoint{2.313329in}{1.374163in}}{\pgfqpoint{2.313069in}{1.373903in}}%
\pgfpathcurveto{\pgfqpoint{2.312808in}{1.373642in}}{\pgfqpoint{2.312662in}{1.373289in}}{\pgfqpoint{2.312662in}{1.372921in}}%
\pgfpathcurveto{\pgfqpoint{2.312662in}{1.372552in}}{\pgfqpoint{2.312808in}{1.372199in}}{\pgfqpoint{2.313069in}{1.371938in}}%
\pgfpathcurveto{\pgfqpoint{2.313329in}{1.371678in}}{\pgfqpoint{2.313682in}{1.371532in}}{\pgfqpoint{2.314051in}{1.371532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761364in}{1.380749in}}%
\pgfpathcurveto{\pgfqpoint{1.761732in}{1.380749in}}{\pgfqpoint{1.762085in}{1.380896in}}{\pgfqpoint{1.762346in}{1.381156in}}%
\pgfpathcurveto{\pgfqpoint{1.762606in}{1.381417in}}{\pgfqpoint{1.762753in}{1.381770in}}{\pgfqpoint{1.762753in}{1.382138in}}%
\pgfpathcurveto{\pgfqpoint{1.762753in}{1.382507in}}{\pgfqpoint{1.762606in}{1.382860in}}{\pgfqpoint{1.762346in}{1.383120in}}%
\pgfpathcurveto{\pgfqpoint{1.762085in}{1.383381in}}{\pgfqpoint{1.761732in}{1.383527in}}{\pgfqpoint{1.761364in}{1.383527in}}%
\pgfpathcurveto{\pgfqpoint{1.760995in}{1.383527in}}{\pgfqpoint{1.760642in}{1.383381in}}{\pgfqpoint{1.760382in}{1.383120in}}%
\pgfpathcurveto{\pgfqpoint{1.760121in}{1.382860in}}{\pgfqpoint{1.759975in}{1.382507in}}{\pgfqpoint{1.759975in}{1.382138in}}%
\pgfpathcurveto{\pgfqpoint{1.759975in}{1.381770in}}{\pgfqpoint{1.760121in}{1.381417in}}{\pgfqpoint{1.760382in}{1.381156in}}%
\pgfpathcurveto{\pgfqpoint{1.760642in}{1.380896in}}{\pgfqpoint{1.760995in}{1.380749in}}{\pgfqpoint{1.761364in}{1.380749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339767in}{1.357213in}}%
\pgfpathcurveto{\pgfqpoint{1.340135in}{1.357213in}}{\pgfqpoint{1.340488in}{1.357360in}}{\pgfqpoint{1.340749in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{1.341009in}{1.357881in}}{\pgfqpoint{1.341156in}{1.358234in}}{\pgfqpoint{1.341156in}{1.358602in}}%
\pgfpathcurveto{\pgfqpoint{1.341156in}{1.358971in}}{\pgfqpoint{1.341009in}{1.359324in}}{\pgfqpoint{1.340749in}{1.359584in}}%
\pgfpathcurveto{\pgfqpoint{1.340488in}{1.359845in}}{\pgfqpoint{1.340135in}{1.359991in}}{\pgfqpoint{1.339767in}{1.359991in}}%
\pgfpathcurveto{\pgfqpoint{1.339398in}{1.359991in}}{\pgfqpoint{1.339045in}{1.359845in}}{\pgfqpoint{1.338785in}{1.359584in}}%
\pgfpathcurveto{\pgfqpoint{1.338524in}{1.359324in}}{\pgfqpoint{1.338378in}{1.358971in}}{\pgfqpoint{1.338378in}{1.358602in}}%
\pgfpathcurveto{\pgfqpoint{1.338378in}{1.358234in}}{\pgfqpoint{1.338524in}{1.357881in}}{\pgfqpoint{1.338785in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{1.339045in}{1.357360in}}{\pgfqpoint{1.339398in}{1.357213in}}{\pgfqpoint{1.339767in}{1.357213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{1.372235in}}%
\pgfpathcurveto{\pgfqpoint{1.244308in}{1.372235in}}{\pgfqpoint{1.244661in}{1.372382in}}{\pgfqpoint{1.244922in}{1.372642in}}%
\pgfpathcurveto{\pgfqpoint{1.245182in}{1.372903in}}{\pgfqpoint{1.245329in}{1.373256in}}{\pgfqpoint{1.245329in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.245329in}{1.373993in}}{\pgfqpoint{1.245182in}{1.374346in}}{\pgfqpoint{1.244922in}{1.374606in}}%
\pgfpathcurveto{\pgfqpoint{1.244661in}{1.374867in}}{\pgfqpoint{1.244308in}{1.375013in}}{\pgfqpoint{1.243940in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.243571in}{1.375013in}}{\pgfqpoint{1.243218in}{1.374867in}}{\pgfqpoint{1.242958in}{1.374606in}}%
\pgfpathcurveto{\pgfqpoint{1.242697in}{1.374346in}}{\pgfqpoint{1.242551in}{1.373993in}}{\pgfqpoint{1.242551in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.242551in}{1.373256in}}{\pgfqpoint{1.242697in}{1.372903in}}{\pgfqpoint{1.242958in}{1.372642in}}%
\pgfpathcurveto{\pgfqpoint{1.243218in}{1.372382in}}{\pgfqpoint{1.243571in}{1.372235in}}{\pgfqpoint{1.243940in}{1.372235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509213in}{1.369679in}}%
\pgfpathcurveto{\pgfqpoint{3.509581in}{1.369679in}}{\pgfqpoint{3.509935in}{1.369825in}}{\pgfqpoint{3.510195in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{3.510456in}{1.370346in}}{\pgfqpoint{3.510602in}{1.370699in}}{\pgfqpoint{3.510602in}{1.371068in}}%
\pgfpathcurveto{\pgfqpoint{3.510602in}{1.371436in}}{\pgfqpoint{3.510456in}{1.371789in}}{\pgfqpoint{3.510195in}{1.372050in}}%
\pgfpathcurveto{\pgfqpoint{3.509935in}{1.372310in}}{\pgfqpoint{3.509581in}{1.372456in}}{\pgfqpoint{3.509213in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{3.508845in}{1.372456in}}{\pgfqpoint{3.508491in}{1.372310in}}{\pgfqpoint{3.508231in}{1.372050in}}%
\pgfpathcurveto{\pgfqpoint{3.507970in}{1.371789in}}{\pgfqpoint{3.507824in}{1.371436in}}{\pgfqpoint{3.507824in}{1.371068in}}%
\pgfpathcurveto{\pgfqpoint{3.507824in}{1.370699in}}{\pgfqpoint{3.507970in}{1.370346in}}{\pgfqpoint{3.508231in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{1.369825in}}{\pgfqpoint{3.508845in}{1.369679in}}{\pgfqpoint{3.509213in}{1.369679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488670in}{1.387760in}}%
\pgfpathcurveto{\pgfqpoint{2.489038in}{1.387760in}}{\pgfqpoint{2.489391in}{1.387907in}}{\pgfqpoint{2.489652in}{1.388167in}}%
\pgfpathcurveto{\pgfqpoint{2.489912in}{1.388428in}}{\pgfqpoint{2.490059in}{1.388781in}}{\pgfqpoint{2.490059in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.490059in}{1.389518in}}{\pgfqpoint{2.489912in}{1.389871in}}{\pgfqpoint{2.489652in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{2.489391in}{1.390392in}}{\pgfqpoint{2.489038in}{1.390538in}}{\pgfqpoint{2.488670in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{2.488301in}{1.390538in}}{\pgfqpoint{2.487948in}{1.390392in}}{\pgfqpoint{2.487688in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{2.487427in}{1.389871in}}{\pgfqpoint{2.487281in}{1.389518in}}{\pgfqpoint{2.487281in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.487281in}{1.388781in}}{\pgfqpoint{2.487427in}{1.388428in}}{\pgfqpoint{2.487688in}{1.388167in}}%
\pgfpathcurveto{\pgfqpoint{2.487948in}{1.387907in}}{\pgfqpoint{2.488301in}{1.387760in}}{\pgfqpoint{2.488670in}{1.387760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252033in}{1.359132in}}%
\pgfpathcurveto{\pgfqpoint{1.252401in}{1.359132in}}{\pgfqpoint{1.252754in}{1.359278in}}{\pgfqpoint{1.253015in}{1.359539in}}%
\pgfpathcurveto{\pgfqpoint{1.253275in}{1.359799in}}{\pgfqpoint{1.253421in}{1.360153in}}{\pgfqpoint{1.253421in}{1.360521in}}%
\pgfpathcurveto{\pgfqpoint{1.253421in}{1.360889in}}{\pgfqpoint{1.253275in}{1.361243in}}{\pgfqpoint{1.253015in}{1.361503in}}%
\pgfpathcurveto{\pgfqpoint{1.252754in}{1.361763in}}{\pgfqpoint{1.252401in}{1.361910in}}{\pgfqpoint{1.252033in}{1.361910in}}%
\pgfpathcurveto{\pgfqpoint{1.251664in}{1.361910in}}{\pgfqpoint{1.251311in}{1.361763in}}{\pgfqpoint{1.251051in}{1.361503in}}%
\pgfpathcurveto{\pgfqpoint{1.250790in}{1.361243in}}{\pgfqpoint{1.250644in}{1.360889in}}{\pgfqpoint{1.250644in}{1.360521in}}%
\pgfpathcurveto{\pgfqpoint{1.250644in}{1.360153in}}{\pgfqpoint{1.250790in}{1.359799in}}{\pgfqpoint{1.251051in}{1.359539in}}%
\pgfpathcurveto{\pgfqpoint{1.251311in}{1.359278in}}{\pgfqpoint{1.251664in}{1.359132in}}{\pgfqpoint{1.252033in}{1.359132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738448in}{1.348911in}}%
\pgfpathcurveto{\pgfqpoint{2.738816in}{1.348911in}}{\pgfqpoint{2.739169in}{1.349057in}}{\pgfqpoint{2.739430in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{2.739690in}{1.349578in}}{\pgfqpoint{2.739837in}{1.349931in}}{\pgfqpoint{2.739837in}{1.350300in}}%
\pgfpathcurveto{\pgfqpoint{2.739837in}{1.350668in}}{\pgfqpoint{2.739690in}{1.351021in}}{\pgfqpoint{2.739430in}{1.351282in}}%
\pgfpathcurveto{\pgfqpoint{2.739169in}{1.351542in}}{\pgfqpoint{2.738816in}{1.351689in}}{\pgfqpoint{2.738448in}{1.351689in}}%
\pgfpathcurveto{\pgfqpoint{2.738079in}{1.351689in}}{\pgfqpoint{2.737726in}{1.351542in}}{\pgfqpoint{2.737466in}{1.351282in}}%
\pgfpathcurveto{\pgfqpoint{2.737205in}{1.351021in}}{\pgfqpoint{2.737059in}{1.350668in}}{\pgfqpoint{2.737059in}{1.350300in}}%
\pgfpathcurveto{\pgfqpoint{2.737059in}{1.349931in}}{\pgfqpoint{2.737205in}{1.349578in}}{\pgfqpoint{2.737466in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{2.737726in}{1.349057in}}{\pgfqpoint{2.738079in}{1.348911in}}{\pgfqpoint{2.738448in}{1.348911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329433in}{1.394222in}}%
\pgfpathcurveto{\pgfqpoint{2.329801in}{1.394222in}}{\pgfqpoint{2.330154in}{1.394369in}}{\pgfqpoint{2.330415in}{1.394629in}}%
\pgfpathcurveto{\pgfqpoint{2.330675in}{1.394889in}}{\pgfqpoint{2.330821in}{1.395243in}}{\pgfqpoint{2.330821in}{1.395611in}}%
\pgfpathcurveto{\pgfqpoint{2.330821in}{1.395979in}}{\pgfqpoint{2.330675in}{1.396333in}}{\pgfqpoint{2.330415in}{1.396593in}}%
\pgfpathcurveto{\pgfqpoint{2.330154in}{1.396854in}}{\pgfqpoint{2.329801in}{1.397000in}}{\pgfqpoint{2.329433in}{1.397000in}}%
\pgfpathcurveto{\pgfqpoint{2.329064in}{1.397000in}}{\pgfqpoint{2.328711in}{1.396854in}}{\pgfqpoint{2.328450in}{1.396593in}}%
\pgfpathcurveto{\pgfqpoint{2.328190in}{1.396333in}}{\pgfqpoint{2.328044in}{1.395979in}}{\pgfqpoint{2.328044in}{1.395611in}}%
\pgfpathcurveto{\pgfqpoint{2.328044in}{1.395243in}}{\pgfqpoint{2.328190in}{1.394889in}}{\pgfqpoint{2.328450in}{1.394629in}}%
\pgfpathcurveto{\pgfqpoint{2.328711in}{1.394369in}}{\pgfqpoint{2.329064in}{1.394222in}}{\pgfqpoint{2.329433in}{1.394222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670897in}{1.381941in}}%
\pgfpathcurveto{\pgfqpoint{1.671266in}{1.381941in}}{\pgfqpoint{1.671619in}{1.382087in}}{\pgfqpoint{1.671879in}{1.382348in}}%
\pgfpathcurveto{\pgfqpoint{1.672140in}{1.382608in}}{\pgfqpoint{1.672286in}{1.382961in}}{\pgfqpoint{1.672286in}{1.383330in}}%
\pgfpathcurveto{\pgfqpoint{1.672286in}{1.383698in}}{\pgfqpoint{1.672140in}{1.384051in}}{\pgfqpoint{1.671879in}{1.384312in}}%
\pgfpathcurveto{\pgfqpoint{1.671619in}{1.384572in}}{\pgfqpoint{1.671266in}{1.384719in}}{\pgfqpoint{1.670897in}{1.384719in}}%
\pgfpathcurveto{\pgfqpoint{1.670529in}{1.384719in}}{\pgfqpoint{1.670176in}{1.384572in}}{\pgfqpoint{1.669915in}{1.384312in}}%
\pgfpathcurveto{\pgfqpoint{1.669655in}{1.384051in}}{\pgfqpoint{1.669508in}{1.383698in}}{\pgfqpoint{1.669508in}{1.383330in}}%
\pgfpathcurveto{\pgfqpoint{1.669508in}{1.382961in}}{\pgfqpoint{1.669655in}{1.382608in}}{\pgfqpoint{1.669915in}{1.382348in}}%
\pgfpathcurveto{\pgfqpoint{1.670176in}{1.382087in}}{\pgfqpoint{1.670529in}{1.381941in}}{\pgfqpoint{1.670897in}{1.381941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508554in}{1.390908in}}%
\pgfpathcurveto{\pgfqpoint{2.508923in}{1.390908in}}{\pgfqpoint{2.509276in}{1.391054in}}{\pgfqpoint{2.509537in}{1.391315in}}%
\pgfpathcurveto{\pgfqpoint{2.509797in}{1.391575in}}{\pgfqpoint{2.509943in}{1.391929in}}{\pgfqpoint{2.509943in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.509943in}{1.392665in}}{\pgfqpoint{2.509797in}{1.393019in}}{\pgfqpoint{2.509537in}{1.393279in}}%
\pgfpathcurveto{\pgfqpoint{2.509276in}{1.393539in}}{\pgfqpoint{2.508923in}{1.393686in}}{\pgfqpoint{2.508554in}{1.393686in}}%
\pgfpathcurveto{\pgfqpoint{2.508186in}{1.393686in}}{\pgfqpoint{2.507833in}{1.393539in}}{\pgfqpoint{2.507572in}{1.393279in}}%
\pgfpathcurveto{\pgfqpoint{2.507312in}{1.393019in}}{\pgfqpoint{2.507166in}{1.392665in}}{\pgfqpoint{2.507166in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.507166in}{1.391929in}}{\pgfqpoint{2.507312in}{1.391575in}}{\pgfqpoint{2.507572in}{1.391315in}}%
\pgfpathcurveto{\pgfqpoint{2.507833in}{1.391054in}}{\pgfqpoint{2.508186in}{1.390908in}}{\pgfqpoint{2.508554in}{1.390908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320336in}{1.395811in}}%
\pgfpathcurveto{\pgfqpoint{1.320705in}{1.395811in}}{\pgfqpoint{1.321058in}{1.395957in}}{\pgfqpoint{1.321318in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{1.321579in}{1.396478in}}{\pgfqpoint{1.321725in}{1.396831in}}{\pgfqpoint{1.321725in}{1.397199in}}%
\pgfpathcurveto{\pgfqpoint{1.321725in}{1.397568in}}{\pgfqpoint{1.321579in}{1.397921in}}{\pgfqpoint{1.321318in}{1.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.321058in}{1.398442in}}{\pgfqpoint{1.320705in}{1.398588in}}{\pgfqpoint{1.320336in}{1.398588in}}%
\pgfpathcurveto{\pgfqpoint{1.319968in}{1.398588in}}{\pgfqpoint{1.319615in}{1.398442in}}{\pgfqpoint{1.319354in}{1.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.319094in}{1.397921in}}{\pgfqpoint{1.318947in}{1.397568in}}{\pgfqpoint{1.318947in}{1.397199in}}%
\pgfpathcurveto{\pgfqpoint{1.318947in}{1.396831in}}{\pgfqpoint{1.319094in}{1.396478in}}{\pgfqpoint{1.319354in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{1.319615in}{1.395957in}}{\pgfqpoint{1.319968in}{1.395811in}}{\pgfqpoint{1.320336in}{1.395811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798129in}{1.393139in}}%
\pgfpathcurveto{\pgfqpoint{1.798498in}{1.393139in}}{\pgfqpoint{1.798851in}{1.393285in}}{\pgfqpoint{1.799111in}{1.393546in}}%
\pgfpathcurveto{\pgfqpoint{1.799372in}{1.393806in}}{\pgfqpoint{1.799518in}{1.394159in}}{\pgfqpoint{1.799518in}{1.394528in}}%
\pgfpathcurveto{\pgfqpoint{1.799518in}{1.394896in}}{\pgfqpoint{1.799372in}{1.395249in}}{\pgfqpoint{1.799111in}{1.395510in}}%
\pgfpathcurveto{\pgfqpoint{1.798851in}{1.395770in}}{\pgfqpoint{1.798498in}{1.395917in}}{\pgfqpoint{1.798129in}{1.395917in}}%
\pgfpathcurveto{\pgfqpoint{1.797761in}{1.395917in}}{\pgfqpoint{1.797408in}{1.395770in}}{\pgfqpoint{1.797147in}{1.395510in}}%
\pgfpathcurveto{\pgfqpoint{1.796887in}{1.395249in}}{\pgfqpoint{1.796740in}{1.394896in}}{\pgfqpoint{1.796740in}{1.394528in}}%
\pgfpathcurveto{\pgfqpoint{1.796740in}{1.394159in}}{\pgfqpoint{1.796887in}{1.393806in}}{\pgfqpoint{1.797147in}{1.393546in}}%
\pgfpathcurveto{\pgfqpoint{1.797408in}{1.393285in}}{\pgfqpoint{1.797761in}{1.393139in}}{\pgfqpoint{1.798129in}{1.393139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006003in}{1.379050in}}%
\pgfpathcurveto{\pgfqpoint{2.006371in}{1.379050in}}{\pgfqpoint{2.006724in}{1.379197in}}{\pgfqpoint{2.006985in}{1.379457in}}%
\pgfpathcurveto{\pgfqpoint{2.007245in}{1.379718in}}{\pgfqpoint{2.007392in}{1.380071in}}{\pgfqpoint{2.007392in}{1.380439in}}%
\pgfpathcurveto{\pgfqpoint{2.007392in}{1.380808in}}{\pgfqpoint{2.007245in}{1.381161in}}{\pgfqpoint{2.006985in}{1.381421in}}%
\pgfpathcurveto{\pgfqpoint{2.006724in}{1.381682in}}{\pgfqpoint{2.006371in}{1.381828in}}{\pgfqpoint{2.006003in}{1.381828in}}%
\pgfpathcurveto{\pgfqpoint{2.005634in}{1.381828in}}{\pgfqpoint{2.005281in}{1.381682in}}{\pgfqpoint{2.005021in}{1.381421in}}%
\pgfpathcurveto{\pgfqpoint{2.004760in}{1.381161in}}{\pgfqpoint{2.004614in}{1.380808in}}{\pgfqpoint{2.004614in}{1.380439in}}%
\pgfpathcurveto{\pgfqpoint{2.004614in}{1.380071in}}{\pgfqpoint{2.004760in}{1.379718in}}{\pgfqpoint{2.005021in}{1.379457in}}%
\pgfpathcurveto{\pgfqpoint{2.005281in}{1.379197in}}{\pgfqpoint{2.005634in}{1.379050in}}{\pgfqpoint{2.006003in}{1.379050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{1.368119in}}%
\pgfpathcurveto{\pgfqpoint{1.040108in}{1.368119in}}{\pgfqpoint{1.040461in}{1.368266in}}{\pgfqpoint{1.040722in}{1.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.040982in}{1.368787in}}{\pgfqpoint{1.041129in}{1.369140in}}{\pgfqpoint{1.041129in}{1.369508in}}%
\pgfpathcurveto{\pgfqpoint{1.041129in}{1.369877in}}{\pgfqpoint{1.040982in}{1.370230in}}{\pgfqpoint{1.040722in}{1.370490in}}%
\pgfpathcurveto{\pgfqpoint{1.040461in}{1.370751in}}{\pgfqpoint{1.040108in}{1.370897in}}{\pgfqpoint{1.039740in}{1.370897in}}%
\pgfpathcurveto{\pgfqpoint{1.039371in}{1.370897in}}{\pgfqpoint{1.039018in}{1.370751in}}{\pgfqpoint{1.038758in}{1.370490in}}%
\pgfpathcurveto{\pgfqpoint{1.038497in}{1.370230in}}{\pgfqpoint{1.038351in}{1.369877in}}{\pgfqpoint{1.038351in}{1.369508in}}%
\pgfpathcurveto{\pgfqpoint{1.038351in}{1.369140in}}{\pgfqpoint{1.038497in}{1.368787in}}{\pgfqpoint{1.038758in}{1.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.039018in}{1.368266in}}{\pgfqpoint{1.039371in}{1.368119in}}{\pgfqpoint{1.039740in}{1.368119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896133in}{1.395677in}}%
\pgfpathcurveto{\pgfqpoint{0.896501in}{1.395677in}}{\pgfqpoint{0.896854in}{1.395824in}}{\pgfqpoint{0.897115in}{1.396084in}}%
\pgfpathcurveto{\pgfqpoint{0.897375in}{1.396344in}}{\pgfqpoint{0.897521in}{1.396698in}}{\pgfqpoint{0.897521in}{1.397066in}}%
\pgfpathcurveto{\pgfqpoint{0.897521in}{1.397434in}}{\pgfqpoint{0.897375in}{1.397788in}}{\pgfqpoint{0.897115in}{1.398048in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.398309in}}{\pgfqpoint{0.896501in}{1.398455in}}{\pgfqpoint{0.896133in}{1.398455in}}%
\pgfpathcurveto{\pgfqpoint{0.895764in}{1.398455in}}{\pgfqpoint{0.895411in}{1.398309in}}{\pgfqpoint{0.895150in}{1.398048in}}%
\pgfpathcurveto{\pgfqpoint{0.894890in}{1.397788in}}{\pgfqpoint{0.894744in}{1.397434in}}{\pgfqpoint{0.894744in}{1.397066in}}%
\pgfpathcurveto{\pgfqpoint{0.894744in}{1.396698in}}{\pgfqpoint{0.894890in}{1.396344in}}{\pgfqpoint{0.895150in}{1.396084in}}%
\pgfpathcurveto{\pgfqpoint{0.895411in}{1.395824in}}{\pgfqpoint{0.895764in}{1.395677in}}{\pgfqpoint{0.896133in}{1.395677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635701in}{1.380265in}}%
\pgfpathcurveto{\pgfqpoint{1.636069in}{1.380265in}}{\pgfqpoint{1.636422in}{1.380412in}}{\pgfqpoint{1.636683in}{1.380672in}}%
\pgfpathcurveto{\pgfqpoint{1.636943in}{1.380933in}}{\pgfqpoint{1.637090in}{1.381286in}}{\pgfqpoint{1.637090in}{1.381654in}}%
\pgfpathcurveto{\pgfqpoint{1.637090in}{1.382023in}}{\pgfqpoint{1.636943in}{1.382376in}}{\pgfqpoint{1.636683in}{1.382636in}}%
\pgfpathcurveto{\pgfqpoint{1.636422in}{1.382897in}}{\pgfqpoint{1.636069in}{1.383043in}}{\pgfqpoint{1.635701in}{1.383043in}}%
\pgfpathcurveto{\pgfqpoint{1.635332in}{1.383043in}}{\pgfqpoint{1.634979in}{1.382897in}}{\pgfqpoint{1.634719in}{1.382636in}}%
\pgfpathcurveto{\pgfqpoint{1.634458in}{1.382376in}}{\pgfqpoint{1.634312in}{1.382023in}}{\pgfqpoint{1.634312in}{1.381654in}}%
\pgfpathcurveto{\pgfqpoint{1.634312in}{1.381286in}}{\pgfqpoint{1.634458in}{1.380933in}}{\pgfqpoint{1.634719in}{1.380672in}}%
\pgfpathcurveto{\pgfqpoint{1.634979in}{1.380412in}}{\pgfqpoint{1.635332in}{1.380265in}}{\pgfqpoint{1.635701in}{1.380265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252888in}{1.367219in}}%
\pgfpathcurveto{\pgfqpoint{2.253256in}{1.367219in}}{\pgfqpoint{2.253609in}{1.367365in}}{\pgfqpoint{2.253870in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.254130in}{1.367886in}}{\pgfqpoint{2.254277in}{1.368240in}}{\pgfqpoint{2.254277in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{2.254277in}{1.368976in}}{\pgfqpoint{2.254130in}{1.369330in}}{\pgfqpoint{2.253870in}{1.369590in}}%
\pgfpathcurveto{\pgfqpoint{2.253609in}{1.369850in}}{\pgfqpoint{2.253256in}{1.369997in}}{\pgfqpoint{2.252888in}{1.369997in}}%
\pgfpathcurveto{\pgfqpoint{2.252519in}{1.369997in}}{\pgfqpoint{2.252166in}{1.369850in}}{\pgfqpoint{2.251906in}{1.369590in}}%
\pgfpathcurveto{\pgfqpoint{2.251645in}{1.369330in}}{\pgfqpoint{2.251499in}{1.368976in}}{\pgfqpoint{2.251499in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{2.251499in}{1.368240in}}{\pgfqpoint{2.251645in}{1.367886in}}{\pgfqpoint{2.251906in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.252166in}{1.367365in}}{\pgfqpoint{2.252519in}{1.367219in}}{\pgfqpoint{2.252888in}{1.367219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517156in}{1.368755in}}%
\pgfpathcurveto{\pgfqpoint{1.517524in}{1.368755in}}{\pgfqpoint{1.517878in}{1.368902in}}{\pgfqpoint{1.518138in}{1.369162in}}%
\pgfpathcurveto{\pgfqpoint{1.518399in}{1.369423in}}{\pgfqpoint{1.518545in}{1.369776in}}{\pgfqpoint{1.518545in}{1.370144in}}%
\pgfpathcurveto{\pgfqpoint{1.518545in}{1.370513in}}{\pgfqpoint{1.518399in}{1.370866in}}{\pgfqpoint{1.518138in}{1.371126in}}%
\pgfpathcurveto{\pgfqpoint{1.517878in}{1.371387in}}{\pgfqpoint{1.517524in}{1.371533in}}{\pgfqpoint{1.517156in}{1.371533in}}%
\pgfpathcurveto{\pgfqpoint{1.516788in}{1.371533in}}{\pgfqpoint{1.516434in}{1.371387in}}{\pgfqpoint{1.516174in}{1.371126in}}%
\pgfpathcurveto{\pgfqpoint{1.515913in}{1.370866in}}{\pgfqpoint{1.515767in}{1.370513in}}{\pgfqpoint{1.515767in}{1.370144in}}%
\pgfpathcurveto{\pgfqpoint{1.515767in}{1.369776in}}{\pgfqpoint{1.515913in}{1.369423in}}{\pgfqpoint{1.516174in}{1.369162in}}%
\pgfpathcurveto{\pgfqpoint{1.516434in}{1.368902in}}{\pgfqpoint{1.516788in}{1.368755in}}{\pgfqpoint{1.517156in}{1.368755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289237in}{1.346088in}}%
\pgfpathcurveto{\pgfqpoint{1.289605in}{1.346088in}}{\pgfqpoint{1.289959in}{1.346234in}}{\pgfqpoint{1.290219in}{1.346495in}}%
\pgfpathcurveto{\pgfqpoint{1.290479in}{1.346755in}}{\pgfqpoint{1.290626in}{1.347108in}}{\pgfqpoint{1.290626in}{1.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.290626in}{1.347845in}}{\pgfqpoint{1.290479in}{1.348198in}}{\pgfqpoint{1.290219in}{1.348459in}}%
\pgfpathcurveto{\pgfqpoint{1.289959in}{1.348719in}}{\pgfqpoint{1.289605in}{1.348866in}}{\pgfqpoint{1.289237in}{1.348866in}}%
\pgfpathcurveto{\pgfqpoint{1.288869in}{1.348866in}}{\pgfqpoint{1.288515in}{1.348719in}}{\pgfqpoint{1.288255in}{1.348459in}}%
\pgfpathcurveto{\pgfqpoint{1.287994in}{1.348198in}}{\pgfqpoint{1.287848in}{1.347845in}}{\pgfqpoint{1.287848in}{1.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.287848in}{1.347108in}}{\pgfqpoint{1.287994in}{1.346755in}}{\pgfqpoint{1.288255in}{1.346495in}}%
\pgfpathcurveto{\pgfqpoint{1.288515in}{1.346234in}}{\pgfqpoint{1.288869in}{1.346088in}}{\pgfqpoint{1.289237in}{1.346088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760019in}{1.353885in}}%
\pgfpathcurveto{\pgfqpoint{2.760388in}{1.353885in}}{\pgfqpoint{2.760741in}{1.354031in}}{\pgfqpoint{2.761001in}{1.354292in}}%
\pgfpathcurveto{\pgfqpoint{2.761262in}{1.354552in}}{\pgfqpoint{2.761408in}{1.354905in}}{\pgfqpoint{2.761408in}{1.355274in}}%
\pgfpathcurveto{\pgfqpoint{2.761408in}{1.355642in}}{\pgfqpoint{2.761262in}{1.355995in}}{\pgfqpoint{2.761001in}{1.356256in}}%
\pgfpathcurveto{\pgfqpoint{2.760741in}{1.356516in}}{\pgfqpoint{2.760388in}{1.356663in}}{\pgfqpoint{2.760019in}{1.356663in}}%
\pgfpathcurveto{\pgfqpoint{2.759651in}{1.356663in}}{\pgfqpoint{2.759298in}{1.356516in}}{\pgfqpoint{2.759037in}{1.356256in}}%
\pgfpathcurveto{\pgfqpoint{2.758777in}{1.355995in}}{\pgfqpoint{2.758630in}{1.355642in}}{\pgfqpoint{2.758630in}{1.355274in}}%
\pgfpathcurveto{\pgfqpoint{2.758630in}{1.354905in}}{\pgfqpoint{2.758777in}{1.354552in}}{\pgfqpoint{2.759037in}{1.354292in}}%
\pgfpathcurveto{\pgfqpoint{2.759298in}{1.354031in}}{\pgfqpoint{2.759651in}{1.353885in}}{\pgfqpoint{2.760019in}{1.353885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492934in}{1.346056in}}%
\pgfpathcurveto{\pgfqpoint{1.493303in}{1.346056in}}{\pgfqpoint{1.493656in}{1.346202in}}{\pgfqpoint{1.493916in}{1.346463in}}%
\pgfpathcurveto{\pgfqpoint{1.494177in}{1.346723in}}{\pgfqpoint{1.494323in}{1.347077in}}{\pgfqpoint{1.494323in}{1.347445in}}%
\pgfpathcurveto{\pgfqpoint{1.494323in}{1.347813in}}{\pgfqpoint{1.494177in}{1.348167in}}{\pgfqpoint{1.493916in}{1.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.493656in}{1.348687in}}{\pgfqpoint{1.493303in}{1.348834in}}{\pgfqpoint{1.492934in}{1.348834in}}%
\pgfpathcurveto{\pgfqpoint{1.492566in}{1.348834in}}{\pgfqpoint{1.492213in}{1.348687in}}{\pgfqpoint{1.491952in}{1.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.491692in}{1.348167in}}{\pgfqpoint{1.491545in}{1.347813in}}{\pgfqpoint{1.491545in}{1.347445in}}%
\pgfpathcurveto{\pgfqpoint{1.491545in}{1.347077in}}{\pgfqpoint{1.491692in}{1.346723in}}{\pgfqpoint{1.491952in}{1.346463in}}%
\pgfpathcurveto{\pgfqpoint{1.492213in}{1.346202in}}{\pgfqpoint{1.492566in}{1.346056in}}{\pgfqpoint{1.492934in}{1.346056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772655in}{1.378484in}}%
\pgfpathcurveto{\pgfqpoint{1.773023in}{1.378484in}}{\pgfqpoint{1.773377in}{1.378631in}}{\pgfqpoint{1.773637in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{1.773898in}{1.379152in}}{\pgfqpoint{1.774044in}{1.379505in}}{\pgfqpoint{1.774044in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{1.774044in}{1.380242in}}{\pgfqpoint{1.773898in}{1.380595in}}{\pgfqpoint{1.773637in}{1.380855in}}%
\pgfpathcurveto{\pgfqpoint{1.773377in}{1.381116in}}{\pgfqpoint{1.773023in}{1.381262in}}{\pgfqpoint{1.772655in}{1.381262in}}%
\pgfpathcurveto{\pgfqpoint{1.772287in}{1.381262in}}{\pgfqpoint{1.771933in}{1.381116in}}{\pgfqpoint{1.771673in}{1.380855in}}%
\pgfpathcurveto{\pgfqpoint{1.771412in}{1.380595in}}{\pgfqpoint{1.771266in}{1.380242in}}{\pgfqpoint{1.771266in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{1.771266in}{1.379505in}}{\pgfqpoint{1.771412in}{1.379152in}}{\pgfqpoint{1.771673in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{1.771933in}{1.378631in}}{\pgfqpoint{1.772287in}{1.378484in}}{\pgfqpoint{1.772655in}{1.378484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211921in}{1.370445in}}%
\pgfpathcurveto{\pgfqpoint{3.212289in}{1.370445in}}{\pgfqpoint{3.212643in}{1.370592in}}{\pgfqpoint{3.212903in}{1.370852in}}%
\pgfpathcurveto{\pgfqpoint{3.213164in}{1.371112in}}{\pgfqpoint{3.213310in}{1.371466in}}{\pgfqpoint{3.213310in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{3.213310in}{1.372202in}}{\pgfqpoint{3.213164in}{1.372556in}}{\pgfqpoint{3.212903in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{3.212643in}{1.373077in}}{\pgfqpoint{3.212289in}{1.373223in}}{\pgfqpoint{3.211921in}{1.373223in}}%
\pgfpathcurveto{\pgfqpoint{3.211553in}{1.373223in}}{\pgfqpoint{3.211199in}{1.373077in}}{\pgfqpoint{3.210939in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{3.210678in}{1.372556in}}{\pgfqpoint{3.210532in}{1.372202in}}{\pgfqpoint{3.210532in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{3.210532in}{1.371466in}}{\pgfqpoint{3.210678in}{1.371112in}}{\pgfqpoint{3.210939in}{1.370852in}}%
\pgfpathcurveto{\pgfqpoint{3.211199in}{1.370592in}}{\pgfqpoint{3.211553in}{1.370445in}}{\pgfqpoint{3.211921in}{1.370445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870080in}{1.363435in}}%
\pgfpathcurveto{\pgfqpoint{2.870448in}{1.363435in}}{\pgfqpoint{2.870801in}{1.363581in}}{\pgfqpoint{2.871062in}{1.363841in}}%
\pgfpathcurveto{\pgfqpoint{2.871322in}{1.364102in}}{\pgfqpoint{2.871469in}{1.364455in}}{\pgfqpoint{2.871469in}{1.364824in}}%
\pgfpathcurveto{\pgfqpoint{2.871469in}{1.365192in}}{\pgfqpoint{2.871322in}{1.365545in}}{\pgfqpoint{2.871062in}{1.365806in}}%
\pgfpathcurveto{\pgfqpoint{2.870801in}{1.366066in}}{\pgfqpoint{2.870448in}{1.366212in}}{\pgfqpoint{2.870080in}{1.366212in}}%
\pgfpathcurveto{\pgfqpoint{2.869711in}{1.366212in}}{\pgfqpoint{2.869358in}{1.366066in}}{\pgfqpoint{2.869098in}{1.365806in}}%
\pgfpathcurveto{\pgfqpoint{2.868837in}{1.365545in}}{\pgfqpoint{2.868691in}{1.365192in}}{\pgfqpoint{2.868691in}{1.364824in}}%
\pgfpathcurveto{\pgfqpoint{2.868691in}{1.364455in}}{\pgfqpoint{2.868837in}{1.364102in}}{\pgfqpoint{2.869098in}{1.363841in}}%
\pgfpathcurveto{\pgfqpoint{2.869358in}{1.363581in}}{\pgfqpoint{2.869711in}{1.363435in}}{\pgfqpoint{2.870080in}{1.363435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346944in}{1.352852in}}%
\pgfpathcurveto{\pgfqpoint{2.347312in}{1.352852in}}{\pgfqpoint{2.347665in}{1.352998in}}{\pgfqpoint{2.347926in}{1.353258in}}%
\pgfpathcurveto{\pgfqpoint{2.348186in}{1.353519in}}{\pgfqpoint{2.348332in}{1.353872in}}{\pgfqpoint{2.348332in}{1.354241in}}%
\pgfpathcurveto{\pgfqpoint{2.348332in}{1.354609in}}{\pgfqpoint{2.348186in}{1.354962in}}{\pgfqpoint{2.347926in}{1.355223in}}%
\pgfpathcurveto{\pgfqpoint{2.347665in}{1.355483in}}{\pgfqpoint{2.347312in}{1.355629in}}{\pgfqpoint{2.346944in}{1.355629in}}%
\pgfpathcurveto{\pgfqpoint{2.346575in}{1.355629in}}{\pgfqpoint{2.346222in}{1.355483in}}{\pgfqpoint{2.345961in}{1.355223in}}%
\pgfpathcurveto{\pgfqpoint{2.345701in}{1.354962in}}{\pgfqpoint{2.345555in}{1.354609in}}{\pgfqpoint{2.345555in}{1.354241in}}%
\pgfpathcurveto{\pgfqpoint{2.345555in}{1.353872in}}{\pgfqpoint{2.345701in}{1.353519in}}{\pgfqpoint{2.345961in}{1.353258in}}%
\pgfpathcurveto{\pgfqpoint{2.346222in}{1.352998in}}{\pgfqpoint{2.346575in}{1.352852in}}{\pgfqpoint{2.346944in}{1.352852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769446in}{1.396185in}}%
\pgfpathcurveto{\pgfqpoint{1.769815in}{1.396185in}}{\pgfqpoint{1.770168in}{1.396331in}}{\pgfqpoint{1.770428in}{1.396592in}}%
\pgfpathcurveto{\pgfqpoint{1.770689in}{1.396852in}}{\pgfqpoint{1.770835in}{1.397205in}}{\pgfqpoint{1.770835in}{1.397574in}}%
\pgfpathcurveto{\pgfqpoint{1.770835in}{1.397942in}}{\pgfqpoint{1.770689in}{1.398295in}}{\pgfqpoint{1.770428in}{1.398556in}}%
\pgfpathcurveto{\pgfqpoint{1.770168in}{1.398816in}}{\pgfqpoint{1.769815in}{1.398963in}}{\pgfqpoint{1.769446in}{1.398963in}}%
\pgfpathcurveto{\pgfqpoint{1.769078in}{1.398963in}}{\pgfqpoint{1.768725in}{1.398816in}}{\pgfqpoint{1.768464in}{1.398556in}}%
\pgfpathcurveto{\pgfqpoint{1.768204in}{1.398295in}}{\pgfqpoint{1.768057in}{1.397942in}}{\pgfqpoint{1.768057in}{1.397574in}}%
\pgfpathcurveto{\pgfqpoint{1.768057in}{1.397205in}}{\pgfqpoint{1.768204in}{1.396852in}}{\pgfqpoint{1.768464in}{1.396592in}}%
\pgfpathcurveto{\pgfqpoint{1.768725in}{1.396331in}}{\pgfqpoint{1.769078in}{1.396185in}}{\pgfqpoint{1.769446in}{1.396185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832618in}{1.367113in}}%
\pgfpathcurveto{\pgfqpoint{3.832986in}{1.367113in}}{\pgfqpoint{3.833340in}{1.367259in}}{\pgfqpoint{3.833600in}{1.367520in}}%
\pgfpathcurveto{\pgfqpoint{3.833860in}{1.367780in}}{\pgfqpoint{3.834007in}{1.368134in}}{\pgfqpoint{3.834007in}{1.368502in}}%
\pgfpathcurveto{\pgfqpoint{3.834007in}{1.368870in}}{\pgfqpoint{3.833860in}{1.369224in}}{\pgfqpoint{3.833600in}{1.369484in}}%
\pgfpathcurveto{\pgfqpoint{3.833340in}{1.369745in}}{\pgfqpoint{3.832986in}{1.369891in}}{\pgfqpoint{3.832618in}{1.369891in}}%
\pgfpathcurveto{\pgfqpoint{3.832250in}{1.369891in}}{\pgfqpoint{3.831896in}{1.369745in}}{\pgfqpoint{3.831636in}{1.369484in}}%
\pgfpathcurveto{\pgfqpoint{3.831375in}{1.369224in}}{\pgfqpoint{3.831229in}{1.368870in}}{\pgfqpoint{3.831229in}{1.368502in}}%
\pgfpathcurveto{\pgfqpoint{3.831229in}{1.368134in}}{\pgfqpoint{3.831375in}{1.367780in}}{\pgfqpoint{3.831636in}{1.367520in}}%
\pgfpathcurveto{\pgfqpoint{3.831896in}{1.367259in}}{\pgfqpoint{3.832250in}{1.367113in}}{\pgfqpoint{3.832618in}{1.367113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601448in}{1.368618in}}%
\pgfpathcurveto{\pgfqpoint{2.601817in}{1.368618in}}{\pgfqpoint{2.602170in}{1.368764in}}{\pgfqpoint{2.602431in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.602691in}{1.369285in}}{\pgfqpoint{2.602837in}{1.369638in}}{\pgfqpoint{2.602837in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{2.602837in}{1.370375in}}{\pgfqpoint{2.602691in}{1.370728in}}{\pgfqpoint{2.602431in}{1.370989in}}%
\pgfpathcurveto{\pgfqpoint{2.602170in}{1.371249in}}{\pgfqpoint{2.601817in}{1.371396in}}{\pgfqpoint{2.601448in}{1.371396in}}%
\pgfpathcurveto{\pgfqpoint{2.601080in}{1.371396in}}{\pgfqpoint{2.600727in}{1.371249in}}{\pgfqpoint{2.600466in}{1.370989in}}%
\pgfpathcurveto{\pgfqpoint{2.600206in}{1.370728in}}{\pgfqpoint{2.600060in}{1.370375in}}{\pgfqpoint{2.600060in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{2.600060in}{1.369638in}}{\pgfqpoint{2.600206in}{1.369285in}}{\pgfqpoint{2.600466in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.600727in}{1.368764in}}{\pgfqpoint{2.601080in}{1.368618in}}{\pgfqpoint{2.601448in}{1.368618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848863in}{1.384389in}}%
\pgfpathcurveto{\pgfqpoint{1.849232in}{1.384389in}}{\pgfqpoint{1.849585in}{1.384535in}}{\pgfqpoint{1.849845in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{1.850106in}{1.385056in}}{\pgfqpoint{1.850252in}{1.385410in}}{\pgfqpoint{1.850252in}{1.385778in}}%
\pgfpathcurveto{\pgfqpoint{1.850252in}{1.386146in}}{\pgfqpoint{1.850106in}{1.386500in}}{\pgfqpoint{1.849845in}{1.386760in}}%
\pgfpathcurveto{\pgfqpoint{1.849585in}{1.387020in}}{\pgfqpoint{1.849232in}{1.387167in}}{\pgfqpoint{1.848863in}{1.387167in}}%
\pgfpathcurveto{\pgfqpoint{1.848495in}{1.387167in}}{\pgfqpoint{1.848142in}{1.387020in}}{\pgfqpoint{1.847881in}{1.386760in}}%
\pgfpathcurveto{\pgfqpoint{1.847621in}{1.386500in}}{\pgfqpoint{1.847475in}{1.386146in}}{\pgfqpoint{1.847475in}{1.385778in}}%
\pgfpathcurveto{\pgfqpoint{1.847475in}{1.385410in}}{\pgfqpoint{1.847621in}{1.385056in}}{\pgfqpoint{1.847881in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{1.848142in}{1.384535in}}{\pgfqpoint{1.848495in}{1.384389in}}{\pgfqpoint{1.848863in}{1.384389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490626in}{1.392348in}}%
\pgfpathcurveto{\pgfqpoint{1.490994in}{1.392348in}}{\pgfqpoint{1.491347in}{1.392494in}}{\pgfqpoint{1.491608in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{1.491868in}{1.393015in}}{\pgfqpoint{1.492014in}{1.393368in}}{\pgfqpoint{1.492014in}{1.393736in}}%
\pgfpathcurveto{\pgfqpoint{1.492014in}{1.394105in}}{\pgfqpoint{1.491868in}{1.394458in}}{\pgfqpoint{1.491608in}{1.394718in}}%
\pgfpathcurveto{\pgfqpoint{1.491347in}{1.394979in}}{\pgfqpoint{1.490994in}{1.395125in}}{\pgfqpoint{1.490626in}{1.395125in}}%
\pgfpathcurveto{\pgfqpoint{1.490257in}{1.395125in}}{\pgfqpoint{1.489904in}{1.394979in}}{\pgfqpoint{1.489643in}{1.394718in}}%
\pgfpathcurveto{\pgfqpoint{1.489383in}{1.394458in}}{\pgfqpoint{1.489237in}{1.394105in}}{\pgfqpoint{1.489237in}{1.393736in}}%
\pgfpathcurveto{\pgfqpoint{1.489237in}{1.393368in}}{\pgfqpoint{1.489383in}{1.393015in}}{\pgfqpoint{1.489643in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{1.489904in}{1.392494in}}{\pgfqpoint{1.490257in}{1.392348in}}{\pgfqpoint{1.490626in}{1.392348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089854in}{1.377100in}}%
\pgfpathcurveto{\pgfqpoint{3.090222in}{1.377100in}}{\pgfqpoint{3.090576in}{1.377246in}}{\pgfqpoint{3.090836in}{1.377506in}}%
\pgfpathcurveto{\pgfqpoint{3.091096in}{1.377767in}}{\pgfqpoint{3.091243in}{1.378120in}}{\pgfqpoint{3.091243in}{1.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.091243in}{1.378857in}}{\pgfqpoint{3.091096in}{1.379210in}}{\pgfqpoint{3.090836in}{1.379471in}}%
\pgfpathcurveto{\pgfqpoint{3.090576in}{1.379731in}}{\pgfqpoint{3.090222in}{1.379877in}}{\pgfqpoint{3.089854in}{1.379877in}}%
\pgfpathcurveto{\pgfqpoint{3.089486in}{1.379877in}}{\pgfqpoint{3.089132in}{1.379731in}}{\pgfqpoint{3.088872in}{1.379471in}}%
\pgfpathcurveto{\pgfqpoint{3.088611in}{1.379210in}}{\pgfqpoint{3.088465in}{1.378857in}}{\pgfqpoint{3.088465in}{1.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.088465in}{1.378120in}}{\pgfqpoint{3.088611in}{1.377767in}}{\pgfqpoint{3.088872in}{1.377506in}}%
\pgfpathcurveto{\pgfqpoint{3.089132in}{1.377246in}}{\pgfqpoint{3.089486in}{1.377100in}}{\pgfqpoint{3.089854in}{1.377100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699791in}{1.355198in}}%
\pgfpathcurveto{\pgfqpoint{1.700159in}{1.355198in}}{\pgfqpoint{1.700512in}{1.355344in}}{\pgfqpoint{1.700773in}{1.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.701033in}{1.355865in}}{\pgfqpoint{1.701179in}{1.356219in}}{\pgfqpoint{1.701179in}{1.356587in}}%
\pgfpathcurveto{\pgfqpoint{1.701179in}{1.356955in}}{\pgfqpoint{1.701033in}{1.357309in}}{\pgfqpoint{1.700773in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{1.700512in}{1.357830in}}{\pgfqpoint{1.700159in}{1.357976in}}{\pgfqpoint{1.699791in}{1.357976in}}%
\pgfpathcurveto{\pgfqpoint{1.699422in}{1.357976in}}{\pgfqpoint{1.699069in}{1.357830in}}{\pgfqpoint{1.698808in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{1.698548in}{1.357309in}}{\pgfqpoint{1.698402in}{1.356955in}}{\pgfqpoint{1.698402in}{1.356587in}}%
\pgfpathcurveto{\pgfqpoint{1.698402in}{1.356219in}}{\pgfqpoint{1.698548in}{1.355865in}}{\pgfqpoint{1.698808in}{1.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.699069in}{1.355344in}}{\pgfqpoint{1.699422in}{1.355198in}}{\pgfqpoint{1.699791in}{1.355198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954831in}{1.361400in}}%
\pgfpathcurveto{\pgfqpoint{0.955199in}{1.361400in}}{\pgfqpoint{0.955552in}{1.361546in}}{\pgfqpoint{0.955813in}{1.361807in}}%
\pgfpathcurveto{\pgfqpoint{0.956073in}{1.362067in}}{\pgfqpoint{0.956220in}{1.362420in}}{\pgfqpoint{0.956220in}{1.362789in}}%
\pgfpathcurveto{\pgfqpoint{0.956220in}{1.363157in}}{\pgfqpoint{0.956073in}{1.363510in}}{\pgfqpoint{0.955813in}{1.363771in}}%
\pgfpathcurveto{\pgfqpoint{0.955552in}{1.364031in}}{\pgfqpoint{0.955199in}{1.364178in}}{\pgfqpoint{0.954831in}{1.364178in}}%
\pgfpathcurveto{\pgfqpoint{0.954462in}{1.364178in}}{\pgfqpoint{0.954109in}{1.364031in}}{\pgfqpoint{0.953849in}{1.363771in}}%
\pgfpathcurveto{\pgfqpoint{0.953588in}{1.363510in}}{\pgfqpoint{0.953442in}{1.363157in}}{\pgfqpoint{0.953442in}{1.362789in}}%
\pgfpathcurveto{\pgfqpoint{0.953442in}{1.362420in}}{\pgfqpoint{0.953588in}{1.362067in}}{\pgfqpoint{0.953849in}{1.361807in}}%
\pgfpathcurveto{\pgfqpoint{0.954109in}{1.361546in}}{\pgfqpoint{0.954462in}{1.361400in}}{\pgfqpoint{0.954831in}{1.361400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{1.389944in}}%
\pgfpathcurveto{\pgfqpoint{1.575464in}{1.389944in}}{\pgfqpoint{1.575817in}{1.390091in}}{\pgfqpoint{1.576078in}{1.390351in}}%
\pgfpathcurveto{\pgfqpoint{1.576338in}{1.390611in}}{\pgfqpoint{1.576485in}{1.390965in}}{\pgfqpoint{1.576485in}{1.391333in}}%
\pgfpathcurveto{\pgfqpoint{1.576485in}{1.391701in}}{\pgfqpoint{1.576338in}{1.392055in}}{\pgfqpoint{1.576078in}{1.392315in}}%
\pgfpathcurveto{\pgfqpoint{1.575817in}{1.392576in}}{\pgfqpoint{1.575464in}{1.392722in}}{\pgfqpoint{1.575096in}{1.392722in}}%
\pgfpathcurveto{\pgfqpoint{1.574728in}{1.392722in}}{\pgfqpoint{1.574374in}{1.392576in}}{\pgfqpoint{1.574114in}{1.392315in}}%
\pgfpathcurveto{\pgfqpoint{1.573853in}{1.392055in}}{\pgfqpoint{1.573707in}{1.391701in}}{\pgfqpoint{1.573707in}{1.391333in}}%
\pgfpathcurveto{\pgfqpoint{1.573707in}{1.390965in}}{\pgfqpoint{1.573853in}{1.390611in}}{\pgfqpoint{1.574114in}{1.390351in}}%
\pgfpathcurveto{\pgfqpoint{1.574374in}{1.390091in}}{\pgfqpoint{1.574728in}{1.389944in}}{\pgfqpoint{1.575096in}{1.389944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546357in}{1.375512in}}%
\pgfpathcurveto{\pgfqpoint{1.546725in}{1.375512in}}{\pgfqpoint{1.547078in}{1.375659in}}{\pgfqpoint{1.547339in}{1.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.547599in}{1.376180in}}{\pgfqpoint{1.547746in}{1.376533in}}{\pgfqpoint{1.547746in}{1.376901in}}%
\pgfpathcurveto{\pgfqpoint{1.547746in}{1.377270in}}{\pgfqpoint{1.547599in}{1.377623in}}{\pgfqpoint{1.547339in}{1.377883in}}%
\pgfpathcurveto{\pgfqpoint{1.547078in}{1.378144in}}{\pgfqpoint{1.546725in}{1.378290in}}{\pgfqpoint{1.546357in}{1.378290in}}%
\pgfpathcurveto{\pgfqpoint{1.545988in}{1.378290in}}{\pgfqpoint{1.545635in}{1.378144in}}{\pgfqpoint{1.545375in}{1.377883in}}%
\pgfpathcurveto{\pgfqpoint{1.545114in}{1.377623in}}{\pgfqpoint{1.544968in}{1.377270in}}{\pgfqpoint{1.544968in}{1.376901in}}%
\pgfpathcurveto{\pgfqpoint{1.544968in}{1.376533in}}{\pgfqpoint{1.545114in}{1.376180in}}{\pgfqpoint{1.545375in}{1.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.545635in}{1.375659in}}{\pgfqpoint{1.545988in}{1.375512in}}{\pgfqpoint{1.546357in}{1.375512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319908in}{1.388024in}}%
\pgfpathcurveto{\pgfqpoint{1.320276in}{1.388024in}}{\pgfqpoint{1.320629in}{1.388170in}}{\pgfqpoint{1.320890in}{1.388431in}}%
\pgfpathcurveto{\pgfqpoint{1.321150in}{1.388691in}}{\pgfqpoint{1.321297in}{1.389044in}}{\pgfqpoint{1.321297in}{1.389413in}}%
\pgfpathcurveto{\pgfqpoint{1.321297in}{1.389781in}}{\pgfqpoint{1.321150in}{1.390134in}}{\pgfqpoint{1.320890in}{1.390395in}}%
\pgfpathcurveto{\pgfqpoint{1.320629in}{1.390655in}}{\pgfqpoint{1.320276in}{1.390802in}}{\pgfqpoint{1.319908in}{1.390802in}}%
\pgfpathcurveto{\pgfqpoint{1.319539in}{1.390802in}}{\pgfqpoint{1.319186in}{1.390655in}}{\pgfqpoint{1.318926in}{1.390395in}}%
\pgfpathcurveto{\pgfqpoint{1.318665in}{1.390134in}}{\pgfqpoint{1.318519in}{1.389781in}}{\pgfqpoint{1.318519in}{1.389413in}}%
\pgfpathcurveto{\pgfqpoint{1.318519in}{1.389044in}}{\pgfqpoint{1.318665in}{1.388691in}}{\pgfqpoint{1.318926in}{1.388431in}}%
\pgfpathcurveto{\pgfqpoint{1.319186in}{1.388170in}}{\pgfqpoint{1.319539in}{1.388024in}}{\pgfqpoint{1.319908in}{1.388024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647651in}{1.392807in}}%
\pgfpathcurveto{\pgfqpoint{2.648019in}{1.392807in}}{\pgfqpoint{2.648373in}{1.392954in}}{\pgfqpoint{2.648633in}{1.393214in}}%
\pgfpathcurveto{\pgfqpoint{2.648894in}{1.393475in}}{\pgfqpoint{2.649040in}{1.393828in}}{\pgfqpoint{2.649040in}{1.394196in}}%
\pgfpathcurveto{\pgfqpoint{2.649040in}{1.394565in}}{\pgfqpoint{2.648894in}{1.394918in}}{\pgfqpoint{2.648633in}{1.395178in}}%
\pgfpathcurveto{\pgfqpoint{2.648373in}{1.395439in}}{\pgfqpoint{2.648019in}{1.395585in}}{\pgfqpoint{2.647651in}{1.395585in}}%
\pgfpathcurveto{\pgfqpoint{2.647283in}{1.395585in}}{\pgfqpoint{2.646929in}{1.395439in}}{\pgfqpoint{2.646669in}{1.395178in}}%
\pgfpathcurveto{\pgfqpoint{2.646408in}{1.394918in}}{\pgfqpoint{2.646262in}{1.394565in}}{\pgfqpoint{2.646262in}{1.394196in}}%
\pgfpathcurveto{\pgfqpoint{2.646262in}{1.393828in}}{\pgfqpoint{2.646408in}{1.393475in}}{\pgfqpoint{2.646669in}{1.393214in}}%
\pgfpathcurveto{\pgfqpoint{2.646929in}{1.392954in}}{\pgfqpoint{2.647283in}{1.392807in}}{\pgfqpoint{2.647651in}{1.392807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131959in}{1.386912in}}%
\pgfpathcurveto{\pgfqpoint{1.132327in}{1.386912in}}{\pgfqpoint{1.132681in}{1.387058in}}{\pgfqpoint{1.132941in}{1.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.133202in}{1.387579in}}{\pgfqpoint{1.133348in}{1.387933in}}{\pgfqpoint{1.133348in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{1.133348in}{1.388669in}}{\pgfqpoint{1.133202in}{1.389023in}}{\pgfqpoint{1.132941in}{1.389283in}}%
\pgfpathcurveto{\pgfqpoint{1.132681in}{1.389544in}}{\pgfqpoint{1.132327in}{1.389690in}}{\pgfqpoint{1.131959in}{1.389690in}}%
\pgfpathcurveto{\pgfqpoint{1.131591in}{1.389690in}}{\pgfqpoint{1.131237in}{1.389544in}}{\pgfqpoint{1.130977in}{1.389283in}}%
\pgfpathcurveto{\pgfqpoint{1.130717in}{1.389023in}}{\pgfqpoint{1.130570in}{1.388669in}}{\pgfqpoint{1.130570in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{1.130570in}{1.387933in}}{\pgfqpoint{1.130717in}{1.387579in}}{\pgfqpoint{1.130977in}{1.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.131237in}{1.387058in}}{\pgfqpoint{1.131591in}{1.386912in}}{\pgfqpoint{1.131959in}{1.386912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259937in}{1.358311in}}%
\pgfpathcurveto{\pgfqpoint{1.260306in}{1.358311in}}{\pgfqpoint{1.260659in}{1.358458in}}{\pgfqpoint{1.260919in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.261180in}{1.358979in}}{\pgfqpoint{1.261326in}{1.359332in}}{\pgfqpoint{1.261326in}{1.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.261326in}{1.360068in}}{\pgfqpoint{1.261180in}{1.360422in}}{\pgfqpoint{1.260919in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{1.260659in}{1.360943in}}{\pgfqpoint{1.260306in}{1.361089in}}{\pgfqpoint{1.259937in}{1.361089in}}%
\pgfpathcurveto{\pgfqpoint{1.259569in}{1.361089in}}{\pgfqpoint{1.259216in}{1.360943in}}{\pgfqpoint{1.258955in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{1.258695in}{1.360422in}}{\pgfqpoint{1.258548in}{1.360068in}}{\pgfqpoint{1.258548in}{1.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.258548in}{1.359332in}}{\pgfqpoint{1.258695in}{1.358979in}}{\pgfqpoint{1.258955in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.259216in}{1.358458in}}{\pgfqpoint{1.259569in}{1.358311in}}{\pgfqpoint{1.259937in}{1.358311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560849in}{1.364686in}}%
\pgfpathcurveto{\pgfqpoint{1.561217in}{1.364686in}}{\pgfqpoint{1.561570in}{1.364833in}}{\pgfqpoint{1.561831in}{1.365093in}}%
\pgfpathcurveto{\pgfqpoint{1.562091in}{1.365354in}}{\pgfqpoint{1.562238in}{1.365707in}}{\pgfqpoint{1.562238in}{1.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.562238in}{1.366444in}}{\pgfqpoint{1.562091in}{1.366797in}}{\pgfqpoint{1.561831in}{1.367057in}}%
\pgfpathcurveto{\pgfqpoint{1.561570in}{1.367318in}}{\pgfqpoint{1.561217in}{1.367464in}}{\pgfqpoint{1.560849in}{1.367464in}}%
\pgfpathcurveto{\pgfqpoint{1.560480in}{1.367464in}}{\pgfqpoint{1.560127in}{1.367318in}}{\pgfqpoint{1.559867in}{1.367057in}}%
\pgfpathcurveto{\pgfqpoint{1.559606in}{1.366797in}}{\pgfqpoint{1.559460in}{1.366444in}}{\pgfqpoint{1.559460in}{1.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.559460in}{1.365707in}}{\pgfqpoint{1.559606in}{1.365354in}}{\pgfqpoint{1.559867in}{1.365093in}}%
\pgfpathcurveto{\pgfqpoint{1.560127in}{1.364833in}}{\pgfqpoint{1.560480in}{1.364686in}}{\pgfqpoint{1.560849in}{1.364686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566436in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{1.566804in}{1.390808in}}{\pgfqpoint{1.567157in}{1.390955in}}{\pgfqpoint{1.567418in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.567678in}{1.391476in}}{\pgfqpoint{1.567825in}{1.391829in}}{\pgfqpoint{1.567825in}{1.392197in}}%
\pgfpathcurveto{\pgfqpoint{1.567825in}{1.392566in}}{\pgfqpoint{1.567678in}{1.392919in}}{\pgfqpoint{1.567418in}{1.393179in}}%
\pgfpathcurveto{\pgfqpoint{1.567157in}{1.393440in}}{\pgfqpoint{1.566804in}{1.393586in}}{\pgfqpoint{1.566436in}{1.393586in}}%
\pgfpathcurveto{\pgfqpoint{1.566067in}{1.393586in}}{\pgfqpoint{1.565714in}{1.393440in}}{\pgfqpoint{1.565454in}{1.393179in}}%
\pgfpathcurveto{\pgfqpoint{1.565193in}{1.392919in}}{\pgfqpoint{1.565047in}{1.392566in}}{\pgfqpoint{1.565047in}{1.392197in}}%
\pgfpathcurveto{\pgfqpoint{1.565047in}{1.391829in}}{\pgfqpoint{1.565193in}{1.391476in}}{\pgfqpoint{1.565454in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.565714in}{1.390955in}}{\pgfqpoint{1.566067in}{1.390808in}}{\pgfqpoint{1.566436in}{1.390808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870428in}{1.357414in}}%
\pgfpathcurveto{\pgfqpoint{1.870796in}{1.357414in}}{\pgfqpoint{1.871149in}{1.357560in}}{\pgfqpoint{1.871410in}{1.357821in}}%
\pgfpathcurveto{\pgfqpoint{1.871670in}{1.358081in}}{\pgfqpoint{1.871817in}{1.358434in}}{\pgfqpoint{1.871817in}{1.358803in}}%
\pgfpathcurveto{\pgfqpoint{1.871817in}{1.359171in}}{\pgfqpoint{1.871670in}{1.359524in}}{\pgfqpoint{1.871410in}{1.359785in}}%
\pgfpathcurveto{\pgfqpoint{1.871149in}{1.360045in}}{\pgfqpoint{1.870796in}{1.360192in}}{\pgfqpoint{1.870428in}{1.360192in}}%
\pgfpathcurveto{\pgfqpoint{1.870059in}{1.360192in}}{\pgfqpoint{1.869706in}{1.360045in}}{\pgfqpoint{1.869446in}{1.359785in}}%
\pgfpathcurveto{\pgfqpoint{1.869185in}{1.359524in}}{\pgfqpoint{1.869039in}{1.359171in}}{\pgfqpoint{1.869039in}{1.358803in}}%
\pgfpathcurveto{\pgfqpoint{1.869039in}{1.358434in}}{\pgfqpoint{1.869185in}{1.358081in}}{\pgfqpoint{1.869446in}{1.357821in}}%
\pgfpathcurveto{\pgfqpoint{1.869706in}{1.357560in}}{\pgfqpoint{1.870059in}{1.357414in}}{\pgfqpoint{1.870428in}{1.357414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429315in}{1.365636in}}%
\pgfpathcurveto{\pgfqpoint{1.429683in}{1.365636in}}{\pgfqpoint{1.430037in}{1.365782in}}{\pgfqpoint{1.430297in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.430557in}{1.366303in}}{\pgfqpoint{1.430704in}{1.366656in}}{\pgfqpoint{1.430704in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{1.430704in}{1.367393in}}{\pgfqpoint{1.430557in}{1.367746in}}{\pgfqpoint{1.430297in}{1.368007in}}%
\pgfpathcurveto{\pgfqpoint{1.430037in}{1.368267in}}{\pgfqpoint{1.429683in}{1.368414in}}{\pgfqpoint{1.429315in}{1.368414in}}%
\pgfpathcurveto{\pgfqpoint{1.428947in}{1.368414in}}{\pgfqpoint{1.428593in}{1.368267in}}{\pgfqpoint{1.428333in}{1.368007in}}%
\pgfpathcurveto{\pgfqpoint{1.428072in}{1.367746in}}{\pgfqpoint{1.427926in}{1.367393in}}{\pgfqpoint{1.427926in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{1.427926in}{1.366656in}}{\pgfqpoint{1.428072in}{1.366303in}}{\pgfqpoint{1.428333in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.428593in}{1.365782in}}{\pgfqpoint{1.428947in}{1.365636in}}{\pgfqpoint{1.429315in}{1.365636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886193in}{1.356983in}}%
\pgfpathcurveto{\pgfqpoint{2.886562in}{1.356983in}}{\pgfqpoint{2.886915in}{1.357129in}}{\pgfqpoint{2.887176in}{1.357390in}}%
\pgfpathcurveto{\pgfqpoint{2.887436in}{1.357650in}}{\pgfqpoint{2.887582in}{1.358004in}}{\pgfqpoint{2.887582in}{1.358372in}}%
\pgfpathcurveto{\pgfqpoint{2.887582in}{1.358740in}}{\pgfqpoint{2.887436in}{1.359094in}}{\pgfqpoint{2.887176in}{1.359354in}}%
\pgfpathcurveto{\pgfqpoint{2.886915in}{1.359614in}}{\pgfqpoint{2.886562in}{1.359761in}}{\pgfqpoint{2.886193in}{1.359761in}}%
\pgfpathcurveto{\pgfqpoint{2.885825in}{1.359761in}}{\pgfqpoint{2.885472in}{1.359614in}}{\pgfqpoint{2.885211in}{1.359354in}}%
\pgfpathcurveto{\pgfqpoint{2.884951in}{1.359094in}}{\pgfqpoint{2.884805in}{1.358740in}}{\pgfqpoint{2.884805in}{1.358372in}}%
\pgfpathcurveto{\pgfqpoint{2.884805in}{1.358004in}}{\pgfqpoint{2.884951in}{1.357650in}}{\pgfqpoint{2.885211in}{1.357390in}}%
\pgfpathcurveto{\pgfqpoint{2.885472in}{1.357129in}}{\pgfqpoint{2.885825in}{1.356983in}}{\pgfqpoint{2.886193in}{1.356983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736839in}{1.387062in}}%
\pgfpathcurveto{\pgfqpoint{2.737208in}{1.387062in}}{\pgfqpoint{2.737561in}{1.387209in}}{\pgfqpoint{2.737821in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{2.738082in}{1.387730in}}{\pgfqpoint{2.738228in}{1.388083in}}{\pgfqpoint{2.738228in}{1.388451in}}%
\pgfpathcurveto{\pgfqpoint{2.738228in}{1.388819in}}{\pgfqpoint{2.738082in}{1.389173in}}{\pgfqpoint{2.737821in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{2.737561in}{1.389694in}}{\pgfqpoint{2.737208in}{1.389840in}}{\pgfqpoint{2.736839in}{1.389840in}}%
\pgfpathcurveto{\pgfqpoint{2.736471in}{1.389840in}}{\pgfqpoint{2.736118in}{1.389694in}}{\pgfqpoint{2.735857in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{2.735597in}{1.389173in}}{\pgfqpoint{2.735450in}{1.388819in}}{\pgfqpoint{2.735450in}{1.388451in}}%
\pgfpathcurveto{\pgfqpoint{2.735450in}{1.388083in}}{\pgfqpoint{2.735597in}{1.387730in}}{\pgfqpoint{2.735857in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{2.736118in}{1.387209in}}{\pgfqpoint{2.736471in}{1.387062in}}{\pgfqpoint{2.736839in}{1.387062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664576in}{1.388616in}}%
\pgfpathcurveto{\pgfqpoint{1.664945in}{1.388616in}}{\pgfqpoint{1.665298in}{1.388763in}}{\pgfqpoint{1.665559in}{1.389023in}}%
\pgfpathcurveto{\pgfqpoint{1.665819in}{1.389283in}}{\pgfqpoint{1.665965in}{1.389637in}}{\pgfqpoint{1.665965in}{1.390005in}}%
\pgfpathcurveto{\pgfqpoint{1.665965in}{1.390373in}}{\pgfqpoint{1.665819in}{1.390727in}}{\pgfqpoint{1.665559in}{1.390987in}}%
\pgfpathcurveto{\pgfqpoint{1.665298in}{1.391248in}}{\pgfqpoint{1.664945in}{1.391394in}}{\pgfqpoint{1.664576in}{1.391394in}}%
\pgfpathcurveto{\pgfqpoint{1.664208in}{1.391394in}}{\pgfqpoint{1.663855in}{1.391248in}}{\pgfqpoint{1.663594in}{1.390987in}}%
\pgfpathcurveto{\pgfqpoint{1.663334in}{1.390727in}}{\pgfqpoint{1.663188in}{1.390373in}}{\pgfqpoint{1.663188in}{1.390005in}}%
\pgfpathcurveto{\pgfqpoint{1.663188in}{1.389637in}}{\pgfqpoint{1.663334in}{1.389283in}}{\pgfqpoint{1.663594in}{1.389023in}}%
\pgfpathcurveto{\pgfqpoint{1.663855in}{1.388763in}}{\pgfqpoint{1.664208in}{1.388616in}}{\pgfqpoint{1.664576in}{1.388616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671515in}{1.372422in}}%
\pgfpathcurveto{\pgfqpoint{1.671884in}{1.372422in}}{\pgfqpoint{1.672237in}{1.372568in}}{\pgfqpoint{1.672497in}{1.372829in}}%
\pgfpathcurveto{\pgfqpoint{1.672758in}{1.373089in}}{\pgfqpoint{1.672904in}{1.373443in}}{\pgfqpoint{1.672904in}{1.373811in}}%
\pgfpathcurveto{\pgfqpoint{1.672904in}{1.374179in}}{\pgfqpoint{1.672758in}{1.374533in}}{\pgfqpoint{1.672497in}{1.374793in}}%
\pgfpathcurveto{\pgfqpoint{1.672237in}{1.375053in}}{\pgfqpoint{1.671884in}{1.375200in}}{\pgfqpoint{1.671515in}{1.375200in}}%
\pgfpathcurveto{\pgfqpoint{1.671147in}{1.375200in}}{\pgfqpoint{1.670794in}{1.375053in}}{\pgfqpoint{1.670533in}{1.374793in}}%
\pgfpathcurveto{\pgfqpoint{1.670273in}{1.374533in}}{\pgfqpoint{1.670126in}{1.374179in}}{\pgfqpoint{1.670126in}{1.373811in}}%
\pgfpathcurveto{\pgfqpoint{1.670126in}{1.373443in}}{\pgfqpoint{1.670273in}{1.373089in}}{\pgfqpoint{1.670533in}{1.372829in}}%
\pgfpathcurveto{\pgfqpoint{1.670794in}{1.372568in}}{\pgfqpoint{1.671147in}{1.372422in}}{\pgfqpoint{1.671515in}{1.372422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640171in}{1.395037in}}%
\pgfpathcurveto{\pgfqpoint{1.640539in}{1.395037in}}{\pgfqpoint{1.640893in}{1.395184in}}{\pgfqpoint{1.641153in}{1.395444in}}%
\pgfpathcurveto{\pgfqpoint{1.641413in}{1.395705in}}{\pgfqpoint{1.641560in}{1.396058in}}{\pgfqpoint{1.641560in}{1.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.641560in}{1.396795in}}{\pgfqpoint{1.641413in}{1.397148in}}{\pgfqpoint{1.641153in}{1.397408in}}%
\pgfpathcurveto{\pgfqpoint{1.640893in}{1.397669in}}{\pgfqpoint{1.640539in}{1.397815in}}{\pgfqpoint{1.640171in}{1.397815in}}%
\pgfpathcurveto{\pgfqpoint{1.639803in}{1.397815in}}{\pgfqpoint{1.639449in}{1.397669in}}{\pgfqpoint{1.639189in}{1.397408in}}%
\pgfpathcurveto{\pgfqpoint{1.638928in}{1.397148in}}{\pgfqpoint{1.638782in}{1.396795in}}{\pgfqpoint{1.638782in}{1.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.638782in}{1.396058in}}{\pgfqpoint{1.638928in}{1.395705in}}{\pgfqpoint{1.639189in}{1.395444in}}%
\pgfpathcurveto{\pgfqpoint{1.639449in}{1.395184in}}{\pgfqpoint{1.639803in}{1.395037in}}{\pgfqpoint{1.640171in}{1.395037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823978in}{1.360134in}}%
\pgfpathcurveto{\pgfqpoint{1.824346in}{1.360134in}}{\pgfqpoint{1.824699in}{1.360280in}}{\pgfqpoint{1.824960in}{1.360541in}}%
\pgfpathcurveto{\pgfqpoint{1.825220in}{1.360801in}}{\pgfqpoint{1.825367in}{1.361154in}}{\pgfqpoint{1.825367in}{1.361523in}}%
\pgfpathcurveto{\pgfqpoint{1.825367in}{1.361891in}}{\pgfqpoint{1.825220in}{1.362244in}}{\pgfqpoint{1.824960in}{1.362505in}}%
\pgfpathcurveto{\pgfqpoint{1.824699in}{1.362765in}}{\pgfqpoint{1.824346in}{1.362912in}}{\pgfqpoint{1.823978in}{1.362912in}}%
\pgfpathcurveto{\pgfqpoint{1.823610in}{1.362912in}}{\pgfqpoint{1.823256in}{1.362765in}}{\pgfqpoint{1.822996in}{1.362505in}}%
\pgfpathcurveto{\pgfqpoint{1.822735in}{1.362244in}}{\pgfqpoint{1.822589in}{1.361891in}}{\pgfqpoint{1.822589in}{1.361523in}}%
\pgfpathcurveto{\pgfqpoint{1.822589in}{1.361154in}}{\pgfqpoint{1.822735in}{1.360801in}}{\pgfqpoint{1.822996in}{1.360541in}}%
\pgfpathcurveto{\pgfqpoint{1.823256in}{1.360280in}}{\pgfqpoint{1.823610in}{1.360134in}}{\pgfqpoint{1.823978in}{1.360134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215548in}{1.364944in}}%
\pgfpathcurveto{\pgfqpoint{3.215916in}{1.364944in}}{\pgfqpoint{3.216269in}{1.365091in}}{\pgfqpoint{3.216530in}{1.365351in}}%
\pgfpathcurveto{\pgfqpoint{3.216790in}{1.365612in}}{\pgfqpoint{3.216937in}{1.365965in}}{\pgfqpoint{3.216937in}{1.366333in}}%
\pgfpathcurveto{\pgfqpoint{3.216937in}{1.366702in}}{\pgfqpoint{3.216790in}{1.367055in}}{\pgfqpoint{3.216530in}{1.367315in}}%
\pgfpathcurveto{\pgfqpoint{3.216269in}{1.367576in}}{\pgfqpoint{3.215916in}{1.367722in}}{\pgfqpoint{3.215548in}{1.367722in}}%
\pgfpathcurveto{\pgfqpoint{3.215179in}{1.367722in}}{\pgfqpoint{3.214826in}{1.367576in}}{\pgfqpoint{3.214566in}{1.367315in}}%
\pgfpathcurveto{\pgfqpoint{3.214305in}{1.367055in}}{\pgfqpoint{3.214159in}{1.366702in}}{\pgfqpoint{3.214159in}{1.366333in}}%
\pgfpathcurveto{\pgfqpoint{3.214159in}{1.365965in}}{\pgfqpoint{3.214305in}{1.365612in}}{\pgfqpoint{3.214566in}{1.365351in}}%
\pgfpathcurveto{\pgfqpoint{3.214826in}{1.365091in}}{\pgfqpoint{3.215179in}{1.364944in}}{\pgfqpoint{3.215548in}{1.364944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883077in}{1.386534in}}%
\pgfpathcurveto{\pgfqpoint{3.883446in}{1.386534in}}{\pgfqpoint{3.883799in}{1.386680in}}{\pgfqpoint{3.884060in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{3.884320in}{1.387201in}}{\pgfqpoint{3.884466in}{1.387554in}}{\pgfqpoint{3.884466in}{1.387923in}}%
\pgfpathcurveto{\pgfqpoint{3.884466in}{1.388291in}}{\pgfqpoint{3.884320in}{1.388644in}}{\pgfqpoint{3.884060in}{1.388905in}}%
\pgfpathcurveto{\pgfqpoint{3.883799in}{1.389165in}}{\pgfqpoint{3.883446in}{1.389311in}}{\pgfqpoint{3.883077in}{1.389311in}}%
\pgfpathcurveto{\pgfqpoint{3.882709in}{1.389311in}}{\pgfqpoint{3.882356in}{1.389165in}}{\pgfqpoint{3.882095in}{1.388905in}}%
\pgfpathcurveto{\pgfqpoint{3.881835in}{1.388644in}}{\pgfqpoint{3.881689in}{1.388291in}}{\pgfqpoint{3.881689in}{1.387923in}}%
\pgfpathcurveto{\pgfqpoint{3.881689in}{1.387554in}}{\pgfqpoint{3.881835in}{1.387201in}}{\pgfqpoint{3.882095in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{3.882356in}{1.386680in}}{\pgfqpoint{3.882709in}{1.386534in}}{\pgfqpoint{3.883077in}{1.386534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725947in}{1.353867in}}%
\pgfpathcurveto{\pgfqpoint{1.726316in}{1.353867in}}{\pgfqpoint{1.726669in}{1.354013in}}{\pgfqpoint{1.726929in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{1.727190in}{1.354534in}}{\pgfqpoint{1.727336in}{1.354887in}}{\pgfqpoint{1.727336in}{1.355256in}}%
\pgfpathcurveto{\pgfqpoint{1.727336in}{1.355624in}}{\pgfqpoint{1.727190in}{1.355977in}}{\pgfqpoint{1.726929in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{1.726669in}{1.356498in}}{\pgfqpoint{1.726316in}{1.356644in}}{\pgfqpoint{1.725947in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.725579in}{1.356644in}}{\pgfqpoint{1.725226in}{1.356498in}}{\pgfqpoint{1.724965in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{1.724705in}{1.355977in}}{\pgfqpoint{1.724558in}{1.355624in}}{\pgfqpoint{1.724558in}{1.355256in}}%
\pgfpathcurveto{\pgfqpoint{1.724558in}{1.354887in}}{\pgfqpoint{1.724705in}{1.354534in}}{\pgfqpoint{1.724965in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{1.725226in}{1.354013in}}{\pgfqpoint{1.725579in}{1.353867in}}{\pgfqpoint{1.725947in}{1.353867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320157in}{1.365490in}}%
\pgfpathcurveto{\pgfqpoint{2.320526in}{1.365490in}}{\pgfqpoint{2.320879in}{1.365636in}}{\pgfqpoint{2.321139in}{1.365897in}}%
\pgfpathcurveto{\pgfqpoint{2.321400in}{1.366157in}}{\pgfqpoint{2.321546in}{1.366510in}}{\pgfqpoint{2.321546in}{1.366879in}}%
\pgfpathcurveto{\pgfqpoint{2.321546in}{1.367247in}}{\pgfqpoint{2.321400in}{1.367600in}}{\pgfqpoint{2.321139in}{1.367861in}}%
\pgfpathcurveto{\pgfqpoint{2.320879in}{1.368121in}}{\pgfqpoint{2.320526in}{1.368268in}}{\pgfqpoint{2.320157in}{1.368268in}}%
\pgfpathcurveto{\pgfqpoint{2.319789in}{1.368268in}}{\pgfqpoint{2.319436in}{1.368121in}}{\pgfqpoint{2.319175in}{1.367861in}}%
\pgfpathcurveto{\pgfqpoint{2.318915in}{1.367600in}}{\pgfqpoint{2.318768in}{1.367247in}}{\pgfqpoint{2.318768in}{1.366879in}}%
\pgfpathcurveto{\pgfqpoint{2.318768in}{1.366510in}}{\pgfqpoint{2.318915in}{1.366157in}}{\pgfqpoint{2.319175in}{1.365897in}}%
\pgfpathcurveto{\pgfqpoint{2.319436in}{1.365636in}}{\pgfqpoint{2.319789in}{1.365490in}}{\pgfqpoint{2.320157in}{1.365490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336048in}{1.388851in}}%
\pgfpathcurveto{\pgfqpoint{2.336416in}{1.388851in}}{\pgfqpoint{2.336770in}{1.388997in}}{\pgfqpoint{2.337030in}{1.389257in}}%
\pgfpathcurveto{\pgfqpoint{2.337291in}{1.389518in}}{\pgfqpoint{2.337437in}{1.389871in}}{\pgfqpoint{2.337437in}{1.390240in}}%
\pgfpathcurveto{\pgfqpoint{2.337437in}{1.390608in}}{\pgfqpoint{2.337291in}{1.390961in}}{\pgfqpoint{2.337030in}{1.391222in}}%
\pgfpathcurveto{\pgfqpoint{2.336770in}{1.391482in}}{\pgfqpoint{2.336416in}{1.391628in}}{\pgfqpoint{2.336048in}{1.391628in}}%
\pgfpathcurveto{\pgfqpoint{2.335680in}{1.391628in}}{\pgfqpoint{2.335326in}{1.391482in}}{\pgfqpoint{2.335066in}{1.391222in}}%
\pgfpathcurveto{\pgfqpoint{2.334805in}{1.390961in}}{\pgfqpoint{2.334659in}{1.390608in}}{\pgfqpoint{2.334659in}{1.390240in}}%
\pgfpathcurveto{\pgfqpoint{2.334659in}{1.389871in}}{\pgfqpoint{2.334805in}{1.389518in}}{\pgfqpoint{2.335066in}{1.389257in}}%
\pgfpathcurveto{\pgfqpoint{2.335326in}{1.388997in}}{\pgfqpoint{2.335680in}{1.388851in}}{\pgfqpoint{2.336048in}{1.388851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544490in}{1.372550in}}%
\pgfpathcurveto{\pgfqpoint{1.544858in}{1.372550in}}{\pgfqpoint{1.545212in}{1.372696in}}{\pgfqpoint{1.545472in}{1.372957in}}%
\pgfpathcurveto{\pgfqpoint{1.545733in}{1.373217in}}{\pgfqpoint{1.545879in}{1.373571in}}{\pgfqpoint{1.545879in}{1.373939in}}%
\pgfpathcurveto{\pgfqpoint{1.545879in}{1.374307in}}{\pgfqpoint{1.545733in}{1.374660in}}{\pgfqpoint{1.545472in}{1.374921in}}%
\pgfpathcurveto{\pgfqpoint{1.545212in}{1.375181in}}{\pgfqpoint{1.544858in}{1.375328in}}{\pgfqpoint{1.544490in}{1.375328in}}%
\pgfpathcurveto{\pgfqpoint{1.544122in}{1.375328in}}{\pgfqpoint{1.543768in}{1.375181in}}{\pgfqpoint{1.543508in}{1.374921in}}%
\pgfpathcurveto{\pgfqpoint{1.543247in}{1.374660in}}{\pgfqpoint{1.543101in}{1.374307in}}{\pgfqpoint{1.543101in}{1.373939in}}%
\pgfpathcurveto{\pgfqpoint{1.543101in}{1.373571in}}{\pgfqpoint{1.543247in}{1.373217in}}{\pgfqpoint{1.543508in}{1.372957in}}%
\pgfpathcurveto{\pgfqpoint{1.543768in}{1.372696in}}{\pgfqpoint{1.544122in}{1.372550in}}{\pgfqpoint{1.544490in}{1.372550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739147in}{1.365659in}}%
\pgfpathcurveto{\pgfqpoint{3.739515in}{1.365659in}}{\pgfqpoint{3.739869in}{1.365805in}}{\pgfqpoint{3.740129in}{1.366066in}}%
\pgfpathcurveto{\pgfqpoint{3.740389in}{1.366326in}}{\pgfqpoint{3.740536in}{1.366680in}}{\pgfqpoint{3.740536in}{1.367048in}}%
\pgfpathcurveto{\pgfqpoint{3.740536in}{1.367416in}}{\pgfqpoint{3.740389in}{1.367770in}}{\pgfqpoint{3.740129in}{1.368030in}}%
\pgfpathcurveto{\pgfqpoint{3.739869in}{1.368290in}}{\pgfqpoint{3.739515in}{1.368437in}}{\pgfqpoint{3.739147in}{1.368437in}}%
\pgfpathcurveto{\pgfqpoint{3.738779in}{1.368437in}}{\pgfqpoint{3.738425in}{1.368290in}}{\pgfqpoint{3.738165in}{1.368030in}}%
\pgfpathcurveto{\pgfqpoint{3.737904in}{1.367770in}}{\pgfqpoint{3.737758in}{1.367416in}}{\pgfqpoint{3.737758in}{1.367048in}}%
\pgfpathcurveto{\pgfqpoint{3.737758in}{1.366680in}}{\pgfqpoint{3.737904in}{1.366326in}}{\pgfqpoint{3.738165in}{1.366066in}}%
\pgfpathcurveto{\pgfqpoint{3.738425in}{1.365805in}}{\pgfqpoint{3.738779in}{1.365659in}}{\pgfqpoint{3.739147in}{1.365659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252791in}{1.364620in}}%
\pgfpathcurveto{\pgfqpoint{2.253159in}{1.364620in}}{\pgfqpoint{2.253512in}{1.364766in}}{\pgfqpoint{2.253773in}{1.365027in}}%
\pgfpathcurveto{\pgfqpoint{2.254033in}{1.365287in}}{\pgfqpoint{2.254180in}{1.365640in}}{\pgfqpoint{2.254180in}{1.366009in}}%
\pgfpathcurveto{\pgfqpoint{2.254180in}{1.366377in}}{\pgfqpoint{2.254033in}{1.366730in}}{\pgfqpoint{2.253773in}{1.366991in}}%
\pgfpathcurveto{\pgfqpoint{2.253512in}{1.367251in}}{\pgfqpoint{2.253159in}{1.367397in}}{\pgfqpoint{2.252791in}{1.367397in}}%
\pgfpathcurveto{\pgfqpoint{2.252422in}{1.367397in}}{\pgfqpoint{2.252069in}{1.367251in}}{\pgfqpoint{2.251809in}{1.366991in}}%
\pgfpathcurveto{\pgfqpoint{2.251548in}{1.366730in}}{\pgfqpoint{2.251402in}{1.366377in}}{\pgfqpoint{2.251402in}{1.366009in}}%
\pgfpathcurveto{\pgfqpoint{2.251402in}{1.365640in}}{\pgfqpoint{2.251548in}{1.365287in}}{\pgfqpoint{2.251809in}{1.365027in}}%
\pgfpathcurveto{\pgfqpoint{2.252069in}{1.364766in}}{\pgfqpoint{2.252422in}{1.364620in}}{\pgfqpoint{2.252791in}{1.364620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467591in}{1.384620in}}%
\pgfpathcurveto{\pgfqpoint{1.467960in}{1.384620in}}{\pgfqpoint{1.468313in}{1.384767in}}{\pgfqpoint{1.468574in}{1.385027in}}%
\pgfpathcurveto{\pgfqpoint{1.468834in}{1.385288in}}{\pgfqpoint{1.468980in}{1.385641in}}{\pgfqpoint{1.468980in}{1.386009in}}%
\pgfpathcurveto{\pgfqpoint{1.468980in}{1.386378in}}{\pgfqpoint{1.468834in}{1.386731in}}{\pgfqpoint{1.468574in}{1.386991in}}%
\pgfpathcurveto{\pgfqpoint{1.468313in}{1.387252in}}{\pgfqpoint{1.467960in}{1.387398in}}{\pgfqpoint{1.467591in}{1.387398in}}%
\pgfpathcurveto{\pgfqpoint{1.467223in}{1.387398in}}{\pgfqpoint{1.466870in}{1.387252in}}{\pgfqpoint{1.466609in}{1.386991in}}%
\pgfpathcurveto{\pgfqpoint{1.466349in}{1.386731in}}{\pgfqpoint{1.466203in}{1.386378in}}{\pgfqpoint{1.466203in}{1.386009in}}%
\pgfpathcurveto{\pgfqpoint{1.466203in}{1.385641in}}{\pgfqpoint{1.466349in}{1.385288in}}{\pgfqpoint{1.466609in}{1.385027in}}%
\pgfpathcurveto{\pgfqpoint{1.466870in}{1.384767in}}{\pgfqpoint{1.467223in}{1.384620in}}{\pgfqpoint{1.467591in}{1.384620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906899in}{1.379695in}}%
\pgfpathcurveto{\pgfqpoint{2.907268in}{1.379695in}}{\pgfqpoint{2.907621in}{1.379841in}}{\pgfqpoint{2.907882in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{2.908142in}{1.380362in}}{\pgfqpoint{2.908288in}{1.380716in}}{\pgfqpoint{2.908288in}{1.381084in}}%
\pgfpathcurveto{\pgfqpoint{2.908288in}{1.381452in}}{\pgfqpoint{2.908142in}{1.381806in}}{\pgfqpoint{2.907882in}{1.382066in}}%
\pgfpathcurveto{\pgfqpoint{2.907621in}{1.382327in}}{\pgfqpoint{2.907268in}{1.382473in}}{\pgfqpoint{2.906899in}{1.382473in}}%
\pgfpathcurveto{\pgfqpoint{2.906531in}{1.382473in}}{\pgfqpoint{2.906178in}{1.382327in}}{\pgfqpoint{2.905917in}{1.382066in}}%
\pgfpathcurveto{\pgfqpoint{2.905657in}{1.381806in}}{\pgfqpoint{2.905511in}{1.381452in}}{\pgfqpoint{2.905511in}{1.381084in}}%
\pgfpathcurveto{\pgfqpoint{2.905511in}{1.380716in}}{\pgfqpoint{2.905657in}{1.380362in}}{\pgfqpoint{2.905917in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{2.906178in}{1.379841in}}{\pgfqpoint{2.906531in}{1.379695in}}{\pgfqpoint{2.906899in}{1.379695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145986in}{1.392727in}}%
\pgfpathcurveto{\pgfqpoint{1.146355in}{1.392727in}}{\pgfqpoint{1.146708in}{1.392873in}}{\pgfqpoint{1.146968in}{1.393134in}}%
\pgfpathcurveto{\pgfqpoint{1.147229in}{1.393394in}}{\pgfqpoint{1.147375in}{1.393747in}}{\pgfqpoint{1.147375in}{1.394116in}}%
\pgfpathcurveto{\pgfqpoint{1.147375in}{1.394484in}}{\pgfqpoint{1.147229in}{1.394837in}}{\pgfqpoint{1.146968in}{1.395098in}}%
\pgfpathcurveto{\pgfqpoint{1.146708in}{1.395358in}}{\pgfqpoint{1.146355in}{1.395505in}}{\pgfqpoint{1.145986in}{1.395505in}}%
\pgfpathcurveto{\pgfqpoint{1.145618in}{1.395505in}}{\pgfqpoint{1.145265in}{1.395358in}}{\pgfqpoint{1.145004in}{1.395098in}}%
\pgfpathcurveto{\pgfqpoint{1.144744in}{1.394837in}}{\pgfqpoint{1.144597in}{1.394484in}}{\pgfqpoint{1.144597in}{1.394116in}}%
\pgfpathcurveto{\pgfqpoint{1.144597in}{1.393747in}}{\pgfqpoint{1.144744in}{1.393394in}}{\pgfqpoint{1.145004in}{1.393134in}}%
\pgfpathcurveto{\pgfqpoint{1.145265in}{1.392873in}}{\pgfqpoint{1.145618in}{1.392727in}}{\pgfqpoint{1.145986in}{1.392727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472045in}{1.379208in}}%
\pgfpathcurveto{\pgfqpoint{1.472414in}{1.379208in}}{\pgfqpoint{1.472767in}{1.379354in}}{\pgfqpoint{1.473027in}{1.379614in}}%
\pgfpathcurveto{\pgfqpoint{1.473288in}{1.379875in}}{\pgfqpoint{1.473434in}{1.380228in}}{\pgfqpoint{1.473434in}{1.380596in}}%
\pgfpathcurveto{\pgfqpoint{1.473434in}{1.380965in}}{\pgfqpoint{1.473288in}{1.381318in}}{\pgfqpoint{1.473027in}{1.381579in}}%
\pgfpathcurveto{\pgfqpoint{1.472767in}{1.381839in}}{\pgfqpoint{1.472414in}{1.381985in}}{\pgfqpoint{1.472045in}{1.381985in}}%
\pgfpathcurveto{\pgfqpoint{1.471677in}{1.381985in}}{\pgfqpoint{1.471324in}{1.381839in}}{\pgfqpoint{1.471063in}{1.381579in}}%
\pgfpathcurveto{\pgfqpoint{1.470803in}{1.381318in}}{\pgfqpoint{1.470656in}{1.380965in}}{\pgfqpoint{1.470656in}{1.380596in}}%
\pgfpathcurveto{\pgfqpoint{1.470656in}{1.380228in}}{\pgfqpoint{1.470803in}{1.379875in}}{\pgfqpoint{1.471063in}{1.379614in}}%
\pgfpathcurveto{\pgfqpoint{1.471324in}{1.379354in}}{\pgfqpoint{1.471677in}{1.379208in}}{\pgfqpoint{1.472045in}{1.379208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297616in}{1.378426in}}%
\pgfpathcurveto{\pgfqpoint{2.297984in}{1.378426in}}{\pgfqpoint{2.298338in}{1.378572in}}{\pgfqpoint{2.298598in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.298859in}{1.379093in}}{\pgfqpoint{2.299005in}{1.379446in}}{\pgfqpoint{2.299005in}{1.379815in}}%
\pgfpathcurveto{\pgfqpoint{2.299005in}{1.380183in}}{\pgfqpoint{2.298859in}{1.380536in}}{\pgfqpoint{2.298598in}{1.380797in}}%
\pgfpathcurveto{\pgfqpoint{2.298338in}{1.381057in}}{\pgfqpoint{2.297984in}{1.381203in}}{\pgfqpoint{2.297616in}{1.381203in}}%
\pgfpathcurveto{\pgfqpoint{2.297248in}{1.381203in}}{\pgfqpoint{2.296894in}{1.381057in}}{\pgfqpoint{2.296634in}{1.380797in}}%
\pgfpathcurveto{\pgfqpoint{2.296373in}{1.380536in}}{\pgfqpoint{2.296227in}{1.380183in}}{\pgfqpoint{2.296227in}{1.379815in}}%
\pgfpathcurveto{\pgfqpoint{2.296227in}{1.379446in}}{\pgfqpoint{2.296373in}{1.379093in}}{\pgfqpoint{2.296634in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.296894in}{1.378572in}}{\pgfqpoint{2.297248in}{1.378426in}}{\pgfqpoint{2.297616in}{1.378426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509646in}{1.376033in}}%
\pgfpathcurveto{\pgfqpoint{1.510014in}{1.376033in}}{\pgfqpoint{1.510367in}{1.376180in}}{\pgfqpoint{1.510628in}{1.376440in}}%
\pgfpathcurveto{\pgfqpoint{1.510888in}{1.376700in}}{\pgfqpoint{1.511035in}{1.377054in}}{\pgfqpoint{1.511035in}{1.377422in}}%
\pgfpathcurveto{\pgfqpoint{1.511035in}{1.377790in}}{\pgfqpoint{1.510888in}{1.378144in}}{\pgfqpoint{1.510628in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{1.378665in}}{\pgfqpoint{1.510014in}{1.378811in}}{\pgfqpoint{1.509646in}{1.378811in}}%
\pgfpathcurveto{\pgfqpoint{1.509277in}{1.378811in}}{\pgfqpoint{1.508924in}{1.378665in}}{\pgfqpoint{1.508664in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{1.508403in}{1.378144in}}{\pgfqpoint{1.508257in}{1.377790in}}{\pgfqpoint{1.508257in}{1.377422in}}%
\pgfpathcurveto{\pgfqpoint{1.508257in}{1.377054in}}{\pgfqpoint{1.508403in}{1.376700in}}{\pgfqpoint{1.508664in}{1.376440in}}%
\pgfpathcurveto{\pgfqpoint{1.508924in}{1.376180in}}{\pgfqpoint{1.509277in}{1.376033in}}{\pgfqpoint{1.509646in}{1.376033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650541in}{1.393174in}}%
\pgfpathcurveto{\pgfqpoint{1.650910in}{1.393174in}}{\pgfqpoint{1.651263in}{1.393320in}}{\pgfqpoint{1.651524in}{1.393581in}}%
\pgfpathcurveto{\pgfqpoint{1.651784in}{1.393841in}}{\pgfqpoint{1.651930in}{1.394194in}}{\pgfqpoint{1.651930in}{1.394563in}}%
\pgfpathcurveto{\pgfqpoint{1.651930in}{1.394931in}}{\pgfqpoint{1.651784in}{1.395284in}}{\pgfqpoint{1.651524in}{1.395545in}}%
\pgfpathcurveto{\pgfqpoint{1.651263in}{1.395805in}}{\pgfqpoint{1.650910in}{1.395952in}}{\pgfqpoint{1.650541in}{1.395952in}}%
\pgfpathcurveto{\pgfqpoint{1.650173in}{1.395952in}}{\pgfqpoint{1.649820in}{1.395805in}}{\pgfqpoint{1.649559in}{1.395545in}}%
\pgfpathcurveto{\pgfqpoint{1.649299in}{1.395284in}}{\pgfqpoint{1.649153in}{1.394931in}}{\pgfqpoint{1.649153in}{1.394563in}}%
\pgfpathcurveto{\pgfqpoint{1.649153in}{1.394194in}}{\pgfqpoint{1.649299in}{1.393841in}}{\pgfqpoint{1.649559in}{1.393581in}}%
\pgfpathcurveto{\pgfqpoint{1.649820in}{1.393320in}}{\pgfqpoint{1.650173in}{1.393174in}}{\pgfqpoint{1.650541in}{1.393174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742512in}{1.355091in}}%
\pgfpathcurveto{\pgfqpoint{1.742880in}{1.355091in}}{\pgfqpoint{1.743234in}{1.355237in}}{\pgfqpoint{1.743494in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{1.743755in}{1.355758in}}{\pgfqpoint{1.743901in}{1.356111in}}{\pgfqpoint{1.743901in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{1.743901in}{1.356848in}}{\pgfqpoint{1.743755in}{1.357201in}}{\pgfqpoint{1.743494in}{1.357462in}}%
\pgfpathcurveto{\pgfqpoint{1.743234in}{1.357722in}}{\pgfqpoint{1.742880in}{1.357869in}}{\pgfqpoint{1.742512in}{1.357869in}}%
\pgfpathcurveto{\pgfqpoint{1.742144in}{1.357869in}}{\pgfqpoint{1.741791in}{1.357722in}}{\pgfqpoint{1.741530in}{1.357462in}}%
\pgfpathcurveto{\pgfqpoint{1.741270in}{1.357201in}}{\pgfqpoint{1.741123in}{1.356848in}}{\pgfqpoint{1.741123in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{1.741123in}{1.356111in}}{\pgfqpoint{1.741270in}{1.355758in}}{\pgfqpoint{1.741530in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{1.741791in}{1.355237in}}{\pgfqpoint{1.742144in}{1.355091in}}{\pgfqpoint{1.742512in}{1.355091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226805in}{1.372659in}}%
\pgfpathcurveto{\pgfqpoint{2.227174in}{1.372659in}}{\pgfqpoint{2.227527in}{1.372805in}}{\pgfqpoint{2.227787in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.228048in}{1.373326in}}{\pgfqpoint{2.228194in}{1.373680in}}{\pgfqpoint{2.228194in}{1.374048in}}%
\pgfpathcurveto{\pgfqpoint{2.228194in}{1.374416in}}{\pgfqpoint{2.228048in}{1.374770in}}{\pgfqpoint{2.227787in}{1.375030in}}%
\pgfpathcurveto{\pgfqpoint{2.227527in}{1.375291in}}{\pgfqpoint{2.227174in}{1.375437in}}{\pgfqpoint{2.226805in}{1.375437in}}%
\pgfpathcurveto{\pgfqpoint{2.226437in}{1.375437in}}{\pgfqpoint{2.226084in}{1.375291in}}{\pgfqpoint{2.225823in}{1.375030in}}%
\pgfpathcurveto{\pgfqpoint{2.225563in}{1.374770in}}{\pgfqpoint{2.225416in}{1.374416in}}{\pgfqpoint{2.225416in}{1.374048in}}%
\pgfpathcurveto{\pgfqpoint{2.225416in}{1.373680in}}{\pgfqpoint{2.225563in}{1.373326in}}{\pgfqpoint{2.225823in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.226084in}{1.372805in}}{\pgfqpoint{2.226437in}{1.372659in}}{\pgfqpoint{2.226805in}{1.372659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518171in}{1.371648in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{1.371648in}}{\pgfqpoint{1.518892in}{1.371795in}}{\pgfqpoint{1.519153in}{1.372055in}}%
\pgfpathcurveto{\pgfqpoint{1.519413in}{1.372316in}}{\pgfqpoint{1.519560in}{1.372669in}}{\pgfqpoint{1.519560in}{1.373037in}}%
\pgfpathcurveto{\pgfqpoint{1.519560in}{1.373406in}}{\pgfqpoint{1.519413in}{1.373759in}}{\pgfqpoint{1.519153in}{1.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.518892in}{1.374280in}}{\pgfqpoint{1.518539in}{1.374426in}}{\pgfqpoint{1.518171in}{1.374426in}}%
\pgfpathcurveto{\pgfqpoint{1.517802in}{1.374426in}}{\pgfqpoint{1.517449in}{1.374280in}}{\pgfqpoint{1.517189in}{1.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.516928in}{1.373759in}}{\pgfqpoint{1.516782in}{1.373406in}}{\pgfqpoint{1.516782in}{1.373037in}}%
\pgfpathcurveto{\pgfqpoint{1.516782in}{1.372669in}}{\pgfqpoint{1.516928in}{1.372316in}}{\pgfqpoint{1.517189in}{1.372055in}}%
\pgfpathcurveto{\pgfqpoint{1.517449in}{1.371795in}}{\pgfqpoint{1.517802in}{1.371648in}}{\pgfqpoint{1.518171in}{1.371648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315005in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.315373in}{1.389483in}}{\pgfqpoint{2.315726in}{1.389630in}}{\pgfqpoint{2.315987in}{1.389890in}}%
\pgfpathcurveto{\pgfqpoint{2.316247in}{1.390151in}}{\pgfqpoint{2.316394in}{1.390504in}}{\pgfqpoint{2.316394in}{1.390872in}}%
\pgfpathcurveto{\pgfqpoint{2.316394in}{1.391240in}}{\pgfqpoint{2.316247in}{1.391594in}}{\pgfqpoint{2.315987in}{1.391854in}}%
\pgfpathcurveto{\pgfqpoint{2.315726in}{1.392115in}}{\pgfqpoint{2.315373in}{1.392261in}}{\pgfqpoint{2.315005in}{1.392261in}}%
\pgfpathcurveto{\pgfqpoint{2.314636in}{1.392261in}}{\pgfqpoint{2.314283in}{1.392115in}}{\pgfqpoint{2.314023in}{1.391854in}}%
\pgfpathcurveto{\pgfqpoint{2.313762in}{1.391594in}}{\pgfqpoint{2.313616in}{1.391240in}}{\pgfqpoint{2.313616in}{1.390872in}}%
\pgfpathcurveto{\pgfqpoint{2.313616in}{1.390504in}}{\pgfqpoint{2.313762in}{1.390151in}}{\pgfqpoint{2.314023in}{1.389890in}}%
\pgfpathcurveto{\pgfqpoint{2.314283in}{1.389630in}}{\pgfqpoint{2.314636in}{1.389483in}}{\pgfqpoint{2.315005in}{1.389483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323530in}{1.345518in}}%
\pgfpathcurveto{\pgfqpoint{1.323898in}{1.345518in}}{\pgfqpoint{1.324252in}{1.345665in}}{\pgfqpoint{1.324512in}{1.345925in}}%
\pgfpathcurveto{\pgfqpoint{1.324773in}{1.346186in}}{\pgfqpoint{1.324919in}{1.346539in}}{\pgfqpoint{1.324919in}{1.346907in}}%
\pgfpathcurveto{\pgfqpoint{1.324919in}{1.347276in}}{\pgfqpoint{1.324773in}{1.347629in}}{\pgfqpoint{1.324512in}{1.347889in}}%
\pgfpathcurveto{\pgfqpoint{1.324252in}{1.348150in}}{\pgfqpoint{1.323898in}{1.348296in}}{\pgfqpoint{1.323530in}{1.348296in}}%
\pgfpathcurveto{\pgfqpoint{1.323162in}{1.348296in}}{\pgfqpoint{1.322808in}{1.348150in}}{\pgfqpoint{1.322548in}{1.347889in}}%
\pgfpathcurveto{\pgfqpoint{1.322287in}{1.347629in}}{\pgfqpoint{1.322141in}{1.347276in}}{\pgfqpoint{1.322141in}{1.346907in}}%
\pgfpathcurveto{\pgfqpoint{1.322141in}{1.346539in}}{\pgfqpoint{1.322287in}{1.346186in}}{\pgfqpoint{1.322548in}{1.345925in}}%
\pgfpathcurveto{\pgfqpoint{1.322808in}{1.345665in}}{\pgfqpoint{1.323162in}{1.345518in}}{\pgfqpoint{1.323530in}{1.345518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176142in}{1.386863in}}%
\pgfpathcurveto{\pgfqpoint{2.176511in}{1.386863in}}{\pgfqpoint{2.176864in}{1.387009in}}{\pgfqpoint{2.177124in}{1.387270in}}%
\pgfpathcurveto{\pgfqpoint{2.177385in}{1.387530in}}{\pgfqpoint{2.177531in}{1.387884in}}{\pgfqpoint{2.177531in}{1.388252in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{1.388620in}}{\pgfqpoint{2.177385in}{1.388974in}}{\pgfqpoint{2.177124in}{1.389234in}}%
\pgfpathcurveto{\pgfqpoint{2.176864in}{1.389495in}}{\pgfqpoint{2.176511in}{1.389641in}}{\pgfqpoint{2.176142in}{1.389641in}}%
\pgfpathcurveto{\pgfqpoint{2.175774in}{1.389641in}}{\pgfqpoint{2.175421in}{1.389495in}}{\pgfqpoint{2.175160in}{1.389234in}}%
\pgfpathcurveto{\pgfqpoint{2.174900in}{1.388974in}}{\pgfqpoint{2.174754in}{1.388620in}}{\pgfqpoint{2.174754in}{1.388252in}}%
\pgfpathcurveto{\pgfqpoint{2.174754in}{1.387884in}}{\pgfqpoint{2.174900in}{1.387530in}}{\pgfqpoint{2.175160in}{1.387270in}}%
\pgfpathcurveto{\pgfqpoint{2.175421in}{1.387009in}}{\pgfqpoint{2.175774in}{1.386863in}}{\pgfqpoint{2.176142in}{1.386863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173467in}{1.388665in}}%
\pgfpathcurveto{\pgfqpoint{2.173835in}{1.388665in}}{\pgfqpoint{2.174188in}{1.388811in}}{\pgfqpoint{2.174449in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{2.174709in}{1.389332in}}{\pgfqpoint{2.174855in}{1.389686in}}{\pgfqpoint{2.174855in}{1.390054in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{1.390422in}}{\pgfqpoint{2.174709in}{1.390776in}}{\pgfqpoint{2.174449in}{1.391036in}}%
\pgfpathcurveto{\pgfqpoint{2.174188in}{1.391296in}}{\pgfqpoint{2.173835in}{1.391443in}}{\pgfqpoint{2.173467in}{1.391443in}}%
\pgfpathcurveto{\pgfqpoint{2.173098in}{1.391443in}}{\pgfqpoint{2.172745in}{1.391296in}}{\pgfqpoint{2.172484in}{1.391036in}}%
\pgfpathcurveto{\pgfqpoint{2.172224in}{1.390776in}}{\pgfqpoint{2.172078in}{1.390422in}}{\pgfqpoint{2.172078in}{1.390054in}}%
\pgfpathcurveto{\pgfqpoint{2.172078in}{1.389686in}}{\pgfqpoint{2.172224in}{1.389332in}}{\pgfqpoint{2.172484in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{2.172745in}{1.388811in}}{\pgfqpoint{2.173098in}{1.388665in}}{\pgfqpoint{2.173467in}{1.388665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704790in}{1.351086in}}%
\pgfpathcurveto{\pgfqpoint{1.705158in}{1.351086in}}{\pgfqpoint{1.705512in}{1.351232in}}{\pgfqpoint{1.705772in}{1.351493in}}%
\pgfpathcurveto{\pgfqpoint{1.706032in}{1.351753in}}{\pgfqpoint{1.706179in}{1.352107in}}{\pgfqpoint{1.706179in}{1.352475in}}%
\pgfpathcurveto{\pgfqpoint{1.706179in}{1.352843in}}{\pgfqpoint{1.706032in}{1.353197in}}{\pgfqpoint{1.705772in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.705512in}{1.353718in}}{\pgfqpoint{1.705158in}{1.353864in}}{\pgfqpoint{1.704790in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{1.704422in}{1.353864in}}{\pgfqpoint{1.704068in}{1.353718in}}{\pgfqpoint{1.703808in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.703547in}{1.353197in}}{\pgfqpoint{1.703401in}{1.352843in}}{\pgfqpoint{1.703401in}{1.352475in}}%
\pgfpathcurveto{\pgfqpoint{1.703401in}{1.352107in}}{\pgfqpoint{1.703547in}{1.351753in}}{\pgfqpoint{1.703808in}{1.351493in}}%
\pgfpathcurveto{\pgfqpoint{1.704068in}{1.351232in}}{\pgfqpoint{1.704422in}{1.351086in}}{\pgfqpoint{1.704790in}{1.351086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734361in}{1.349092in}}%
\pgfpathcurveto{\pgfqpoint{1.734729in}{1.349092in}}{\pgfqpoint{1.735083in}{1.349239in}}{\pgfqpoint{1.735343in}{1.349499in}}%
\pgfpathcurveto{\pgfqpoint{1.735604in}{1.349760in}}{\pgfqpoint{1.735750in}{1.350113in}}{\pgfqpoint{1.735750in}{1.350481in}}%
\pgfpathcurveto{\pgfqpoint{1.735750in}{1.350850in}}{\pgfqpoint{1.735604in}{1.351203in}}{\pgfqpoint{1.735343in}{1.351463in}}%
\pgfpathcurveto{\pgfqpoint{1.735083in}{1.351724in}}{\pgfqpoint{1.734729in}{1.351870in}}{\pgfqpoint{1.734361in}{1.351870in}}%
\pgfpathcurveto{\pgfqpoint{1.733993in}{1.351870in}}{\pgfqpoint{1.733639in}{1.351724in}}{\pgfqpoint{1.733379in}{1.351463in}}%
\pgfpathcurveto{\pgfqpoint{1.733118in}{1.351203in}}{\pgfqpoint{1.732972in}{1.350850in}}{\pgfqpoint{1.732972in}{1.350481in}}%
\pgfpathcurveto{\pgfqpoint{1.732972in}{1.350113in}}{\pgfqpoint{1.733118in}{1.349760in}}{\pgfqpoint{1.733379in}{1.349499in}}%
\pgfpathcurveto{\pgfqpoint{1.733639in}{1.349239in}}{\pgfqpoint{1.733993in}{1.349092in}}{\pgfqpoint{1.734361in}{1.349092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658223in}{1.388173in}}%
\pgfpathcurveto{\pgfqpoint{1.658591in}{1.388173in}}{\pgfqpoint{1.658944in}{1.388319in}}{\pgfqpoint{1.659205in}{1.388580in}}%
\pgfpathcurveto{\pgfqpoint{1.659465in}{1.388840in}}{\pgfqpoint{1.659612in}{1.389193in}}{\pgfqpoint{1.659612in}{1.389562in}}%
\pgfpathcurveto{\pgfqpoint{1.659612in}{1.389930in}}{\pgfqpoint{1.659465in}{1.390283in}}{\pgfqpoint{1.659205in}{1.390544in}}%
\pgfpathcurveto{\pgfqpoint{1.658944in}{1.390804in}}{\pgfqpoint{1.658591in}{1.390951in}}{\pgfqpoint{1.658223in}{1.390951in}}%
\pgfpathcurveto{\pgfqpoint{1.657854in}{1.390951in}}{\pgfqpoint{1.657501in}{1.390804in}}{\pgfqpoint{1.657241in}{1.390544in}}%
\pgfpathcurveto{\pgfqpoint{1.656980in}{1.390283in}}{\pgfqpoint{1.656834in}{1.389930in}}{\pgfqpoint{1.656834in}{1.389562in}}%
\pgfpathcurveto{\pgfqpoint{1.656834in}{1.389193in}}{\pgfqpoint{1.656980in}{1.388840in}}{\pgfqpoint{1.657241in}{1.388580in}}%
\pgfpathcurveto{\pgfqpoint{1.657501in}{1.388319in}}{\pgfqpoint{1.657854in}{1.388173in}}{\pgfqpoint{1.658223in}{1.388173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571926in}{1.354854in}}%
\pgfpathcurveto{\pgfqpoint{1.572294in}{1.354854in}}{\pgfqpoint{1.572647in}{1.355001in}}{\pgfqpoint{1.572908in}{1.355261in}}%
\pgfpathcurveto{\pgfqpoint{1.573168in}{1.355521in}}{\pgfqpoint{1.573314in}{1.355875in}}{\pgfqpoint{1.573314in}{1.356243in}}%
\pgfpathcurveto{\pgfqpoint{1.573314in}{1.356611in}}{\pgfqpoint{1.573168in}{1.356965in}}{\pgfqpoint{1.572908in}{1.357225in}}%
\pgfpathcurveto{\pgfqpoint{1.572647in}{1.357486in}}{\pgfqpoint{1.572294in}{1.357632in}}{\pgfqpoint{1.571926in}{1.357632in}}%
\pgfpathcurveto{\pgfqpoint{1.571557in}{1.357632in}}{\pgfqpoint{1.571204in}{1.357486in}}{\pgfqpoint{1.570943in}{1.357225in}}%
\pgfpathcurveto{\pgfqpoint{1.570683in}{1.356965in}}{\pgfqpoint{1.570537in}{1.356611in}}{\pgfqpoint{1.570537in}{1.356243in}}%
\pgfpathcurveto{\pgfqpoint{1.570537in}{1.355875in}}{\pgfqpoint{1.570683in}{1.355521in}}{\pgfqpoint{1.570943in}{1.355261in}}%
\pgfpathcurveto{\pgfqpoint{1.571204in}{1.355001in}}{\pgfqpoint{1.571557in}{1.354854in}}{\pgfqpoint{1.571926in}{1.354854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848624in}{1.395850in}}%
\pgfpathcurveto{\pgfqpoint{1.848993in}{1.395850in}}{\pgfqpoint{1.849346in}{1.395996in}}{\pgfqpoint{1.849606in}{1.396257in}}%
\pgfpathcurveto{\pgfqpoint{1.849867in}{1.396517in}}{\pgfqpoint{1.850013in}{1.396871in}}{\pgfqpoint{1.850013in}{1.397239in}}%
\pgfpathcurveto{\pgfqpoint{1.850013in}{1.397607in}}{\pgfqpoint{1.849867in}{1.397961in}}{\pgfqpoint{1.849606in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.849346in}{1.398482in}}{\pgfqpoint{1.848993in}{1.398628in}}{\pgfqpoint{1.848624in}{1.398628in}}%
\pgfpathcurveto{\pgfqpoint{1.848256in}{1.398628in}}{\pgfqpoint{1.847903in}{1.398482in}}{\pgfqpoint{1.847642in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.847382in}{1.397961in}}{\pgfqpoint{1.847235in}{1.397607in}}{\pgfqpoint{1.847235in}{1.397239in}}%
\pgfpathcurveto{\pgfqpoint{1.847235in}{1.396871in}}{\pgfqpoint{1.847382in}{1.396517in}}{\pgfqpoint{1.847642in}{1.396257in}}%
\pgfpathcurveto{\pgfqpoint{1.847903in}{1.395996in}}{\pgfqpoint{1.848256in}{1.395850in}}{\pgfqpoint{1.848624in}{1.395850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308486in}{1.373825in}}%
\pgfpathcurveto{\pgfqpoint{2.308855in}{1.373825in}}{\pgfqpoint{2.309208in}{1.373971in}}{\pgfqpoint{2.309468in}{1.374231in}}%
\pgfpathcurveto{\pgfqpoint{2.309729in}{1.374492in}}{\pgfqpoint{2.309875in}{1.374845in}}{\pgfqpoint{2.309875in}{1.375213in}}%
\pgfpathcurveto{\pgfqpoint{2.309875in}{1.375582in}}{\pgfqpoint{2.309729in}{1.375935in}}{\pgfqpoint{2.309468in}{1.376196in}}%
\pgfpathcurveto{\pgfqpoint{2.309208in}{1.376456in}}{\pgfqpoint{2.308855in}{1.376602in}}{\pgfqpoint{2.308486in}{1.376602in}}%
\pgfpathcurveto{\pgfqpoint{2.308118in}{1.376602in}}{\pgfqpoint{2.307765in}{1.376456in}}{\pgfqpoint{2.307504in}{1.376196in}}%
\pgfpathcurveto{\pgfqpoint{2.307244in}{1.375935in}}{\pgfqpoint{2.307097in}{1.375582in}}{\pgfqpoint{2.307097in}{1.375213in}}%
\pgfpathcurveto{\pgfqpoint{2.307097in}{1.374845in}}{\pgfqpoint{2.307244in}{1.374492in}}{\pgfqpoint{2.307504in}{1.374231in}}%
\pgfpathcurveto{\pgfqpoint{2.307765in}{1.373971in}}{\pgfqpoint{2.308118in}{1.373825in}}{\pgfqpoint{2.308486in}{1.373825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977625in}{1.396595in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{1.396595in}}{\pgfqpoint{1.978347in}{1.396741in}}{\pgfqpoint{1.978607in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{1.978868in}{1.397262in}}{\pgfqpoint{1.979014in}{1.397615in}}{\pgfqpoint{1.979014in}{1.397984in}}%
\pgfpathcurveto{\pgfqpoint{1.979014in}{1.398352in}}{\pgfqpoint{1.978868in}{1.398705in}}{\pgfqpoint{1.978607in}{1.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.978347in}{1.399226in}}{\pgfqpoint{1.977993in}{1.399373in}}{\pgfqpoint{1.977625in}{1.399373in}}%
\pgfpathcurveto{\pgfqpoint{1.977257in}{1.399373in}}{\pgfqpoint{1.976903in}{1.399226in}}{\pgfqpoint{1.976643in}{1.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.976383in}{1.398705in}}{\pgfqpoint{1.976236in}{1.398352in}}{\pgfqpoint{1.976236in}{1.397984in}}%
\pgfpathcurveto{\pgfqpoint{1.976236in}{1.397615in}}{\pgfqpoint{1.976383in}{1.397262in}}{\pgfqpoint{1.976643in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{1.976903in}{1.396741in}}{\pgfqpoint{1.977257in}{1.396595in}}{\pgfqpoint{1.977625in}{1.396595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611759in}{1.380205in}}%
\pgfpathcurveto{\pgfqpoint{3.612127in}{1.380205in}}{\pgfqpoint{3.612480in}{1.380352in}}{\pgfqpoint{3.612741in}{1.380612in}}%
\pgfpathcurveto{\pgfqpoint{3.613001in}{1.380873in}}{\pgfqpoint{3.613148in}{1.381226in}}{\pgfqpoint{3.613148in}{1.381594in}}%
\pgfpathcurveto{\pgfqpoint{3.613148in}{1.381962in}}{\pgfqpoint{3.613001in}{1.382316in}}{\pgfqpoint{3.612741in}{1.382576in}}%
\pgfpathcurveto{\pgfqpoint{3.612480in}{1.382837in}}{\pgfqpoint{3.612127in}{1.382983in}}{\pgfqpoint{3.611759in}{1.382983in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{1.382983in}}{\pgfqpoint{3.611037in}{1.382837in}}{\pgfqpoint{3.610777in}{1.382576in}}%
\pgfpathcurveto{\pgfqpoint{3.610516in}{1.382316in}}{\pgfqpoint{3.610370in}{1.381962in}}{\pgfqpoint{3.610370in}{1.381594in}}%
\pgfpathcurveto{\pgfqpoint{3.610370in}{1.381226in}}{\pgfqpoint{3.610516in}{1.380873in}}{\pgfqpoint{3.610777in}{1.380612in}}%
\pgfpathcurveto{\pgfqpoint{3.611037in}{1.380352in}}{\pgfqpoint{3.611390in}{1.380205in}}{\pgfqpoint{3.611759in}{1.380205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678625in}{1.347599in}}%
\pgfpathcurveto{\pgfqpoint{1.678993in}{1.347599in}}{\pgfqpoint{1.679347in}{1.347745in}}{\pgfqpoint{1.679607in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.679868in}{1.348266in}}{\pgfqpoint{1.680014in}{1.348620in}}{\pgfqpoint{1.680014in}{1.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.680014in}{1.349356in}}{\pgfqpoint{1.679868in}{1.349710in}}{\pgfqpoint{1.679607in}{1.349970in}}%
\pgfpathcurveto{\pgfqpoint{1.679347in}{1.350231in}}{\pgfqpoint{1.678993in}{1.350377in}}{\pgfqpoint{1.678625in}{1.350377in}}%
\pgfpathcurveto{\pgfqpoint{1.678257in}{1.350377in}}{\pgfqpoint{1.677904in}{1.350231in}}{\pgfqpoint{1.677643in}{1.349970in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{1.349710in}}{\pgfqpoint{1.677236in}{1.349356in}}{\pgfqpoint{1.677236in}{1.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.677236in}{1.348620in}}{\pgfqpoint{1.677383in}{1.348266in}}{\pgfqpoint{1.677643in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.677904in}{1.347745in}}{\pgfqpoint{1.678257in}{1.347599in}}{\pgfqpoint{1.678625in}{1.347599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592645in}{1.370833in}}%
\pgfpathcurveto{\pgfqpoint{2.593014in}{1.370833in}}{\pgfqpoint{2.593367in}{1.370979in}}{\pgfqpoint{2.593627in}{1.371240in}}%
\pgfpathcurveto{\pgfqpoint{2.593888in}{1.371500in}}{\pgfqpoint{2.594034in}{1.371854in}}{\pgfqpoint{2.594034in}{1.372222in}}%
\pgfpathcurveto{\pgfqpoint{2.594034in}{1.372590in}}{\pgfqpoint{2.593888in}{1.372944in}}{\pgfqpoint{2.593627in}{1.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.593367in}{1.373465in}}{\pgfqpoint{2.593014in}{1.373611in}}{\pgfqpoint{2.592645in}{1.373611in}}%
\pgfpathcurveto{\pgfqpoint{2.592277in}{1.373611in}}{\pgfqpoint{2.591924in}{1.373465in}}{\pgfqpoint{2.591663in}{1.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.591403in}{1.372944in}}{\pgfqpoint{2.591256in}{1.372590in}}{\pgfqpoint{2.591256in}{1.372222in}}%
\pgfpathcurveto{\pgfqpoint{2.591256in}{1.371854in}}{\pgfqpoint{2.591403in}{1.371500in}}{\pgfqpoint{2.591663in}{1.371240in}}%
\pgfpathcurveto{\pgfqpoint{2.591924in}{1.370979in}}{\pgfqpoint{2.592277in}{1.370833in}}{\pgfqpoint{2.592645in}{1.370833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464997in}{1.394317in}}%
\pgfpathcurveto{\pgfqpoint{1.465366in}{1.394317in}}{\pgfqpoint{1.465719in}{1.394463in}}{\pgfqpoint{1.465980in}{1.394724in}}%
\pgfpathcurveto{\pgfqpoint{1.466240in}{1.394984in}}{\pgfqpoint{1.466386in}{1.395337in}}{\pgfqpoint{1.466386in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{1.466386in}{1.396074in}}{\pgfqpoint{1.466240in}{1.396427in}}{\pgfqpoint{1.465980in}{1.396688in}}%
\pgfpathcurveto{\pgfqpoint{1.465719in}{1.396948in}}{\pgfqpoint{1.465366in}{1.397095in}}{\pgfqpoint{1.464997in}{1.397095in}}%
\pgfpathcurveto{\pgfqpoint{1.464629in}{1.397095in}}{\pgfqpoint{1.464276in}{1.396948in}}{\pgfqpoint{1.464015in}{1.396688in}}%
\pgfpathcurveto{\pgfqpoint{1.463755in}{1.396427in}}{\pgfqpoint{1.463609in}{1.396074in}}{\pgfqpoint{1.463609in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{1.463609in}{1.395337in}}{\pgfqpoint{1.463755in}{1.394984in}}{\pgfqpoint{1.464015in}{1.394724in}}%
\pgfpathcurveto{\pgfqpoint{1.464276in}{1.394463in}}{\pgfqpoint{1.464629in}{1.394317in}}{\pgfqpoint{1.464997in}{1.394317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138298in}{1.372879in}}%
\pgfpathcurveto{\pgfqpoint{1.138666in}{1.372879in}}{\pgfqpoint{1.139019in}{1.373025in}}{\pgfqpoint{1.139280in}{1.373286in}}%
\pgfpathcurveto{\pgfqpoint{1.139540in}{1.373546in}}{\pgfqpoint{1.139687in}{1.373899in}}{\pgfqpoint{1.139687in}{1.374268in}}%
\pgfpathcurveto{\pgfqpoint{1.139687in}{1.374636in}}{\pgfqpoint{1.139540in}{1.374989in}}{\pgfqpoint{1.139280in}{1.375250in}}%
\pgfpathcurveto{\pgfqpoint{1.139019in}{1.375510in}}{\pgfqpoint{1.138666in}{1.375657in}}{\pgfqpoint{1.138298in}{1.375657in}}%
\pgfpathcurveto{\pgfqpoint{1.137929in}{1.375657in}}{\pgfqpoint{1.137576in}{1.375510in}}{\pgfqpoint{1.137316in}{1.375250in}}%
\pgfpathcurveto{\pgfqpoint{1.137055in}{1.374989in}}{\pgfqpoint{1.136909in}{1.374636in}}{\pgfqpoint{1.136909in}{1.374268in}}%
\pgfpathcurveto{\pgfqpoint{1.136909in}{1.373899in}}{\pgfqpoint{1.137055in}{1.373546in}}{\pgfqpoint{1.137316in}{1.373286in}}%
\pgfpathcurveto{\pgfqpoint{1.137576in}{1.373025in}}{\pgfqpoint{1.137929in}{1.372879in}}{\pgfqpoint{1.138298in}{1.372879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673643in}{1.392845in}}%
\pgfpathcurveto{\pgfqpoint{2.674011in}{1.392845in}}{\pgfqpoint{2.674365in}{1.392991in}}{\pgfqpoint{2.674625in}{1.393252in}}%
\pgfpathcurveto{\pgfqpoint{2.674886in}{1.393512in}}{\pgfqpoint{2.675032in}{1.393866in}}{\pgfqpoint{2.675032in}{1.394234in}}%
\pgfpathcurveto{\pgfqpoint{2.675032in}{1.394602in}}{\pgfqpoint{2.674886in}{1.394956in}}{\pgfqpoint{2.674625in}{1.395216in}}%
\pgfpathcurveto{\pgfqpoint{2.674365in}{1.395476in}}{\pgfqpoint{2.674011in}{1.395623in}}{\pgfqpoint{2.673643in}{1.395623in}}%
\pgfpathcurveto{\pgfqpoint{2.673275in}{1.395623in}}{\pgfqpoint{2.672921in}{1.395476in}}{\pgfqpoint{2.672661in}{1.395216in}}%
\pgfpathcurveto{\pgfqpoint{2.672400in}{1.394956in}}{\pgfqpoint{2.672254in}{1.394602in}}{\pgfqpoint{2.672254in}{1.394234in}}%
\pgfpathcurveto{\pgfqpoint{2.672254in}{1.393866in}}{\pgfqpoint{2.672400in}{1.393512in}}{\pgfqpoint{2.672661in}{1.393252in}}%
\pgfpathcurveto{\pgfqpoint{2.672921in}{1.392991in}}{\pgfqpoint{2.673275in}{1.392845in}}{\pgfqpoint{2.673643in}{1.392845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285271in}{1.346961in}}%
\pgfpathcurveto{\pgfqpoint{1.285639in}{1.346961in}}{\pgfqpoint{1.285992in}{1.347107in}}{\pgfqpoint{1.286253in}{1.347367in}}%
\pgfpathcurveto{\pgfqpoint{1.286513in}{1.347628in}}{\pgfqpoint{1.286659in}{1.347981in}}{\pgfqpoint{1.286659in}{1.348349in}}%
\pgfpathcurveto{\pgfqpoint{1.286659in}{1.348718in}}{\pgfqpoint{1.286513in}{1.349071in}}{\pgfqpoint{1.286253in}{1.349332in}}%
\pgfpathcurveto{\pgfqpoint{1.285992in}{1.349592in}}{\pgfqpoint{1.285639in}{1.349738in}}{\pgfqpoint{1.285271in}{1.349738in}}%
\pgfpathcurveto{\pgfqpoint{1.284902in}{1.349738in}}{\pgfqpoint{1.284549in}{1.349592in}}{\pgfqpoint{1.284288in}{1.349332in}}%
\pgfpathcurveto{\pgfqpoint{1.284028in}{1.349071in}}{\pgfqpoint{1.283882in}{1.348718in}}{\pgfqpoint{1.283882in}{1.348349in}}%
\pgfpathcurveto{\pgfqpoint{1.283882in}{1.347981in}}{\pgfqpoint{1.284028in}{1.347628in}}{\pgfqpoint{1.284288in}{1.347367in}}%
\pgfpathcurveto{\pgfqpoint{1.284549in}{1.347107in}}{\pgfqpoint{1.284902in}{1.346961in}}{\pgfqpoint{1.285271in}{1.346961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332848in}{1.396459in}}%
\pgfpathcurveto{\pgfqpoint{1.333217in}{1.396459in}}{\pgfqpoint{1.333570in}{1.396605in}}{\pgfqpoint{1.333831in}{1.396866in}}%
\pgfpathcurveto{\pgfqpoint{1.334091in}{1.397126in}}{\pgfqpoint{1.334237in}{1.397480in}}{\pgfqpoint{1.334237in}{1.397848in}}%
\pgfpathcurveto{\pgfqpoint{1.334237in}{1.398216in}}{\pgfqpoint{1.334091in}{1.398570in}}{\pgfqpoint{1.333831in}{1.398830in}}%
\pgfpathcurveto{\pgfqpoint{1.333570in}{1.399090in}}{\pgfqpoint{1.333217in}{1.399237in}}{\pgfqpoint{1.332848in}{1.399237in}}%
\pgfpathcurveto{\pgfqpoint{1.332480in}{1.399237in}}{\pgfqpoint{1.332127in}{1.399090in}}{\pgfqpoint{1.331866in}{1.398830in}}%
\pgfpathcurveto{\pgfqpoint{1.331606in}{1.398570in}}{\pgfqpoint{1.331460in}{1.398216in}}{\pgfqpoint{1.331460in}{1.397848in}}%
\pgfpathcurveto{\pgfqpoint{1.331460in}{1.397480in}}{\pgfqpoint{1.331606in}{1.397126in}}{\pgfqpoint{1.331866in}{1.396866in}}%
\pgfpathcurveto{\pgfqpoint{1.332127in}{1.396605in}}{\pgfqpoint{1.332480in}{1.396459in}}{\pgfqpoint{1.332848in}{1.396459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667336in}{1.367064in}}%
\pgfpathcurveto{\pgfqpoint{2.667704in}{1.367064in}}{\pgfqpoint{2.668058in}{1.367210in}}{\pgfqpoint{2.668318in}{1.367471in}}%
\pgfpathcurveto{\pgfqpoint{2.668578in}{1.367731in}}{\pgfqpoint{2.668725in}{1.368085in}}{\pgfqpoint{2.668725in}{1.368453in}}%
\pgfpathcurveto{\pgfqpoint{2.668725in}{1.368821in}}{\pgfqpoint{2.668578in}{1.369175in}}{\pgfqpoint{2.668318in}{1.369435in}}%
\pgfpathcurveto{\pgfqpoint{2.668058in}{1.369695in}}{\pgfqpoint{2.667704in}{1.369842in}}{\pgfqpoint{2.667336in}{1.369842in}}%
\pgfpathcurveto{\pgfqpoint{2.666968in}{1.369842in}}{\pgfqpoint{2.666614in}{1.369695in}}{\pgfqpoint{2.666354in}{1.369435in}}%
\pgfpathcurveto{\pgfqpoint{2.666093in}{1.369175in}}{\pgfqpoint{2.665947in}{1.368821in}}{\pgfqpoint{2.665947in}{1.368453in}}%
\pgfpathcurveto{\pgfqpoint{2.665947in}{1.368085in}}{\pgfqpoint{2.666093in}{1.367731in}}{\pgfqpoint{2.666354in}{1.367471in}}%
\pgfpathcurveto{\pgfqpoint{2.666614in}{1.367210in}}{\pgfqpoint{2.666968in}{1.367064in}}{\pgfqpoint{2.667336in}{1.367064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258983in}{1.393491in}}%
\pgfpathcurveto{\pgfqpoint{1.259352in}{1.393491in}}{\pgfqpoint{1.259705in}{1.393638in}}{\pgfqpoint{1.259965in}{1.393898in}}%
\pgfpathcurveto{\pgfqpoint{1.260226in}{1.394158in}}{\pgfqpoint{1.260372in}{1.394512in}}{\pgfqpoint{1.260372in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{1.260372in}{1.395248in}}{\pgfqpoint{1.260226in}{1.395602in}}{\pgfqpoint{1.259965in}{1.395862in}}%
\pgfpathcurveto{\pgfqpoint{1.259705in}{1.396123in}}{\pgfqpoint{1.259352in}{1.396269in}}{\pgfqpoint{1.258983in}{1.396269in}}%
\pgfpathcurveto{\pgfqpoint{1.258615in}{1.396269in}}{\pgfqpoint{1.258262in}{1.396123in}}{\pgfqpoint{1.258001in}{1.395862in}}%
\pgfpathcurveto{\pgfqpoint{1.257741in}{1.395602in}}{\pgfqpoint{1.257594in}{1.395248in}}{\pgfqpoint{1.257594in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{1.257594in}{1.394512in}}{\pgfqpoint{1.257741in}{1.394158in}}{\pgfqpoint{1.258001in}{1.393898in}}%
\pgfpathcurveto{\pgfqpoint{1.258262in}{1.393638in}}{\pgfqpoint{1.258615in}{1.393491in}}{\pgfqpoint{1.258983in}{1.393491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540980in}{1.379717in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{1.379717in}}{\pgfqpoint{2.541701in}{1.379863in}}{\pgfqpoint{2.541962in}{1.380123in}}%
\pgfpathcurveto{\pgfqpoint{2.542222in}{1.380384in}}{\pgfqpoint{2.542369in}{1.380737in}}{\pgfqpoint{2.542369in}{1.381106in}}%
\pgfpathcurveto{\pgfqpoint{2.542369in}{1.381474in}}{\pgfqpoint{2.542222in}{1.381827in}}{\pgfqpoint{2.541962in}{1.382088in}}%
\pgfpathcurveto{\pgfqpoint{2.541701in}{1.382348in}}{\pgfqpoint{2.541348in}{1.382494in}}{\pgfqpoint{2.540980in}{1.382494in}}%
\pgfpathcurveto{\pgfqpoint{2.540611in}{1.382494in}}{\pgfqpoint{2.540258in}{1.382348in}}{\pgfqpoint{2.539998in}{1.382088in}}%
\pgfpathcurveto{\pgfqpoint{2.539737in}{1.381827in}}{\pgfqpoint{2.539591in}{1.381474in}}{\pgfqpoint{2.539591in}{1.381106in}}%
\pgfpathcurveto{\pgfqpoint{2.539591in}{1.380737in}}{\pgfqpoint{2.539737in}{1.380384in}}{\pgfqpoint{2.539998in}{1.380123in}}%
\pgfpathcurveto{\pgfqpoint{2.540258in}{1.379863in}}{\pgfqpoint{2.540611in}{1.379717in}}{\pgfqpoint{2.540980in}{1.379717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792978in}{1.358620in}}%
\pgfpathcurveto{\pgfqpoint{1.793346in}{1.358620in}}{\pgfqpoint{1.793700in}{1.358766in}}{\pgfqpoint{1.793960in}{1.359026in}}%
\pgfpathcurveto{\pgfqpoint{1.794221in}{1.359287in}}{\pgfqpoint{1.794367in}{1.359640in}}{\pgfqpoint{1.794367in}{1.360008in}}%
\pgfpathcurveto{\pgfqpoint{1.794367in}{1.360377in}}{\pgfqpoint{1.794221in}{1.360730in}}{\pgfqpoint{1.793960in}{1.360991in}}%
\pgfpathcurveto{\pgfqpoint{1.793700in}{1.361251in}}{\pgfqpoint{1.793346in}{1.361397in}}{\pgfqpoint{1.792978in}{1.361397in}}%
\pgfpathcurveto{\pgfqpoint{1.792610in}{1.361397in}}{\pgfqpoint{1.792256in}{1.361251in}}{\pgfqpoint{1.791996in}{1.360991in}}%
\pgfpathcurveto{\pgfqpoint{1.791735in}{1.360730in}}{\pgfqpoint{1.791589in}{1.360377in}}{\pgfqpoint{1.791589in}{1.360008in}}%
\pgfpathcurveto{\pgfqpoint{1.791589in}{1.359640in}}{\pgfqpoint{1.791735in}{1.359287in}}{\pgfqpoint{1.791996in}{1.359026in}}%
\pgfpathcurveto{\pgfqpoint{1.792256in}{1.358766in}}{\pgfqpoint{1.792610in}{1.358620in}}{\pgfqpoint{1.792978in}{1.358620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390953in}{1.364910in}}%
\pgfpathcurveto{\pgfqpoint{3.391322in}{1.364910in}}{\pgfqpoint{3.391675in}{1.365056in}}{\pgfqpoint{3.391935in}{1.365316in}}%
\pgfpathcurveto{\pgfqpoint{3.392196in}{1.365577in}}{\pgfqpoint{3.392342in}{1.365930in}}{\pgfqpoint{3.392342in}{1.366299in}}%
\pgfpathcurveto{\pgfqpoint{3.392342in}{1.366667in}}{\pgfqpoint{3.392196in}{1.367020in}}{\pgfqpoint{3.391935in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.391675in}{1.367541in}}{\pgfqpoint{3.391322in}{1.367687in}}{\pgfqpoint{3.390953in}{1.367687in}}%
\pgfpathcurveto{\pgfqpoint{3.390585in}{1.367687in}}{\pgfqpoint{3.390232in}{1.367541in}}{\pgfqpoint{3.389971in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.389711in}{1.367020in}}{\pgfqpoint{3.389564in}{1.366667in}}{\pgfqpoint{3.389564in}{1.366299in}}%
\pgfpathcurveto{\pgfqpoint{3.389564in}{1.365930in}}{\pgfqpoint{3.389711in}{1.365577in}}{\pgfqpoint{3.389971in}{1.365316in}}%
\pgfpathcurveto{\pgfqpoint{3.390232in}{1.365056in}}{\pgfqpoint{3.390585in}{1.364910in}}{\pgfqpoint{3.390953in}{1.364910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544560in}{1.380990in}}%
\pgfpathcurveto{\pgfqpoint{3.544929in}{1.380990in}}{\pgfqpoint{3.545282in}{1.381136in}}{\pgfqpoint{3.545542in}{1.381397in}}%
\pgfpathcurveto{\pgfqpoint{3.545803in}{1.381657in}}{\pgfqpoint{3.545949in}{1.382011in}}{\pgfqpoint{3.545949in}{1.382379in}}%
\pgfpathcurveto{\pgfqpoint{3.545949in}{1.382747in}}{\pgfqpoint{3.545803in}{1.383101in}}{\pgfqpoint{3.545542in}{1.383361in}}%
\pgfpathcurveto{\pgfqpoint{3.545282in}{1.383622in}}{\pgfqpoint{3.544929in}{1.383768in}}{\pgfqpoint{3.544560in}{1.383768in}}%
\pgfpathcurveto{\pgfqpoint{3.544192in}{1.383768in}}{\pgfqpoint{3.543839in}{1.383622in}}{\pgfqpoint{3.543578in}{1.383361in}}%
\pgfpathcurveto{\pgfqpoint{3.543318in}{1.383101in}}{\pgfqpoint{3.543171in}{1.382747in}}{\pgfqpoint{3.543171in}{1.382379in}}%
\pgfpathcurveto{\pgfqpoint{3.543171in}{1.382011in}}{\pgfqpoint{3.543318in}{1.381657in}}{\pgfqpoint{3.543578in}{1.381397in}}%
\pgfpathcurveto{\pgfqpoint{3.543839in}{1.381136in}}{\pgfqpoint{3.544192in}{1.380990in}}{\pgfqpoint{3.544560in}{1.380990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397430in}{1.393522in}}%
\pgfpathcurveto{\pgfqpoint{1.397798in}{1.393522in}}{\pgfqpoint{1.398152in}{1.393668in}}{\pgfqpoint{1.398412in}{1.393929in}}%
\pgfpathcurveto{\pgfqpoint{1.398673in}{1.394189in}}{\pgfqpoint{1.398819in}{1.394542in}}{\pgfqpoint{1.398819in}{1.394911in}}%
\pgfpathcurveto{\pgfqpoint{1.398819in}{1.395279in}}{\pgfqpoint{1.398673in}{1.395632in}}{\pgfqpoint{1.398412in}{1.395893in}}%
\pgfpathcurveto{\pgfqpoint{1.398152in}{1.396153in}}{\pgfqpoint{1.397798in}{1.396300in}}{\pgfqpoint{1.397430in}{1.396300in}}%
\pgfpathcurveto{\pgfqpoint{1.397062in}{1.396300in}}{\pgfqpoint{1.396708in}{1.396153in}}{\pgfqpoint{1.396448in}{1.395893in}}%
\pgfpathcurveto{\pgfqpoint{1.396187in}{1.395632in}}{\pgfqpoint{1.396041in}{1.395279in}}{\pgfqpoint{1.396041in}{1.394911in}}%
\pgfpathcurveto{\pgfqpoint{1.396041in}{1.394542in}}{\pgfqpoint{1.396187in}{1.394189in}}{\pgfqpoint{1.396448in}{1.393929in}}%
\pgfpathcurveto{\pgfqpoint{1.396708in}{1.393668in}}{\pgfqpoint{1.397062in}{1.393522in}}{\pgfqpoint{1.397430in}{1.393522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031394in}{1.347739in}}%
\pgfpathcurveto{\pgfqpoint{1.031763in}{1.347739in}}{\pgfqpoint{1.032116in}{1.347886in}}{\pgfqpoint{1.032376in}{1.348146in}}%
\pgfpathcurveto{\pgfqpoint{1.032637in}{1.348407in}}{\pgfqpoint{1.032783in}{1.348760in}}{\pgfqpoint{1.032783in}{1.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.032783in}{1.349497in}}{\pgfqpoint{1.032637in}{1.349850in}}{\pgfqpoint{1.032376in}{1.350110in}}%
\pgfpathcurveto{\pgfqpoint{1.032116in}{1.350371in}}{\pgfqpoint{1.031763in}{1.350517in}}{\pgfqpoint{1.031394in}{1.350517in}}%
\pgfpathcurveto{\pgfqpoint{1.031026in}{1.350517in}}{\pgfqpoint{1.030673in}{1.350371in}}{\pgfqpoint{1.030412in}{1.350110in}}%
\pgfpathcurveto{\pgfqpoint{1.030152in}{1.349850in}}{\pgfqpoint{1.030005in}{1.349497in}}{\pgfqpoint{1.030005in}{1.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.030005in}{1.348760in}}{\pgfqpoint{1.030152in}{1.348407in}}{\pgfqpoint{1.030412in}{1.348146in}}%
\pgfpathcurveto{\pgfqpoint{1.030673in}{1.347886in}}{\pgfqpoint{1.031026in}{1.347739in}}{\pgfqpoint{1.031394in}{1.347739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940873in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{0.941241in}{1.365336in}}{\pgfqpoint{0.941594in}{1.365482in}}{\pgfqpoint{0.941855in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{0.942115in}{1.366003in}}{\pgfqpoint{0.942262in}{1.366356in}}{\pgfqpoint{0.942262in}{1.366725in}}%
\pgfpathcurveto{\pgfqpoint{0.942262in}{1.367093in}}{\pgfqpoint{0.942115in}{1.367446in}}{\pgfqpoint{0.941855in}{1.367707in}}%
\pgfpathcurveto{\pgfqpoint{0.941594in}{1.367967in}}{\pgfqpoint{0.941241in}{1.368113in}}{\pgfqpoint{0.940873in}{1.368113in}}%
\pgfpathcurveto{\pgfqpoint{0.940504in}{1.368113in}}{\pgfqpoint{0.940151in}{1.367967in}}{\pgfqpoint{0.939891in}{1.367707in}}%
\pgfpathcurveto{\pgfqpoint{0.939630in}{1.367446in}}{\pgfqpoint{0.939484in}{1.367093in}}{\pgfqpoint{0.939484in}{1.366725in}}%
\pgfpathcurveto{\pgfqpoint{0.939484in}{1.366356in}}{\pgfqpoint{0.939630in}{1.366003in}}{\pgfqpoint{0.939891in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{0.940151in}{1.365482in}}{\pgfqpoint{0.940504in}{1.365336in}}{\pgfqpoint{0.940873in}{1.365336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667742in}{1.349009in}}%
\pgfpathcurveto{\pgfqpoint{2.668110in}{1.349009in}}{\pgfqpoint{2.668463in}{1.349155in}}{\pgfqpoint{2.668724in}{1.349416in}}%
\pgfpathcurveto{\pgfqpoint{2.668984in}{1.349676in}}{\pgfqpoint{2.669131in}{1.350030in}}{\pgfqpoint{2.669131in}{1.350398in}}%
\pgfpathcurveto{\pgfqpoint{2.669131in}{1.350766in}}{\pgfqpoint{2.668984in}{1.351120in}}{\pgfqpoint{2.668724in}{1.351380in}}%
\pgfpathcurveto{\pgfqpoint{2.668463in}{1.351640in}}{\pgfqpoint{2.668110in}{1.351787in}}{\pgfqpoint{2.667742in}{1.351787in}}%
\pgfpathcurveto{\pgfqpoint{2.667373in}{1.351787in}}{\pgfqpoint{2.667020in}{1.351640in}}{\pgfqpoint{2.666760in}{1.351380in}}%
\pgfpathcurveto{\pgfqpoint{2.666499in}{1.351120in}}{\pgfqpoint{2.666353in}{1.350766in}}{\pgfqpoint{2.666353in}{1.350398in}}%
\pgfpathcurveto{\pgfqpoint{2.666353in}{1.350030in}}{\pgfqpoint{2.666499in}{1.349676in}}{\pgfqpoint{2.666760in}{1.349416in}}%
\pgfpathcurveto{\pgfqpoint{2.667020in}{1.349155in}}{\pgfqpoint{2.667373in}{1.349009in}}{\pgfqpoint{2.667742in}{1.349009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139821in}{1.358546in}}%
\pgfpathcurveto{\pgfqpoint{2.140189in}{1.358546in}}{\pgfqpoint{2.140542in}{1.358692in}}{\pgfqpoint{2.140803in}{1.358953in}}%
\pgfpathcurveto{\pgfqpoint{2.141063in}{1.359213in}}{\pgfqpoint{2.141209in}{1.359566in}}{\pgfqpoint{2.141209in}{1.359935in}}%
\pgfpathcurveto{\pgfqpoint{2.141209in}{1.360303in}}{\pgfqpoint{2.141063in}{1.360656in}}{\pgfqpoint{2.140803in}{1.360917in}}%
\pgfpathcurveto{\pgfqpoint{2.140542in}{1.361177in}}{\pgfqpoint{2.140189in}{1.361324in}}{\pgfqpoint{2.139821in}{1.361324in}}%
\pgfpathcurveto{\pgfqpoint{2.139452in}{1.361324in}}{\pgfqpoint{2.139099in}{1.361177in}}{\pgfqpoint{2.138838in}{1.360917in}}%
\pgfpathcurveto{\pgfqpoint{2.138578in}{1.360656in}}{\pgfqpoint{2.138432in}{1.360303in}}{\pgfqpoint{2.138432in}{1.359935in}}%
\pgfpathcurveto{\pgfqpoint{2.138432in}{1.359566in}}{\pgfqpoint{2.138578in}{1.359213in}}{\pgfqpoint{2.138838in}{1.358953in}}%
\pgfpathcurveto{\pgfqpoint{2.139099in}{1.358692in}}{\pgfqpoint{2.139452in}{1.358546in}}{\pgfqpoint{2.139821in}{1.358546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334297in}{1.376246in}}%
\pgfpathcurveto{\pgfqpoint{2.334665in}{1.376246in}}{\pgfqpoint{2.335018in}{1.376392in}}{\pgfqpoint{2.335279in}{1.376652in}}%
\pgfpathcurveto{\pgfqpoint{2.335539in}{1.376913in}}{\pgfqpoint{2.335686in}{1.377266in}}{\pgfqpoint{2.335686in}{1.377634in}}%
\pgfpathcurveto{\pgfqpoint{2.335686in}{1.378003in}}{\pgfqpoint{2.335539in}{1.378356in}}{\pgfqpoint{2.335279in}{1.378617in}}%
\pgfpathcurveto{\pgfqpoint{2.335018in}{1.378877in}}{\pgfqpoint{2.334665in}{1.379023in}}{\pgfqpoint{2.334297in}{1.379023in}}%
\pgfpathcurveto{\pgfqpoint{2.333928in}{1.379023in}}{\pgfqpoint{2.333575in}{1.378877in}}{\pgfqpoint{2.333315in}{1.378617in}}%
\pgfpathcurveto{\pgfqpoint{2.333054in}{1.378356in}}{\pgfqpoint{2.332908in}{1.378003in}}{\pgfqpoint{2.332908in}{1.377634in}}%
\pgfpathcurveto{\pgfqpoint{2.332908in}{1.377266in}}{\pgfqpoint{2.333054in}{1.376913in}}{\pgfqpoint{2.333315in}{1.376652in}}%
\pgfpathcurveto{\pgfqpoint{2.333575in}{1.376392in}}{\pgfqpoint{2.333928in}{1.376246in}}{\pgfqpoint{2.334297in}{1.376246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542296in}{1.348495in}}%
\pgfpathcurveto{\pgfqpoint{2.542664in}{1.348495in}}{\pgfqpoint{2.543018in}{1.348641in}}{\pgfqpoint{2.543278in}{1.348902in}}%
\pgfpathcurveto{\pgfqpoint{2.543539in}{1.349162in}}{\pgfqpoint{2.543685in}{1.349516in}}{\pgfqpoint{2.543685in}{1.349884in}}%
\pgfpathcurveto{\pgfqpoint{2.543685in}{1.350252in}}{\pgfqpoint{2.543539in}{1.350606in}}{\pgfqpoint{2.543278in}{1.350866in}}%
\pgfpathcurveto{\pgfqpoint{2.543018in}{1.351127in}}{\pgfqpoint{2.542664in}{1.351273in}}{\pgfqpoint{2.542296in}{1.351273in}}%
\pgfpathcurveto{\pgfqpoint{2.541928in}{1.351273in}}{\pgfqpoint{2.541574in}{1.351127in}}{\pgfqpoint{2.541314in}{1.350866in}}%
\pgfpathcurveto{\pgfqpoint{2.541053in}{1.350606in}}{\pgfqpoint{2.540907in}{1.350252in}}{\pgfqpoint{2.540907in}{1.349884in}}%
\pgfpathcurveto{\pgfqpoint{2.540907in}{1.349516in}}{\pgfqpoint{2.541053in}{1.349162in}}{\pgfqpoint{2.541314in}{1.348902in}}%
\pgfpathcurveto{\pgfqpoint{2.541574in}{1.348641in}}{\pgfqpoint{2.541928in}{1.348495in}}{\pgfqpoint{2.542296in}{1.348495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672179in}{1.393130in}}%
\pgfpathcurveto{\pgfqpoint{2.672547in}{1.393130in}}{\pgfqpoint{2.672900in}{1.393276in}}{\pgfqpoint{2.673161in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{2.673421in}{1.393797in}}{\pgfqpoint{2.673568in}{1.394151in}}{\pgfqpoint{2.673568in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{2.673568in}{1.394887in}}{\pgfqpoint{2.673421in}{1.395241in}}{\pgfqpoint{2.673161in}{1.395501in}}%
\pgfpathcurveto{\pgfqpoint{2.672900in}{1.395761in}}{\pgfqpoint{2.672547in}{1.395908in}}{\pgfqpoint{2.672179in}{1.395908in}}%
\pgfpathcurveto{\pgfqpoint{2.671810in}{1.395908in}}{\pgfqpoint{2.671457in}{1.395761in}}{\pgfqpoint{2.671197in}{1.395501in}}%
\pgfpathcurveto{\pgfqpoint{2.670936in}{1.395241in}}{\pgfqpoint{2.670790in}{1.394887in}}{\pgfqpoint{2.670790in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{2.670790in}{1.394151in}}{\pgfqpoint{2.670936in}{1.393797in}}{\pgfqpoint{2.671197in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{2.671457in}{1.393276in}}{\pgfqpoint{2.671810in}{1.393130in}}{\pgfqpoint{2.672179in}{1.393130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837923in}{1.387362in}}%
\pgfpathcurveto{\pgfqpoint{3.838291in}{1.387362in}}{\pgfqpoint{3.838644in}{1.387509in}}{\pgfqpoint{3.838905in}{1.387769in}}%
\pgfpathcurveto{\pgfqpoint{3.839165in}{1.388030in}}{\pgfqpoint{3.839312in}{1.388383in}}{\pgfqpoint{3.839312in}{1.388751in}}%
\pgfpathcurveto{\pgfqpoint{3.839312in}{1.389120in}}{\pgfqpoint{3.839165in}{1.389473in}}{\pgfqpoint{3.838905in}{1.389733in}}%
\pgfpathcurveto{\pgfqpoint{3.838644in}{1.389994in}}{\pgfqpoint{3.838291in}{1.390140in}}{\pgfqpoint{3.837923in}{1.390140in}}%
\pgfpathcurveto{\pgfqpoint{3.837554in}{1.390140in}}{\pgfqpoint{3.837201in}{1.389994in}}{\pgfqpoint{3.836941in}{1.389733in}}%
\pgfpathcurveto{\pgfqpoint{3.836680in}{1.389473in}}{\pgfqpoint{3.836534in}{1.389120in}}{\pgfqpoint{3.836534in}{1.388751in}}%
\pgfpathcurveto{\pgfqpoint{3.836534in}{1.388383in}}{\pgfqpoint{3.836680in}{1.388030in}}{\pgfqpoint{3.836941in}{1.387769in}}%
\pgfpathcurveto{\pgfqpoint{3.837201in}{1.387509in}}{\pgfqpoint{3.837554in}{1.387362in}}{\pgfqpoint{3.837923in}{1.387362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418045in}{1.362064in}}%
\pgfpathcurveto{\pgfqpoint{2.418413in}{1.362064in}}{\pgfqpoint{2.418766in}{1.362210in}}{\pgfqpoint{2.419027in}{1.362471in}}%
\pgfpathcurveto{\pgfqpoint{2.419287in}{1.362731in}}{\pgfqpoint{2.419434in}{1.363085in}}{\pgfqpoint{2.419434in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.419434in}{1.363821in}}{\pgfqpoint{2.419287in}{1.364175in}}{\pgfqpoint{2.419027in}{1.364435in}}%
\pgfpathcurveto{\pgfqpoint{2.418766in}{1.364696in}}{\pgfqpoint{2.418413in}{1.364842in}}{\pgfqpoint{2.418045in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.417676in}{1.364842in}}{\pgfqpoint{2.417323in}{1.364696in}}{\pgfqpoint{2.417063in}{1.364435in}}%
\pgfpathcurveto{\pgfqpoint{2.416802in}{1.364175in}}{\pgfqpoint{2.416656in}{1.363821in}}{\pgfqpoint{2.416656in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.416656in}{1.363085in}}{\pgfqpoint{2.416802in}{1.362731in}}{\pgfqpoint{2.417063in}{1.362471in}}%
\pgfpathcurveto{\pgfqpoint{2.417323in}{1.362210in}}{\pgfqpoint{2.417676in}{1.362064in}}{\pgfqpoint{2.418045in}{1.362064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539100in}{1.347012in}}%
\pgfpathcurveto{\pgfqpoint{2.539468in}{1.347012in}}{\pgfqpoint{2.539821in}{1.347158in}}{\pgfqpoint{2.540082in}{1.347418in}}%
\pgfpathcurveto{\pgfqpoint{2.540342in}{1.347679in}}{\pgfqpoint{2.540488in}{1.348032in}}{\pgfqpoint{2.540488in}{1.348400in}}%
\pgfpathcurveto{\pgfqpoint{2.540488in}{1.348769in}}{\pgfqpoint{2.540342in}{1.349122in}}{\pgfqpoint{2.540082in}{1.349382in}}%
\pgfpathcurveto{\pgfqpoint{2.539821in}{1.349643in}}{\pgfqpoint{2.539468in}{1.349789in}}{\pgfqpoint{2.539100in}{1.349789in}}%
\pgfpathcurveto{\pgfqpoint{2.538731in}{1.349789in}}{\pgfqpoint{2.538378in}{1.349643in}}{\pgfqpoint{2.538117in}{1.349382in}}%
\pgfpathcurveto{\pgfqpoint{2.537857in}{1.349122in}}{\pgfqpoint{2.537711in}{1.348769in}}{\pgfqpoint{2.537711in}{1.348400in}}%
\pgfpathcurveto{\pgfqpoint{2.537711in}{1.348032in}}{\pgfqpoint{2.537857in}{1.347679in}}{\pgfqpoint{2.538117in}{1.347418in}}%
\pgfpathcurveto{\pgfqpoint{2.538378in}{1.347158in}}{\pgfqpoint{2.538731in}{1.347012in}}{\pgfqpoint{2.539100in}{1.347012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434967in}{1.352975in}}%
\pgfpathcurveto{\pgfqpoint{2.435336in}{1.352975in}}{\pgfqpoint{2.435689in}{1.353122in}}{\pgfqpoint{2.435949in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.436210in}{1.353643in}}{\pgfqpoint{2.436356in}{1.353996in}}{\pgfqpoint{2.436356in}{1.354364in}}%
\pgfpathcurveto{\pgfqpoint{2.436356in}{1.354733in}}{\pgfqpoint{2.436210in}{1.355086in}}{\pgfqpoint{2.435949in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{2.435689in}{1.355607in}}{\pgfqpoint{2.435336in}{1.355753in}}{\pgfqpoint{2.434967in}{1.355753in}}%
\pgfpathcurveto{\pgfqpoint{2.434599in}{1.355753in}}{\pgfqpoint{2.434246in}{1.355607in}}{\pgfqpoint{2.433985in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{2.433725in}{1.355086in}}{\pgfqpoint{2.433578in}{1.354733in}}{\pgfqpoint{2.433578in}{1.354364in}}%
\pgfpathcurveto{\pgfqpoint{2.433578in}{1.353996in}}{\pgfqpoint{2.433725in}{1.353643in}}{\pgfqpoint{2.433985in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.434246in}{1.353122in}}{\pgfqpoint{2.434599in}{1.352975in}}{\pgfqpoint{2.434967in}{1.352975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802086in}{1.379297in}}%
\pgfpathcurveto{\pgfqpoint{1.802455in}{1.379297in}}{\pgfqpoint{1.802808in}{1.379443in}}{\pgfqpoint{1.803068in}{1.379704in}}%
\pgfpathcurveto{\pgfqpoint{1.803329in}{1.379964in}}{\pgfqpoint{1.803475in}{1.380318in}}{\pgfqpoint{1.803475in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{1.803475in}{1.381054in}}{\pgfqpoint{1.803329in}{1.381408in}}{\pgfqpoint{1.803068in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{1.802808in}{1.381929in}}{\pgfqpoint{1.802455in}{1.382075in}}{\pgfqpoint{1.802086in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{1.801718in}{1.382075in}}{\pgfqpoint{1.801365in}{1.381929in}}{\pgfqpoint{1.801104in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{1.800844in}{1.381408in}}{\pgfqpoint{1.800697in}{1.381054in}}{\pgfqpoint{1.800697in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{1.800697in}{1.380318in}}{\pgfqpoint{1.800844in}{1.379964in}}{\pgfqpoint{1.801104in}{1.379704in}}%
\pgfpathcurveto{\pgfqpoint{1.801365in}{1.379443in}}{\pgfqpoint{1.801718in}{1.379297in}}{\pgfqpoint{1.802086in}{1.379297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268951in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{2.269320in}{1.392981in}}{\pgfqpoint{2.269673in}{1.393128in}}{\pgfqpoint{2.269934in}{1.393388in}}%
\pgfpathcurveto{\pgfqpoint{2.270194in}{1.393649in}}{\pgfqpoint{2.270340in}{1.394002in}}{\pgfqpoint{2.270340in}{1.394370in}}%
\pgfpathcurveto{\pgfqpoint{2.270340in}{1.394739in}}{\pgfqpoint{2.270194in}{1.395092in}}{\pgfqpoint{2.269934in}{1.395352in}}%
\pgfpathcurveto{\pgfqpoint{2.269673in}{1.395613in}}{\pgfqpoint{2.269320in}{1.395759in}}{\pgfqpoint{2.268951in}{1.395759in}}%
\pgfpathcurveto{\pgfqpoint{2.268583in}{1.395759in}}{\pgfqpoint{2.268230in}{1.395613in}}{\pgfqpoint{2.267969in}{1.395352in}}%
\pgfpathcurveto{\pgfqpoint{2.267709in}{1.395092in}}{\pgfqpoint{2.267563in}{1.394739in}}{\pgfqpoint{2.267563in}{1.394370in}}%
\pgfpathcurveto{\pgfqpoint{2.267563in}{1.394002in}}{\pgfqpoint{2.267709in}{1.393649in}}{\pgfqpoint{2.267969in}{1.393388in}}%
\pgfpathcurveto{\pgfqpoint{2.268230in}{1.393128in}}{\pgfqpoint{2.268583in}{1.392981in}}{\pgfqpoint{2.268951in}{1.392981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{1.375622in}}%
\pgfpathcurveto{\pgfqpoint{2.088506in}{1.375622in}}{\pgfqpoint{2.088859in}{1.375768in}}{\pgfqpoint{2.089119in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{2.089380in}{1.376289in}}{\pgfqpoint{2.089526in}{1.376642in}}{\pgfqpoint{2.089526in}{1.377011in}}%
\pgfpathcurveto{\pgfqpoint{2.089526in}{1.377379in}}{\pgfqpoint{2.089380in}{1.377732in}}{\pgfqpoint{2.089119in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.088859in}{1.378253in}}{\pgfqpoint{2.088506in}{1.378399in}}{\pgfqpoint{2.088137in}{1.378399in}}%
\pgfpathcurveto{\pgfqpoint{2.087769in}{1.378399in}}{\pgfqpoint{2.087416in}{1.378253in}}{\pgfqpoint{2.087155in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.086895in}{1.377732in}}{\pgfqpoint{2.086749in}{1.377379in}}{\pgfqpoint{2.086749in}{1.377011in}}%
\pgfpathcurveto{\pgfqpoint{2.086749in}{1.376642in}}{\pgfqpoint{2.086895in}{1.376289in}}{\pgfqpoint{2.087155in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{2.087416in}{1.375768in}}{\pgfqpoint{2.087769in}{1.375622in}}{\pgfqpoint{2.088137in}{1.375622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571386in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{2.571754in}{1.353649in}}{\pgfqpoint{2.572108in}{1.353795in}}{\pgfqpoint{2.572368in}{1.354055in}}%
\pgfpathcurveto{\pgfqpoint{2.572629in}{1.354316in}}{\pgfqpoint{2.572775in}{1.354669in}}{\pgfqpoint{2.572775in}{1.355038in}}%
\pgfpathcurveto{\pgfqpoint{2.572775in}{1.355406in}}{\pgfqpoint{2.572629in}{1.355759in}}{\pgfqpoint{2.572368in}{1.356020in}}%
\pgfpathcurveto{\pgfqpoint{2.572108in}{1.356280in}}{\pgfqpoint{2.571754in}{1.356426in}}{\pgfqpoint{2.571386in}{1.356426in}}%
\pgfpathcurveto{\pgfqpoint{2.571018in}{1.356426in}}{\pgfqpoint{2.570665in}{1.356280in}}{\pgfqpoint{2.570404in}{1.356020in}}%
\pgfpathcurveto{\pgfqpoint{2.570144in}{1.355759in}}{\pgfqpoint{2.569997in}{1.355406in}}{\pgfqpoint{2.569997in}{1.355038in}}%
\pgfpathcurveto{\pgfqpoint{2.569997in}{1.354669in}}{\pgfqpoint{2.570144in}{1.354316in}}{\pgfqpoint{2.570404in}{1.354055in}}%
\pgfpathcurveto{\pgfqpoint{2.570665in}{1.353795in}}{\pgfqpoint{2.571018in}{1.353649in}}{\pgfqpoint{2.571386in}{1.353649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039335in}{1.355366in}}%
\pgfpathcurveto{\pgfqpoint{3.039703in}{1.355366in}}{\pgfqpoint{3.040057in}{1.355512in}}{\pgfqpoint{3.040317in}{1.355772in}}%
\pgfpathcurveto{\pgfqpoint{3.040578in}{1.356033in}}{\pgfqpoint{3.040724in}{1.356386in}}{\pgfqpoint{3.040724in}{1.356755in}}%
\pgfpathcurveto{\pgfqpoint{3.040724in}{1.357123in}}{\pgfqpoint{3.040578in}{1.357476in}}{\pgfqpoint{3.040317in}{1.357737in}}%
\pgfpathcurveto{\pgfqpoint{3.040057in}{1.357997in}}{\pgfqpoint{3.039703in}{1.358143in}}{\pgfqpoint{3.039335in}{1.358143in}}%
\pgfpathcurveto{\pgfqpoint{3.038967in}{1.358143in}}{\pgfqpoint{3.038613in}{1.357997in}}{\pgfqpoint{3.038353in}{1.357737in}}%
\pgfpathcurveto{\pgfqpoint{3.038092in}{1.357476in}}{\pgfqpoint{3.037946in}{1.357123in}}{\pgfqpoint{3.037946in}{1.356755in}}%
\pgfpathcurveto{\pgfqpoint{3.037946in}{1.356386in}}{\pgfqpoint{3.038092in}{1.356033in}}{\pgfqpoint{3.038353in}{1.355772in}}%
\pgfpathcurveto{\pgfqpoint{3.038613in}{1.355512in}}{\pgfqpoint{3.038967in}{1.355366in}}{\pgfqpoint{3.039335in}{1.355366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544833in}{1.395401in}}%
\pgfpathcurveto{\pgfqpoint{2.545202in}{1.395401in}}{\pgfqpoint{2.545555in}{1.395547in}}{\pgfqpoint{2.545816in}{1.395808in}}%
\pgfpathcurveto{\pgfqpoint{2.546076in}{1.396068in}}{\pgfqpoint{2.546222in}{1.396422in}}{\pgfqpoint{2.546222in}{1.396790in}}%
\pgfpathcurveto{\pgfqpoint{2.546222in}{1.397158in}}{\pgfqpoint{2.546076in}{1.397512in}}{\pgfqpoint{2.545816in}{1.397772in}}%
\pgfpathcurveto{\pgfqpoint{2.545555in}{1.398032in}}{\pgfqpoint{2.545202in}{1.398179in}}{\pgfqpoint{2.544833in}{1.398179in}}%
\pgfpathcurveto{\pgfqpoint{2.544465in}{1.398179in}}{\pgfqpoint{2.544112in}{1.398032in}}{\pgfqpoint{2.543851in}{1.397772in}}%
\pgfpathcurveto{\pgfqpoint{2.543591in}{1.397512in}}{\pgfqpoint{2.543445in}{1.397158in}}{\pgfqpoint{2.543445in}{1.396790in}}%
\pgfpathcurveto{\pgfqpoint{2.543445in}{1.396422in}}{\pgfqpoint{2.543591in}{1.396068in}}{\pgfqpoint{2.543851in}{1.395808in}}%
\pgfpathcurveto{\pgfqpoint{2.544112in}{1.395547in}}{\pgfqpoint{2.544465in}{1.395401in}}{\pgfqpoint{2.544833in}{1.395401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863618in}{1.374573in}}%
\pgfpathcurveto{\pgfqpoint{1.863986in}{1.374573in}}{\pgfqpoint{1.864339in}{1.374719in}}{\pgfqpoint{1.864600in}{1.374980in}}%
\pgfpathcurveto{\pgfqpoint{1.864860in}{1.375240in}}{\pgfqpoint{1.865007in}{1.375594in}}{\pgfqpoint{1.865007in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{1.865007in}{1.376330in}}{\pgfqpoint{1.864860in}{1.376684in}}{\pgfqpoint{1.864600in}{1.376944in}}%
\pgfpathcurveto{\pgfqpoint{1.864339in}{1.377204in}}{\pgfqpoint{1.863986in}{1.377351in}}{\pgfqpoint{1.863618in}{1.377351in}}%
\pgfpathcurveto{\pgfqpoint{1.863249in}{1.377351in}}{\pgfqpoint{1.862896in}{1.377204in}}{\pgfqpoint{1.862636in}{1.376944in}}%
\pgfpathcurveto{\pgfqpoint{1.862375in}{1.376684in}}{\pgfqpoint{1.862229in}{1.376330in}}{\pgfqpoint{1.862229in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{1.862229in}{1.375594in}}{\pgfqpoint{1.862375in}{1.375240in}}{\pgfqpoint{1.862636in}{1.374980in}}%
\pgfpathcurveto{\pgfqpoint{1.862896in}{1.374719in}}{\pgfqpoint{1.863249in}{1.374573in}}{\pgfqpoint{1.863618in}{1.374573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757401in}{1.375899in}}%
\pgfpathcurveto{\pgfqpoint{2.757770in}{1.375899in}}{\pgfqpoint{2.758123in}{1.376045in}}{\pgfqpoint{2.758383in}{1.376305in}}%
\pgfpathcurveto{\pgfqpoint{2.758644in}{1.376566in}}{\pgfqpoint{2.758790in}{1.376919in}}{\pgfqpoint{2.758790in}{1.377288in}}%
\pgfpathcurveto{\pgfqpoint{2.758790in}{1.377656in}}{\pgfqpoint{2.758644in}{1.378009in}}{\pgfqpoint{2.758383in}{1.378270in}}%
\pgfpathcurveto{\pgfqpoint{2.758123in}{1.378530in}}{\pgfqpoint{2.757770in}{1.378676in}}{\pgfqpoint{2.757401in}{1.378676in}}%
\pgfpathcurveto{\pgfqpoint{2.757033in}{1.378676in}}{\pgfqpoint{2.756680in}{1.378530in}}{\pgfqpoint{2.756419in}{1.378270in}}%
\pgfpathcurveto{\pgfqpoint{2.756159in}{1.378009in}}{\pgfqpoint{2.756013in}{1.377656in}}{\pgfqpoint{2.756013in}{1.377288in}}%
\pgfpathcurveto{\pgfqpoint{2.756013in}{1.376919in}}{\pgfqpoint{2.756159in}{1.376566in}}{\pgfqpoint{2.756419in}{1.376305in}}%
\pgfpathcurveto{\pgfqpoint{2.756680in}{1.376045in}}{\pgfqpoint{2.757033in}{1.375899in}}{\pgfqpoint{2.757401in}{1.375899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425942in}{1.382691in}}%
\pgfpathcurveto{\pgfqpoint{1.426311in}{1.382691in}}{\pgfqpoint{1.426664in}{1.382837in}}{\pgfqpoint{1.426925in}{1.383098in}}%
\pgfpathcurveto{\pgfqpoint{1.427185in}{1.383358in}}{\pgfqpoint{1.427331in}{1.383711in}}{\pgfqpoint{1.427331in}{1.384080in}}%
\pgfpathcurveto{\pgfqpoint{1.427331in}{1.384448in}}{\pgfqpoint{1.427185in}{1.384801in}}{\pgfqpoint{1.426925in}{1.385062in}}%
\pgfpathcurveto{\pgfqpoint{1.426664in}{1.385322in}}{\pgfqpoint{1.426311in}{1.385469in}}{\pgfqpoint{1.425942in}{1.385469in}}%
\pgfpathcurveto{\pgfqpoint{1.425574in}{1.385469in}}{\pgfqpoint{1.425221in}{1.385322in}}{\pgfqpoint{1.424960in}{1.385062in}}%
\pgfpathcurveto{\pgfqpoint{1.424700in}{1.384801in}}{\pgfqpoint{1.424554in}{1.384448in}}{\pgfqpoint{1.424554in}{1.384080in}}%
\pgfpathcurveto{\pgfqpoint{1.424554in}{1.383711in}}{\pgfqpoint{1.424700in}{1.383358in}}{\pgfqpoint{1.424960in}{1.383098in}}%
\pgfpathcurveto{\pgfqpoint{1.425221in}{1.382837in}}{\pgfqpoint{1.425574in}{1.382691in}}{\pgfqpoint{1.425942in}{1.382691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797583in}{1.392368in}}%
\pgfpathcurveto{\pgfqpoint{2.797952in}{1.392368in}}{\pgfqpoint{2.798305in}{1.392514in}}{\pgfqpoint{2.798566in}{1.392775in}}%
\pgfpathcurveto{\pgfqpoint{2.798826in}{1.393035in}}{\pgfqpoint{2.798972in}{1.393389in}}{\pgfqpoint{2.798972in}{1.393757in}}%
\pgfpathcurveto{\pgfqpoint{2.798972in}{1.394125in}}{\pgfqpoint{2.798826in}{1.394478in}}{\pgfqpoint{2.798566in}{1.394739in}}%
\pgfpathcurveto{\pgfqpoint{2.798305in}{1.394999in}}{\pgfqpoint{2.797952in}{1.395146in}}{\pgfqpoint{2.797583in}{1.395146in}}%
\pgfpathcurveto{\pgfqpoint{2.797215in}{1.395146in}}{\pgfqpoint{2.796862in}{1.394999in}}{\pgfqpoint{2.796601in}{1.394739in}}%
\pgfpathcurveto{\pgfqpoint{2.796341in}{1.394478in}}{\pgfqpoint{2.796195in}{1.394125in}}{\pgfqpoint{2.796195in}{1.393757in}}%
\pgfpathcurveto{\pgfqpoint{2.796195in}{1.393389in}}{\pgfqpoint{2.796341in}{1.393035in}}{\pgfqpoint{2.796601in}{1.392775in}}%
\pgfpathcurveto{\pgfqpoint{2.796862in}{1.392514in}}{\pgfqpoint{2.797215in}{1.392368in}}{\pgfqpoint{2.797583in}{1.392368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594682in}{1.369175in}}%
\pgfpathcurveto{\pgfqpoint{1.595051in}{1.369175in}}{\pgfqpoint{1.595404in}{1.369322in}}{\pgfqpoint{1.595664in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{1.595925in}{1.369843in}}{\pgfqpoint{1.596071in}{1.370196in}}{\pgfqpoint{1.596071in}{1.370564in}}%
\pgfpathcurveto{\pgfqpoint{1.596071in}{1.370933in}}{\pgfqpoint{1.595925in}{1.371286in}}{\pgfqpoint{1.595664in}{1.371546in}}%
\pgfpathcurveto{\pgfqpoint{1.595404in}{1.371807in}}{\pgfqpoint{1.595051in}{1.371953in}}{\pgfqpoint{1.594682in}{1.371953in}}%
\pgfpathcurveto{\pgfqpoint{1.594314in}{1.371953in}}{\pgfqpoint{1.593961in}{1.371807in}}{\pgfqpoint{1.593700in}{1.371546in}}%
\pgfpathcurveto{\pgfqpoint{1.593440in}{1.371286in}}{\pgfqpoint{1.593293in}{1.370933in}}{\pgfqpoint{1.593293in}{1.370564in}}%
\pgfpathcurveto{\pgfqpoint{1.593293in}{1.370196in}}{\pgfqpoint{1.593440in}{1.369843in}}{\pgfqpoint{1.593700in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{1.593961in}{1.369322in}}{\pgfqpoint{1.594314in}{1.369175in}}{\pgfqpoint{1.594682in}{1.369175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452508in}{1.371419in}}%
\pgfpathcurveto{\pgfqpoint{1.452876in}{1.371419in}}{\pgfqpoint{1.453229in}{1.371565in}}{\pgfqpoint{1.453490in}{1.371826in}}%
\pgfpathcurveto{\pgfqpoint{1.453750in}{1.372086in}}{\pgfqpoint{1.453897in}{1.372440in}}{\pgfqpoint{1.453897in}{1.372808in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{1.373176in}}{\pgfqpoint{1.453750in}{1.373530in}}{\pgfqpoint{1.453490in}{1.373790in}}%
\pgfpathcurveto{\pgfqpoint{1.453229in}{1.374051in}}{\pgfqpoint{1.452876in}{1.374197in}}{\pgfqpoint{1.452508in}{1.374197in}}%
\pgfpathcurveto{\pgfqpoint{1.452139in}{1.374197in}}{\pgfqpoint{1.451786in}{1.374051in}}{\pgfqpoint{1.451526in}{1.373790in}}%
\pgfpathcurveto{\pgfqpoint{1.451265in}{1.373530in}}{\pgfqpoint{1.451119in}{1.373176in}}{\pgfqpoint{1.451119in}{1.372808in}}%
\pgfpathcurveto{\pgfqpoint{1.451119in}{1.372440in}}{\pgfqpoint{1.451265in}{1.372086in}}{\pgfqpoint{1.451526in}{1.371826in}}%
\pgfpathcurveto{\pgfqpoint{1.451786in}{1.371565in}}{\pgfqpoint{1.452139in}{1.371419in}}{\pgfqpoint{1.452508in}{1.371419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158224in}{1.365263in}}%
\pgfpathcurveto{\pgfqpoint{3.158593in}{1.365263in}}{\pgfqpoint{3.158946in}{1.365410in}}{\pgfqpoint{3.159206in}{1.365670in}}%
\pgfpathcurveto{\pgfqpoint{3.159467in}{1.365931in}}{\pgfqpoint{3.159613in}{1.366284in}}{\pgfqpoint{3.159613in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.159613in}{1.367020in}}{\pgfqpoint{3.159467in}{1.367374in}}{\pgfqpoint{3.159206in}{1.367634in}}%
\pgfpathcurveto{\pgfqpoint{3.158946in}{1.367895in}}{\pgfqpoint{3.158593in}{1.368041in}}{\pgfqpoint{3.158224in}{1.368041in}}%
\pgfpathcurveto{\pgfqpoint{3.157856in}{1.368041in}}{\pgfqpoint{3.157503in}{1.367895in}}{\pgfqpoint{3.157242in}{1.367634in}}%
\pgfpathcurveto{\pgfqpoint{3.156982in}{1.367374in}}{\pgfqpoint{3.156835in}{1.367020in}}{\pgfqpoint{3.156835in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.156835in}{1.366284in}}{\pgfqpoint{3.156982in}{1.365931in}}{\pgfqpoint{3.157242in}{1.365670in}}%
\pgfpathcurveto{\pgfqpoint{3.157503in}{1.365410in}}{\pgfqpoint{3.157856in}{1.365263in}}{\pgfqpoint{3.158224in}{1.365263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832124in}{1.365379in}}%
\pgfpathcurveto{\pgfqpoint{2.832492in}{1.365379in}}{\pgfqpoint{2.832845in}{1.365525in}}{\pgfqpoint{2.833106in}{1.365785in}}%
\pgfpathcurveto{\pgfqpoint{2.833366in}{1.366046in}}{\pgfqpoint{2.833512in}{1.366399in}}{\pgfqpoint{2.833512in}{1.366768in}}%
\pgfpathcurveto{\pgfqpoint{2.833512in}{1.367136in}}{\pgfqpoint{2.833366in}{1.367489in}}{\pgfqpoint{2.833106in}{1.367750in}}%
\pgfpathcurveto{\pgfqpoint{2.832845in}{1.368010in}}{\pgfqpoint{2.832492in}{1.368156in}}{\pgfqpoint{2.832124in}{1.368156in}}%
\pgfpathcurveto{\pgfqpoint{2.831755in}{1.368156in}}{\pgfqpoint{2.831402in}{1.368010in}}{\pgfqpoint{2.831141in}{1.367750in}}%
\pgfpathcurveto{\pgfqpoint{2.830881in}{1.367489in}}{\pgfqpoint{2.830735in}{1.367136in}}{\pgfqpoint{2.830735in}{1.366768in}}%
\pgfpathcurveto{\pgfqpoint{2.830735in}{1.366399in}}{\pgfqpoint{2.830881in}{1.366046in}}{\pgfqpoint{2.831141in}{1.365785in}}%
\pgfpathcurveto{\pgfqpoint{2.831402in}{1.365525in}}{\pgfqpoint{2.831755in}{1.365379in}}{\pgfqpoint{2.832124in}{1.365379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680006in}{1.386366in}}%
\pgfpathcurveto{\pgfqpoint{1.680374in}{1.386366in}}{\pgfqpoint{1.680728in}{1.386513in}}{\pgfqpoint{1.680988in}{1.386773in}}%
\pgfpathcurveto{\pgfqpoint{1.681248in}{1.387034in}}{\pgfqpoint{1.681395in}{1.387387in}}{\pgfqpoint{1.681395in}{1.387755in}}%
\pgfpathcurveto{\pgfqpoint{1.681395in}{1.388124in}}{\pgfqpoint{1.681248in}{1.388477in}}{\pgfqpoint{1.680988in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.680728in}{1.388998in}}{\pgfqpoint{1.680374in}{1.389144in}}{\pgfqpoint{1.680006in}{1.389144in}}%
\pgfpathcurveto{\pgfqpoint{1.679638in}{1.389144in}}{\pgfqpoint{1.679284in}{1.388998in}}{\pgfqpoint{1.679024in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.678763in}{1.388477in}}{\pgfqpoint{1.678617in}{1.388124in}}{\pgfqpoint{1.678617in}{1.387755in}}%
\pgfpathcurveto{\pgfqpoint{1.678617in}{1.387387in}}{\pgfqpoint{1.678763in}{1.387034in}}{\pgfqpoint{1.679024in}{1.386773in}}%
\pgfpathcurveto{\pgfqpoint{1.679284in}{1.386513in}}{\pgfqpoint{1.679638in}{1.386366in}}{\pgfqpoint{1.680006in}{1.386366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703913in}{1.362997in}}%
\pgfpathcurveto{\pgfqpoint{1.704282in}{1.362997in}}{\pgfqpoint{1.704635in}{1.363143in}}{\pgfqpoint{1.704895in}{1.363403in}}%
\pgfpathcurveto{\pgfqpoint{1.705156in}{1.363664in}}{\pgfqpoint{1.705302in}{1.364017in}}{\pgfqpoint{1.705302in}{1.364385in}}%
\pgfpathcurveto{\pgfqpoint{1.705302in}{1.364754in}}{\pgfqpoint{1.705156in}{1.365107in}}{\pgfqpoint{1.704895in}{1.365367in}}%
\pgfpathcurveto{\pgfqpoint{1.704635in}{1.365628in}}{\pgfqpoint{1.704282in}{1.365774in}}{\pgfqpoint{1.703913in}{1.365774in}}%
\pgfpathcurveto{\pgfqpoint{1.703545in}{1.365774in}}{\pgfqpoint{1.703192in}{1.365628in}}{\pgfqpoint{1.702931in}{1.365367in}}%
\pgfpathcurveto{\pgfqpoint{1.702671in}{1.365107in}}{\pgfqpoint{1.702524in}{1.364754in}}{\pgfqpoint{1.702524in}{1.364385in}}%
\pgfpathcurveto{\pgfqpoint{1.702524in}{1.364017in}}{\pgfqpoint{1.702671in}{1.363664in}}{\pgfqpoint{1.702931in}{1.363403in}}%
\pgfpathcurveto{\pgfqpoint{1.703192in}{1.363143in}}{\pgfqpoint{1.703545in}{1.362997in}}{\pgfqpoint{1.703913in}{1.362997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507275in}{1.361923in}}%
\pgfpathcurveto{\pgfqpoint{2.507643in}{1.361923in}}{\pgfqpoint{2.507996in}{1.362069in}}{\pgfqpoint{2.508257in}{1.362329in}}%
\pgfpathcurveto{\pgfqpoint{2.508517in}{1.362590in}}{\pgfqpoint{2.508664in}{1.362943in}}{\pgfqpoint{2.508664in}{1.363312in}}%
\pgfpathcurveto{\pgfqpoint{2.508664in}{1.363680in}}{\pgfqpoint{2.508517in}{1.364033in}}{\pgfqpoint{2.508257in}{1.364294in}}%
\pgfpathcurveto{\pgfqpoint{2.507996in}{1.364554in}}{\pgfqpoint{2.507643in}{1.364700in}}{\pgfqpoint{2.507275in}{1.364700in}}%
\pgfpathcurveto{\pgfqpoint{2.506906in}{1.364700in}}{\pgfqpoint{2.506553in}{1.364554in}}{\pgfqpoint{2.506293in}{1.364294in}}%
\pgfpathcurveto{\pgfqpoint{2.506032in}{1.364033in}}{\pgfqpoint{2.505886in}{1.363680in}}{\pgfqpoint{2.505886in}{1.363312in}}%
\pgfpathcurveto{\pgfqpoint{2.505886in}{1.362943in}}{\pgfqpoint{2.506032in}{1.362590in}}{\pgfqpoint{2.506293in}{1.362329in}}%
\pgfpathcurveto{\pgfqpoint{2.506553in}{1.362069in}}{\pgfqpoint{2.506906in}{1.361923in}}{\pgfqpoint{2.507275in}{1.361923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109305in}{1.355254in}}%
\pgfpathcurveto{\pgfqpoint{2.109673in}{1.355254in}}{\pgfqpoint{2.110026in}{1.355400in}}{\pgfqpoint{2.110287in}{1.355661in}}%
\pgfpathcurveto{\pgfqpoint{2.110547in}{1.355921in}}{\pgfqpoint{2.110694in}{1.356274in}}{\pgfqpoint{2.110694in}{1.356643in}}%
\pgfpathcurveto{\pgfqpoint{2.110694in}{1.357011in}}{\pgfqpoint{2.110547in}{1.357364in}}{\pgfqpoint{2.110287in}{1.357625in}}%
\pgfpathcurveto{\pgfqpoint{2.110026in}{1.357885in}}{\pgfqpoint{2.109673in}{1.358032in}}{\pgfqpoint{2.109305in}{1.358032in}}%
\pgfpathcurveto{\pgfqpoint{2.108936in}{1.358032in}}{\pgfqpoint{2.108583in}{1.357885in}}{\pgfqpoint{2.108323in}{1.357625in}}%
\pgfpathcurveto{\pgfqpoint{2.108062in}{1.357364in}}{\pgfqpoint{2.107916in}{1.357011in}}{\pgfqpoint{2.107916in}{1.356643in}}%
\pgfpathcurveto{\pgfqpoint{2.107916in}{1.356274in}}{\pgfqpoint{2.108062in}{1.355921in}}{\pgfqpoint{2.108323in}{1.355661in}}%
\pgfpathcurveto{\pgfqpoint{2.108583in}{1.355400in}}{\pgfqpoint{2.108936in}{1.355254in}}{\pgfqpoint{2.109305in}{1.355254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509853in}{1.360704in}}%
\pgfpathcurveto{\pgfqpoint{1.510221in}{1.360704in}}{\pgfqpoint{1.510574in}{1.360851in}}{\pgfqpoint{1.510835in}{1.361111in}}%
\pgfpathcurveto{\pgfqpoint{1.511095in}{1.361372in}}{\pgfqpoint{1.511241in}{1.361725in}}{\pgfqpoint{1.511241in}{1.362093in}}%
\pgfpathcurveto{\pgfqpoint{1.511241in}{1.362461in}}{\pgfqpoint{1.511095in}{1.362815in}}{\pgfqpoint{1.510835in}{1.363075in}}%
\pgfpathcurveto{\pgfqpoint{1.510574in}{1.363336in}}{\pgfqpoint{1.510221in}{1.363482in}}{\pgfqpoint{1.509853in}{1.363482in}}%
\pgfpathcurveto{\pgfqpoint{1.509484in}{1.363482in}}{\pgfqpoint{1.509131in}{1.363336in}}{\pgfqpoint{1.508870in}{1.363075in}}%
\pgfpathcurveto{\pgfqpoint{1.508610in}{1.362815in}}{\pgfqpoint{1.508464in}{1.362461in}}{\pgfqpoint{1.508464in}{1.362093in}}%
\pgfpathcurveto{\pgfqpoint{1.508464in}{1.361725in}}{\pgfqpoint{1.508610in}{1.361372in}}{\pgfqpoint{1.508870in}{1.361111in}}%
\pgfpathcurveto{\pgfqpoint{1.509131in}{1.360851in}}{\pgfqpoint{1.509484in}{1.360704in}}{\pgfqpoint{1.509853in}{1.360704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101861in}{1.367500in}}%
\pgfpathcurveto{\pgfqpoint{2.102229in}{1.367500in}}{\pgfqpoint{2.102583in}{1.367646in}}{\pgfqpoint{2.102843in}{1.367907in}}%
\pgfpathcurveto{\pgfqpoint{2.103104in}{1.368167in}}{\pgfqpoint{2.103250in}{1.368521in}}{\pgfqpoint{2.103250in}{1.368889in}}%
\pgfpathcurveto{\pgfqpoint{2.103250in}{1.369257in}}{\pgfqpoint{2.103104in}{1.369611in}}{\pgfqpoint{2.102843in}{1.369871in}}%
\pgfpathcurveto{\pgfqpoint{2.102583in}{1.370132in}}{\pgfqpoint{2.102229in}{1.370278in}}{\pgfqpoint{2.101861in}{1.370278in}}%
\pgfpathcurveto{\pgfqpoint{2.101493in}{1.370278in}}{\pgfqpoint{2.101139in}{1.370132in}}{\pgfqpoint{2.100879in}{1.369871in}}%
\pgfpathcurveto{\pgfqpoint{2.100619in}{1.369611in}}{\pgfqpoint{2.100472in}{1.369257in}}{\pgfqpoint{2.100472in}{1.368889in}}%
\pgfpathcurveto{\pgfqpoint{2.100472in}{1.368521in}}{\pgfqpoint{2.100619in}{1.368167in}}{\pgfqpoint{2.100879in}{1.367907in}}%
\pgfpathcurveto{\pgfqpoint{2.101139in}{1.367646in}}{\pgfqpoint{2.101493in}{1.367500in}}{\pgfqpoint{2.101861in}{1.367500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861631in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.861999in}{1.372024in}}{\pgfqpoint{1.862353in}{1.372171in}}{\pgfqpoint{1.862613in}{1.372431in}}%
\pgfpathcurveto{\pgfqpoint{1.862874in}{1.372692in}}{\pgfqpoint{1.863020in}{1.373045in}}{\pgfqpoint{1.863020in}{1.373413in}}%
\pgfpathcurveto{\pgfqpoint{1.863020in}{1.373782in}}{\pgfqpoint{1.862874in}{1.374135in}}{\pgfqpoint{1.862613in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.862353in}{1.374656in}}{\pgfqpoint{1.861999in}{1.374802in}}{\pgfqpoint{1.861631in}{1.374802in}}%
\pgfpathcurveto{\pgfqpoint{1.861263in}{1.374802in}}{\pgfqpoint{1.860909in}{1.374656in}}{\pgfqpoint{1.860649in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.860389in}{1.374135in}}{\pgfqpoint{1.860242in}{1.373782in}}{\pgfqpoint{1.860242in}{1.373413in}}%
\pgfpathcurveto{\pgfqpoint{1.860242in}{1.373045in}}{\pgfqpoint{1.860389in}{1.372692in}}{\pgfqpoint{1.860649in}{1.372431in}}%
\pgfpathcurveto{\pgfqpoint{1.860909in}{1.372171in}}{\pgfqpoint{1.861263in}{1.372024in}}{\pgfqpoint{1.861631in}{1.372024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572975in}{1.376370in}}%
\pgfpathcurveto{\pgfqpoint{2.573344in}{1.376370in}}{\pgfqpoint{2.573697in}{1.376516in}}{\pgfqpoint{2.573957in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{2.574218in}{1.377037in}}{\pgfqpoint{2.574364in}{1.377391in}}{\pgfqpoint{2.574364in}{1.377759in}}%
\pgfpathcurveto{\pgfqpoint{2.574364in}{1.378127in}}{\pgfqpoint{2.574218in}{1.378480in}}{\pgfqpoint{2.573957in}{1.378741in}}%
\pgfpathcurveto{\pgfqpoint{2.573697in}{1.379001in}}{\pgfqpoint{2.573344in}{1.379148in}}{\pgfqpoint{2.572975in}{1.379148in}}%
\pgfpathcurveto{\pgfqpoint{2.572607in}{1.379148in}}{\pgfqpoint{2.572254in}{1.379001in}}{\pgfqpoint{2.571993in}{1.378741in}}%
\pgfpathcurveto{\pgfqpoint{2.571733in}{1.378480in}}{\pgfqpoint{2.571586in}{1.378127in}}{\pgfqpoint{2.571586in}{1.377759in}}%
\pgfpathcurveto{\pgfqpoint{2.571586in}{1.377391in}}{\pgfqpoint{2.571733in}{1.377037in}}{\pgfqpoint{2.571993in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{2.572254in}{1.376516in}}{\pgfqpoint{2.572607in}{1.376370in}}{\pgfqpoint{2.572975in}{1.376370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856964in}{1.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.857332in}{1.344328in}}{\pgfqpoint{1.857685in}{1.344475in}}{\pgfqpoint{1.857946in}{1.344735in}}%
\pgfpathcurveto{\pgfqpoint{1.858206in}{1.344995in}}{\pgfqpoint{1.858353in}{1.345349in}}{\pgfqpoint{1.858353in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{1.858353in}{1.346085in}}{\pgfqpoint{1.858206in}{1.346439in}}{\pgfqpoint{1.857946in}{1.346699in}}%
\pgfpathcurveto{\pgfqpoint{1.857685in}{1.346960in}}{\pgfqpoint{1.857332in}{1.347106in}}{\pgfqpoint{1.856964in}{1.347106in}}%
\pgfpathcurveto{\pgfqpoint{1.856595in}{1.347106in}}{\pgfqpoint{1.856242in}{1.346960in}}{\pgfqpoint{1.855982in}{1.346699in}}%
\pgfpathcurveto{\pgfqpoint{1.855721in}{1.346439in}}{\pgfqpoint{1.855575in}{1.346085in}}{\pgfqpoint{1.855575in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{1.855575in}{1.345349in}}{\pgfqpoint{1.855721in}{1.344995in}}{\pgfqpoint{1.855982in}{1.344735in}}%
\pgfpathcurveto{\pgfqpoint{1.856242in}{1.344475in}}{\pgfqpoint{1.856595in}{1.344328in}}{\pgfqpoint{1.856964in}{1.344328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790587in}{1.389004in}}%
\pgfpathcurveto{\pgfqpoint{3.790955in}{1.389004in}}{\pgfqpoint{3.791309in}{1.389151in}}{\pgfqpoint{3.791569in}{1.389411in}}%
\pgfpathcurveto{\pgfqpoint{3.791830in}{1.389672in}}{\pgfqpoint{3.791976in}{1.390025in}}{\pgfqpoint{3.791976in}{1.390393in}}%
\pgfpathcurveto{\pgfqpoint{3.791976in}{1.390762in}}{\pgfqpoint{3.791830in}{1.391115in}}{\pgfqpoint{3.791569in}{1.391375in}}%
\pgfpathcurveto{\pgfqpoint{3.791309in}{1.391636in}}{\pgfqpoint{3.790955in}{1.391782in}}{\pgfqpoint{3.790587in}{1.391782in}}%
\pgfpathcurveto{\pgfqpoint{3.790219in}{1.391782in}}{\pgfqpoint{3.789865in}{1.391636in}}{\pgfqpoint{3.789605in}{1.391375in}}%
\pgfpathcurveto{\pgfqpoint{3.789345in}{1.391115in}}{\pgfqpoint{3.789198in}{1.390762in}}{\pgfqpoint{3.789198in}{1.390393in}}%
\pgfpathcurveto{\pgfqpoint{3.789198in}{1.390025in}}{\pgfqpoint{3.789345in}{1.389672in}}{\pgfqpoint{3.789605in}{1.389411in}}%
\pgfpathcurveto{\pgfqpoint{3.789865in}{1.389151in}}{\pgfqpoint{3.790219in}{1.389004in}}{\pgfqpoint{3.790587in}{1.389004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756236in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{1.756604in}{1.351417in}}{\pgfqpoint{1.756957in}{1.351564in}}{\pgfqpoint{1.757218in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.757478in}{1.352085in}}{\pgfqpoint{1.757625in}{1.352438in}}{\pgfqpoint{1.757625in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.757625in}{1.353174in}}{\pgfqpoint{1.757478in}{1.353528in}}{\pgfqpoint{1.757218in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.756957in}{1.354049in}}{\pgfqpoint{1.756604in}{1.354195in}}{\pgfqpoint{1.756236in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.755867in}{1.354195in}}{\pgfqpoint{1.755514in}{1.354049in}}{\pgfqpoint{1.755254in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.754993in}{1.353528in}}{\pgfqpoint{1.754847in}{1.353174in}}{\pgfqpoint{1.754847in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.754847in}{1.352438in}}{\pgfqpoint{1.754993in}{1.352085in}}{\pgfqpoint{1.755254in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.755514in}{1.351564in}}{\pgfqpoint{1.755867in}{1.351417in}}{\pgfqpoint{1.756236in}{1.351417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982558in}{1.369612in}}%
\pgfpathcurveto{\pgfqpoint{1.982926in}{1.369612in}}{\pgfqpoint{1.983280in}{1.369759in}}{\pgfqpoint{1.983540in}{1.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.983801in}{1.370279in}}{\pgfqpoint{1.983947in}{1.370633in}}{\pgfqpoint{1.983947in}{1.371001in}}%
\pgfpathcurveto{\pgfqpoint{1.983947in}{1.371369in}}{\pgfqpoint{1.983801in}{1.371723in}}{\pgfqpoint{1.983540in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{1.983280in}{1.372244in}}{\pgfqpoint{1.982926in}{1.372390in}}{\pgfqpoint{1.982558in}{1.372390in}}%
\pgfpathcurveto{\pgfqpoint{1.982190in}{1.372390in}}{\pgfqpoint{1.981836in}{1.372244in}}{\pgfqpoint{1.981576in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{1.981315in}{1.371723in}}{\pgfqpoint{1.981169in}{1.371369in}}{\pgfqpoint{1.981169in}{1.371001in}}%
\pgfpathcurveto{\pgfqpoint{1.981169in}{1.370633in}}{\pgfqpoint{1.981315in}{1.370279in}}{\pgfqpoint{1.981576in}{1.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.981836in}{1.369759in}}{\pgfqpoint{1.982190in}{1.369612in}}{\pgfqpoint{1.982558in}{1.369612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951261in}{1.350643in}}%
\pgfpathcurveto{\pgfqpoint{1.951629in}{1.350643in}}{\pgfqpoint{1.951983in}{1.350790in}}{\pgfqpoint{1.952243in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{1.952504in}{1.351310in}}{\pgfqpoint{1.952650in}{1.351664in}}{\pgfqpoint{1.952650in}{1.352032in}}%
\pgfpathcurveto{\pgfqpoint{1.952650in}{1.352400in}}{\pgfqpoint{1.952504in}{1.352754in}}{\pgfqpoint{1.952243in}{1.353014in}}%
\pgfpathcurveto{\pgfqpoint{1.951983in}{1.353275in}}{\pgfqpoint{1.951629in}{1.353421in}}{\pgfqpoint{1.951261in}{1.353421in}}%
\pgfpathcurveto{\pgfqpoint{1.950893in}{1.353421in}}{\pgfqpoint{1.950539in}{1.353275in}}{\pgfqpoint{1.950279in}{1.353014in}}%
\pgfpathcurveto{\pgfqpoint{1.950019in}{1.352754in}}{\pgfqpoint{1.949872in}{1.352400in}}{\pgfqpoint{1.949872in}{1.352032in}}%
\pgfpathcurveto{\pgfqpoint{1.949872in}{1.351664in}}{\pgfqpoint{1.950019in}{1.351310in}}{\pgfqpoint{1.950279in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{1.950539in}{1.350790in}}{\pgfqpoint{1.950893in}{1.350643in}}{\pgfqpoint{1.951261in}{1.350643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248894in}{1.385910in}}%
\pgfpathcurveto{\pgfqpoint{1.249263in}{1.385910in}}{\pgfqpoint{1.249616in}{1.386056in}}{\pgfqpoint{1.249876in}{1.386317in}}%
\pgfpathcurveto{\pgfqpoint{1.250137in}{1.386577in}}{\pgfqpoint{1.250283in}{1.386930in}}{\pgfqpoint{1.250283in}{1.387299in}}%
\pgfpathcurveto{\pgfqpoint{1.250283in}{1.387667in}}{\pgfqpoint{1.250137in}{1.388020in}}{\pgfqpoint{1.249876in}{1.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.249616in}{1.388541in}}{\pgfqpoint{1.249263in}{1.388688in}}{\pgfqpoint{1.248894in}{1.388688in}}%
\pgfpathcurveto{\pgfqpoint{1.248526in}{1.388688in}}{\pgfqpoint{1.248173in}{1.388541in}}{\pgfqpoint{1.247912in}{1.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.247652in}{1.388020in}}{\pgfqpoint{1.247505in}{1.387667in}}{\pgfqpoint{1.247505in}{1.387299in}}%
\pgfpathcurveto{\pgfqpoint{1.247505in}{1.386930in}}{\pgfqpoint{1.247652in}{1.386577in}}{\pgfqpoint{1.247912in}{1.386317in}}%
\pgfpathcurveto{\pgfqpoint{1.248173in}{1.386056in}}{\pgfqpoint{1.248526in}{1.385910in}}{\pgfqpoint{1.248894in}{1.385910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082379in}{1.344569in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{1.344569in}}{\pgfqpoint{2.083101in}{1.344715in}}{\pgfqpoint{2.083361in}{1.344976in}}%
\pgfpathcurveto{\pgfqpoint{2.083622in}{1.345236in}}{\pgfqpoint{2.083768in}{1.345590in}}{\pgfqpoint{2.083768in}{1.345958in}}%
\pgfpathcurveto{\pgfqpoint{2.083768in}{1.346326in}}{\pgfqpoint{2.083622in}{1.346680in}}{\pgfqpoint{2.083361in}{1.346940in}}%
\pgfpathcurveto{\pgfqpoint{2.083101in}{1.347201in}}{\pgfqpoint{2.082748in}{1.347347in}}{\pgfqpoint{2.082379in}{1.347347in}}%
\pgfpathcurveto{\pgfqpoint{2.082011in}{1.347347in}}{\pgfqpoint{2.081658in}{1.347201in}}{\pgfqpoint{2.081397in}{1.346940in}}%
\pgfpathcurveto{\pgfqpoint{2.081137in}{1.346680in}}{\pgfqpoint{2.080990in}{1.346326in}}{\pgfqpoint{2.080990in}{1.345958in}}%
\pgfpathcurveto{\pgfqpoint{2.080990in}{1.345590in}}{\pgfqpoint{2.081137in}{1.345236in}}{\pgfqpoint{2.081397in}{1.344976in}}%
\pgfpathcurveto{\pgfqpoint{2.081658in}{1.344715in}}{\pgfqpoint{2.082011in}{1.344569in}}{\pgfqpoint{2.082379in}{1.344569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168846in}{1.376752in}}%
\pgfpathcurveto{\pgfqpoint{2.169215in}{1.376752in}}{\pgfqpoint{2.169568in}{1.376898in}}{\pgfqpoint{2.169828in}{1.377158in}}%
\pgfpathcurveto{\pgfqpoint{2.170089in}{1.377419in}}{\pgfqpoint{2.170235in}{1.377772in}}{\pgfqpoint{2.170235in}{1.378140in}}%
\pgfpathcurveto{\pgfqpoint{2.170235in}{1.378509in}}{\pgfqpoint{2.170089in}{1.378862in}}{\pgfqpoint{2.169828in}{1.379123in}}%
\pgfpathcurveto{\pgfqpoint{2.169568in}{1.379383in}}{\pgfqpoint{2.169215in}{1.379529in}}{\pgfqpoint{2.168846in}{1.379529in}}%
\pgfpathcurveto{\pgfqpoint{2.168478in}{1.379529in}}{\pgfqpoint{2.168125in}{1.379383in}}{\pgfqpoint{2.167864in}{1.379123in}}%
\pgfpathcurveto{\pgfqpoint{2.167604in}{1.378862in}}{\pgfqpoint{2.167458in}{1.378509in}}{\pgfqpoint{2.167458in}{1.378140in}}%
\pgfpathcurveto{\pgfqpoint{2.167458in}{1.377772in}}{\pgfqpoint{2.167604in}{1.377419in}}{\pgfqpoint{2.167864in}{1.377158in}}%
\pgfpathcurveto{\pgfqpoint{2.168125in}{1.376898in}}{\pgfqpoint{2.168478in}{1.376752in}}{\pgfqpoint{2.168846in}{1.376752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834941in}{1.372830in}}%
\pgfpathcurveto{\pgfqpoint{1.835309in}{1.372830in}}{\pgfqpoint{1.835663in}{1.372976in}}{\pgfqpoint{1.835923in}{1.373236in}}%
\pgfpathcurveto{\pgfqpoint{1.836183in}{1.373497in}}{\pgfqpoint{1.836330in}{1.373850in}}{\pgfqpoint{1.836330in}{1.374218in}}%
\pgfpathcurveto{\pgfqpoint{1.836330in}{1.374587in}}{\pgfqpoint{1.836183in}{1.374940in}}{\pgfqpoint{1.835923in}{1.375201in}}%
\pgfpathcurveto{\pgfqpoint{1.835663in}{1.375461in}}{\pgfqpoint{1.835309in}{1.375607in}}{\pgfqpoint{1.834941in}{1.375607in}}%
\pgfpathcurveto{\pgfqpoint{1.834573in}{1.375607in}}{\pgfqpoint{1.834219in}{1.375461in}}{\pgfqpoint{1.833959in}{1.375201in}}%
\pgfpathcurveto{\pgfqpoint{1.833698in}{1.374940in}}{\pgfqpoint{1.833552in}{1.374587in}}{\pgfqpoint{1.833552in}{1.374218in}}%
\pgfpathcurveto{\pgfqpoint{1.833552in}{1.373850in}}{\pgfqpoint{1.833698in}{1.373497in}}{\pgfqpoint{1.833959in}{1.373236in}}%
\pgfpathcurveto{\pgfqpoint{1.834219in}{1.372976in}}{\pgfqpoint{1.834573in}{1.372830in}}{\pgfqpoint{1.834941in}{1.372830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528357in}{1.347488in}}%
\pgfpathcurveto{\pgfqpoint{1.528726in}{1.347488in}}{\pgfqpoint{1.529079in}{1.347634in}}{\pgfqpoint{1.529340in}{1.347895in}}%
\pgfpathcurveto{\pgfqpoint{1.529600in}{1.348155in}}{\pgfqpoint{1.529746in}{1.348508in}}{\pgfqpoint{1.529746in}{1.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.529746in}{1.349245in}}{\pgfqpoint{1.529600in}{1.349598in}}{\pgfqpoint{1.529340in}{1.349859in}}%
\pgfpathcurveto{\pgfqpoint{1.529079in}{1.350119in}}{\pgfqpoint{1.528726in}{1.350266in}}{\pgfqpoint{1.528357in}{1.350266in}}%
\pgfpathcurveto{\pgfqpoint{1.527989in}{1.350266in}}{\pgfqpoint{1.527636in}{1.350119in}}{\pgfqpoint{1.527375in}{1.349859in}}%
\pgfpathcurveto{\pgfqpoint{1.527115in}{1.349598in}}{\pgfqpoint{1.526969in}{1.349245in}}{\pgfqpoint{1.526969in}{1.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.526969in}{1.348508in}}{\pgfqpoint{1.527115in}{1.348155in}}{\pgfqpoint{1.527375in}{1.347895in}}%
\pgfpathcurveto{\pgfqpoint{1.527636in}{1.347634in}}{\pgfqpoint{1.527989in}{1.347488in}}{\pgfqpoint{1.528357in}{1.347488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801158in}{1.354423in}}%
\pgfpathcurveto{\pgfqpoint{1.801526in}{1.354423in}}{\pgfqpoint{1.801879in}{1.354569in}}{\pgfqpoint{1.802140in}{1.354830in}}%
\pgfpathcurveto{\pgfqpoint{1.802400in}{1.355090in}}{\pgfqpoint{1.802547in}{1.355443in}}{\pgfqpoint{1.802547in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{1.802547in}{1.356180in}}{\pgfqpoint{1.802400in}{1.356533in}}{\pgfqpoint{1.802140in}{1.356794in}}%
\pgfpathcurveto{\pgfqpoint{1.801879in}{1.357054in}}{\pgfqpoint{1.801526in}{1.357201in}}{\pgfqpoint{1.801158in}{1.357201in}}%
\pgfpathcurveto{\pgfqpoint{1.800789in}{1.357201in}}{\pgfqpoint{1.800436in}{1.357054in}}{\pgfqpoint{1.800176in}{1.356794in}}%
\pgfpathcurveto{\pgfqpoint{1.799915in}{1.356533in}}{\pgfqpoint{1.799769in}{1.356180in}}{\pgfqpoint{1.799769in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{1.799769in}{1.355443in}}{\pgfqpoint{1.799915in}{1.355090in}}{\pgfqpoint{1.800176in}{1.354830in}}%
\pgfpathcurveto{\pgfqpoint{1.800436in}{1.354569in}}{\pgfqpoint{1.800789in}{1.354423in}}{\pgfqpoint{1.801158in}{1.354423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279155in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{2.279523in}{1.349123in}}{\pgfqpoint{2.279876in}{1.349270in}}{\pgfqpoint{2.280137in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{2.280397in}{1.349791in}}{\pgfqpoint{2.280543in}{1.350144in}}{\pgfqpoint{2.280543in}{1.350512in}}%
\pgfpathcurveto{\pgfqpoint{2.280543in}{1.350881in}}{\pgfqpoint{2.280397in}{1.351234in}}{\pgfqpoint{2.280137in}{1.351494in}}%
\pgfpathcurveto{\pgfqpoint{2.279876in}{1.351755in}}{\pgfqpoint{2.279523in}{1.351901in}}{\pgfqpoint{2.279155in}{1.351901in}}%
\pgfpathcurveto{\pgfqpoint{2.278786in}{1.351901in}}{\pgfqpoint{2.278433in}{1.351755in}}{\pgfqpoint{2.278172in}{1.351494in}}%
\pgfpathcurveto{\pgfqpoint{2.277912in}{1.351234in}}{\pgfqpoint{2.277766in}{1.350881in}}{\pgfqpoint{2.277766in}{1.350512in}}%
\pgfpathcurveto{\pgfqpoint{2.277766in}{1.350144in}}{\pgfqpoint{2.277912in}{1.349791in}}{\pgfqpoint{2.278172in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{2.278433in}{1.349270in}}{\pgfqpoint{2.278786in}{1.349123in}}{\pgfqpoint{2.279155in}{1.349123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378951in}{1.350269in}}%
\pgfpathcurveto{\pgfqpoint{2.379319in}{1.350269in}}{\pgfqpoint{2.379672in}{1.350415in}}{\pgfqpoint{2.379933in}{1.350676in}}%
\pgfpathcurveto{\pgfqpoint{2.380193in}{1.350936in}}{\pgfqpoint{2.380340in}{1.351290in}}{\pgfqpoint{2.380340in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{2.380340in}{1.352026in}}{\pgfqpoint{2.380193in}{1.352380in}}{\pgfqpoint{2.379933in}{1.352640in}}%
\pgfpathcurveto{\pgfqpoint{2.379672in}{1.352900in}}{\pgfqpoint{2.379319in}{1.353047in}}{\pgfqpoint{2.378951in}{1.353047in}}%
\pgfpathcurveto{\pgfqpoint{2.378582in}{1.353047in}}{\pgfqpoint{2.378229in}{1.352900in}}{\pgfqpoint{2.377969in}{1.352640in}}%
\pgfpathcurveto{\pgfqpoint{2.377708in}{1.352380in}}{\pgfqpoint{2.377562in}{1.352026in}}{\pgfqpoint{2.377562in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{2.377562in}{1.351290in}}{\pgfqpoint{2.377708in}{1.350936in}}{\pgfqpoint{2.377969in}{1.350676in}}%
\pgfpathcurveto{\pgfqpoint{2.378229in}{1.350415in}}{\pgfqpoint{2.378582in}{1.350269in}}{\pgfqpoint{2.378951in}{1.350269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651434in}{1.366732in}}%
\pgfpathcurveto{\pgfqpoint{1.651803in}{1.366732in}}{\pgfqpoint{1.652156in}{1.366878in}}{\pgfqpoint{1.652416in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{1.652677in}{1.367399in}}{\pgfqpoint{1.652823in}{1.367752in}}{\pgfqpoint{1.652823in}{1.368121in}}%
\pgfpathcurveto{\pgfqpoint{1.652823in}{1.368489in}}{\pgfqpoint{1.652677in}{1.368842in}}{\pgfqpoint{1.652416in}{1.369103in}}%
\pgfpathcurveto{\pgfqpoint{1.652156in}{1.369363in}}{\pgfqpoint{1.651803in}{1.369510in}}{\pgfqpoint{1.651434in}{1.369510in}}%
\pgfpathcurveto{\pgfqpoint{1.651066in}{1.369510in}}{\pgfqpoint{1.650713in}{1.369363in}}{\pgfqpoint{1.650452in}{1.369103in}}%
\pgfpathcurveto{\pgfqpoint{1.650192in}{1.368842in}}{\pgfqpoint{1.650045in}{1.368489in}}{\pgfqpoint{1.650045in}{1.368121in}}%
\pgfpathcurveto{\pgfqpoint{1.650045in}{1.367752in}}{\pgfqpoint{1.650192in}{1.367399in}}{\pgfqpoint{1.650452in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{1.650713in}{1.366878in}}{\pgfqpoint{1.651066in}{1.366732in}}{\pgfqpoint{1.651434in}{1.366732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562201in}{1.387836in}}%
\pgfpathcurveto{\pgfqpoint{2.562570in}{1.387836in}}{\pgfqpoint{2.562923in}{1.387982in}}{\pgfqpoint{2.563184in}{1.388242in}}%
\pgfpathcurveto{\pgfqpoint{2.563444in}{1.388503in}}{\pgfqpoint{2.563590in}{1.388856in}}{\pgfqpoint{2.563590in}{1.389225in}}%
\pgfpathcurveto{\pgfqpoint{2.563590in}{1.389593in}}{\pgfqpoint{2.563444in}{1.389946in}}{\pgfqpoint{2.563184in}{1.390207in}}%
\pgfpathcurveto{\pgfqpoint{2.562923in}{1.390467in}}{\pgfqpoint{2.562570in}{1.390613in}}{\pgfqpoint{2.562201in}{1.390613in}}%
\pgfpathcurveto{\pgfqpoint{2.561833in}{1.390613in}}{\pgfqpoint{2.561480in}{1.390467in}}{\pgfqpoint{2.561219in}{1.390207in}}%
\pgfpathcurveto{\pgfqpoint{2.560959in}{1.389946in}}{\pgfqpoint{2.560813in}{1.389593in}}{\pgfqpoint{2.560813in}{1.389225in}}%
\pgfpathcurveto{\pgfqpoint{2.560813in}{1.388856in}}{\pgfqpoint{2.560959in}{1.388503in}}{\pgfqpoint{2.561219in}{1.388242in}}%
\pgfpathcurveto{\pgfqpoint{2.561480in}{1.387982in}}{\pgfqpoint{2.561833in}{1.387836in}}{\pgfqpoint{2.562201in}{1.387836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659439in}{1.367971in}}%
\pgfpathcurveto{\pgfqpoint{2.659807in}{1.367971in}}{\pgfqpoint{2.660160in}{1.368117in}}{\pgfqpoint{2.660421in}{1.368378in}}%
\pgfpathcurveto{\pgfqpoint{2.660681in}{1.368638in}}{\pgfqpoint{2.660828in}{1.368991in}}{\pgfqpoint{2.660828in}{1.369360in}}%
\pgfpathcurveto{\pgfqpoint{2.660828in}{1.369728in}}{\pgfqpoint{2.660681in}{1.370081in}}{\pgfqpoint{2.660421in}{1.370342in}}%
\pgfpathcurveto{\pgfqpoint{2.660160in}{1.370602in}}{\pgfqpoint{2.659807in}{1.370748in}}{\pgfqpoint{2.659439in}{1.370748in}}%
\pgfpathcurveto{\pgfqpoint{2.659070in}{1.370748in}}{\pgfqpoint{2.658717in}{1.370602in}}{\pgfqpoint{2.658457in}{1.370342in}}%
\pgfpathcurveto{\pgfqpoint{2.658196in}{1.370081in}}{\pgfqpoint{2.658050in}{1.369728in}}{\pgfqpoint{2.658050in}{1.369360in}}%
\pgfpathcurveto{\pgfqpoint{2.658050in}{1.368991in}}{\pgfqpoint{2.658196in}{1.368638in}}{\pgfqpoint{2.658457in}{1.368378in}}%
\pgfpathcurveto{\pgfqpoint{2.658717in}{1.368117in}}{\pgfqpoint{2.659070in}{1.367971in}}{\pgfqpoint{2.659439in}{1.367971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782869in}{1.343905in}}%
\pgfpathcurveto{\pgfqpoint{2.783237in}{1.343905in}}{\pgfqpoint{2.783591in}{1.344052in}}{\pgfqpoint{2.783851in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.784112in}{1.344572in}}{\pgfqpoint{2.784258in}{1.344926in}}{\pgfqpoint{2.784258in}{1.345294in}}%
\pgfpathcurveto{\pgfqpoint{2.784258in}{1.345662in}}{\pgfqpoint{2.784112in}{1.346016in}}{\pgfqpoint{2.783851in}{1.346276in}}%
\pgfpathcurveto{\pgfqpoint{2.783591in}{1.346537in}}{\pgfqpoint{2.783237in}{1.346683in}}{\pgfqpoint{2.782869in}{1.346683in}}%
\pgfpathcurveto{\pgfqpoint{2.782501in}{1.346683in}}{\pgfqpoint{2.782147in}{1.346537in}}{\pgfqpoint{2.781887in}{1.346276in}}%
\pgfpathcurveto{\pgfqpoint{2.781627in}{1.346016in}}{\pgfqpoint{2.781480in}{1.345662in}}{\pgfqpoint{2.781480in}{1.345294in}}%
\pgfpathcurveto{\pgfqpoint{2.781480in}{1.344926in}}{\pgfqpoint{2.781627in}{1.344572in}}{\pgfqpoint{2.781887in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.782147in}{1.344052in}}{\pgfqpoint{2.782501in}{1.343905in}}{\pgfqpoint{2.782869in}{1.343905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423131in}{1.362904in}}%
\pgfpathcurveto{\pgfqpoint{1.423499in}{1.362904in}}{\pgfqpoint{1.423852in}{1.363051in}}{\pgfqpoint{1.424113in}{1.363311in}}%
\pgfpathcurveto{\pgfqpoint{1.424373in}{1.363572in}}{\pgfqpoint{1.424520in}{1.363925in}}{\pgfqpoint{1.424520in}{1.364293in}}%
\pgfpathcurveto{\pgfqpoint{1.424520in}{1.364662in}}{\pgfqpoint{1.424373in}{1.365015in}}{\pgfqpoint{1.424113in}{1.365275in}}%
\pgfpathcurveto{\pgfqpoint{1.423852in}{1.365536in}}{\pgfqpoint{1.423499in}{1.365682in}}{\pgfqpoint{1.423131in}{1.365682in}}%
\pgfpathcurveto{\pgfqpoint{1.422762in}{1.365682in}}{\pgfqpoint{1.422409in}{1.365536in}}{\pgfqpoint{1.422149in}{1.365275in}}%
\pgfpathcurveto{\pgfqpoint{1.421888in}{1.365015in}}{\pgfqpoint{1.421742in}{1.364662in}}{\pgfqpoint{1.421742in}{1.364293in}}%
\pgfpathcurveto{\pgfqpoint{1.421742in}{1.363925in}}{\pgfqpoint{1.421888in}{1.363572in}}{\pgfqpoint{1.422149in}{1.363311in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{1.363051in}}{\pgfqpoint{1.422762in}{1.362904in}}{\pgfqpoint{1.423131in}{1.362904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443873in}{1.345312in}}%
\pgfpathcurveto{\pgfqpoint{1.444242in}{1.345312in}}{\pgfqpoint{1.444595in}{1.345458in}}{\pgfqpoint{1.444855in}{1.345719in}}%
\pgfpathcurveto{\pgfqpoint{1.445116in}{1.345979in}}{\pgfqpoint{1.445262in}{1.346333in}}{\pgfqpoint{1.445262in}{1.346701in}}%
\pgfpathcurveto{\pgfqpoint{1.445262in}{1.347069in}}{\pgfqpoint{1.445116in}{1.347423in}}{\pgfqpoint{1.444855in}{1.347683in}}%
\pgfpathcurveto{\pgfqpoint{1.444595in}{1.347943in}}{\pgfqpoint{1.444242in}{1.348090in}}{\pgfqpoint{1.443873in}{1.348090in}}%
\pgfpathcurveto{\pgfqpoint{1.443505in}{1.348090in}}{\pgfqpoint{1.443152in}{1.347943in}}{\pgfqpoint{1.442891in}{1.347683in}}%
\pgfpathcurveto{\pgfqpoint{1.442631in}{1.347423in}}{\pgfqpoint{1.442484in}{1.347069in}}{\pgfqpoint{1.442484in}{1.346701in}}%
\pgfpathcurveto{\pgfqpoint{1.442484in}{1.346333in}}{\pgfqpoint{1.442631in}{1.345979in}}{\pgfqpoint{1.442891in}{1.345719in}}%
\pgfpathcurveto{\pgfqpoint{1.443152in}{1.345458in}}{\pgfqpoint{1.443505in}{1.345312in}}{\pgfqpoint{1.443873in}{1.345312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768731in}{1.354071in}}%
\pgfpathcurveto{\pgfqpoint{2.769099in}{1.354071in}}{\pgfqpoint{2.769452in}{1.354217in}}{\pgfqpoint{2.769713in}{1.354477in}}%
\pgfpathcurveto{\pgfqpoint{2.769973in}{1.354738in}}{\pgfqpoint{2.770119in}{1.355091in}}{\pgfqpoint{2.770119in}{1.355459in}}%
\pgfpathcurveto{\pgfqpoint{2.770119in}{1.355828in}}{\pgfqpoint{2.769973in}{1.356181in}}{\pgfqpoint{2.769713in}{1.356442in}}%
\pgfpathcurveto{\pgfqpoint{2.769452in}{1.356702in}}{\pgfqpoint{2.769099in}{1.356848in}}{\pgfqpoint{2.768731in}{1.356848in}}%
\pgfpathcurveto{\pgfqpoint{2.768362in}{1.356848in}}{\pgfqpoint{2.768009in}{1.356702in}}{\pgfqpoint{2.767748in}{1.356442in}}%
\pgfpathcurveto{\pgfqpoint{2.767488in}{1.356181in}}{\pgfqpoint{2.767342in}{1.355828in}}{\pgfqpoint{2.767342in}{1.355459in}}%
\pgfpathcurveto{\pgfqpoint{2.767342in}{1.355091in}}{\pgfqpoint{2.767488in}{1.354738in}}{\pgfqpoint{2.767748in}{1.354477in}}%
\pgfpathcurveto{\pgfqpoint{2.768009in}{1.354217in}}{\pgfqpoint{2.768362in}{1.354071in}}{\pgfqpoint{2.768731in}{1.354071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618874in}{1.347406in}}%
\pgfpathcurveto{\pgfqpoint{1.619243in}{1.347406in}}{\pgfqpoint{1.619596in}{1.347552in}}{\pgfqpoint{1.619856in}{1.347813in}}%
\pgfpathcurveto{\pgfqpoint{1.620117in}{1.348073in}}{\pgfqpoint{1.620263in}{1.348427in}}{\pgfqpoint{1.620263in}{1.348795in}}%
\pgfpathcurveto{\pgfqpoint{1.620263in}{1.349163in}}{\pgfqpoint{1.620117in}{1.349517in}}{\pgfqpoint{1.619856in}{1.349777in}}%
\pgfpathcurveto{\pgfqpoint{1.619596in}{1.350038in}}{\pgfqpoint{1.619243in}{1.350184in}}{\pgfqpoint{1.618874in}{1.350184in}}%
\pgfpathcurveto{\pgfqpoint{1.618506in}{1.350184in}}{\pgfqpoint{1.618153in}{1.350038in}}{\pgfqpoint{1.617892in}{1.349777in}}%
\pgfpathcurveto{\pgfqpoint{1.617632in}{1.349517in}}{\pgfqpoint{1.617485in}{1.349163in}}{\pgfqpoint{1.617485in}{1.348795in}}%
\pgfpathcurveto{\pgfqpoint{1.617485in}{1.348427in}}{\pgfqpoint{1.617632in}{1.348073in}}{\pgfqpoint{1.617892in}{1.347813in}}%
\pgfpathcurveto{\pgfqpoint{1.618153in}{1.347552in}}{\pgfqpoint{1.618506in}{1.347406in}}{\pgfqpoint{1.618874in}{1.347406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726552in}{1.395412in}}%
\pgfpathcurveto{\pgfqpoint{1.726920in}{1.395412in}}{\pgfqpoint{1.727273in}{1.395558in}}{\pgfqpoint{1.727534in}{1.395819in}}%
\pgfpathcurveto{\pgfqpoint{1.727794in}{1.396079in}}{\pgfqpoint{1.727941in}{1.396432in}}{\pgfqpoint{1.727941in}{1.396801in}}%
\pgfpathcurveto{\pgfqpoint{1.727941in}{1.397169in}}{\pgfqpoint{1.727794in}{1.397522in}}{\pgfqpoint{1.727534in}{1.397783in}}%
\pgfpathcurveto{\pgfqpoint{1.727273in}{1.398043in}}{\pgfqpoint{1.726920in}{1.398190in}}{\pgfqpoint{1.726552in}{1.398190in}}%
\pgfpathcurveto{\pgfqpoint{1.726183in}{1.398190in}}{\pgfqpoint{1.725830in}{1.398043in}}{\pgfqpoint{1.725570in}{1.397783in}}%
\pgfpathcurveto{\pgfqpoint{1.725309in}{1.397522in}}{\pgfqpoint{1.725163in}{1.397169in}}{\pgfqpoint{1.725163in}{1.396801in}}%
\pgfpathcurveto{\pgfqpoint{1.725163in}{1.396432in}}{\pgfqpoint{1.725309in}{1.396079in}}{\pgfqpoint{1.725570in}{1.395819in}}%
\pgfpathcurveto{\pgfqpoint{1.725830in}{1.395558in}}{\pgfqpoint{1.726183in}{1.395412in}}{\pgfqpoint{1.726552in}{1.395412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237359in}{1.358219in}}%
\pgfpathcurveto{\pgfqpoint{3.237727in}{1.358219in}}{\pgfqpoint{3.238081in}{1.358365in}}{\pgfqpoint{3.238341in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{3.238602in}{1.358886in}}{\pgfqpoint{3.238748in}{1.359240in}}{\pgfqpoint{3.238748in}{1.359608in}}%
\pgfpathcurveto{\pgfqpoint{3.238748in}{1.359976in}}{\pgfqpoint{3.238602in}{1.360330in}}{\pgfqpoint{3.238341in}{1.360590in}}%
\pgfpathcurveto{\pgfqpoint{3.238081in}{1.360850in}}{\pgfqpoint{3.237727in}{1.360997in}}{\pgfqpoint{3.237359in}{1.360997in}}%
\pgfpathcurveto{\pgfqpoint{3.236991in}{1.360997in}}{\pgfqpoint{3.236637in}{1.360850in}}{\pgfqpoint{3.236377in}{1.360590in}}%
\pgfpathcurveto{\pgfqpoint{3.236117in}{1.360330in}}{\pgfqpoint{3.235970in}{1.359976in}}{\pgfqpoint{3.235970in}{1.359608in}}%
\pgfpathcurveto{\pgfqpoint{3.235970in}{1.359240in}}{\pgfqpoint{3.236117in}{1.358886in}}{\pgfqpoint{3.236377in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{3.236637in}{1.358365in}}{\pgfqpoint{3.236991in}{1.358219in}}{\pgfqpoint{3.237359in}{1.358219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183272in}{1.375520in}}%
\pgfpathcurveto{\pgfqpoint{1.183641in}{1.375520in}}{\pgfqpoint{1.183994in}{1.375666in}}{\pgfqpoint{1.184254in}{1.375926in}}%
\pgfpathcurveto{\pgfqpoint{1.184515in}{1.376187in}}{\pgfqpoint{1.184661in}{1.376540in}}{\pgfqpoint{1.184661in}{1.376908in}}%
\pgfpathcurveto{\pgfqpoint{1.184661in}{1.377277in}}{\pgfqpoint{1.184515in}{1.377630in}}{\pgfqpoint{1.184254in}{1.377890in}}%
\pgfpathcurveto{\pgfqpoint{1.183994in}{1.378151in}}{\pgfqpoint{1.183641in}{1.378297in}}{\pgfqpoint{1.183272in}{1.378297in}}%
\pgfpathcurveto{\pgfqpoint{1.182904in}{1.378297in}}{\pgfqpoint{1.182551in}{1.378151in}}{\pgfqpoint{1.182290in}{1.377890in}}%
\pgfpathcurveto{\pgfqpoint{1.182030in}{1.377630in}}{\pgfqpoint{1.181884in}{1.377277in}}{\pgfqpoint{1.181884in}{1.376908in}}%
\pgfpathcurveto{\pgfqpoint{1.181884in}{1.376540in}}{\pgfqpoint{1.182030in}{1.376187in}}{\pgfqpoint{1.182290in}{1.375926in}}%
\pgfpathcurveto{\pgfqpoint{1.182551in}{1.375666in}}{\pgfqpoint{1.182904in}{1.375520in}}{\pgfqpoint{1.183272in}{1.375520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879129in}{1.362355in}}%
\pgfpathcurveto{\pgfqpoint{2.879498in}{1.362355in}}{\pgfqpoint{2.879851in}{1.362502in}}{\pgfqpoint{2.880111in}{1.362762in}}%
\pgfpathcurveto{\pgfqpoint{2.880372in}{1.363022in}}{\pgfqpoint{2.880518in}{1.363376in}}{\pgfqpoint{2.880518in}{1.363744in}}%
\pgfpathcurveto{\pgfqpoint{2.880518in}{1.364112in}}{\pgfqpoint{2.880372in}{1.364466in}}{\pgfqpoint{2.880111in}{1.364726in}}%
\pgfpathcurveto{\pgfqpoint{2.879851in}{1.364987in}}{\pgfqpoint{2.879498in}{1.365133in}}{\pgfqpoint{2.879129in}{1.365133in}}%
\pgfpathcurveto{\pgfqpoint{2.878761in}{1.365133in}}{\pgfqpoint{2.878408in}{1.364987in}}{\pgfqpoint{2.878147in}{1.364726in}}%
\pgfpathcurveto{\pgfqpoint{2.877887in}{1.364466in}}{\pgfqpoint{2.877740in}{1.364112in}}{\pgfqpoint{2.877740in}{1.363744in}}%
\pgfpathcurveto{\pgfqpoint{2.877740in}{1.363376in}}{\pgfqpoint{2.877887in}{1.363022in}}{\pgfqpoint{2.878147in}{1.362762in}}%
\pgfpathcurveto{\pgfqpoint{2.878408in}{1.362502in}}{\pgfqpoint{2.878761in}{1.362355in}}{\pgfqpoint{2.879129in}{1.362355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198421in}{1.367596in}}%
\pgfpathcurveto{\pgfqpoint{1.198790in}{1.367596in}}{\pgfqpoint{1.199143in}{1.367743in}}{\pgfqpoint{1.199403in}{1.368003in}}%
\pgfpathcurveto{\pgfqpoint{1.199664in}{1.368263in}}{\pgfqpoint{1.199810in}{1.368617in}}{\pgfqpoint{1.199810in}{1.368985in}}%
\pgfpathcurveto{\pgfqpoint{1.199810in}{1.369353in}}{\pgfqpoint{1.199664in}{1.369707in}}{\pgfqpoint{1.199403in}{1.369967in}}%
\pgfpathcurveto{\pgfqpoint{1.199143in}{1.370228in}}{\pgfqpoint{1.198790in}{1.370374in}}{\pgfqpoint{1.198421in}{1.370374in}}%
\pgfpathcurveto{\pgfqpoint{1.198053in}{1.370374in}}{\pgfqpoint{1.197700in}{1.370228in}}{\pgfqpoint{1.197439in}{1.369967in}}%
\pgfpathcurveto{\pgfqpoint{1.197179in}{1.369707in}}{\pgfqpoint{1.197032in}{1.369353in}}{\pgfqpoint{1.197032in}{1.368985in}}%
\pgfpathcurveto{\pgfqpoint{1.197032in}{1.368617in}}{\pgfqpoint{1.197179in}{1.368263in}}{\pgfqpoint{1.197439in}{1.368003in}}%
\pgfpathcurveto{\pgfqpoint{1.197700in}{1.367743in}}{\pgfqpoint{1.198053in}{1.367596in}}{\pgfqpoint{1.198421in}{1.367596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395486in}{1.370215in}}%
\pgfpathcurveto{\pgfqpoint{1.395854in}{1.370215in}}{\pgfqpoint{1.396207in}{1.370361in}}{\pgfqpoint{1.396468in}{1.370622in}}%
\pgfpathcurveto{\pgfqpoint{1.396728in}{1.370882in}}{\pgfqpoint{1.396875in}{1.371235in}}{\pgfqpoint{1.396875in}{1.371604in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{1.371972in}}{\pgfqpoint{1.396728in}{1.372325in}}{\pgfqpoint{1.396468in}{1.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.396207in}{1.372846in}}{\pgfqpoint{1.395854in}{1.372993in}}{\pgfqpoint{1.395486in}{1.372993in}}%
\pgfpathcurveto{\pgfqpoint{1.395117in}{1.372993in}}{\pgfqpoint{1.394764in}{1.372846in}}{\pgfqpoint{1.394504in}{1.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.394243in}{1.372325in}}{\pgfqpoint{1.394097in}{1.371972in}}{\pgfqpoint{1.394097in}{1.371604in}}%
\pgfpathcurveto{\pgfqpoint{1.394097in}{1.371235in}}{\pgfqpoint{1.394243in}{1.370882in}}{\pgfqpoint{1.394504in}{1.370622in}}%
\pgfpathcurveto{\pgfqpoint{1.394764in}{1.370361in}}{\pgfqpoint{1.395117in}{1.370215in}}{\pgfqpoint{1.395486in}{1.370215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420916in}{1.360509in}}%
\pgfpathcurveto{\pgfqpoint{1.421284in}{1.360509in}}{\pgfqpoint{1.421637in}{1.360656in}}{\pgfqpoint{1.421898in}{1.360916in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{1.361176in}}{\pgfqpoint{1.422305in}{1.361530in}}{\pgfqpoint{1.422305in}{1.361898in}}%
\pgfpathcurveto{\pgfqpoint{1.422305in}{1.362266in}}{\pgfqpoint{1.422158in}{1.362620in}}{\pgfqpoint{1.421898in}{1.362880in}}%
\pgfpathcurveto{\pgfqpoint{1.421637in}{1.363141in}}{\pgfqpoint{1.421284in}{1.363287in}}{\pgfqpoint{1.420916in}{1.363287in}}%
\pgfpathcurveto{\pgfqpoint{1.420547in}{1.363287in}}{\pgfqpoint{1.420194in}{1.363141in}}{\pgfqpoint{1.419934in}{1.362880in}}%
\pgfpathcurveto{\pgfqpoint{1.419673in}{1.362620in}}{\pgfqpoint{1.419527in}{1.362266in}}{\pgfqpoint{1.419527in}{1.361898in}}%
\pgfpathcurveto{\pgfqpoint{1.419527in}{1.361530in}}{\pgfqpoint{1.419673in}{1.361176in}}{\pgfqpoint{1.419934in}{1.360916in}}%
\pgfpathcurveto{\pgfqpoint{1.420194in}{1.360656in}}{\pgfqpoint{1.420547in}{1.360509in}}{\pgfqpoint{1.420916in}{1.360509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780060in}{1.346752in}}%
\pgfpathcurveto{\pgfqpoint{3.780428in}{1.346752in}}{\pgfqpoint{3.780782in}{1.346898in}}{\pgfqpoint{3.781042in}{1.347159in}}%
\pgfpathcurveto{\pgfqpoint{3.781303in}{1.347419in}}{\pgfqpoint{3.781449in}{1.347772in}}{\pgfqpoint{3.781449in}{1.348141in}}%
\pgfpathcurveto{\pgfqpoint{3.781449in}{1.348509in}}{\pgfqpoint{3.781303in}{1.348862in}}{\pgfqpoint{3.781042in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{3.780782in}{1.349383in}}{\pgfqpoint{3.780428in}{1.349530in}}{\pgfqpoint{3.780060in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{3.779692in}{1.349530in}}{\pgfqpoint{3.779338in}{1.349383in}}{\pgfqpoint{3.779078in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{3.778817in}{1.348862in}}{\pgfqpoint{3.778671in}{1.348509in}}{\pgfqpoint{3.778671in}{1.348141in}}%
\pgfpathcurveto{\pgfqpoint{3.778671in}{1.347772in}}{\pgfqpoint{3.778817in}{1.347419in}}{\pgfqpoint{3.779078in}{1.347159in}}%
\pgfpathcurveto{\pgfqpoint{3.779338in}{1.346898in}}{\pgfqpoint{3.779692in}{1.346752in}}{\pgfqpoint{3.780060in}{1.346752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841212in}{1.366248in}}%
\pgfpathcurveto{\pgfqpoint{2.841580in}{1.366248in}}{\pgfqpoint{2.841933in}{1.366394in}}{\pgfqpoint{2.842194in}{1.366654in}}%
\pgfpathcurveto{\pgfqpoint{2.842454in}{1.366915in}}{\pgfqpoint{2.842600in}{1.367268in}}{\pgfqpoint{2.842600in}{1.367636in}}%
\pgfpathcurveto{\pgfqpoint{2.842600in}{1.368005in}}{\pgfqpoint{2.842454in}{1.368358in}}{\pgfqpoint{2.842194in}{1.368619in}}%
\pgfpathcurveto{\pgfqpoint{2.841933in}{1.368879in}}{\pgfqpoint{2.841580in}{1.369025in}}{\pgfqpoint{2.841212in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.840843in}{1.369025in}}{\pgfqpoint{2.840490in}{1.368879in}}{\pgfqpoint{2.840229in}{1.368619in}}%
\pgfpathcurveto{\pgfqpoint{2.839969in}{1.368358in}}{\pgfqpoint{2.839823in}{1.368005in}}{\pgfqpoint{2.839823in}{1.367636in}}%
\pgfpathcurveto{\pgfqpoint{2.839823in}{1.367268in}}{\pgfqpoint{2.839969in}{1.366915in}}{\pgfqpoint{2.840229in}{1.366654in}}%
\pgfpathcurveto{\pgfqpoint{2.840490in}{1.366394in}}{\pgfqpoint{2.840843in}{1.366248in}}{\pgfqpoint{2.841212in}{1.366248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300548in}{1.363241in}}%
\pgfpathcurveto{\pgfqpoint{2.300916in}{1.363241in}}{\pgfqpoint{2.301270in}{1.363387in}}{\pgfqpoint{2.301530in}{1.363648in}}%
\pgfpathcurveto{\pgfqpoint{2.301791in}{1.363908in}}{\pgfqpoint{2.301937in}{1.364262in}}{\pgfqpoint{2.301937in}{1.364630in}}%
\pgfpathcurveto{\pgfqpoint{2.301937in}{1.364998in}}{\pgfqpoint{2.301791in}{1.365352in}}{\pgfqpoint{2.301530in}{1.365612in}}%
\pgfpathcurveto{\pgfqpoint{2.301270in}{1.365873in}}{\pgfqpoint{2.300916in}{1.366019in}}{\pgfqpoint{2.300548in}{1.366019in}}%
\pgfpathcurveto{\pgfqpoint{2.300180in}{1.366019in}}{\pgfqpoint{2.299826in}{1.365873in}}{\pgfqpoint{2.299566in}{1.365612in}}%
\pgfpathcurveto{\pgfqpoint{2.299305in}{1.365352in}}{\pgfqpoint{2.299159in}{1.364998in}}{\pgfqpoint{2.299159in}{1.364630in}}%
\pgfpathcurveto{\pgfqpoint{2.299159in}{1.364262in}}{\pgfqpoint{2.299305in}{1.363908in}}{\pgfqpoint{2.299566in}{1.363648in}}%
\pgfpathcurveto{\pgfqpoint{2.299826in}{1.363387in}}{\pgfqpoint{2.300180in}{1.363241in}}{\pgfqpoint{2.300548in}{1.363241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584714in}{1.389067in}}%
\pgfpathcurveto{\pgfqpoint{2.585082in}{1.389067in}}{\pgfqpoint{2.585436in}{1.389213in}}{\pgfqpoint{2.585696in}{1.389474in}}%
\pgfpathcurveto{\pgfqpoint{2.585957in}{1.389734in}}{\pgfqpoint{2.586103in}{1.390087in}}{\pgfqpoint{2.586103in}{1.390456in}}%
\pgfpathcurveto{\pgfqpoint{2.586103in}{1.390824in}}{\pgfqpoint{2.585957in}{1.391177in}}{\pgfqpoint{2.585696in}{1.391438in}}%
\pgfpathcurveto{\pgfqpoint{2.585436in}{1.391698in}}{\pgfqpoint{2.585082in}{1.391845in}}{\pgfqpoint{2.584714in}{1.391845in}}%
\pgfpathcurveto{\pgfqpoint{2.584346in}{1.391845in}}{\pgfqpoint{2.583992in}{1.391698in}}{\pgfqpoint{2.583732in}{1.391438in}}%
\pgfpathcurveto{\pgfqpoint{2.583471in}{1.391177in}}{\pgfqpoint{2.583325in}{1.390824in}}{\pgfqpoint{2.583325in}{1.390456in}}%
\pgfpathcurveto{\pgfqpoint{2.583325in}{1.390087in}}{\pgfqpoint{2.583471in}{1.389734in}}{\pgfqpoint{2.583732in}{1.389474in}}%
\pgfpathcurveto{\pgfqpoint{2.583992in}{1.389213in}}{\pgfqpoint{2.584346in}{1.389067in}}{\pgfqpoint{2.584714in}{1.389067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010189in}{1.369642in}}%
\pgfpathcurveto{\pgfqpoint{3.010557in}{1.369642in}}{\pgfqpoint{3.010910in}{1.369789in}}{\pgfqpoint{3.011171in}{1.370049in}}%
\pgfpathcurveto{\pgfqpoint{3.011431in}{1.370309in}}{\pgfqpoint{3.011578in}{1.370663in}}{\pgfqpoint{3.011578in}{1.371031in}}%
\pgfpathcurveto{\pgfqpoint{3.011578in}{1.371399in}}{\pgfqpoint{3.011431in}{1.371753in}}{\pgfqpoint{3.011171in}{1.372013in}}%
\pgfpathcurveto{\pgfqpoint{3.010910in}{1.372274in}}{\pgfqpoint{3.010557in}{1.372420in}}{\pgfqpoint{3.010189in}{1.372420in}}%
\pgfpathcurveto{\pgfqpoint{3.009820in}{1.372420in}}{\pgfqpoint{3.009467in}{1.372274in}}{\pgfqpoint{3.009207in}{1.372013in}}%
\pgfpathcurveto{\pgfqpoint{3.008946in}{1.371753in}}{\pgfqpoint{3.008800in}{1.371399in}}{\pgfqpoint{3.008800in}{1.371031in}}%
\pgfpathcurveto{\pgfqpoint{3.008800in}{1.370663in}}{\pgfqpoint{3.008946in}{1.370309in}}{\pgfqpoint{3.009207in}{1.370049in}}%
\pgfpathcurveto{\pgfqpoint{3.009467in}{1.369789in}}{\pgfqpoint{3.009820in}{1.369642in}}{\pgfqpoint{3.010189in}{1.369642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193244in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{2.193612in}{1.349430in}}{\pgfqpoint{2.193965in}{1.349576in}}{\pgfqpoint{2.194226in}{1.349837in}}%
\pgfpathcurveto{\pgfqpoint{2.194486in}{1.350097in}}{\pgfqpoint{2.194633in}{1.350450in}}{\pgfqpoint{2.194633in}{1.350819in}}%
\pgfpathcurveto{\pgfqpoint{2.194633in}{1.351187in}}{\pgfqpoint{2.194486in}{1.351540in}}{\pgfqpoint{2.194226in}{1.351801in}}%
\pgfpathcurveto{\pgfqpoint{2.193965in}{1.352061in}}{\pgfqpoint{2.193612in}{1.352208in}}{\pgfqpoint{2.193244in}{1.352208in}}%
\pgfpathcurveto{\pgfqpoint{2.192876in}{1.352208in}}{\pgfqpoint{2.192522in}{1.352061in}}{\pgfqpoint{2.192262in}{1.351801in}}%
\pgfpathcurveto{\pgfqpoint{2.192001in}{1.351540in}}{\pgfqpoint{2.191855in}{1.351187in}}{\pgfqpoint{2.191855in}{1.350819in}}%
\pgfpathcurveto{\pgfqpoint{2.191855in}{1.350450in}}{\pgfqpoint{2.192001in}{1.350097in}}{\pgfqpoint{2.192262in}{1.349837in}}%
\pgfpathcurveto{\pgfqpoint{2.192522in}{1.349576in}}{\pgfqpoint{2.192876in}{1.349430in}}{\pgfqpoint{2.193244in}{1.349430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673032in}{1.377032in}}%
\pgfpathcurveto{\pgfqpoint{1.673400in}{1.377032in}}{\pgfqpoint{1.673753in}{1.377178in}}{\pgfqpoint{1.674014in}{1.377439in}}%
\pgfpathcurveto{\pgfqpoint{1.674274in}{1.377699in}}{\pgfqpoint{1.674421in}{1.378053in}}{\pgfqpoint{1.674421in}{1.378421in}}%
\pgfpathcurveto{\pgfqpoint{1.674421in}{1.378789in}}{\pgfqpoint{1.674274in}{1.379143in}}{\pgfqpoint{1.674014in}{1.379403in}}%
\pgfpathcurveto{\pgfqpoint{1.673753in}{1.379663in}}{\pgfqpoint{1.673400in}{1.379810in}}{\pgfqpoint{1.673032in}{1.379810in}}%
\pgfpathcurveto{\pgfqpoint{1.672663in}{1.379810in}}{\pgfqpoint{1.672310in}{1.379663in}}{\pgfqpoint{1.672050in}{1.379403in}}%
\pgfpathcurveto{\pgfqpoint{1.671789in}{1.379143in}}{\pgfqpoint{1.671643in}{1.378789in}}{\pgfqpoint{1.671643in}{1.378421in}}%
\pgfpathcurveto{\pgfqpoint{1.671643in}{1.378053in}}{\pgfqpoint{1.671789in}{1.377699in}}{\pgfqpoint{1.672050in}{1.377439in}}%
\pgfpathcurveto{\pgfqpoint{1.672310in}{1.377178in}}{\pgfqpoint{1.672663in}{1.377032in}}{\pgfqpoint{1.673032in}{1.377032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128461in}{1.390600in}}%
\pgfpathcurveto{\pgfqpoint{1.128830in}{1.390600in}}{\pgfqpoint{1.129183in}{1.390746in}}{\pgfqpoint{1.129443in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{1.129704in}{1.391267in}}{\pgfqpoint{1.129850in}{1.391620in}}{\pgfqpoint{1.129850in}{1.391989in}}%
\pgfpathcurveto{\pgfqpoint{1.129850in}{1.392357in}}{\pgfqpoint{1.129704in}{1.392710in}}{\pgfqpoint{1.129443in}{1.392971in}}%
\pgfpathcurveto{\pgfqpoint{1.129183in}{1.393231in}}{\pgfqpoint{1.128830in}{1.393377in}}{\pgfqpoint{1.128461in}{1.393377in}}%
\pgfpathcurveto{\pgfqpoint{1.128093in}{1.393377in}}{\pgfqpoint{1.127740in}{1.393231in}}{\pgfqpoint{1.127479in}{1.392971in}}%
\pgfpathcurveto{\pgfqpoint{1.127219in}{1.392710in}}{\pgfqpoint{1.127072in}{1.392357in}}{\pgfqpoint{1.127072in}{1.391989in}}%
\pgfpathcurveto{\pgfqpoint{1.127072in}{1.391620in}}{\pgfqpoint{1.127219in}{1.391267in}}{\pgfqpoint{1.127479in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{1.127740in}{1.390746in}}{\pgfqpoint{1.128093in}{1.390600in}}{\pgfqpoint{1.128461in}{1.390600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018530in}{1.397662in}}%
\pgfpathcurveto{\pgfqpoint{3.018898in}{1.397662in}}{\pgfqpoint{3.019251in}{1.397809in}}{\pgfqpoint{3.019512in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.019772in}{1.398330in}}{\pgfqpoint{3.019919in}{1.398683in}}{\pgfqpoint{3.019919in}{1.399051in}}%
\pgfpathcurveto{\pgfqpoint{3.019919in}{1.399419in}}{\pgfqpoint{3.019772in}{1.399773in}}{\pgfqpoint{3.019512in}{1.400033in}}%
\pgfpathcurveto{\pgfqpoint{3.019251in}{1.400294in}}{\pgfqpoint{3.018898in}{1.400440in}}{\pgfqpoint{3.018530in}{1.400440in}}%
\pgfpathcurveto{\pgfqpoint{3.018161in}{1.400440in}}{\pgfqpoint{3.017808in}{1.400294in}}{\pgfqpoint{3.017548in}{1.400033in}}%
\pgfpathcurveto{\pgfqpoint{3.017287in}{1.399773in}}{\pgfqpoint{3.017141in}{1.399419in}}{\pgfqpoint{3.017141in}{1.399051in}}%
\pgfpathcurveto{\pgfqpoint{3.017141in}{1.398683in}}{\pgfqpoint{3.017287in}{1.398330in}}{\pgfqpoint{3.017548in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.017808in}{1.397809in}}{\pgfqpoint{3.018161in}{1.397662in}}{\pgfqpoint{3.018530in}{1.397662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029111in}{1.378216in}}%
\pgfpathcurveto{\pgfqpoint{2.029480in}{1.378216in}}{\pgfqpoint{2.029833in}{1.378363in}}{\pgfqpoint{2.030093in}{1.378623in}}%
\pgfpathcurveto{\pgfqpoint{2.030354in}{1.378884in}}{\pgfqpoint{2.030500in}{1.379237in}}{\pgfqpoint{2.030500in}{1.379605in}}%
\pgfpathcurveto{\pgfqpoint{2.030500in}{1.379974in}}{\pgfqpoint{2.030354in}{1.380327in}}{\pgfqpoint{2.030093in}{1.380587in}}%
\pgfpathcurveto{\pgfqpoint{2.029833in}{1.380848in}}{\pgfqpoint{2.029480in}{1.380994in}}{\pgfqpoint{2.029111in}{1.380994in}}%
\pgfpathcurveto{\pgfqpoint{2.028743in}{1.380994in}}{\pgfqpoint{2.028390in}{1.380848in}}{\pgfqpoint{2.028129in}{1.380587in}}%
\pgfpathcurveto{\pgfqpoint{2.027869in}{1.380327in}}{\pgfqpoint{2.027722in}{1.379974in}}{\pgfqpoint{2.027722in}{1.379605in}}%
\pgfpathcurveto{\pgfqpoint{2.027722in}{1.379237in}}{\pgfqpoint{2.027869in}{1.378884in}}{\pgfqpoint{2.028129in}{1.378623in}}%
\pgfpathcurveto{\pgfqpoint{2.028390in}{1.378363in}}{\pgfqpoint{2.028743in}{1.378216in}}{\pgfqpoint{2.029111in}{1.378216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046193in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{1.046561in}{1.346108in}}{\pgfqpoint{1.046915in}{1.346254in}}{\pgfqpoint{1.047175in}{1.346515in}}%
\pgfpathcurveto{\pgfqpoint{1.047436in}{1.346775in}}{\pgfqpoint{1.047582in}{1.347129in}}{\pgfqpoint{1.047582in}{1.347497in}}%
\pgfpathcurveto{\pgfqpoint{1.047582in}{1.347865in}}{\pgfqpoint{1.047436in}{1.348219in}}{\pgfqpoint{1.047175in}{1.348479in}}%
\pgfpathcurveto{\pgfqpoint{1.046915in}{1.348740in}}{\pgfqpoint{1.046561in}{1.348886in}}{\pgfqpoint{1.046193in}{1.348886in}}%
\pgfpathcurveto{\pgfqpoint{1.045825in}{1.348886in}}{\pgfqpoint{1.045471in}{1.348740in}}{\pgfqpoint{1.045211in}{1.348479in}}%
\pgfpathcurveto{\pgfqpoint{1.044950in}{1.348219in}}{\pgfqpoint{1.044804in}{1.347865in}}{\pgfqpoint{1.044804in}{1.347497in}}%
\pgfpathcurveto{\pgfqpoint{1.044804in}{1.347129in}}{\pgfqpoint{1.044950in}{1.346775in}}{\pgfqpoint{1.045211in}{1.346515in}}%
\pgfpathcurveto{\pgfqpoint{1.045471in}{1.346254in}}{\pgfqpoint{1.045825in}{1.346108in}}{\pgfqpoint{1.046193in}{1.346108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257994in}{1.351257in}}%
\pgfpathcurveto{\pgfqpoint{1.258362in}{1.351257in}}{\pgfqpoint{1.258715in}{1.351403in}}{\pgfqpoint{1.258976in}{1.351664in}}%
\pgfpathcurveto{\pgfqpoint{1.259236in}{1.351924in}}{\pgfqpoint{1.259383in}{1.352277in}}{\pgfqpoint{1.259383in}{1.352646in}}%
\pgfpathcurveto{\pgfqpoint{1.259383in}{1.353014in}}{\pgfqpoint{1.259236in}{1.353367in}}{\pgfqpoint{1.258976in}{1.353628in}}%
\pgfpathcurveto{\pgfqpoint{1.258715in}{1.353888in}}{\pgfqpoint{1.258362in}{1.354035in}}{\pgfqpoint{1.257994in}{1.354035in}}%
\pgfpathcurveto{\pgfqpoint{1.257625in}{1.354035in}}{\pgfqpoint{1.257272in}{1.353888in}}{\pgfqpoint{1.257012in}{1.353628in}}%
\pgfpathcurveto{\pgfqpoint{1.256751in}{1.353367in}}{\pgfqpoint{1.256605in}{1.353014in}}{\pgfqpoint{1.256605in}{1.352646in}}%
\pgfpathcurveto{\pgfqpoint{1.256605in}{1.352277in}}{\pgfqpoint{1.256751in}{1.351924in}}{\pgfqpoint{1.257012in}{1.351664in}}%
\pgfpathcurveto{\pgfqpoint{1.257272in}{1.351403in}}{\pgfqpoint{1.257625in}{1.351257in}}{\pgfqpoint{1.257994in}{1.351257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692020in}{1.345567in}}%
\pgfpathcurveto{\pgfqpoint{1.692389in}{1.345567in}}{\pgfqpoint{1.692742in}{1.345714in}}{\pgfqpoint{1.693002in}{1.345974in}}%
\pgfpathcurveto{\pgfqpoint{1.693263in}{1.346235in}}{\pgfqpoint{1.693409in}{1.346588in}}{\pgfqpoint{1.693409in}{1.346956in}}%
\pgfpathcurveto{\pgfqpoint{1.693409in}{1.347325in}}{\pgfqpoint{1.693263in}{1.347678in}}{\pgfqpoint{1.693002in}{1.347938in}}%
\pgfpathcurveto{\pgfqpoint{1.692742in}{1.348199in}}{\pgfqpoint{1.692389in}{1.348345in}}{\pgfqpoint{1.692020in}{1.348345in}}%
\pgfpathcurveto{\pgfqpoint{1.691652in}{1.348345in}}{\pgfqpoint{1.691299in}{1.348199in}}{\pgfqpoint{1.691038in}{1.347938in}}%
\pgfpathcurveto{\pgfqpoint{1.690778in}{1.347678in}}{\pgfqpoint{1.690631in}{1.347325in}}{\pgfqpoint{1.690631in}{1.346956in}}%
\pgfpathcurveto{\pgfqpoint{1.690631in}{1.346588in}}{\pgfqpoint{1.690778in}{1.346235in}}{\pgfqpoint{1.691038in}{1.345974in}}%
\pgfpathcurveto{\pgfqpoint{1.691299in}{1.345714in}}{\pgfqpoint{1.691652in}{1.345567in}}{\pgfqpoint{1.692020in}{1.345567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487342in}{1.392946in}}%
\pgfpathcurveto{\pgfqpoint{2.487711in}{1.392946in}}{\pgfqpoint{2.488064in}{1.393093in}}{\pgfqpoint{2.488324in}{1.393353in}}%
\pgfpathcurveto{\pgfqpoint{2.488585in}{1.393614in}}{\pgfqpoint{2.488731in}{1.393967in}}{\pgfqpoint{2.488731in}{1.394335in}}%
\pgfpathcurveto{\pgfqpoint{2.488731in}{1.394704in}}{\pgfqpoint{2.488585in}{1.395057in}}{\pgfqpoint{2.488324in}{1.395317in}}%
\pgfpathcurveto{\pgfqpoint{2.488064in}{1.395578in}}{\pgfqpoint{2.487711in}{1.395724in}}{\pgfqpoint{2.487342in}{1.395724in}}%
\pgfpathcurveto{\pgfqpoint{2.486974in}{1.395724in}}{\pgfqpoint{2.486621in}{1.395578in}}{\pgfqpoint{2.486360in}{1.395317in}}%
\pgfpathcurveto{\pgfqpoint{2.486100in}{1.395057in}}{\pgfqpoint{2.485953in}{1.394704in}}{\pgfqpoint{2.485953in}{1.394335in}}%
\pgfpathcurveto{\pgfqpoint{2.485953in}{1.393967in}}{\pgfqpoint{2.486100in}{1.393614in}}{\pgfqpoint{2.486360in}{1.393353in}}%
\pgfpathcurveto{\pgfqpoint{2.486621in}{1.393093in}}{\pgfqpoint{2.486974in}{1.392946in}}{\pgfqpoint{2.487342in}{1.392946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258388in}{1.386487in}}%
\pgfpathcurveto{\pgfqpoint{1.258756in}{1.386487in}}{\pgfqpoint{1.259110in}{1.386633in}}{\pgfqpoint{1.259370in}{1.386894in}}%
\pgfpathcurveto{\pgfqpoint{1.259630in}{1.387154in}}{\pgfqpoint{1.259777in}{1.387507in}}{\pgfqpoint{1.259777in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{1.259777in}{1.388244in}}{\pgfqpoint{1.259630in}{1.388597in}}{\pgfqpoint{1.259370in}{1.388858in}}%
\pgfpathcurveto{\pgfqpoint{1.259110in}{1.389118in}}{\pgfqpoint{1.258756in}{1.389265in}}{\pgfqpoint{1.258388in}{1.389265in}}%
\pgfpathcurveto{\pgfqpoint{1.258020in}{1.389265in}}{\pgfqpoint{1.257666in}{1.389118in}}{\pgfqpoint{1.257406in}{1.388858in}}%
\pgfpathcurveto{\pgfqpoint{1.257145in}{1.388597in}}{\pgfqpoint{1.256999in}{1.388244in}}{\pgfqpoint{1.256999in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{1.256999in}{1.387507in}}{\pgfqpoint{1.257145in}{1.387154in}}{\pgfqpoint{1.257406in}{1.386894in}}%
\pgfpathcurveto{\pgfqpoint{1.257666in}{1.386633in}}{\pgfqpoint{1.258020in}{1.386487in}}{\pgfqpoint{1.258388in}{1.386487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773144in}{1.369391in}}%
\pgfpathcurveto{\pgfqpoint{1.773513in}{1.369391in}}{\pgfqpoint{1.773866in}{1.369537in}}{\pgfqpoint{1.774126in}{1.369797in}}%
\pgfpathcurveto{\pgfqpoint{1.774387in}{1.370058in}}{\pgfqpoint{1.774533in}{1.370411in}}{\pgfqpoint{1.774533in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{1.774533in}{1.371148in}}{\pgfqpoint{1.774387in}{1.371501in}}{\pgfqpoint{1.774126in}{1.371762in}}%
\pgfpathcurveto{\pgfqpoint{1.773866in}{1.372022in}}{\pgfqpoint{1.773513in}{1.372168in}}{\pgfqpoint{1.773144in}{1.372168in}}%
\pgfpathcurveto{\pgfqpoint{1.772776in}{1.372168in}}{\pgfqpoint{1.772423in}{1.372022in}}{\pgfqpoint{1.772162in}{1.371762in}}%
\pgfpathcurveto{\pgfqpoint{1.771902in}{1.371501in}}{\pgfqpoint{1.771755in}{1.371148in}}{\pgfqpoint{1.771755in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{1.771755in}{1.370411in}}{\pgfqpoint{1.771902in}{1.370058in}}{\pgfqpoint{1.772162in}{1.369797in}}%
\pgfpathcurveto{\pgfqpoint{1.772423in}{1.369537in}}{\pgfqpoint{1.772776in}{1.369391in}}{\pgfqpoint{1.773144in}{1.369391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579595in}{1.349688in}}%
\pgfpathcurveto{\pgfqpoint{2.579963in}{1.349688in}}{\pgfqpoint{2.580316in}{1.349834in}}{\pgfqpoint{2.580577in}{1.350095in}}%
\pgfpathcurveto{\pgfqpoint{2.580837in}{1.350355in}}{\pgfqpoint{2.580984in}{1.350708in}}{\pgfqpoint{2.580984in}{1.351077in}}%
\pgfpathcurveto{\pgfqpoint{2.580984in}{1.351445in}}{\pgfqpoint{2.580837in}{1.351798in}}{\pgfqpoint{2.580577in}{1.352059in}}%
\pgfpathcurveto{\pgfqpoint{2.580316in}{1.352319in}}{\pgfqpoint{2.579963in}{1.352466in}}{\pgfqpoint{2.579595in}{1.352466in}}%
\pgfpathcurveto{\pgfqpoint{2.579226in}{1.352466in}}{\pgfqpoint{2.578873in}{1.352319in}}{\pgfqpoint{2.578613in}{1.352059in}}%
\pgfpathcurveto{\pgfqpoint{2.578352in}{1.351798in}}{\pgfqpoint{2.578206in}{1.351445in}}{\pgfqpoint{2.578206in}{1.351077in}}%
\pgfpathcurveto{\pgfqpoint{2.578206in}{1.350708in}}{\pgfqpoint{2.578352in}{1.350355in}}{\pgfqpoint{2.578613in}{1.350095in}}%
\pgfpathcurveto{\pgfqpoint{2.578873in}{1.349834in}}{\pgfqpoint{2.579226in}{1.349688in}}{\pgfqpoint{2.579595in}{1.349688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243710in}{1.382294in}}%
\pgfpathcurveto{\pgfqpoint{1.244078in}{1.382294in}}{\pgfqpoint{1.244432in}{1.382440in}}{\pgfqpoint{1.244692in}{1.382700in}}%
\pgfpathcurveto{\pgfqpoint{1.244953in}{1.382961in}}{\pgfqpoint{1.245099in}{1.383314in}}{\pgfqpoint{1.245099in}{1.383683in}}%
\pgfpathcurveto{\pgfqpoint{1.245099in}{1.384051in}}{\pgfqpoint{1.244953in}{1.384404in}}{\pgfqpoint{1.244692in}{1.384665in}}%
\pgfpathcurveto{\pgfqpoint{1.244432in}{1.384925in}}{\pgfqpoint{1.244078in}{1.385071in}}{\pgfqpoint{1.243710in}{1.385071in}}%
\pgfpathcurveto{\pgfqpoint{1.243342in}{1.385071in}}{\pgfqpoint{1.242988in}{1.384925in}}{\pgfqpoint{1.242728in}{1.384665in}}%
\pgfpathcurveto{\pgfqpoint{1.242468in}{1.384404in}}{\pgfqpoint{1.242321in}{1.384051in}}{\pgfqpoint{1.242321in}{1.383683in}}%
\pgfpathcurveto{\pgfqpoint{1.242321in}{1.383314in}}{\pgfqpoint{1.242468in}{1.382961in}}{\pgfqpoint{1.242728in}{1.382700in}}%
\pgfpathcurveto{\pgfqpoint{1.242988in}{1.382440in}}{\pgfqpoint{1.243342in}{1.382294in}}{\pgfqpoint{1.243710in}{1.382294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413061in}{1.382444in}}%
\pgfpathcurveto{\pgfqpoint{1.413429in}{1.382444in}}{\pgfqpoint{1.413782in}{1.382590in}}{\pgfqpoint{1.414043in}{1.382850in}}%
\pgfpathcurveto{\pgfqpoint{1.414303in}{1.383111in}}{\pgfqpoint{1.414449in}{1.383464in}}{\pgfqpoint{1.414449in}{1.383832in}}%
\pgfpathcurveto{\pgfqpoint{1.414449in}{1.384201in}}{\pgfqpoint{1.414303in}{1.384554in}}{\pgfqpoint{1.414043in}{1.384815in}}%
\pgfpathcurveto{\pgfqpoint{1.413782in}{1.385075in}}{\pgfqpoint{1.413429in}{1.385221in}}{\pgfqpoint{1.413061in}{1.385221in}}%
\pgfpathcurveto{\pgfqpoint{1.412692in}{1.385221in}}{\pgfqpoint{1.412339in}{1.385075in}}{\pgfqpoint{1.412079in}{1.384815in}}%
\pgfpathcurveto{\pgfqpoint{1.411818in}{1.384554in}}{\pgfqpoint{1.411672in}{1.384201in}}{\pgfqpoint{1.411672in}{1.383832in}}%
\pgfpathcurveto{\pgfqpoint{1.411672in}{1.383464in}}{\pgfqpoint{1.411818in}{1.383111in}}{\pgfqpoint{1.412079in}{1.382850in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{1.382590in}}{\pgfqpoint{1.412692in}{1.382444in}}{\pgfqpoint{1.413061in}{1.382444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689033in}{1.351531in}}%
\pgfpathcurveto{\pgfqpoint{1.689401in}{1.351531in}}{\pgfqpoint{1.689754in}{1.351678in}}{\pgfqpoint{1.690015in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.690275in}{1.352199in}}{\pgfqpoint{1.690421in}{1.352552in}}{\pgfqpoint{1.690421in}{1.352920in}}%
\pgfpathcurveto{\pgfqpoint{1.690421in}{1.353289in}}{\pgfqpoint{1.690275in}{1.353642in}}{\pgfqpoint{1.690015in}{1.353902in}}%
\pgfpathcurveto{\pgfqpoint{1.689754in}{1.354163in}}{\pgfqpoint{1.689401in}{1.354309in}}{\pgfqpoint{1.689033in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{1.688664in}{1.354309in}}{\pgfqpoint{1.688311in}{1.354163in}}{\pgfqpoint{1.688051in}{1.353902in}}%
\pgfpathcurveto{\pgfqpoint{1.687790in}{1.353642in}}{\pgfqpoint{1.687644in}{1.353289in}}{\pgfqpoint{1.687644in}{1.352920in}}%
\pgfpathcurveto{\pgfqpoint{1.687644in}{1.352552in}}{\pgfqpoint{1.687790in}{1.352199in}}{\pgfqpoint{1.688051in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.688311in}{1.351678in}}{\pgfqpoint{1.688664in}{1.351531in}}{\pgfqpoint{1.689033in}{1.351531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428114in}{1.393104in}}%
\pgfpathcurveto{\pgfqpoint{1.428482in}{1.393104in}}{\pgfqpoint{1.428835in}{1.393250in}}{\pgfqpoint{1.429096in}{1.393510in}}%
\pgfpathcurveto{\pgfqpoint{1.429356in}{1.393771in}}{\pgfqpoint{1.429502in}{1.394124in}}{\pgfqpoint{1.429502in}{1.394492in}}%
\pgfpathcurveto{\pgfqpoint{1.429502in}{1.394861in}}{\pgfqpoint{1.429356in}{1.395214in}}{\pgfqpoint{1.429096in}{1.395474in}}%
\pgfpathcurveto{\pgfqpoint{1.428835in}{1.395735in}}{\pgfqpoint{1.428482in}{1.395881in}}{\pgfqpoint{1.428114in}{1.395881in}}%
\pgfpathcurveto{\pgfqpoint{1.427745in}{1.395881in}}{\pgfqpoint{1.427392in}{1.395735in}}{\pgfqpoint{1.427131in}{1.395474in}}%
\pgfpathcurveto{\pgfqpoint{1.426871in}{1.395214in}}{\pgfqpoint{1.426725in}{1.394861in}}{\pgfqpoint{1.426725in}{1.394492in}}%
\pgfpathcurveto{\pgfqpoint{1.426725in}{1.394124in}}{\pgfqpoint{1.426871in}{1.393771in}}{\pgfqpoint{1.427131in}{1.393510in}}%
\pgfpathcurveto{\pgfqpoint{1.427392in}{1.393250in}}{\pgfqpoint{1.427745in}{1.393104in}}{\pgfqpoint{1.428114in}{1.393104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049506in}{1.352247in}}%
\pgfpathcurveto{\pgfqpoint{3.049875in}{1.352247in}}{\pgfqpoint{3.050228in}{1.352393in}}{\pgfqpoint{3.050488in}{1.352653in}}%
\pgfpathcurveto{\pgfqpoint{3.050749in}{1.352914in}}{\pgfqpoint{3.050895in}{1.353267in}}{\pgfqpoint{3.050895in}{1.353636in}}%
\pgfpathcurveto{\pgfqpoint{3.050895in}{1.354004in}}{\pgfqpoint{3.050749in}{1.354357in}}{\pgfqpoint{3.050488in}{1.354618in}}%
\pgfpathcurveto{\pgfqpoint{3.050228in}{1.354878in}}{\pgfqpoint{3.049875in}{1.355024in}}{\pgfqpoint{3.049506in}{1.355024in}}%
\pgfpathcurveto{\pgfqpoint{3.049138in}{1.355024in}}{\pgfqpoint{3.048785in}{1.354878in}}{\pgfqpoint{3.048524in}{1.354618in}}%
\pgfpathcurveto{\pgfqpoint{3.048264in}{1.354357in}}{\pgfqpoint{3.048117in}{1.354004in}}{\pgfqpoint{3.048117in}{1.353636in}}%
\pgfpathcurveto{\pgfqpoint{3.048117in}{1.353267in}}{\pgfqpoint{3.048264in}{1.352914in}}{\pgfqpoint{3.048524in}{1.352653in}}%
\pgfpathcurveto{\pgfqpoint{3.048785in}{1.352393in}}{\pgfqpoint{3.049138in}{1.352247in}}{\pgfqpoint{3.049506in}{1.352247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448009in}{1.365547in}}%
\pgfpathcurveto{\pgfqpoint{2.448378in}{1.365547in}}{\pgfqpoint{2.448731in}{1.365693in}}{\pgfqpoint{2.448991in}{1.365953in}}%
\pgfpathcurveto{\pgfqpoint{2.449252in}{1.366214in}}{\pgfqpoint{2.449398in}{1.366567in}}{\pgfqpoint{2.449398in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{2.449398in}{1.367304in}}{\pgfqpoint{2.449252in}{1.367657in}}{\pgfqpoint{2.448991in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.448731in}{1.368178in}}{\pgfqpoint{2.448378in}{1.368324in}}{\pgfqpoint{2.448009in}{1.368324in}}%
\pgfpathcurveto{\pgfqpoint{2.447641in}{1.368324in}}{\pgfqpoint{2.447288in}{1.368178in}}{\pgfqpoint{2.447027in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.446767in}{1.367657in}}{\pgfqpoint{2.446620in}{1.367304in}}{\pgfqpoint{2.446620in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{2.446620in}{1.366567in}}{\pgfqpoint{2.446767in}{1.366214in}}{\pgfqpoint{2.447027in}{1.365953in}}%
\pgfpathcurveto{\pgfqpoint{2.447288in}{1.365693in}}{\pgfqpoint{2.447641in}{1.365547in}}{\pgfqpoint{2.448009in}{1.365547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118974in}{1.395526in}}%
\pgfpathcurveto{\pgfqpoint{2.119342in}{1.395526in}}{\pgfqpoint{2.119695in}{1.395672in}}{\pgfqpoint{2.119956in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.120216in}{1.396193in}}{\pgfqpoint{2.120363in}{1.396546in}}{\pgfqpoint{2.120363in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{2.120363in}{1.397283in}}{\pgfqpoint{2.120216in}{1.397636in}}{\pgfqpoint{2.119956in}{1.397897in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{1.398157in}}{\pgfqpoint{2.119342in}{1.398304in}}{\pgfqpoint{2.118974in}{1.398304in}}%
\pgfpathcurveto{\pgfqpoint{2.118605in}{1.398304in}}{\pgfqpoint{2.118252in}{1.398157in}}{\pgfqpoint{2.117992in}{1.397897in}}%
\pgfpathcurveto{\pgfqpoint{2.117731in}{1.397636in}}{\pgfqpoint{2.117585in}{1.397283in}}{\pgfqpoint{2.117585in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{2.117585in}{1.396546in}}{\pgfqpoint{2.117731in}{1.396193in}}{\pgfqpoint{2.117992in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.118252in}{1.395672in}}{\pgfqpoint{2.118605in}{1.395526in}}{\pgfqpoint{2.118974in}{1.395526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939525in}{1.351449in}}%
\pgfpathcurveto{\pgfqpoint{1.939893in}{1.351449in}}{\pgfqpoint{1.940247in}{1.351595in}}{\pgfqpoint{1.940507in}{1.351855in}}%
\pgfpathcurveto{\pgfqpoint{1.940767in}{1.352116in}}{\pgfqpoint{1.940914in}{1.352469in}}{\pgfqpoint{1.940914in}{1.352838in}}%
\pgfpathcurveto{\pgfqpoint{1.940914in}{1.353206in}}{\pgfqpoint{1.940767in}{1.353559in}}{\pgfqpoint{1.940507in}{1.353820in}}%
\pgfpathcurveto{\pgfqpoint{1.940247in}{1.354080in}}{\pgfqpoint{1.939893in}{1.354226in}}{\pgfqpoint{1.939525in}{1.354226in}}%
\pgfpathcurveto{\pgfqpoint{1.939157in}{1.354226in}}{\pgfqpoint{1.938803in}{1.354080in}}{\pgfqpoint{1.938543in}{1.353820in}}%
\pgfpathcurveto{\pgfqpoint{1.938282in}{1.353559in}}{\pgfqpoint{1.938136in}{1.353206in}}{\pgfqpoint{1.938136in}{1.352838in}}%
\pgfpathcurveto{\pgfqpoint{1.938136in}{1.352469in}}{\pgfqpoint{1.938282in}{1.352116in}}{\pgfqpoint{1.938543in}{1.351855in}}%
\pgfpathcurveto{\pgfqpoint{1.938803in}{1.351595in}}{\pgfqpoint{1.939157in}{1.351449in}}{\pgfqpoint{1.939525in}{1.351449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618273in}{1.370020in}}%
\pgfpathcurveto{\pgfqpoint{1.618641in}{1.370020in}}{\pgfqpoint{1.618995in}{1.370167in}}{\pgfqpoint{1.619255in}{1.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.619515in}{1.370687in}}{\pgfqpoint{1.619662in}{1.371041in}}{\pgfqpoint{1.619662in}{1.371409in}}%
\pgfpathcurveto{\pgfqpoint{1.619662in}{1.371777in}}{\pgfqpoint{1.619515in}{1.372131in}}{\pgfqpoint{1.619255in}{1.372391in}}%
\pgfpathcurveto{\pgfqpoint{1.618995in}{1.372652in}}{\pgfqpoint{1.618641in}{1.372798in}}{\pgfqpoint{1.618273in}{1.372798in}}%
\pgfpathcurveto{\pgfqpoint{1.617905in}{1.372798in}}{\pgfqpoint{1.617551in}{1.372652in}}{\pgfqpoint{1.617291in}{1.372391in}}%
\pgfpathcurveto{\pgfqpoint{1.617030in}{1.372131in}}{\pgfqpoint{1.616884in}{1.371777in}}{\pgfqpoint{1.616884in}{1.371409in}}%
\pgfpathcurveto{\pgfqpoint{1.616884in}{1.371041in}}{\pgfqpoint{1.617030in}{1.370687in}}{\pgfqpoint{1.617291in}{1.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.617551in}{1.370167in}}{\pgfqpoint{1.617905in}{1.370020in}}{\pgfqpoint{1.618273in}{1.370020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609233in}{1.391445in}}%
\pgfpathcurveto{\pgfqpoint{1.609602in}{1.391445in}}{\pgfqpoint{1.609955in}{1.391591in}}{\pgfqpoint{1.610216in}{1.391851in}}%
\pgfpathcurveto{\pgfqpoint{1.610476in}{1.392112in}}{\pgfqpoint{1.610622in}{1.392465in}}{\pgfqpoint{1.610622in}{1.392834in}}%
\pgfpathcurveto{\pgfqpoint{1.610622in}{1.393202in}}{\pgfqpoint{1.610476in}{1.393555in}}{\pgfqpoint{1.610216in}{1.393816in}}%
\pgfpathcurveto{\pgfqpoint{1.609955in}{1.394076in}}{\pgfqpoint{1.609602in}{1.394222in}}{\pgfqpoint{1.609233in}{1.394222in}}%
\pgfpathcurveto{\pgfqpoint{1.608865in}{1.394222in}}{\pgfqpoint{1.608512in}{1.394076in}}{\pgfqpoint{1.608251in}{1.393816in}}%
\pgfpathcurveto{\pgfqpoint{1.607991in}{1.393555in}}{\pgfqpoint{1.607845in}{1.393202in}}{\pgfqpoint{1.607845in}{1.392834in}}%
\pgfpathcurveto{\pgfqpoint{1.607845in}{1.392465in}}{\pgfqpoint{1.607991in}{1.392112in}}{\pgfqpoint{1.608251in}{1.391851in}}%
\pgfpathcurveto{\pgfqpoint{1.608512in}{1.391591in}}{\pgfqpoint{1.608865in}{1.391445in}}{\pgfqpoint{1.609233in}{1.391445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369324in}{1.355315in}}%
\pgfpathcurveto{\pgfqpoint{1.369692in}{1.355315in}}{\pgfqpoint{1.370045in}{1.355461in}}{\pgfqpoint{1.370306in}{1.355721in}}%
\pgfpathcurveto{\pgfqpoint{1.370566in}{1.355982in}}{\pgfqpoint{1.370712in}{1.356335in}}{\pgfqpoint{1.370712in}{1.356704in}}%
\pgfpathcurveto{\pgfqpoint{1.370712in}{1.357072in}}{\pgfqpoint{1.370566in}{1.357425in}}{\pgfqpoint{1.370306in}{1.357686in}}%
\pgfpathcurveto{\pgfqpoint{1.370045in}{1.357946in}}{\pgfqpoint{1.369692in}{1.358092in}}{\pgfqpoint{1.369324in}{1.358092in}}%
\pgfpathcurveto{\pgfqpoint{1.368955in}{1.358092in}}{\pgfqpoint{1.368602in}{1.357946in}}{\pgfqpoint{1.368341in}{1.357686in}}%
\pgfpathcurveto{\pgfqpoint{1.368081in}{1.357425in}}{\pgfqpoint{1.367935in}{1.357072in}}{\pgfqpoint{1.367935in}{1.356704in}}%
\pgfpathcurveto{\pgfqpoint{1.367935in}{1.356335in}}{\pgfqpoint{1.368081in}{1.355982in}}{\pgfqpoint{1.368341in}{1.355721in}}%
\pgfpathcurveto{\pgfqpoint{1.368602in}{1.355461in}}{\pgfqpoint{1.368955in}{1.355315in}}{\pgfqpoint{1.369324in}{1.355315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370093in}{1.370683in}}%
\pgfpathcurveto{\pgfqpoint{2.370461in}{1.370683in}}{\pgfqpoint{2.370814in}{1.370829in}}{\pgfqpoint{2.371075in}{1.371090in}}%
\pgfpathcurveto{\pgfqpoint{2.371335in}{1.371350in}}{\pgfqpoint{2.371481in}{1.371703in}}{\pgfqpoint{2.371481in}{1.372072in}}%
\pgfpathcurveto{\pgfqpoint{2.371481in}{1.372440in}}{\pgfqpoint{2.371335in}{1.372793in}}{\pgfqpoint{2.371075in}{1.373054in}}%
\pgfpathcurveto{\pgfqpoint{2.370814in}{1.373314in}}{\pgfqpoint{2.370461in}{1.373461in}}{\pgfqpoint{2.370093in}{1.373461in}}%
\pgfpathcurveto{\pgfqpoint{2.369724in}{1.373461in}}{\pgfqpoint{2.369371in}{1.373314in}}{\pgfqpoint{2.369111in}{1.373054in}}%
\pgfpathcurveto{\pgfqpoint{2.368850in}{1.372793in}}{\pgfqpoint{2.368704in}{1.372440in}}{\pgfqpoint{2.368704in}{1.372072in}}%
\pgfpathcurveto{\pgfqpoint{2.368704in}{1.371703in}}{\pgfqpoint{2.368850in}{1.371350in}}{\pgfqpoint{2.369111in}{1.371090in}}%
\pgfpathcurveto{\pgfqpoint{2.369371in}{1.370829in}}{\pgfqpoint{2.369724in}{1.370683in}}{\pgfqpoint{2.370093in}{1.370683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418469in}{1.372086in}}%
\pgfpathcurveto{\pgfqpoint{2.418837in}{1.372086in}}{\pgfqpoint{2.419190in}{1.372232in}}{\pgfqpoint{2.419451in}{1.372493in}}%
\pgfpathcurveto{\pgfqpoint{2.419711in}{1.372753in}}{\pgfqpoint{2.419858in}{1.373107in}}{\pgfqpoint{2.419858in}{1.373475in}}%
\pgfpathcurveto{\pgfqpoint{2.419858in}{1.373843in}}{\pgfqpoint{2.419711in}{1.374197in}}{\pgfqpoint{2.419451in}{1.374457in}}%
\pgfpathcurveto{\pgfqpoint{2.419190in}{1.374718in}}{\pgfqpoint{2.418837in}{1.374864in}}{\pgfqpoint{2.418469in}{1.374864in}}%
\pgfpathcurveto{\pgfqpoint{2.418100in}{1.374864in}}{\pgfqpoint{2.417747in}{1.374718in}}{\pgfqpoint{2.417487in}{1.374457in}}%
\pgfpathcurveto{\pgfqpoint{2.417226in}{1.374197in}}{\pgfqpoint{2.417080in}{1.373843in}}{\pgfqpoint{2.417080in}{1.373475in}}%
\pgfpathcurveto{\pgfqpoint{2.417080in}{1.373107in}}{\pgfqpoint{2.417226in}{1.372753in}}{\pgfqpoint{2.417487in}{1.372493in}}%
\pgfpathcurveto{\pgfqpoint{2.417747in}{1.372232in}}{\pgfqpoint{2.418100in}{1.372086in}}{\pgfqpoint{2.418469in}{1.372086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845907in}{1.392506in}}%
\pgfpathcurveto{\pgfqpoint{1.846275in}{1.392506in}}{\pgfqpoint{1.846629in}{1.392652in}}{\pgfqpoint{1.846889in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{1.847150in}{1.393173in}}{\pgfqpoint{1.847296in}{1.393526in}}{\pgfqpoint{1.847296in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{1.847296in}{1.394263in}}{\pgfqpoint{1.847150in}{1.394616in}}{\pgfqpoint{1.846889in}{1.394877in}}%
\pgfpathcurveto{\pgfqpoint{1.846629in}{1.395137in}}{\pgfqpoint{1.846275in}{1.395283in}}{\pgfqpoint{1.845907in}{1.395283in}}%
\pgfpathcurveto{\pgfqpoint{1.845539in}{1.395283in}}{\pgfqpoint{1.845185in}{1.395137in}}{\pgfqpoint{1.844925in}{1.394877in}}%
\pgfpathcurveto{\pgfqpoint{1.844665in}{1.394616in}}{\pgfqpoint{1.844518in}{1.394263in}}{\pgfqpoint{1.844518in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{1.844518in}{1.393526in}}{\pgfqpoint{1.844665in}{1.393173in}}{\pgfqpoint{1.844925in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{1.845185in}{1.392652in}}{\pgfqpoint{1.845539in}{1.392506in}}{\pgfqpoint{1.845907in}{1.392506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547637in}{1.385638in}}%
\pgfpathcurveto{\pgfqpoint{1.548005in}{1.385638in}}{\pgfqpoint{1.548358in}{1.385784in}}{\pgfqpoint{1.548619in}{1.386045in}}%
\pgfpathcurveto{\pgfqpoint{1.548879in}{1.386305in}}{\pgfqpoint{1.549026in}{1.386658in}}{\pgfqpoint{1.549026in}{1.387027in}}%
\pgfpathcurveto{\pgfqpoint{1.549026in}{1.387395in}}{\pgfqpoint{1.548879in}{1.387748in}}{\pgfqpoint{1.548619in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{1.548358in}{1.388269in}}{\pgfqpoint{1.548005in}{1.388416in}}{\pgfqpoint{1.547637in}{1.388416in}}%
\pgfpathcurveto{\pgfqpoint{1.547268in}{1.388416in}}{\pgfqpoint{1.546915in}{1.388269in}}{\pgfqpoint{1.546655in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{1.546394in}{1.387748in}}{\pgfqpoint{1.546248in}{1.387395in}}{\pgfqpoint{1.546248in}{1.387027in}}%
\pgfpathcurveto{\pgfqpoint{1.546248in}{1.386658in}}{\pgfqpoint{1.546394in}{1.386305in}}{\pgfqpoint{1.546655in}{1.386045in}}%
\pgfpathcurveto{\pgfqpoint{1.546915in}{1.385784in}}{\pgfqpoint{1.547268in}{1.385638in}}{\pgfqpoint{1.547637in}{1.385638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670398in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.670767in}{1.387599in}}{\pgfqpoint{1.671120in}{1.387745in}}{\pgfqpoint{1.671380in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.671641in}{1.388266in}}{\pgfqpoint{1.671787in}{1.388620in}}{\pgfqpoint{1.671787in}{1.388988in}}%
\pgfpathcurveto{\pgfqpoint{1.671787in}{1.389356in}}{\pgfqpoint{1.671641in}{1.389710in}}{\pgfqpoint{1.671380in}{1.389970in}}%
\pgfpathcurveto{\pgfqpoint{1.671120in}{1.390230in}}{\pgfqpoint{1.670767in}{1.390377in}}{\pgfqpoint{1.670398in}{1.390377in}}%
\pgfpathcurveto{\pgfqpoint{1.670030in}{1.390377in}}{\pgfqpoint{1.669677in}{1.390230in}}{\pgfqpoint{1.669416in}{1.389970in}}%
\pgfpathcurveto{\pgfqpoint{1.669156in}{1.389710in}}{\pgfqpoint{1.669009in}{1.389356in}}{\pgfqpoint{1.669009in}{1.388988in}}%
\pgfpathcurveto{\pgfqpoint{1.669009in}{1.388620in}}{\pgfqpoint{1.669156in}{1.388266in}}{\pgfqpoint{1.669416in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.669677in}{1.387745in}}{\pgfqpoint{1.670030in}{1.387599in}}{\pgfqpoint{1.670398in}{1.387599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236164in}{1.357951in}}%
\pgfpathcurveto{\pgfqpoint{2.236532in}{1.357951in}}{\pgfqpoint{2.236885in}{1.358098in}}{\pgfqpoint{2.237146in}{1.358358in}}%
\pgfpathcurveto{\pgfqpoint{2.237406in}{1.358619in}}{\pgfqpoint{2.237552in}{1.358972in}}{\pgfqpoint{2.237552in}{1.359340in}}%
\pgfpathcurveto{\pgfqpoint{2.237552in}{1.359709in}}{\pgfqpoint{2.237406in}{1.360062in}}{\pgfqpoint{2.237146in}{1.360322in}}%
\pgfpathcurveto{\pgfqpoint{2.236885in}{1.360583in}}{\pgfqpoint{2.236532in}{1.360729in}}{\pgfqpoint{2.236164in}{1.360729in}}%
\pgfpathcurveto{\pgfqpoint{2.235795in}{1.360729in}}{\pgfqpoint{2.235442in}{1.360583in}}{\pgfqpoint{2.235182in}{1.360322in}}%
\pgfpathcurveto{\pgfqpoint{2.234921in}{1.360062in}}{\pgfqpoint{2.234775in}{1.359709in}}{\pgfqpoint{2.234775in}{1.359340in}}%
\pgfpathcurveto{\pgfqpoint{2.234775in}{1.358972in}}{\pgfqpoint{2.234921in}{1.358619in}}{\pgfqpoint{2.235182in}{1.358358in}}%
\pgfpathcurveto{\pgfqpoint{2.235442in}{1.358098in}}{\pgfqpoint{2.235795in}{1.357951in}}{\pgfqpoint{2.236164in}{1.357951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393882in}{1.371173in}}%
\pgfpathcurveto{\pgfqpoint{1.394250in}{1.371173in}}{\pgfqpoint{1.394604in}{1.371320in}}{\pgfqpoint{1.394864in}{1.371580in}}%
\pgfpathcurveto{\pgfqpoint{1.395124in}{1.371841in}}{\pgfqpoint{1.395271in}{1.372194in}}{\pgfqpoint{1.395271in}{1.372562in}}%
\pgfpathcurveto{\pgfqpoint{1.395271in}{1.372931in}}{\pgfqpoint{1.395124in}{1.373284in}}{\pgfqpoint{1.394864in}{1.373544in}}%
\pgfpathcurveto{\pgfqpoint{1.394604in}{1.373805in}}{\pgfqpoint{1.394250in}{1.373951in}}{\pgfqpoint{1.393882in}{1.373951in}}%
\pgfpathcurveto{\pgfqpoint{1.393514in}{1.373951in}}{\pgfqpoint{1.393160in}{1.373805in}}{\pgfqpoint{1.392900in}{1.373544in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{1.373284in}}{\pgfqpoint{1.392493in}{1.372931in}}{\pgfqpoint{1.392493in}{1.372562in}}%
\pgfpathcurveto{\pgfqpoint{1.392493in}{1.372194in}}{\pgfqpoint{1.392639in}{1.371841in}}{\pgfqpoint{1.392900in}{1.371580in}}%
\pgfpathcurveto{\pgfqpoint{1.393160in}{1.371320in}}{\pgfqpoint{1.393514in}{1.371173in}}{\pgfqpoint{1.393882in}{1.371173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541355in}{1.381879in}}%
\pgfpathcurveto{\pgfqpoint{1.541723in}{1.381879in}}{\pgfqpoint{1.542077in}{1.382026in}}{\pgfqpoint{1.542337in}{1.382286in}}%
\pgfpathcurveto{\pgfqpoint{1.542598in}{1.382546in}}{\pgfqpoint{1.542744in}{1.382900in}}{\pgfqpoint{1.542744in}{1.383268in}}%
\pgfpathcurveto{\pgfqpoint{1.542744in}{1.383636in}}{\pgfqpoint{1.542598in}{1.383990in}}{\pgfqpoint{1.542337in}{1.384250in}}%
\pgfpathcurveto{\pgfqpoint{1.542077in}{1.384511in}}{\pgfqpoint{1.541723in}{1.384657in}}{\pgfqpoint{1.541355in}{1.384657in}}%
\pgfpathcurveto{\pgfqpoint{1.540987in}{1.384657in}}{\pgfqpoint{1.540633in}{1.384511in}}{\pgfqpoint{1.540373in}{1.384250in}}%
\pgfpathcurveto{\pgfqpoint{1.540112in}{1.383990in}}{\pgfqpoint{1.539966in}{1.383636in}}{\pgfqpoint{1.539966in}{1.383268in}}%
\pgfpathcurveto{\pgfqpoint{1.539966in}{1.382900in}}{\pgfqpoint{1.540112in}{1.382546in}}{\pgfqpoint{1.540373in}{1.382286in}}%
\pgfpathcurveto{\pgfqpoint{1.540633in}{1.382026in}}{\pgfqpoint{1.540987in}{1.381879in}}{\pgfqpoint{1.541355in}{1.381879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935009in}{1.366629in}}%
\pgfpathcurveto{\pgfqpoint{1.935377in}{1.366629in}}{\pgfqpoint{1.935730in}{1.366775in}}{\pgfqpoint{1.935991in}{1.367036in}}%
\pgfpathcurveto{\pgfqpoint{1.936251in}{1.367296in}}{\pgfqpoint{1.936398in}{1.367650in}}{\pgfqpoint{1.936398in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{1.936398in}{1.368386in}}{\pgfqpoint{1.936251in}{1.368740in}}{\pgfqpoint{1.935991in}{1.369000in}}%
\pgfpathcurveto{\pgfqpoint{1.935730in}{1.369261in}}{\pgfqpoint{1.935377in}{1.369407in}}{\pgfqpoint{1.935009in}{1.369407in}}%
\pgfpathcurveto{\pgfqpoint{1.934640in}{1.369407in}}{\pgfqpoint{1.934287in}{1.369261in}}{\pgfqpoint{1.934027in}{1.369000in}}%
\pgfpathcurveto{\pgfqpoint{1.933766in}{1.368740in}}{\pgfqpoint{1.933620in}{1.368386in}}{\pgfqpoint{1.933620in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{1.933620in}{1.367650in}}{\pgfqpoint{1.933766in}{1.367296in}}{\pgfqpoint{1.934027in}{1.367036in}}%
\pgfpathcurveto{\pgfqpoint{1.934287in}{1.366775in}}{\pgfqpoint{1.934640in}{1.366629in}}{\pgfqpoint{1.935009in}{1.366629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173324in}{1.389322in}}%
\pgfpathcurveto{\pgfqpoint{1.173692in}{1.389322in}}{\pgfqpoint{1.174046in}{1.389469in}}{\pgfqpoint{1.174306in}{1.389729in}}%
\pgfpathcurveto{\pgfqpoint{1.174567in}{1.389990in}}{\pgfqpoint{1.174713in}{1.390343in}}{\pgfqpoint{1.174713in}{1.390711in}}%
\pgfpathcurveto{\pgfqpoint{1.174713in}{1.391080in}}{\pgfqpoint{1.174567in}{1.391433in}}{\pgfqpoint{1.174306in}{1.391693in}}%
\pgfpathcurveto{\pgfqpoint{1.174046in}{1.391954in}}{\pgfqpoint{1.173692in}{1.392100in}}{\pgfqpoint{1.173324in}{1.392100in}}%
\pgfpathcurveto{\pgfqpoint{1.172956in}{1.392100in}}{\pgfqpoint{1.172602in}{1.391954in}}{\pgfqpoint{1.172342in}{1.391693in}}%
\pgfpathcurveto{\pgfqpoint{1.172081in}{1.391433in}}{\pgfqpoint{1.171935in}{1.391080in}}{\pgfqpoint{1.171935in}{1.390711in}}%
\pgfpathcurveto{\pgfqpoint{1.171935in}{1.390343in}}{\pgfqpoint{1.172081in}{1.389990in}}{\pgfqpoint{1.172342in}{1.389729in}}%
\pgfpathcurveto{\pgfqpoint{1.172602in}{1.389469in}}{\pgfqpoint{1.172956in}{1.389322in}}{\pgfqpoint{1.173324in}{1.389322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012387in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{4.012755in}{1.389363in}}{\pgfqpoint{4.013108in}{1.389509in}}{\pgfqpoint{4.013369in}{1.389769in}}%
\pgfpathcurveto{\pgfqpoint{4.013629in}{1.390030in}}{\pgfqpoint{4.013775in}{1.390383in}}{\pgfqpoint{4.013775in}{1.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.013775in}{1.391120in}}{\pgfqpoint{4.013629in}{1.391473in}}{\pgfqpoint{4.013369in}{1.391734in}}%
\pgfpathcurveto{\pgfqpoint{4.013108in}{1.391994in}}{\pgfqpoint{4.012755in}{1.392140in}}{\pgfqpoint{4.012387in}{1.392140in}}%
\pgfpathcurveto{\pgfqpoint{4.012018in}{1.392140in}}{\pgfqpoint{4.011665in}{1.391994in}}{\pgfqpoint{4.011404in}{1.391734in}}%
\pgfpathcurveto{\pgfqpoint{4.011144in}{1.391473in}}{\pgfqpoint{4.010998in}{1.391120in}}{\pgfqpoint{4.010998in}{1.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.010998in}{1.390383in}}{\pgfqpoint{4.011144in}{1.390030in}}{\pgfqpoint{4.011404in}{1.389769in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{1.389509in}}{\pgfqpoint{4.012018in}{1.389363in}}{\pgfqpoint{4.012387in}{1.389363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130893in}{1.374656in}}%
\pgfpathcurveto{\pgfqpoint{2.131261in}{1.374656in}}{\pgfqpoint{2.131614in}{1.374803in}}{\pgfqpoint{2.131875in}{1.375063in}}%
\pgfpathcurveto{\pgfqpoint{2.132135in}{1.375324in}}{\pgfqpoint{2.132282in}{1.375677in}}{\pgfqpoint{2.132282in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.132282in}{1.376414in}}{\pgfqpoint{2.132135in}{1.376767in}}{\pgfqpoint{2.131875in}{1.377027in}}%
\pgfpathcurveto{\pgfqpoint{2.131614in}{1.377288in}}{\pgfqpoint{2.131261in}{1.377434in}}{\pgfqpoint{2.130893in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.130524in}{1.377434in}}{\pgfqpoint{2.130171in}{1.377288in}}{\pgfqpoint{2.129911in}{1.377027in}}%
\pgfpathcurveto{\pgfqpoint{2.129650in}{1.376767in}}{\pgfqpoint{2.129504in}{1.376414in}}{\pgfqpoint{2.129504in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.129504in}{1.375677in}}{\pgfqpoint{2.129650in}{1.375324in}}{\pgfqpoint{2.129911in}{1.375063in}}%
\pgfpathcurveto{\pgfqpoint{2.130171in}{1.374803in}}{\pgfqpoint{2.130524in}{1.374656in}}{\pgfqpoint{2.130893in}{1.374656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132802in}{1.356498in}}%
\pgfpathcurveto{\pgfqpoint{2.133170in}{1.356498in}}{\pgfqpoint{2.133523in}{1.356644in}}{\pgfqpoint{2.133784in}{1.356905in}}%
\pgfpathcurveto{\pgfqpoint{2.134044in}{1.357165in}}{\pgfqpoint{2.134191in}{1.357519in}}{\pgfqpoint{2.134191in}{1.357887in}}%
\pgfpathcurveto{\pgfqpoint{2.134191in}{1.358255in}}{\pgfqpoint{2.134044in}{1.358609in}}{\pgfqpoint{2.133784in}{1.358869in}}%
\pgfpathcurveto{\pgfqpoint{2.133523in}{1.359129in}}{\pgfqpoint{2.133170in}{1.359276in}}{\pgfqpoint{2.132802in}{1.359276in}}%
\pgfpathcurveto{\pgfqpoint{2.132433in}{1.359276in}}{\pgfqpoint{2.132080in}{1.359129in}}{\pgfqpoint{2.131820in}{1.358869in}}%
\pgfpathcurveto{\pgfqpoint{2.131559in}{1.358609in}}{\pgfqpoint{2.131413in}{1.358255in}}{\pgfqpoint{2.131413in}{1.357887in}}%
\pgfpathcurveto{\pgfqpoint{2.131413in}{1.357519in}}{\pgfqpoint{2.131559in}{1.357165in}}{\pgfqpoint{2.131820in}{1.356905in}}%
\pgfpathcurveto{\pgfqpoint{2.132080in}{1.356644in}}{\pgfqpoint{2.132433in}{1.356498in}}{\pgfqpoint{2.132802in}{1.356498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381400in}{1.389086in}}%
\pgfpathcurveto{\pgfqpoint{2.381768in}{1.389086in}}{\pgfqpoint{2.382122in}{1.389232in}}{\pgfqpoint{2.382382in}{1.389493in}}%
\pgfpathcurveto{\pgfqpoint{2.382643in}{1.389753in}}{\pgfqpoint{2.382789in}{1.390106in}}{\pgfqpoint{2.382789in}{1.390475in}}%
\pgfpathcurveto{\pgfqpoint{2.382789in}{1.390843in}}{\pgfqpoint{2.382643in}{1.391196in}}{\pgfqpoint{2.382382in}{1.391457in}}%
\pgfpathcurveto{\pgfqpoint{2.382122in}{1.391717in}}{\pgfqpoint{2.381768in}{1.391864in}}{\pgfqpoint{2.381400in}{1.391864in}}%
\pgfpathcurveto{\pgfqpoint{2.381032in}{1.391864in}}{\pgfqpoint{2.380678in}{1.391717in}}{\pgfqpoint{2.380418in}{1.391457in}}%
\pgfpathcurveto{\pgfqpoint{2.380157in}{1.391196in}}{\pgfqpoint{2.380011in}{1.390843in}}{\pgfqpoint{2.380011in}{1.390475in}}%
\pgfpathcurveto{\pgfqpoint{2.380011in}{1.390106in}}{\pgfqpoint{2.380157in}{1.389753in}}{\pgfqpoint{2.380418in}{1.389493in}}%
\pgfpathcurveto{\pgfqpoint{2.380678in}{1.389232in}}{\pgfqpoint{2.381032in}{1.389086in}}{\pgfqpoint{2.381400in}{1.389086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584231in}{1.382425in}}%
\pgfpathcurveto{\pgfqpoint{2.584600in}{1.382425in}}{\pgfqpoint{2.584953in}{1.382572in}}{\pgfqpoint{2.585213in}{1.382832in}}%
\pgfpathcurveto{\pgfqpoint{2.585474in}{1.383093in}}{\pgfqpoint{2.585620in}{1.383446in}}{\pgfqpoint{2.585620in}{1.383814in}}%
\pgfpathcurveto{\pgfqpoint{2.585620in}{1.384183in}}{\pgfqpoint{2.585474in}{1.384536in}}{\pgfqpoint{2.585213in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{2.584953in}{1.385057in}}{\pgfqpoint{2.584600in}{1.385203in}}{\pgfqpoint{2.584231in}{1.385203in}}%
\pgfpathcurveto{\pgfqpoint{2.583863in}{1.385203in}}{\pgfqpoint{2.583510in}{1.385057in}}{\pgfqpoint{2.583249in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{2.582989in}{1.384536in}}{\pgfqpoint{2.582842in}{1.384183in}}{\pgfqpoint{2.582842in}{1.383814in}}%
\pgfpathcurveto{\pgfqpoint{2.582842in}{1.383446in}}{\pgfqpoint{2.582989in}{1.383093in}}{\pgfqpoint{2.583249in}{1.382832in}}%
\pgfpathcurveto{\pgfqpoint{2.583510in}{1.382572in}}{\pgfqpoint{2.583863in}{1.382425in}}{\pgfqpoint{2.584231in}{1.382425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440931in}{1.378356in}}%
\pgfpathcurveto{\pgfqpoint{2.441299in}{1.378356in}}{\pgfqpoint{2.441652in}{1.378503in}}{\pgfqpoint{2.441913in}{1.378763in}}%
\pgfpathcurveto{\pgfqpoint{2.442173in}{1.379023in}}{\pgfqpoint{2.442319in}{1.379377in}}{\pgfqpoint{2.442319in}{1.379745in}}%
\pgfpathcurveto{\pgfqpoint{2.442319in}{1.380113in}}{\pgfqpoint{2.442173in}{1.380467in}}{\pgfqpoint{2.441913in}{1.380727in}}%
\pgfpathcurveto{\pgfqpoint{2.441652in}{1.380988in}}{\pgfqpoint{2.441299in}{1.381134in}}{\pgfqpoint{2.440931in}{1.381134in}}%
\pgfpathcurveto{\pgfqpoint{2.440562in}{1.381134in}}{\pgfqpoint{2.440209in}{1.380988in}}{\pgfqpoint{2.439948in}{1.380727in}}%
\pgfpathcurveto{\pgfqpoint{2.439688in}{1.380467in}}{\pgfqpoint{2.439542in}{1.380113in}}{\pgfqpoint{2.439542in}{1.379745in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.379377in}}{\pgfqpoint{2.439688in}{1.379023in}}{\pgfqpoint{2.439948in}{1.378763in}}%
\pgfpathcurveto{\pgfqpoint{2.440209in}{1.378503in}}{\pgfqpoint{2.440562in}{1.378356in}}{\pgfqpoint{2.440931in}{1.378356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417971in}{1.353468in}}%
\pgfpathcurveto{\pgfqpoint{1.418340in}{1.353468in}}{\pgfqpoint{1.418693in}{1.353615in}}{\pgfqpoint{1.418953in}{1.353875in}}%
\pgfpathcurveto{\pgfqpoint{1.419214in}{1.354135in}}{\pgfqpoint{1.419360in}{1.354489in}}{\pgfqpoint{1.419360in}{1.354857in}}%
\pgfpathcurveto{\pgfqpoint{1.419360in}{1.355225in}}{\pgfqpoint{1.419214in}{1.355579in}}{\pgfqpoint{1.418953in}{1.355839in}}%
\pgfpathcurveto{\pgfqpoint{1.418693in}{1.356100in}}{\pgfqpoint{1.418340in}{1.356246in}}{\pgfqpoint{1.417971in}{1.356246in}}%
\pgfpathcurveto{\pgfqpoint{1.417603in}{1.356246in}}{\pgfqpoint{1.417250in}{1.356100in}}{\pgfqpoint{1.416989in}{1.355839in}}%
\pgfpathcurveto{\pgfqpoint{1.416729in}{1.355579in}}{\pgfqpoint{1.416582in}{1.355225in}}{\pgfqpoint{1.416582in}{1.354857in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{1.354489in}}{\pgfqpoint{1.416729in}{1.354135in}}{\pgfqpoint{1.416989in}{1.353875in}}%
\pgfpathcurveto{\pgfqpoint{1.417250in}{1.353615in}}{\pgfqpoint{1.417603in}{1.353468in}}{\pgfqpoint{1.417971in}{1.353468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364568in}{1.361250in}}%
\pgfpathcurveto{\pgfqpoint{2.364936in}{1.361250in}}{\pgfqpoint{2.365290in}{1.361396in}}{\pgfqpoint{2.365550in}{1.361656in}}%
\pgfpathcurveto{\pgfqpoint{2.365810in}{1.361917in}}{\pgfqpoint{2.365957in}{1.362270in}}{\pgfqpoint{2.365957in}{1.362638in}}%
\pgfpathcurveto{\pgfqpoint{2.365957in}{1.363007in}}{\pgfqpoint{2.365810in}{1.363360in}}{\pgfqpoint{2.365550in}{1.363621in}}%
\pgfpathcurveto{\pgfqpoint{2.365290in}{1.363881in}}{\pgfqpoint{2.364936in}{1.364027in}}{\pgfqpoint{2.364568in}{1.364027in}}%
\pgfpathcurveto{\pgfqpoint{2.364200in}{1.364027in}}{\pgfqpoint{2.363846in}{1.363881in}}{\pgfqpoint{2.363586in}{1.363621in}}%
\pgfpathcurveto{\pgfqpoint{2.363325in}{1.363360in}}{\pgfqpoint{2.363179in}{1.363007in}}{\pgfqpoint{2.363179in}{1.362638in}}%
\pgfpathcurveto{\pgfqpoint{2.363179in}{1.362270in}}{\pgfqpoint{2.363325in}{1.361917in}}{\pgfqpoint{2.363586in}{1.361656in}}%
\pgfpathcurveto{\pgfqpoint{2.363846in}{1.361396in}}{\pgfqpoint{2.364200in}{1.361250in}}{\pgfqpoint{2.364568in}{1.361250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889189in}{1.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.889557in}{1.359974in}}{\pgfqpoint{1.889911in}{1.360120in}}{\pgfqpoint{1.890171in}{1.360380in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.360641in}}{\pgfqpoint{1.890578in}{1.360994in}}{\pgfqpoint{1.890578in}{1.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.890578in}{1.361731in}}{\pgfqpoint{1.890432in}{1.362084in}}{\pgfqpoint{1.890171in}{1.362345in}}%
\pgfpathcurveto{\pgfqpoint{1.889911in}{1.362605in}}{\pgfqpoint{1.889557in}{1.362751in}}{\pgfqpoint{1.889189in}{1.362751in}}%
\pgfpathcurveto{\pgfqpoint{1.888821in}{1.362751in}}{\pgfqpoint{1.888467in}{1.362605in}}{\pgfqpoint{1.888207in}{1.362345in}}%
\pgfpathcurveto{\pgfqpoint{1.887946in}{1.362084in}}{\pgfqpoint{1.887800in}{1.361731in}}{\pgfqpoint{1.887800in}{1.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.887800in}{1.360994in}}{\pgfqpoint{1.887946in}{1.360641in}}{\pgfqpoint{1.888207in}{1.360380in}}%
\pgfpathcurveto{\pgfqpoint{1.888467in}{1.360120in}}{\pgfqpoint{1.888821in}{1.359974in}}{\pgfqpoint{1.889189in}{1.359974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241897in}{1.387936in}}%
\pgfpathcurveto{\pgfqpoint{1.242265in}{1.387936in}}{\pgfqpoint{1.242619in}{1.388082in}}{\pgfqpoint{1.242879in}{1.388342in}}%
\pgfpathcurveto{\pgfqpoint{1.243140in}{1.388603in}}{\pgfqpoint{1.243286in}{1.388956in}}{\pgfqpoint{1.243286in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.243286in}{1.389693in}}{\pgfqpoint{1.243140in}{1.390046in}}{\pgfqpoint{1.242879in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{1.242619in}{1.390567in}}{\pgfqpoint{1.242265in}{1.390713in}}{\pgfqpoint{1.241897in}{1.390713in}}%
\pgfpathcurveto{\pgfqpoint{1.241529in}{1.390713in}}{\pgfqpoint{1.241175in}{1.390567in}}{\pgfqpoint{1.240915in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{1.240654in}{1.390046in}}{\pgfqpoint{1.240508in}{1.389693in}}{\pgfqpoint{1.240508in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.240508in}{1.388956in}}{\pgfqpoint{1.240654in}{1.388603in}}{\pgfqpoint{1.240915in}{1.388342in}}%
\pgfpathcurveto{\pgfqpoint{1.241175in}{1.388082in}}{\pgfqpoint{1.241529in}{1.387936in}}{\pgfqpoint{1.241897in}{1.387936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784331in}{1.380615in}}%
\pgfpathcurveto{\pgfqpoint{1.784699in}{1.380615in}}{\pgfqpoint{1.785053in}{1.380762in}}{\pgfqpoint{1.785313in}{1.381022in}}%
\pgfpathcurveto{\pgfqpoint{1.785574in}{1.381283in}}{\pgfqpoint{1.785720in}{1.381636in}}{\pgfqpoint{1.785720in}{1.382004in}}%
\pgfpathcurveto{\pgfqpoint{1.785720in}{1.382373in}}{\pgfqpoint{1.785574in}{1.382726in}}{\pgfqpoint{1.785313in}{1.382986in}}%
\pgfpathcurveto{\pgfqpoint{1.785053in}{1.383247in}}{\pgfqpoint{1.784699in}{1.383393in}}{\pgfqpoint{1.784331in}{1.383393in}}%
\pgfpathcurveto{\pgfqpoint{1.783963in}{1.383393in}}{\pgfqpoint{1.783609in}{1.383247in}}{\pgfqpoint{1.783349in}{1.382986in}}%
\pgfpathcurveto{\pgfqpoint{1.783089in}{1.382726in}}{\pgfqpoint{1.782942in}{1.382373in}}{\pgfqpoint{1.782942in}{1.382004in}}%
\pgfpathcurveto{\pgfqpoint{1.782942in}{1.381636in}}{\pgfqpoint{1.783089in}{1.381283in}}{\pgfqpoint{1.783349in}{1.381022in}}%
\pgfpathcurveto{\pgfqpoint{1.783609in}{1.380762in}}{\pgfqpoint{1.783963in}{1.380615in}}{\pgfqpoint{1.784331in}{1.380615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949838in}{1.354937in}}%
\pgfpathcurveto{\pgfqpoint{2.950206in}{1.354937in}}{\pgfqpoint{2.950560in}{1.355084in}}{\pgfqpoint{2.950820in}{1.355344in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{1.355605in}}{\pgfqpoint{2.951227in}{1.355958in}}{\pgfqpoint{2.951227in}{1.356326in}}%
\pgfpathcurveto{\pgfqpoint{2.951227in}{1.356695in}}{\pgfqpoint{2.951080in}{1.357048in}}{\pgfqpoint{2.950820in}{1.357308in}}%
\pgfpathcurveto{\pgfqpoint{2.950560in}{1.357569in}}{\pgfqpoint{2.950206in}{1.357715in}}{\pgfqpoint{2.949838in}{1.357715in}}%
\pgfpathcurveto{\pgfqpoint{2.949470in}{1.357715in}}{\pgfqpoint{2.949116in}{1.357569in}}{\pgfqpoint{2.948856in}{1.357308in}}%
\pgfpathcurveto{\pgfqpoint{2.948595in}{1.357048in}}{\pgfqpoint{2.948449in}{1.356695in}}{\pgfqpoint{2.948449in}{1.356326in}}%
\pgfpathcurveto{\pgfqpoint{2.948449in}{1.355958in}}{\pgfqpoint{2.948595in}{1.355605in}}{\pgfqpoint{2.948856in}{1.355344in}}%
\pgfpathcurveto{\pgfqpoint{2.949116in}{1.355084in}}{\pgfqpoint{2.949470in}{1.354937in}}{\pgfqpoint{2.949838in}{1.354937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382511in}{1.345726in}}%
\pgfpathcurveto{\pgfqpoint{2.382879in}{1.345726in}}{\pgfqpoint{2.383232in}{1.345872in}}{\pgfqpoint{2.383493in}{1.346132in}}%
\pgfpathcurveto{\pgfqpoint{2.383753in}{1.346393in}}{\pgfqpoint{2.383900in}{1.346746in}}{\pgfqpoint{2.383900in}{1.347114in}}%
\pgfpathcurveto{\pgfqpoint{2.383900in}{1.347483in}}{\pgfqpoint{2.383753in}{1.347836in}}{\pgfqpoint{2.383493in}{1.348097in}}%
\pgfpathcurveto{\pgfqpoint{2.383232in}{1.348357in}}{\pgfqpoint{2.382879in}{1.348503in}}{\pgfqpoint{2.382511in}{1.348503in}}%
\pgfpathcurveto{\pgfqpoint{2.382142in}{1.348503in}}{\pgfqpoint{2.381789in}{1.348357in}}{\pgfqpoint{2.381529in}{1.348097in}}%
\pgfpathcurveto{\pgfqpoint{2.381268in}{1.347836in}}{\pgfqpoint{2.381122in}{1.347483in}}{\pgfqpoint{2.381122in}{1.347114in}}%
\pgfpathcurveto{\pgfqpoint{2.381122in}{1.346746in}}{\pgfqpoint{2.381268in}{1.346393in}}{\pgfqpoint{2.381529in}{1.346132in}}%
\pgfpathcurveto{\pgfqpoint{2.381789in}{1.345872in}}{\pgfqpoint{2.382142in}{1.345726in}}{\pgfqpoint{2.382511in}{1.345726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190826in}{1.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.191194in}{1.362766in}}{\pgfqpoint{2.191547in}{1.362913in}}{\pgfqpoint{2.191808in}{1.363173in}}%
\pgfpathcurveto{\pgfqpoint{2.192068in}{1.363433in}}{\pgfqpoint{2.192214in}{1.363787in}}{\pgfqpoint{2.192214in}{1.364155in}}%
\pgfpathcurveto{\pgfqpoint{2.192214in}{1.364523in}}{\pgfqpoint{2.192068in}{1.364877in}}{\pgfqpoint{2.191808in}{1.365137in}}%
\pgfpathcurveto{\pgfqpoint{2.191547in}{1.365398in}}{\pgfqpoint{2.191194in}{1.365544in}}{\pgfqpoint{2.190826in}{1.365544in}}%
\pgfpathcurveto{\pgfqpoint{2.190457in}{1.365544in}}{\pgfqpoint{2.190104in}{1.365398in}}{\pgfqpoint{2.189843in}{1.365137in}}%
\pgfpathcurveto{\pgfqpoint{2.189583in}{1.364877in}}{\pgfqpoint{2.189437in}{1.364523in}}{\pgfqpoint{2.189437in}{1.364155in}}%
\pgfpathcurveto{\pgfqpoint{2.189437in}{1.363787in}}{\pgfqpoint{2.189583in}{1.363433in}}{\pgfqpoint{2.189843in}{1.363173in}}%
\pgfpathcurveto{\pgfqpoint{2.190104in}{1.362913in}}{\pgfqpoint{2.190457in}{1.362766in}}{\pgfqpoint{2.190826in}{1.362766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423334in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{1.423702in}{1.390371in}}{\pgfqpoint{1.424055in}{1.390518in}}{\pgfqpoint{1.424316in}{1.390778in}}%
\pgfpathcurveto{\pgfqpoint{1.424576in}{1.391039in}}{\pgfqpoint{1.424723in}{1.391392in}}{\pgfqpoint{1.424723in}{1.391760in}}%
\pgfpathcurveto{\pgfqpoint{1.424723in}{1.392129in}}{\pgfqpoint{1.424576in}{1.392482in}}{\pgfqpoint{1.424316in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{1.424055in}{1.393003in}}{\pgfqpoint{1.423702in}{1.393149in}}{\pgfqpoint{1.423334in}{1.393149in}}%
\pgfpathcurveto{\pgfqpoint{1.422965in}{1.393149in}}{\pgfqpoint{1.422612in}{1.393003in}}{\pgfqpoint{1.422352in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{1.422091in}{1.392482in}}{\pgfqpoint{1.421945in}{1.392129in}}{\pgfqpoint{1.421945in}{1.391760in}}%
\pgfpathcurveto{\pgfqpoint{1.421945in}{1.391392in}}{\pgfqpoint{1.422091in}{1.391039in}}{\pgfqpoint{1.422352in}{1.390778in}}%
\pgfpathcurveto{\pgfqpoint{1.422612in}{1.390518in}}{\pgfqpoint{1.422965in}{1.390371in}}{\pgfqpoint{1.423334in}{1.390371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170923in}{1.354571in}}%
\pgfpathcurveto{\pgfqpoint{3.171291in}{1.354571in}}{\pgfqpoint{3.171645in}{1.354718in}}{\pgfqpoint{3.171905in}{1.354978in}}%
\pgfpathcurveto{\pgfqpoint{3.172166in}{1.355239in}}{\pgfqpoint{3.172312in}{1.355592in}}{\pgfqpoint{3.172312in}{1.355960in}}%
\pgfpathcurveto{\pgfqpoint{3.172312in}{1.356329in}}{\pgfqpoint{3.172166in}{1.356682in}}{\pgfqpoint{3.171905in}{1.356942in}}%
\pgfpathcurveto{\pgfqpoint{3.171645in}{1.357203in}}{\pgfqpoint{3.171291in}{1.357349in}}{\pgfqpoint{3.170923in}{1.357349in}}%
\pgfpathcurveto{\pgfqpoint{3.170555in}{1.357349in}}{\pgfqpoint{3.170201in}{1.357203in}}{\pgfqpoint{3.169941in}{1.356942in}}%
\pgfpathcurveto{\pgfqpoint{3.169681in}{1.356682in}}{\pgfqpoint{3.169534in}{1.356329in}}{\pgfqpoint{3.169534in}{1.355960in}}%
\pgfpathcurveto{\pgfqpoint{3.169534in}{1.355592in}}{\pgfqpoint{3.169681in}{1.355239in}}{\pgfqpoint{3.169941in}{1.354978in}}%
\pgfpathcurveto{\pgfqpoint{3.170201in}{1.354718in}}{\pgfqpoint{3.170555in}{1.354571in}}{\pgfqpoint{3.170923in}{1.354571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946870in}{1.346332in}}%
\pgfpathcurveto{\pgfqpoint{1.947239in}{1.346332in}}{\pgfqpoint{1.947592in}{1.346479in}}{\pgfqpoint{1.947852in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{1.948113in}{1.347000in}}{\pgfqpoint{1.948259in}{1.347353in}}{\pgfqpoint{1.948259in}{1.347721in}}%
\pgfpathcurveto{\pgfqpoint{1.948259in}{1.348090in}}{\pgfqpoint{1.948113in}{1.348443in}}{\pgfqpoint{1.947852in}{1.348703in}}%
\pgfpathcurveto{\pgfqpoint{1.947592in}{1.348964in}}{\pgfqpoint{1.947239in}{1.349110in}}{\pgfqpoint{1.946870in}{1.349110in}}%
\pgfpathcurveto{\pgfqpoint{1.946502in}{1.349110in}}{\pgfqpoint{1.946149in}{1.348964in}}{\pgfqpoint{1.945888in}{1.348703in}}%
\pgfpathcurveto{\pgfqpoint{1.945628in}{1.348443in}}{\pgfqpoint{1.945481in}{1.348090in}}{\pgfqpoint{1.945481in}{1.347721in}}%
\pgfpathcurveto{\pgfqpoint{1.945481in}{1.347353in}}{\pgfqpoint{1.945628in}{1.347000in}}{\pgfqpoint{1.945888in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{1.946149in}{1.346479in}}{\pgfqpoint{1.946502in}{1.346332in}}{\pgfqpoint{1.946870in}{1.346332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564238in}{1.358969in}}%
\pgfpathcurveto{\pgfqpoint{2.564606in}{1.358969in}}{\pgfqpoint{2.564959in}{1.359115in}}{\pgfqpoint{2.565220in}{1.359376in}}%
\pgfpathcurveto{\pgfqpoint{2.565480in}{1.359636in}}{\pgfqpoint{2.565626in}{1.359990in}}{\pgfqpoint{2.565626in}{1.360358in}}%
\pgfpathcurveto{\pgfqpoint{2.565626in}{1.360726in}}{\pgfqpoint{2.565480in}{1.361080in}}{\pgfqpoint{2.565220in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{2.564959in}{1.361600in}}{\pgfqpoint{2.564606in}{1.361747in}}{\pgfqpoint{2.564238in}{1.361747in}}%
\pgfpathcurveto{\pgfqpoint{2.563869in}{1.361747in}}{\pgfqpoint{2.563516in}{1.361600in}}{\pgfqpoint{2.563255in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{2.562995in}{1.361080in}}{\pgfqpoint{2.562849in}{1.360726in}}{\pgfqpoint{2.562849in}{1.360358in}}%
\pgfpathcurveto{\pgfqpoint{2.562849in}{1.359990in}}{\pgfqpoint{2.562995in}{1.359636in}}{\pgfqpoint{2.563255in}{1.359376in}}%
\pgfpathcurveto{\pgfqpoint{2.563516in}{1.359115in}}{\pgfqpoint{2.563869in}{1.358969in}}{\pgfqpoint{2.564238in}{1.358969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365150in}{1.356277in}}%
\pgfpathcurveto{\pgfqpoint{2.365518in}{1.356277in}}{\pgfqpoint{2.365871in}{1.356423in}}{\pgfqpoint{2.366132in}{1.356684in}}%
\pgfpathcurveto{\pgfqpoint{2.366392in}{1.356944in}}{\pgfqpoint{2.366539in}{1.357297in}}{\pgfqpoint{2.366539in}{1.357666in}}%
\pgfpathcurveto{\pgfqpoint{2.366539in}{1.358034in}}{\pgfqpoint{2.366392in}{1.358387in}}{\pgfqpoint{2.366132in}{1.358648in}}%
\pgfpathcurveto{\pgfqpoint{2.365871in}{1.358908in}}{\pgfqpoint{2.365518in}{1.359055in}}{\pgfqpoint{2.365150in}{1.359055in}}%
\pgfpathcurveto{\pgfqpoint{2.364781in}{1.359055in}}{\pgfqpoint{2.364428in}{1.358908in}}{\pgfqpoint{2.364168in}{1.358648in}}%
\pgfpathcurveto{\pgfqpoint{2.363907in}{1.358387in}}{\pgfqpoint{2.363761in}{1.358034in}}{\pgfqpoint{2.363761in}{1.357666in}}%
\pgfpathcurveto{\pgfqpoint{2.363761in}{1.357297in}}{\pgfqpoint{2.363907in}{1.356944in}}{\pgfqpoint{2.364168in}{1.356684in}}%
\pgfpathcurveto{\pgfqpoint{2.364428in}{1.356423in}}{\pgfqpoint{2.364781in}{1.356277in}}{\pgfqpoint{2.365150in}{1.356277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147217in}{1.384202in}}%
\pgfpathcurveto{\pgfqpoint{2.147586in}{1.384202in}}{\pgfqpoint{2.147939in}{1.384348in}}{\pgfqpoint{2.148199in}{1.384608in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{1.384869in}}{\pgfqpoint{2.148606in}{1.385222in}}{\pgfqpoint{2.148606in}{1.385591in}}%
\pgfpathcurveto{\pgfqpoint{2.148606in}{1.385959in}}{\pgfqpoint{2.148460in}{1.386312in}}{\pgfqpoint{2.148199in}{1.386573in}}%
\pgfpathcurveto{\pgfqpoint{2.147939in}{1.386833in}}{\pgfqpoint{2.147586in}{1.386979in}}{\pgfqpoint{2.147217in}{1.386979in}}%
\pgfpathcurveto{\pgfqpoint{2.146849in}{1.386979in}}{\pgfqpoint{2.146496in}{1.386833in}}{\pgfqpoint{2.146235in}{1.386573in}}%
\pgfpathcurveto{\pgfqpoint{2.145975in}{1.386312in}}{\pgfqpoint{2.145828in}{1.385959in}}{\pgfqpoint{2.145828in}{1.385591in}}%
\pgfpathcurveto{\pgfqpoint{2.145828in}{1.385222in}}{\pgfqpoint{2.145975in}{1.384869in}}{\pgfqpoint{2.146235in}{1.384608in}}%
\pgfpathcurveto{\pgfqpoint{2.146496in}{1.384348in}}{\pgfqpoint{2.146849in}{1.384202in}}{\pgfqpoint{2.147217in}{1.384202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286972in}{1.371662in}}%
\pgfpathcurveto{\pgfqpoint{1.287340in}{1.371662in}}{\pgfqpoint{1.287694in}{1.371809in}}{\pgfqpoint{1.287954in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{1.288214in}{1.372330in}}{\pgfqpoint{1.288361in}{1.372683in}}{\pgfqpoint{1.288361in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.288361in}{1.373420in}}{\pgfqpoint{1.288214in}{1.373773in}}{\pgfqpoint{1.287954in}{1.374033in}}%
\pgfpathcurveto{\pgfqpoint{1.287694in}{1.374294in}}{\pgfqpoint{1.287340in}{1.374440in}}{\pgfqpoint{1.286972in}{1.374440in}}%
\pgfpathcurveto{\pgfqpoint{1.286604in}{1.374440in}}{\pgfqpoint{1.286250in}{1.374294in}}{\pgfqpoint{1.285990in}{1.374033in}}%
\pgfpathcurveto{\pgfqpoint{1.285729in}{1.373773in}}{\pgfqpoint{1.285583in}{1.373420in}}{\pgfqpoint{1.285583in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.285583in}{1.372683in}}{\pgfqpoint{1.285729in}{1.372330in}}{\pgfqpoint{1.285990in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{1.286250in}{1.371809in}}{\pgfqpoint{1.286604in}{1.371662in}}{\pgfqpoint{1.286972in}{1.371662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818791in}{1.363150in}}%
\pgfpathcurveto{\pgfqpoint{3.819160in}{1.363150in}}{\pgfqpoint{3.819513in}{1.363296in}}{\pgfqpoint{3.819773in}{1.363557in}}%
\pgfpathcurveto{\pgfqpoint{3.820034in}{1.363817in}}{\pgfqpoint{3.820180in}{1.364171in}}{\pgfqpoint{3.820180in}{1.364539in}}%
\pgfpathcurveto{\pgfqpoint{3.820180in}{1.364907in}}{\pgfqpoint{3.820034in}{1.365261in}}{\pgfqpoint{3.819773in}{1.365521in}}%
\pgfpathcurveto{\pgfqpoint{3.819513in}{1.365781in}}{\pgfqpoint{3.819160in}{1.365928in}}{\pgfqpoint{3.818791in}{1.365928in}}%
\pgfpathcurveto{\pgfqpoint{3.818423in}{1.365928in}}{\pgfqpoint{3.818070in}{1.365781in}}{\pgfqpoint{3.817809in}{1.365521in}}%
\pgfpathcurveto{\pgfqpoint{3.817549in}{1.365261in}}{\pgfqpoint{3.817402in}{1.364907in}}{\pgfqpoint{3.817402in}{1.364539in}}%
\pgfpathcurveto{\pgfqpoint{3.817402in}{1.364171in}}{\pgfqpoint{3.817549in}{1.363817in}}{\pgfqpoint{3.817809in}{1.363557in}}%
\pgfpathcurveto{\pgfqpoint{3.818070in}{1.363296in}}{\pgfqpoint{3.818423in}{1.363150in}}{\pgfqpoint{3.818791in}{1.363150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046838in}{1.392485in}}%
\pgfpathcurveto{\pgfqpoint{2.047207in}{1.392485in}}{\pgfqpoint{2.047560in}{1.392632in}}{\pgfqpoint{2.047820in}{1.392892in}}%
\pgfpathcurveto{\pgfqpoint{2.048081in}{1.393153in}}{\pgfqpoint{2.048227in}{1.393506in}}{\pgfqpoint{2.048227in}{1.393874in}}%
\pgfpathcurveto{\pgfqpoint{2.048227in}{1.394243in}}{\pgfqpoint{2.048081in}{1.394596in}}{\pgfqpoint{2.047820in}{1.394856in}}%
\pgfpathcurveto{\pgfqpoint{2.047560in}{1.395117in}}{\pgfqpoint{2.047207in}{1.395263in}}{\pgfqpoint{2.046838in}{1.395263in}}%
\pgfpathcurveto{\pgfqpoint{2.046470in}{1.395263in}}{\pgfqpoint{2.046117in}{1.395117in}}{\pgfqpoint{2.045856in}{1.394856in}}%
\pgfpathcurveto{\pgfqpoint{2.045596in}{1.394596in}}{\pgfqpoint{2.045449in}{1.394243in}}{\pgfqpoint{2.045449in}{1.393874in}}%
\pgfpathcurveto{\pgfqpoint{2.045449in}{1.393506in}}{\pgfqpoint{2.045596in}{1.393153in}}{\pgfqpoint{2.045856in}{1.392892in}}%
\pgfpathcurveto{\pgfqpoint{2.046117in}{1.392632in}}{\pgfqpoint{2.046470in}{1.392485in}}{\pgfqpoint{2.046838in}{1.392485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104271in}{1.374190in}}%
\pgfpathcurveto{\pgfqpoint{1.104639in}{1.374190in}}{\pgfqpoint{1.104993in}{1.374337in}}{\pgfqpoint{1.105253in}{1.374597in}}%
\pgfpathcurveto{\pgfqpoint{1.105514in}{1.374858in}}{\pgfqpoint{1.105660in}{1.375211in}}{\pgfqpoint{1.105660in}{1.375579in}}%
\pgfpathcurveto{\pgfqpoint{1.105660in}{1.375948in}}{\pgfqpoint{1.105514in}{1.376301in}}{\pgfqpoint{1.105253in}{1.376561in}}%
\pgfpathcurveto{\pgfqpoint{1.104993in}{1.376822in}}{\pgfqpoint{1.104639in}{1.376968in}}{\pgfqpoint{1.104271in}{1.376968in}}%
\pgfpathcurveto{\pgfqpoint{1.103903in}{1.376968in}}{\pgfqpoint{1.103549in}{1.376822in}}{\pgfqpoint{1.103289in}{1.376561in}}%
\pgfpathcurveto{\pgfqpoint{1.103029in}{1.376301in}}{\pgfqpoint{1.102882in}{1.375948in}}{\pgfqpoint{1.102882in}{1.375579in}}%
\pgfpathcurveto{\pgfqpoint{1.102882in}{1.375211in}}{\pgfqpoint{1.103029in}{1.374858in}}{\pgfqpoint{1.103289in}{1.374597in}}%
\pgfpathcurveto{\pgfqpoint{1.103549in}{1.374337in}}{\pgfqpoint{1.103903in}{1.374190in}}{\pgfqpoint{1.104271in}{1.374190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933366in}{1.387221in}}%
\pgfpathcurveto{\pgfqpoint{1.933735in}{1.387221in}}{\pgfqpoint{1.934088in}{1.387368in}}{\pgfqpoint{1.934348in}{1.387628in}}%
\pgfpathcurveto{\pgfqpoint{1.934609in}{1.387889in}}{\pgfqpoint{1.934755in}{1.388242in}}{\pgfqpoint{1.934755in}{1.388610in}}%
\pgfpathcurveto{\pgfqpoint{1.934755in}{1.388979in}}{\pgfqpoint{1.934609in}{1.389332in}}{\pgfqpoint{1.934348in}{1.389592in}}%
\pgfpathcurveto{\pgfqpoint{1.934088in}{1.389853in}}{\pgfqpoint{1.933735in}{1.389999in}}{\pgfqpoint{1.933366in}{1.389999in}}%
\pgfpathcurveto{\pgfqpoint{1.932998in}{1.389999in}}{\pgfqpoint{1.932645in}{1.389853in}}{\pgfqpoint{1.932384in}{1.389592in}}%
\pgfpathcurveto{\pgfqpoint{1.932124in}{1.389332in}}{\pgfqpoint{1.931977in}{1.388979in}}{\pgfqpoint{1.931977in}{1.388610in}}%
\pgfpathcurveto{\pgfqpoint{1.931977in}{1.388242in}}{\pgfqpoint{1.932124in}{1.387889in}}{\pgfqpoint{1.932384in}{1.387628in}}%
\pgfpathcurveto{\pgfqpoint{1.932645in}{1.387368in}}{\pgfqpoint{1.932998in}{1.387221in}}{\pgfqpoint{1.933366in}{1.387221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042661in}{1.374886in}}%
\pgfpathcurveto{\pgfqpoint{2.043029in}{1.374886in}}{\pgfqpoint{2.043383in}{1.375033in}}{\pgfqpoint{2.043643in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{2.043904in}{1.375554in}}{\pgfqpoint{2.044050in}{1.375907in}}{\pgfqpoint{2.044050in}{1.376275in}}%
\pgfpathcurveto{\pgfqpoint{2.044050in}{1.376644in}}{\pgfqpoint{2.043904in}{1.376997in}}{\pgfqpoint{2.043643in}{1.377257in}}%
\pgfpathcurveto{\pgfqpoint{2.043383in}{1.377518in}}{\pgfqpoint{2.043029in}{1.377664in}}{\pgfqpoint{2.042661in}{1.377664in}}%
\pgfpathcurveto{\pgfqpoint{2.042293in}{1.377664in}}{\pgfqpoint{2.041939in}{1.377518in}}{\pgfqpoint{2.041679in}{1.377257in}}%
\pgfpathcurveto{\pgfqpoint{2.041418in}{1.376997in}}{\pgfqpoint{2.041272in}{1.376644in}}{\pgfqpoint{2.041272in}{1.376275in}}%
\pgfpathcurveto{\pgfqpoint{2.041272in}{1.375907in}}{\pgfqpoint{2.041418in}{1.375554in}}{\pgfqpoint{2.041679in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{2.041939in}{1.375033in}}{\pgfqpoint{2.042293in}{1.374886in}}{\pgfqpoint{2.042661in}{1.374886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912852in}{1.346986in}}%
\pgfpathcurveto{\pgfqpoint{0.913221in}{1.346986in}}{\pgfqpoint{0.913574in}{1.347133in}}{\pgfqpoint{0.913834in}{1.347393in}}%
\pgfpathcurveto{\pgfqpoint{0.914095in}{1.347653in}}{\pgfqpoint{0.914241in}{1.348007in}}{\pgfqpoint{0.914241in}{1.348375in}}%
\pgfpathcurveto{\pgfqpoint{0.914241in}{1.348743in}}{\pgfqpoint{0.914095in}{1.349097in}}{\pgfqpoint{0.913834in}{1.349357in}}%
\pgfpathcurveto{\pgfqpoint{0.913574in}{1.349618in}}{\pgfqpoint{0.913221in}{1.349764in}}{\pgfqpoint{0.912852in}{1.349764in}}%
\pgfpathcurveto{\pgfqpoint{0.912484in}{1.349764in}}{\pgfqpoint{0.912131in}{1.349618in}}{\pgfqpoint{0.911870in}{1.349357in}}%
\pgfpathcurveto{\pgfqpoint{0.911610in}{1.349097in}}{\pgfqpoint{0.911463in}{1.348743in}}{\pgfqpoint{0.911463in}{1.348375in}}%
\pgfpathcurveto{\pgfqpoint{0.911463in}{1.348007in}}{\pgfqpoint{0.911610in}{1.347653in}}{\pgfqpoint{0.911870in}{1.347393in}}%
\pgfpathcurveto{\pgfqpoint{0.912131in}{1.347133in}}{\pgfqpoint{0.912484in}{1.346986in}}{\pgfqpoint{0.912852in}{1.346986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585114in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{1.585483in}{1.351417in}}{\pgfqpoint{1.585836in}{1.351564in}}{\pgfqpoint{1.586096in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.586357in}{1.352084in}}{\pgfqpoint{1.586503in}{1.352438in}}{\pgfqpoint{1.586503in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.586503in}{1.353174in}}{\pgfqpoint{1.586357in}{1.353528in}}{\pgfqpoint{1.586096in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.585836in}{1.354049in}}{\pgfqpoint{1.585483in}{1.354195in}}{\pgfqpoint{1.585114in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.584746in}{1.354195in}}{\pgfqpoint{1.584393in}{1.354049in}}{\pgfqpoint{1.584132in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.583872in}{1.353528in}}{\pgfqpoint{1.583725in}{1.353174in}}{\pgfqpoint{1.583725in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.583725in}{1.352438in}}{\pgfqpoint{1.583872in}{1.352084in}}{\pgfqpoint{1.584132in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.584393in}{1.351564in}}{\pgfqpoint{1.584746in}{1.351417in}}{\pgfqpoint{1.585114in}{1.351417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307670in}{1.371993in}}%
\pgfpathcurveto{\pgfqpoint{2.308038in}{1.371993in}}{\pgfqpoint{2.308391in}{1.372140in}}{\pgfqpoint{2.308652in}{1.372400in}}%
\pgfpathcurveto{\pgfqpoint{2.308912in}{1.372661in}}{\pgfqpoint{2.309059in}{1.373014in}}{\pgfqpoint{2.309059in}{1.373382in}}%
\pgfpathcurveto{\pgfqpoint{2.309059in}{1.373751in}}{\pgfqpoint{2.308912in}{1.374104in}}{\pgfqpoint{2.308652in}{1.374364in}}%
\pgfpathcurveto{\pgfqpoint{2.308391in}{1.374625in}}{\pgfqpoint{2.308038in}{1.374771in}}{\pgfqpoint{2.307670in}{1.374771in}}%
\pgfpathcurveto{\pgfqpoint{2.307301in}{1.374771in}}{\pgfqpoint{2.306948in}{1.374625in}}{\pgfqpoint{2.306688in}{1.374364in}}%
\pgfpathcurveto{\pgfqpoint{2.306427in}{1.374104in}}{\pgfqpoint{2.306281in}{1.373751in}}{\pgfqpoint{2.306281in}{1.373382in}}%
\pgfpathcurveto{\pgfqpoint{2.306281in}{1.373014in}}{\pgfqpoint{2.306427in}{1.372661in}}{\pgfqpoint{2.306688in}{1.372400in}}%
\pgfpathcurveto{\pgfqpoint{2.306948in}{1.372140in}}{\pgfqpoint{2.307301in}{1.371993in}}{\pgfqpoint{2.307670in}{1.371993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507548in}{1.368354in}}%
\pgfpathcurveto{\pgfqpoint{1.507917in}{1.368354in}}{\pgfqpoint{1.508270in}{1.368500in}}{\pgfqpoint{1.508530in}{1.368761in}}%
\pgfpathcurveto{\pgfqpoint{1.508791in}{1.369021in}}{\pgfqpoint{1.508937in}{1.369375in}}{\pgfqpoint{1.508937in}{1.369743in}}%
\pgfpathcurveto{\pgfqpoint{1.508937in}{1.370111in}}{\pgfqpoint{1.508791in}{1.370465in}}{\pgfqpoint{1.508530in}{1.370725in}}%
\pgfpathcurveto{\pgfqpoint{1.508270in}{1.370985in}}{\pgfqpoint{1.507917in}{1.371132in}}{\pgfqpoint{1.507548in}{1.371132in}}%
\pgfpathcurveto{\pgfqpoint{1.507180in}{1.371132in}}{\pgfqpoint{1.506827in}{1.370985in}}{\pgfqpoint{1.506566in}{1.370725in}}%
\pgfpathcurveto{\pgfqpoint{1.506306in}{1.370465in}}{\pgfqpoint{1.506159in}{1.370111in}}{\pgfqpoint{1.506159in}{1.369743in}}%
\pgfpathcurveto{\pgfqpoint{1.506159in}{1.369375in}}{\pgfqpoint{1.506306in}{1.369021in}}{\pgfqpoint{1.506566in}{1.368761in}}%
\pgfpathcurveto{\pgfqpoint{1.506827in}{1.368500in}}{\pgfqpoint{1.507180in}{1.368354in}}{\pgfqpoint{1.507548in}{1.368354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967119in}{1.386992in}}%
\pgfpathcurveto{\pgfqpoint{2.967487in}{1.386992in}}{\pgfqpoint{2.967840in}{1.387139in}}{\pgfqpoint{2.968101in}{1.387399in}}%
\pgfpathcurveto{\pgfqpoint{2.968361in}{1.387659in}}{\pgfqpoint{2.968508in}{1.388013in}}{\pgfqpoint{2.968508in}{1.388381in}}%
\pgfpathcurveto{\pgfqpoint{2.968508in}{1.388749in}}{\pgfqpoint{2.968361in}{1.389103in}}{\pgfqpoint{2.968101in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{2.967840in}{1.389624in}}{\pgfqpoint{2.967487in}{1.389770in}}{\pgfqpoint{2.967119in}{1.389770in}}%
\pgfpathcurveto{\pgfqpoint{2.966750in}{1.389770in}}{\pgfqpoint{2.966397in}{1.389624in}}{\pgfqpoint{2.966137in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{2.965876in}{1.389103in}}{\pgfqpoint{2.965730in}{1.388749in}}{\pgfqpoint{2.965730in}{1.388381in}}%
\pgfpathcurveto{\pgfqpoint{2.965730in}{1.388013in}}{\pgfqpoint{2.965876in}{1.387659in}}{\pgfqpoint{2.966137in}{1.387399in}}%
\pgfpathcurveto{\pgfqpoint{2.966397in}{1.387139in}}{\pgfqpoint{2.966750in}{1.386992in}}{\pgfqpoint{2.967119in}{1.386992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132923in}{1.387225in}}%
\pgfpathcurveto{\pgfqpoint{2.133292in}{1.387225in}}{\pgfqpoint{2.133645in}{1.387371in}}{\pgfqpoint{2.133905in}{1.387631in}}%
\pgfpathcurveto{\pgfqpoint{2.134166in}{1.387892in}}{\pgfqpoint{2.134312in}{1.388245in}}{\pgfqpoint{2.134312in}{1.388613in}}%
\pgfpathcurveto{\pgfqpoint{2.134312in}{1.388982in}}{\pgfqpoint{2.134166in}{1.389335in}}{\pgfqpoint{2.133905in}{1.389596in}}%
\pgfpathcurveto{\pgfqpoint{2.133645in}{1.389856in}}{\pgfqpoint{2.133292in}{1.390002in}}{\pgfqpoint{2.132923in}{1.390002in}}%
\pgfpathcurveto{\pgfqpoint{2.132555in}{1.390002in}}{\pgfqpoint{2.132202in}{1.389856in}}{\pgfqpoint{2.131941in}{1.389596in}}%
\pgfpathcurveto{\pgfqpoint{2.131681in}{1.389335in}}{\pgfqpoint{2.131534in}{1.388982in}}{\pgfqpoint{2.131534in}{1.388613in}}%
\pgfpathcurveto{\pgfqpoint{2.131534in}{1.388245in}}{\pgfqpoint{2.131681in}{1.387892in}}{\pgfqpoint{2.131941in}{1.387631in}}%
\pgfpathcurveto{\pgfqpoint{2.132202in}{1.387371in}}{\pgfqpoint{2.132555in}{1.387225in}}{\pgfqpoint{2.132923in}{1.387225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693765in}{1.362671in}}%
\pgfpathcurveto{\pgfqpoint{2.694134in}{1.362671in}}{\pgfqpoint{2.694487in}{1.362818in}}{\pgfqpoint{2.694747in}{1.363078in}}%
\pgfpathcurveto{\pgfqpoint{2.695008in}{1.363339in}}{\pgfqpoint{2.695154in}{1.363692in}}{\pgfqpoint{2.695154in}{1.364060in}}%
\pgfpathcurveto{\pgfqpoint{2.695154in}{1.364429in}}{\pgfqpoint{2.695008in}{1.364782in}}{\pgfqpoint{2.694747in}{1.365042in}}%
\pgfpathcurveto{\pgfqpoint{2.694487in}{1.365303in}}{\pgfqpoint{2.694134in}{1.365449in}}{\pgfqpoint{2.693765in}{1.365449in}}%
\pgfpathcurveto{\pgfqpoint{2.693397in}{1.365449in}}{\pgfqpoint{2.693044in}{1.365303in}}{\pgfqpoint{2.692783in}{1.365042in}}%
\pgfpathcurveto{\pgfqpoint{2.692523in}{1.364782in}}{\pgfqpoint{2.692376in}{1.364429in}}{\pgfqpoint{2.692376in}{1.364060in}}%
\pgfpathcurveto{\pgfqpoint{2.692376in}{1.363692in}}{\pgfqpoint{2.692523in}{1.363339in}}{\pgfqpoint{2.692783in}{1.363078in}}%
\pgfpathcurveto{\pgfqpoint{2.693044in}{1.362818in}}{\pgfqpoint{2.693397in}{1.362671in}}{\pgfqpoint{2.693765in}{1.362671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651048in}{1.378078in}}%
\pgfpathcurveto{\pgfqpoint{2.651417in}{1.378078in}}{\pgfqpoint{2.651770in}{1.378225in}}{\pgfqpoint{2.652030in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.652291in}{1.378746in}}{\pgfqpoint{2.652437in}{1.379099in}}{\pgfqpoint{2.652437in}{1.379467in}}%
\pgfpathcurveto{\pgfqpoint{2.652437in}{1.379836in}}{\pgfqpoint{2.652291in}{1.380189in}}{\pgfqpoint{2.652030in}{1.380449in}}%
\pgfpathcurveto{\pgfqpoint{2.651770in}{1.380710in}}{\pgfqpoint{2.651417in}{1.380856in}}{\pgfqpoint{2.651048in}{1.380856in}}%
\pgfpathcurveto{\pgfqpoint{2.650680in}{1.380856in}}{\pgfqpoint{2.650327in}{1.380710in}}{\pgfqpoint{2.650066in}{1.380449in}}%
\pgfpathcurveto{\pgfqpoint{2.649806in}{1.380189in}}{\pgfqpoint{2.649659in}{1.379836in}}{\pgfqpoint{2.649659in}{1.379467in}}%
\pgfpathcurveto{\pgfqpoint{2.649659in}{1.379099in}}{\pgfqpoint{2.649806in}{1.378746in}}{\pgfqpoint{2.650066in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.650327in}{1.378225in}}{\pgfqpoint{2.650680in}{1.378078in}}{\pgfqpoint{2.651048in}{1.378078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122188in}{1.350706in}}%
\pgfpathcurveto{\pgfqpoint{3.122556in}{1.350706in}}{\pgfqpoint{3.122909in}{1.350852in}}{\pgfqpoint{3.123170in}{1.351113in}}%
\pgfpathcurveto{\pgfqpoint{3.123430in}{1.351373in}}{\pgfqpoint{3.123577in}{1.351726in}}{\pgfqpoint{3.123577in}{1.352095in}}%
\pgfpathcurveto{\pgfqpoint{3.123577in}{1.352463in}}{\pgfqpoint{3.123430in}{1.352816in}}{\pgfqpoint{3.123170in}{1.353077in}}%
\pgfpathcurveto{\pgfqpoint{3.122909in}{1.353337in}}{\pgfqpoint{3.122556in}{1.353484in}}{\pgfqpoint{3.122188in}{1.353484in}}%
\pgfpathcurveto{\pgfqpoint{3.121819in}{1.353484in}}{\pgfqpoint{3.121466in}{1.353337in}}{\pgfqpoint{3.121206in}{1.353077in}}%
\pgfpathcurveto{\pgfqpoint{3.120945in}{1.352816in}}{\pgfqpoint{3.120799in}{1.352463in}}{\pgfqpoint{3.120799in}{1.352095in}}%
\pgfpathcurveto{\pgfqpoint{3.120799in}{1.351726in}}{\pgfqpoint{3.120945in}{1.351373in}}{\pgfqpoint{3.121206in}{1.351113in}}%
\pgfpathcurveto{\pgfqpoint{3.121466in}{1.350852in}}{\pgfqpoint{3.121819in}{1.350706in}}{\pgfqpoint{3.122188in}{1.350706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959435in}{1.353756in}}%
\pgfpathcurveto{\pgfqpoint{3.959804in}{1.353756in}}{\pgfqpoint{3.960157in}{1.353902in}}{\pgfqpoint{3.960418in}{1.354163in}}%
\pgfpathcurveto{\pgfqpoint{3.960678in}{1.354423in}}{\pgfqpoint{3.960824in}{1.354777in}}{\pgfqpoint{3.960824in}{1.355145in}}%
\pgfpathcurveto{\pgfqpoint{3.960824in}{1.355513in}}{\pgfqpoint{3.960678in}{1.355867in}}{\pgfqpoint{3.960418in}{1.356127in}}%
\pgfpathcurveto{\pgfqpoint{3.960157in}{1.356387in}}{\pgfqpoint{3.959804in}{1.356534in}}{\pgfqpoint{3.959435in}{1.356534in}}%
\pgfpathcurveto{\pgfqpoint{3.959067in}{1.356534in}}{\pgfqpoint{3.958714in}{1.356387in}}{\pgfqpoint{3.958453in}{1.356127in}}%
\pgfpathcurveto{\pgfqpoint{3.958193in}{1.355867in}}{\pgfqpoint{3.958047in}{1.355513in}}{\pgfqpoint{3.958047in}{1.355145in}}%
\pgfpathcurveto{\pgfqpoint{3.958047in}{1.354777in}}{\pgfqpoint{3.958193in}{1.354423in}}{\pgfqpoint{3.958453in}{1.354163in}}%
\pgfpathcurveto{\pgfqpoint{3.958714in}{1.353902in}}{\pgfqpoint{3.959067in}{1.353756in}}{\pgfqpoint{3.959435in}{1.353756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003975in}{1.352697in}}%
\pgfpathcurveto{\pgfqpoint{3.004343in}{1.352697in}}{\pgfqpoint{3.004697in}{1.352843in}}{\pgfqpoint{3.004957in}{1.353104in}}%
\pgfpathcurveto{\pgfqpoint{3.005217in}{1.353364in}}{\pgfqpoint{3.005364in}{1.353717in}}{\pgfqpoint{3.005364in}{1.354086in}}%
\pgfpathcurveto{\pgfqpoint{3.005364in}{1.354454in}}{\pgfqpoint{3.005217in}{1.354807in}}{\pgfqpoint{3.004957in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{3.004697in}{1.355328in}}{\pgfqpoint{3.004343in}{1.355475in}}{\pgfqpoint{3.003975in}{1.355475in}}%
\pgfpathcurveto{\pgfqpoint{3.003607in}{1.355475in}}{\pgfqpoint{3.003253in}{1.355328in}}{\pgfqpoint{3.002993in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{3.002732in}{1.354807in}}{\pgfqpoint{3.002586in}{1.354454in}}{\pgfqpoint{3.002586in}{1.354086in}}%
\pgfpathcurveto{\pgfqpoint{3.002586in}{1.353717in}}{\pgfqpoint{3.002732in}{1.353364in}}{\pgfqpoint{3.002993in}{1.353104in}}%
\pgfpathcurveto{\pgfqpoint{3.003253in}{1.352843in}}{\pgfqpoint{3.003607in}{1.352697in}}{\pgfqpoint{3.003975in}{1.352697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763681in}{1.377559in}}%
\pgfpathcurveto{\pgfqpoint{2.764049in}{1.377559in}}{\pgfqpoint{2.764403in}{1.377706in}}{\pgfqpoint{2.764663in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.764924in}{1.378226in}}{\pgfqpoint{2.765070in}{1.378580in}}{\pgfqpoint{2.765070in}{1.378948in}}%
\pgfpathcurveto{\pgfqpoint{2.765070in}{1.379316in}}{\pgfqpoint{2.764924in}{1.379670in}}{\pgfqpoint{2.764663in}{1.379930in}}%
\pgfpathcurveto{\pgfqpoint{2.764403in}{1.380191in}}{\pgfqpoint{2.764049in}{1.380337in}}{\pgfqpoint{2.763681in}{1.380337in}}%
\pgfpathcurveto{\pgfqpoint{2.763313in}{1.380337in}}{\pgfqpoint{2.762959in}{1.380191in}}{\pgfqpoint{2.762699in}{1.379930in}}%
\pgfpathcurveto{\pgfqpoint{2.762438in}{1.379670in}}{\pgfqpoint{2.762292in}{1.379316in}}{\pgfqpoint{2.762292in}{1.378948in}}%
\pgfpathcurveto{\pgfqpoint{2.762292in}{1.378580in}}{\pgfqpoint{2.762438in}{1.378226in}}{\pgfqpoint{2.762699in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.762959in}{1.377706in}}{\pgfqpoint{2.763313in}{1.377559in}}{\pgfqpoint{2.763681in}{1.377559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633831in}{1.351232in}}%
\pgfpathcurveto{\pgfqpoint{1.634199in}{1.351232in}}{\pgfqpoint{1.634552in}{1.351379in}}{\pgfqpoint{1.634813in}{1.351639in}}%
\pgfpathcurveto{\pgfqpoint{1.635073in}{1.351900in}}{\pgfqpoint{1.635220in}{1.352253in}}{\pgfqpoint{1.635220in}{1.352621in}}%
\pgfpathcurveto{\pgfqpoint{1.635220in}{1.352990in}}{\pgfqpoint{1.635073in}{1.353343in}}{\pgfqpoint{1.634813in}{1.353603in}}%
\pgfpathcurveto{\pgfqpoint{1.634552in}{1.353864in}}{\pgfqpoint{1.634199in}{1.354010in}}{\pgfqpoint{1.633831in}{1.354010in}}%
\pgfpathcurveto{\pgfqpoint{1.633462in}{1.354010in}}{\pgfqpoint{1.633109in}{1.353864in}}{\pgfqpoint{1.632849in}{1.353603in}}%
\pgfpathcurveto{\pgfqpoint{1.632588in}{1.353343in}}{\pgfqpoint{1.632442in}{1.352990in}}{\pgfqpoint{1.632442in}{1.352621in}}%
\pgfpathcurveto{\pgfqpoint{1.632442in}{1.352253in}}{\pgfqpoint{1.632588in}{1.351900in}}{\pgfqpoint{1.632849in}{1.351639in}}%
\pgfpathcurveto{\pgfqpoint{1.633109in}{1.351379in}}{\pgfqpoint{1.633462in}{1.351232in}}{\pgfqpoint{1.633831in}{1.351232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764184in}{1.379685in}}%
\pgfpathcurveto{\pgfqpoint{1.764552in}{1.379685in}}{\pgfqpoint{1.764905in}{1.379831in}}{\pgfqpoint{1.765166in}{1.380092in}}%
\pgfpathcurveto{\pgfqpoint{1.765426in}{1.380352in}}{\pgfqpoint{1.765573in}{1.380705in}}{\pgfqpoint{1.765573in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{1.765573in}{1.381442in}}{\pgfqpoint{1.765426in}{1.381795in}}{\pgfqpoint{1.765166in}{1.382056in}}%
\pgfpathcurveto{\pgfqpoint{1.764905in}{1.382316in}}{\pgfqpoint{1.764552in}{1.382463in}}{\pgfqpoint{1.764184in}{1.382463in}}%
\pgfpathcurveto{\pgfqpoint{1.763815in}{1.382463in}}{\pgfqpoint{1.763462in}{1.382316in}}{\pgfqpoint{1.763202in}{1.382056in}}%
\pgfpathcurveto{\pgfqpoint{1.762941in}{1.381795in}}{\pgfqpoint{1.762795in}{1.381442in}}{\pgfqpoint{1.762795in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{1.762795in}{1.380705in}}{\pgfqpoint{1.762941in}{1.380352in}}{\pgfqpoint{1.763202in}{1.380092in}}%
\pgfpathcurveto{\pgfqpoint{1.763462in}{1.379831in}}{\pgfqpoint{1.763815in}{1.379685in}}{\pgfqpoint{1.764184in}{1.379685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273734in}{1.362208in}}%
\pgfpathcurveto{\pgfqpoint{1.274102in}{1.362208in}}{\pgfqpoint{1.274455in}{1.362354in}}{\pgfqpoint{1.274716in}{1.362615in}}%
\pgfpathcurveto{\pgfqpoint{1.274976in}{1.362875in}}{\pgfqpoint{1.275123in}{1.363228in}}{\pgfqpoint{1.275123in}{1.363597in}}%
\pgfpathcurveto{\pgfqpoint{1.275123in}{1.363965in}}{\pgfqpoint{1.274976in}{1.364318in}}{\pgfqpoint{1.274716in}{1.364579in}}%
\pgfpathcurveto{\pgfqpoint{1.274455in}{1.364839in}}{\pgfqpoint{1.274102in}{1.364986in}}{\pgfqpoint{1.273734in}{1.364986in}}%
\pgfpathcurveto{\pgfqpoint{1.273365in}{1.364986in}}{\pgfqpoint{1.273012in}{1.364839in}}{\pgfqpoint{1.272752in}{1.364579in}}%
\pgfpathcurveto{\pgfqpoint{1.272491in}{1.364318in}}{\pgfqpoint{1.272345in}{1.363965in}}{\pgfqpoint{1.272345in}{1.363597in}}%
\pgfpathcurveto{\pgfqpoint{1.272345in}{1.363228in}}{\pgfqpoint{1.272491in}{1.362875in}}{\pgfqpoint{1.272752in}{1.362615in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{1.362354in}}{\pgfqpoint{1.273365in}{1.362208in}}{\pgfqpoint{1.273734in}{1.362208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556107in}{1.379834in}}%
\pgfpathcurveto{\pgfqpoint{2.556475in}{1.379834in}}{\pgfqpoint{2.556829in}{1.379980in}}{\pgfqpoint{2.557089in}{1.380240in}}%
\pgfpathcurveto{\pgfqpoint{2.557349in}{1.380501in}}{\pgfqpoint{2.557496in}{1.380854in}}{\pgfqpoint{2.557496in}{1.381222in}}%
\pgfpathcurveto{\pgfqpoint{2.557496in}{1.381591in}}{\pgfqpoint{2.557349in}{1.381944in}}{\pgfqpoint{2.557089in}{1.382205in}}%
\pgfpathcurveto{\pgfqpoint{2.556829in}{1.382465in}}{\pgfqpoint{2.556475in}{1.382611in}}{\pgfqpoint{2.556107in}{1.382611in}}%
\pgfpathcurveto{\pgfqpoint{2.555739in}{1.382611in}}{\pgfqpoint{2.555385in}{1.382465in}}{\pgfqpoint{2.555125in}{1.382205in}}%
\pgfpathcurveto{\pgfqpoint{2.554864in}{1.381944in}}{\pgfqpoint{2.554718in}{1.381591in}}{\pgfqpoint{2.554718in}{1.381222in}}%
\pgfpathcurveto{\pgfqpoint{2.554718in}{1.380854in}}{\pgfqpoint{2.554864in}{1.380501in}}{\pgfqpoint{2.555125in}{1.380240in}}%
\pgfpathcurveto{\pgfqpoint{2.555385in}{1.379980in}}{\pgfqpoint{2.555739in}{1.379834in}}{\pgfqpoint{2.556107in}{1.379834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855220in}{1.353405in}}%
\pgfpathcurveto{\pgfqpoint{3.855589in}{1.353405in}}{\pgfqpoint{3.855942in}{1.353551in}}{\pgfqpoint{3.856202in}{1.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.856463in}{1.354072in}}{\pgfqpoint{3.856609in}{1.354425in}}{\pgfqpoint{3.856609in}{1.354794in}}%
\pgfpathcurveto{\pgfqpoint{3.856609in}{1.355162in}}{\pgfqpoint{3.856463in}{1.355515in}}{\pgfqpoint{3.856202in}{1.355776in}}%
\pgfpathcurveto{\pgfqpoint{3.855942in}{1.356036in}}{\pgfqpoint{3.855589in}{1.356183in}}{\pgfqpoint{3.855220in}{1.356183in}}%
\pgfpathcurveto{\pgfqpoint{3.854852in}{1.356183in}}{\pgfqpoint{3.854499in}{1.356036in}}{\pgfqpoint{3.854238in}{1.355776in}}%
\pgfpathcurveto{\pgfqpoint{3.853978in}{1.355515in}}{\pgfqpoint{3.853831in}{1.355162in}}{\pgfqpoint{3.853831in}{1.354794in}}%
\pgfpathcurveto{\pgfqpoint{3.853831in}{1.354425in}}{\pgfqpoint{3.853978in}{1.354072in}}{\pgfqpoint{3.854238in}{1.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.854499in}{1.353551in}}{\pgfqpoint{3.854852in}{1.353405in}}{\pgfqpoint{3.855220in}{1.353405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510484in}{1.379495in}}%
\pgfpathcurveto{\pgfqpoint{1.510852in}{1.379495in}}{\pgfqpoint{1.511205in}{1.379642in}}{\pgfqpoint{1.511466in}{1.379902in}}%
\pgfpathcurveto{\pgfqpoint{1.511726in}{1.380162in}}{\pgfqpoint{1.511872in}{1.380516in}}{\pgfqpoint{1.511872in}{1.380884in}}%
\pgfpathcurveto{\pgfqpoint{1.511872in}{1.381252in}}{\pgfqpoint{1.511726in}{1.381606in}}{\pgfqpoint{1.511466in}{1.381866in}}%
\pgfpathcurveto{\pgfqpoint{1.511205in}{1.382127in}}{\pgfqpoint{1.510852in}{1.382273in}}{\pgfqpoint{1.510484in}{1.382273in}}%
\pgfpathcurveto{\pgfqpoint{1.510115in}{1.382273in}}{\pgfqpoint{1.509762in}{1.382127in}}{\pgfqpoint{1.509501in}{1.381866in}}%
\pgfpathcurveto{\pgfqpoint{1.509241in}{1.381606in}}{\pgfqpoint{1.509095in}{1.381252in}}{\pgfqpoint{1.509095in}{1.380884in}}%
\pgfpathcurveto{\pgfqpoint{1.509095in}{1.380516in}}{\pgfqpoint{1.509241in}{1.380162in}}{\pgfqpoint{1.509501in}{1.379902in}}%
\pgfpathcurveto{\pgfqpoint{1.509762in}{1.379642in}}{\pgfqpoint{1.510115in}{1.379495in}}{\pgfqpoint{1.510484in}{1.379495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302994in}{1.347815in}}%
\pgfpathcurveto{\pgfqpoint{2.303362in}{1.347815in}}{\pgfqpoint{2.303716in}{1.347962in}}{\pgfqpoint{2.303976in}{1.348222in}}%
\pgfpathcurveto{\pgfqpoint{2.304236in}{1.348483in}}{\pgfqpoint{2.304383in}{1.348836in}}{\pgfqpoint{2.304383in}{1.349204in}}%
\pgfpathcurveto{\pgfqpoint{2.304383in}{1.349572in}}{\pgfqpoint{2.304236in}{1.349926in}}{\pgfqpoint{2.303976in}{1.350186in}}%
\pgfpathcurveto{\pgfqpoint{2.303716in}{1.350447in}}{\pgfqpoint{2.303362in}{1.350593in}}{\pgfqpoint{2.302994in}{1.350593in}}%
\pgfpathcurveto{\pgfqpoint{2.302626in}{1.350593in}}{\pgfqpoint{2.302272in}{1.350447in}}{\pgfqpoint{2.302012in}{1.350186in}}%
\pgfpathcurveto{\pgfqpoint{2.301751in}{1.349926in}}{\pgfqpoint{2.301605in}{1.349572in}}{\pgfqpoint{2.301605in}{1.349204in}}%
\pgfpathcurveto{\pgfqpoint{2.301605in}{1.348836in}}{\pgfqpoint{2.301751in}{1.348483in}}{\pgfqpoint{2.302012in}{1.348222in}}%
\pgfpathcurveto{\pgfqpoint{2.302272in}{1.347962in}}{\pgfqpoint{2.302626in}{1.347815in}}{\pgfqpoint{2.302994in}{1.347815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247212in}{1.353074in}}%
\pgfpathcurveto{\pgfqpoint{1.247581in}{1.353074in}}{\pgfqpoint{1.247934in}{1.353220in}}{\pgfqpoint{1.248195in}{1.353481in}}%
\pgfpathcurveto{\pgfqpoint{1.248455in}{1.353741in}}{\pgfqpoint{1.248601in}{1.354095in}}{\pgfqpoint{1.248601in}{1.354463in}}%
\pgfpathcurveto{\pgfqpoint{1.248601in}{1.354831in}}{\pgfqpoint{1.248455in}{1.355185in}}{\pgfqpoint{1.248195in}{1.355445in}}%
\pgfpathcurveto{\pgfqpoint{1.247934in}{1.355706in}}{\pgfqpoint{1.247581in}{1.355852in}}{\pgfqpoint{1.247212in}{1.355852in}}%
\pgfpathcurveto{\pgfqpoint{1.246844in}{1.355852in}}{\pgfqpoint{1.246491in}{1.355706in}}{\pgfqpoint{1.246230in}{1.355445in}}%
\pgfpathcurveto{\pgfqpoint{1.245970in}{1.355185in}}{\pgfqpoint{1.245824in}{1.354831in}}{\pgfqpoint{1.245824in}{1.354463in}}%
\pgfpathcurveto{\pgfqpoint{1.245824in}{1.354095in}}{\pgfqpoint{1.245970in}{1.353741in}}{\pgfqpoint{1.246230in}{1.353481in}}%
\pgfpathcurveto{\pgfqpoint{1.246491in}{1.353220in}}{\pgfqpoint{1.246844in}{1.353074in}}{\pgfqpoint{1.247212in}{1.353074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351609in}{1.361247in}}%
\pgfpathcurveto{\pgfqpoint{2.351978in}{1.361247in}}{\pgfqpoint{2.352331in}{1.361393in}}{\pgfqpoint{2.352592in}{1.361653in}}%
\pgfpathcurveto{\pgfqpoint{2.352852in}{1.361914in}}{\pgfqpoint{2.352998in}{1.362267in}}{\pgfqpoint{2.352998in}{1.362635in}}%
\pgfpathcurveto{\pgfqpoint{2.352998in}{1.363004in}}{\pgfqpoint{2.352852in}{1.363357in}}{\pgfqpoint{2.352592in}{1.363618in}}%
\pgfpathcurveto{\pgfqpoint{2.352331in}{1.363878in}}{\pgfqpoint{2.351978in}{1.364024in}}{\pgfqpoint{2.351609in}{1.364024in}}%
\pgfpathcurveto{\pgfqpoint{2.351241in}{1.364024in}}{\pgfqpoint{2.350888in}{1.363878in}}{\pgfqpoint{2.350627in}{1.363618in}}%
\pgfpathcurveto{\pgfqpoint{2.350367in}{1.363357in}}{\pgfqpoint{2.350221in}{1.363004in}}{\pgfqpoint{2.350221in}{1.362635in}}%
\pgfpathcurveto{\pgfqpoint{2.350221in}{1.362267in}}{\pgfqpoint{2.350367in}{1.361914in}}{\pgfqpoint{2.350627in}{1.361653in}}%
\pgfpathcurveto{\pgfqpoint{2.350888in}{1.361393in}}{\pgfqpoint{2.351241in}{1.361247in}}{\pgfqpoint{2.351609in}{1.361247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484266in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{1.484634in}{1.390633in}}{\pgfqpoint{1.484988in}{1.390779in}}{\pgfqpoint{1.485248in}{1.391040in}}%
\pgfpathcurveto{\pgfqpoint{1.485509in}{1.391300in}}{\pgfqpoint{1.485655in}{1.391653in}}{\pgfqpoint{1.485655in}{1.392022in}}%
\pgfpathcurveto{\pgfqpoint{1.485655in}{1.392390in}}{\pgfqpoint{1.485509in}{1.392743in}}{\pgfqpoint{1.485248in}{1.393004in}}%
\pgfpathcurveto{\pgfqpoint{1.484988in}{1.393264in}}{\pgfqpoint{1.484634in}{1.393411in}}{\pgfqpoint{1.484266in}{1.393411in}}%
\pgfpathcurveto{\pgfqpoint{1.483898in}{1.393411in}}{\pgfqpoint{1.483544in}{1.393264in}}{\pgfqpoint{1.483284in}{1.393004in}}%
\pgfpathcurveto{\pgfqpoint{1.483024in}{1.392743in}}{\pgfqpoint{1.482877in}{1.392390in}}{\pgfqpoint{1.482877in}{1.392022in}}%
\pgfpathcurveto{\pgfqpoint{1.482877in}{1.391653in}}{\pgfqpoint{1.483024in}{1.391300in}}{\pgfqpoint{1.483284in}{1.391040in}}%
\pgfpathcurveto{\pgfqpoint{1.483544in}{1.390779in}}{\pgfqpoint{1.483898in}{1.390633in}}{\pgfqpoint{1.484266in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550694in}{1.356197in}}%
\pgfpathcurveto{\pgfqpoint{1.551062in}{1.356197in}}{\pgfqpoint{1.551416in}{1.356344in}}{\pgfqpoint{1.551676in}{1.356604in}}%
\pgfpathcurveto{\pgfqpoint{1.551937in}{1.356865in}}{\pgfqpoint{1.552083in}{1.357218in}}{\pgfqpoint{1.552083in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{1.552083in}{1.357955in}}{\pgfqpoint{1.551937in}{1.358308in}}{\pgfqpoint{1.551676in}{1.358568in}}%
\pgfpathcurveto{\pgfqpoint{1.551416in}{1.358829in}}{\pgfqpoint{1.551062in}{1.358975in}}{\pgfqpoint{1.550694in}{1.358975in}}%
\pgfpathcurveto{\pgfqpoint{1.550326in}{1.358975in}}{\pgfqpoint{1.549973in}{1.358829in}}{\pgfqpoint{1.549712in}{1.358568in}}%
\pgfpathcurveto{\pgfqpoint{1.549452in}{1.358308in}}{\pgfqpoint{1.549305in}{1.357955in}}{\pgfqpoint{1.549305in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{1.549305in}{1.357218in}}{\pgfqpoint{1.549452in}{1.356865in}}{\pgfqpoint{1.549712in}{1.356604in}}%
\pgfpathcurveto{\pgfqpoint{1.549973in}{1.356344in}}{\pgfqpoint{1.550326in}{1.356197in}}{\pgfqpoint{1.550694in}{1.356197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594270in}{1.356329in}}%
\pgfpathcurveto{\pgfqpoint{2.594639in}{1.356329in}}{\pgfqpoint{2.594992in}{1.356475in}}{\pgfqpoint{2.595252in}{1.356736in}}%
\pgfpathcurveto{\pgfqpoint{2.595513in}{1.356996in}}{\pgfqpoint{2.595659in}{1.357349in}}{\pgfqpoint{2.595659in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{2.595659in}{1.358086in}}{\pgfqpoint{2.595513in}{1.358439in}}{\pgfqpoint{2.595252in}{1.358700in}}%
\pgfpathcurveto{\pgfqpoint{2.594992in}{1.358960in}}{\pgfqpoint{2.594639in}{1.359107in}}{\pgfqpoint{2.594270in}{1.359107in}}%
\pgfpathcurveto{\pgfqpoint{2.593902in}{1.359107in}}{\pgfqpoint{2.593549in}{1.358960in}}{\pgfqpoint{2.593288in}{1.358700in}}%
\pgfpathcurveto{\pgfqpoint{2.593028in}{1.358439in}}{\pgfqpoint{2.592881in}{1.358086in}}{\pgfqpoint{2.592881in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{2.592881in}{1.357349in}}{\pgfqpoint{2.593028in}{1.356996in}}{\pgfqpoint{2.593288in}{1.356736in}}%
\pgfpathcurveto{\pgfqpoint{2.593549in}{1.356475in}}{\pgfqpoint{2.593902in}{1.356329in}}{\pgfqpoint{2.594270in}{1.356329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614800in}{1.350924in}}%
\pgfpathcurveto{\pgfqpoint{1.615168in}{1.350924in}}{\pgfqpoint{1.615522in}{1.351070in}}{\pgfqpoint{1.615782in}{1.351331in}}%
\pgfpathcurveto{\pgfqpoint{1.616043in}{1.351591in}}{\pgfqpoint{1.616189in}{1.351944in}}{\pgfqpoint{1.616189in}{1.352313in}}%
\pgfpathcurveto{\pgfqpoint{1.616189in}{1.352681in}}{\pgfqpoint{1.616043in}{1.353034in}}{\pgfqpoint{1.615782in}{1.353295in}}%
\pgfpathcurveto{\pgfqpoint{1.615522in}{1.353555in}}{\pgfqpoint{1.615168in}{1.353701in}}{\pgfqpoint{1.614800in}{1.353701in}}%
\pgfpathcurveto{\pgfqpoint{1.614432in}{1.353701in}}{\pgfqpoint{1.614078in}{1.353555in}}{\pgfqpoint{1.613818in}{1.353295in}}%
\pgfpathcurveto{\pgfqpoint{1.613557in}{1.353034in}}{\pgfqpoint{1.613411in}{1.352681in}}{\pgfqpoint{1.613411in}{1.352313in}}%
\pgfpathcurveto{\pgfqpoint{1.613411in}{1.351944in}}{\pgfqpoint{1.613557in}{1.351591in}}{\pgfqpoint{1.613818in}{1.351331in}}%
\pgfpathcurveto{\pgfqpoint{1.614078in}{1.351070in}}{\pgfqpoint{1.614432in}{1.350924in}}{\pgfqpoint{1.614800in}{1.350924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284152in}{1.378282in}}%
\pgfpathcurveto{\pgfqpoint{1.284520in}{1.378282in}}{\pgfqpoint{1.284874in}{1.378428in}}{\pgfqpoint{1.285134in}{1.378689in}}%
\pgfpathcurveto{\pgfqpoint{1.285395in}{1.378949in}}{\pgfqpoint{1.285541in}{1.379302in}}{\pgfqpoint{1.285541in}{1.379671in}}%
\pgfpathcurveto{\pgfqpoint{1.285541in}{1.380039in}}{\pgfqpoint{1.285395in}{1.380392in}}{\pgfqpoint{1.285134in}{1.380653in}}%
\pgfpathcurveto{\pgfqpoint{1.284874in}{1.380913in}}{\pgfqpoint{1.284520in}{1.381060in}}{\pgfqpoint{1.284152in}{1.381060in}}%
\pgfpathcurveto{\pgfqpoint{1.283784in}{1.381060in}}{\pgfqpoint{1.283430in}{1.380913in}}{\pgfqpoint{1.283170in}{1.380653in}}%
\pgfpathcurveto{\pgfqpoint{1.282909in}{1.380392in}}{\pgfqpoint{1.282763in}{1.380039in}}{\pgfqpoint{1.282763in}{1.379671in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{1.379302in}}{\pgfqpoint{1.282909in}{1.378949in}}{\pgfqpoint{1.283170in}{1.378689in}}%
\pgfpathcurveto{\pgfqpoint{1.283430in}{1.378428in}}{\pgfqpoint{1.283784in}{1.378282in}}{\pgfqpoint{1.284152in}{1.378282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351492in}{1.371427in}}%
\pgfpathcurveto{\pgfqpoint{1.351861in}{1.371427in}}{\pgfqpoint{1.352214in}{1.371573in}}{\pgfqpoint{1.352474in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{1.352735in}{1.372094in}}{\pgfqpoint{1.352881in}{1.372448in}}{\pgfqpoint{1.352881in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{1.352881in}{1.373184in}}{\pgfqpoint{1.352735in}{1.373538in}}{\pgfqpoint{1.352474in}{1.373798in}}%
\pgfpathcurveto{\pgfqpoint{1.352214in}{1.374058in}}{\pgfqpoint{1.351861in}{1.374205in}}{\pgfqpoint{1.351492in}{1.374205in}}%
\pgfpathcurveto{\pgfqpoint{1.351124in}{1.374205in}}{\pgfqpoint{1.350771in}{1.374058in}}{\pgfqpoint{1.350510in}{1.373798in}}%
\pgfpathcurveto{\pgfqpoint{1.350250in}{1.373538in}}{\pgfqpoint{1.350103in}{1.373184in}}{\pgfqpoint{1.350103in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{1.350103in}{1.372448in}}{\pgfqpoint{1.350250in}{1.372094in}}{\pgfqpoint{1.350510in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{1.350771in}{1.371573in}}{\pgfqpoint{1.351124in}{1.371427in}}{\pgfqpoint{1.351492in}{1.371427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343106in}{1.392213in}}%
\pgfpathcurveto{\pgfqpoint{2.343474in}{1.392213in}}{\pgfqpoint{2.343828in}{1.392360in}}{\pgfqpoint{2.344088in}{1.392620in}}%
\pgfpathcurveto{\pgfqpoint{2.344349in}{1.392881in}}{\pgfqpoint{2.344495in}{1.393234in}}{\pgfqpoint{2.344495in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.344495in}{1.393971in}}{\pgfqpoint{2.344349in}{1.394324in}}{\pgfqpoint{2.344088in}{1.394584in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{1.394845in}}{\pgfqpoint{2.343474in}{1.394991in}}{\pgfqpoint{2.343106in}{1.394991in}}%
\pgfpathcurveto{\pgfqpoint{2.342738in}{1.394991in}}{\pgfqpoint{2.342384in}{1.394845in}}{\pgfqpoint{2.342124in}{1.394584in}}%
\pgfpathcurveto{\pgfqpoint{2.341863in}{1.394324in}}{\pgfqpoint{2.341717in}{1.393971in}}{\pgfqpoint{2.341717in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.341717in}{1.393234in}}{\pgfqpoint{2.341863in}{1.392881in}}{\pgfqpoint{2.342124in}{1.392620in}}%
\pgfpathcurveto{\pgfqpoint{2.342384in}{1.392360in}}{\pgfqpoint{2.342738in}{1.392213in}}{\pgfqpoint{2.343106in}{1.392213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362696in}{1.362491in}}%
\pgfpathcurveto{\pgfqpoint{3.363064in}{1.362491in}}{\pgfqpoint{3.363417in}{1.362637in}}{\pgfqpoint{3.363678in}{1.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.363938in}{1.363158in}}{\pgfqpoint{3.364085in}{1.363512in}}{\pgfqpoint{3.364085in}{1.363880in}}%
\pgfpathcurveto{\pgfqpoint{3.364085in}{1.364248in}}{\pgfqpoint{3.363938in}{1.364602in}}{\pgfqpoint{3.363678in}{1.364862in}}%
\pgfpathcurveto{\pgfqpoint{3.363417in}{1.365122in}}{\pgfqpoint{3.363064in}{1.365269in}}{\pgfqpoint{3.362696in}{1.365269in}}%
\pgfpathcurveto{\pgfqpoint{3.362327in}{1.365269in}}{\pgfqpoint{3.361974in}{1.365122in}}{\pgfqpoint{3.361714in}{1.364862in}}%
\pgfpathcurveto{\pgfqpoint{3.361453in}{1.364602in}}{\pgfqpoint{3.361307in}{1.364248in}}{\pgfqpoint{3.361307in}{1.363880in}}%
\pgfpathcurveto{\pgfqpoint{3.361307in}{1.363512in}}{\pgfqpoint{3.361453in}{1.363158in}}{\pgfqpoint{3.361714in}{1.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.361974in}{1.362637in}}{\pgfqpoint{3.362327in}{1.362491in}}{\pgfqpoint{3.362696in}{1.362491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834265in}{1.356261in}}%
\pgfpathcurveto{\pgfqpoint{3.834633in}{1.356261in}}{\pgfqpoint{3.834986in}{1.356407in}}{\pgfqpoint{3.835247in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{3.835507in}{1.356928in}}{\pgfqpoint{3.835654in}{1.357281in}}{\pgfqpoint{3.835654in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.835654in}{1.358018in}}{\pgfqpoint{3.835507in}{1.358371in}}{\pgfqpoint{3.835247in}{1.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.834986in}{1.358892in}}{\pgfqpoint{3.834633in}{1.359039in}}{\pgfqpoint{3.834265in}{1.359039in}}%
\pgfpathcurveto{\pgfqpoint{3.833896in}{1.359039in}}{\pgfqpoint{3.833543in}{1.358892in}}{\pgfqpoint{3.833283in}{1.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.833022in}{1.358371in}}{\pgfqpoint{3.832876in}{1.358018in}}{\pgfqpoint{3.832876in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.832876in}{1.357281in}}{\pgfqpoint{3.833022in}{1.356928in}}{\pgfqpoint{3.833283in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{3.833543in}{1.356407in}}{\pgfqpoint{3.833896in}{1.356261in}}{\pgfqpoint{3.834265in}{1.356261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465200in}{1.367610in}}%
\pgfpathcurveto{\pgfqpoint{1.465568in}{1.367610in}}{\pgfqpoint{1.465922in}{1.367757in}}{\pgfqpoint{1.466182in}{1.368017in}}%
\pgfpathcurveto{\pgfqpoint{1.466443in}{1.368278in}}{\pgfqpoint{1.466589in}{1.368631in}}{\pgfqpoint{1.466589in}{1.368999in}}%
\pgfpathcurveto{\pgfqpoint{1.466589in}{1.369368in}}{\pgfqpoint{1.466443in}{1.369721in}}{\pgfqpoint{1.466182in}{1.369981in}}%
\pgfpathcurveto{\pgfqpoint{1.465922in}{1.370242in}}{\pgfqpoint{1.465568in}{1.370388in}}{\pgfqpoint{1.465200in}{1.370388in}}%
\pgfpathcurveto{\pgfqpoint{1.464832in}{1.370388in}}{\pgfqpoint{1.464478in}{1.370242in}}{\pgfqpoint{1.464218in}{1.369981in}}%
\pgfpathcurveto{\pgfqpoint{1.463957in}{1.369721in}}{\pgfqpoint{1.463811in}{1.369368in}}{\pgfqpoint{1.463811in}{1.368999in}}%
\pgfpathcurveto{\pgfqpoint{1.463811in}{1.368631in}}{\pgfqpoint{1.463957in}{1.368278in}}{\pgfqpoint{1.464218in}{1.368017in}}%
\pgfpathcurveto{\pgfqpoint{1.464478in}{1.367757in}}{\pgfqpoint{1.464832in}{1.367610in}}{\pgfqpoint{1.465200in}{1.367610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614443in}{1.371616in}}%
\pgfpathcurveto{\pgfqpoint{1.614811in}{1.371616in}}{\pgfqpoint{1.615165in}{1.371762in}}{\pgfqpoint{1.615425in}{1.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.615686in}{1.372283in}}{\pgfqpoint{1.615832in}{1.372637in}}{\pgfqpoint{1.615832in}{1.373005in}}%
\pgfpathcurveto{\pgfqpoint{1.615832in}{1.373373in}}{\pgfqpoint{1.615686in}{1.373726in}}{\pgfqpoint{1.615425in}{1.373987in}}%
\pgfpathcurveto{\pgfqpoint{1.615165in}{1.374247in}}{\pgfqpoint{1.614811in}{1.374394in}}{\pgfqpoint{1.614443in}{1.374394in}}%
\pgfpathcurveto{\pgfqpoint{1.614075in}{1.374394in}}{\pgfqpoint{1.613721in}{1.374247in}}{\pgfqpoint{1.613461in}{1.373987in}}%
\pgfpathcurveto{\pgfqpoint{1.613200in}{1.373726in}}{\pgfqpoint{1.613054in}{1.373373in}}{\pgfqpoint{1.613054in}{1.373005in}}%
\pgfpathcurveto{\pgfqpoint{1.613054in}{1.372637in}}{\pgfqpoint{1.613200in}{1.372283in}}{\pgfqpoint{1.613461in}{1.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.613721in}{1.371762in}}{\pgfqpoint{1.614075in}{1.371616in}}{\pgfqpoint{1.614443in}{1.371616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841207in}{1.358045in}}%
\pgfpathcurveto{\pgfqpoint{1.841576in}{1.358045in}}{\pgfqpoint{1.841929in}{1.358191in}}{\pgfqpoint{1.842189in}{1.358451in}}%
\pgfpathcurveto{\pgfqpoint{1.842450in}{1.358712in}}{\pgfqpoint{1.842596in}{1.359065in}}{\pgfqpoint{1.842596in}{1.359433in}}%
\pgfpathcurveto{\pgfqpoint{1.842596in}{1.359802in}}{\pgfqpoint{1.842450in}{1.360155in}}{\pgfqpoint{1.842189in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{1.841929in}{1.360676in}}{\pgfqpoint{1.841576in}{1.360822in}}{\pgfqpoint{1.841207in}{1.360822in}}%
\pgfpathcurveto{\pgfqpoint{1.840839in}{1.360822in}}{\pgfqpoint{1.840486in}{1.360676in}}{\pgfqpoint{1.840225in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{1.839965in}{1.360155in}}{\pgfqpoint{1.839818in}{1.359802in}}{\pgfqpoint{1.839818in}{1.359433in}}%
\pgfpathcurveto{\pgfqpoint{1.839818in}{1.359065in}}{\pgfqpoint{1.839965in}{1.358712in}}{\pgfqpoint{1.840225in}{1.358451in}}%
\pgfpathcurveto{\pgfqpoint{1.840486in}{1.358191in}}{\pgfqpoint{1.840839in}{1.358045in}}{\pgfqpoint{1.841207in}{1.358045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976019in}{1.363769in}}%
\pgfpathcurveto{\pgfqpoint{1.976387in}{1.363769in}}{\pgfqpoint{1.976741in}{1.363915in}}{\pgfqpoint{1.977001in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{1.977261in}{1.364436in}}{\pgfqpoint{1.977408in}{1.364789in}}{\pgfqpoint{1.977408in}{1.365158in}}%
\pgfpathcurveto{\pgfqpoint{1.977408in}{1.365526in}}{\pgfqpoint{1.977261in}{1.365879in}}{\pgfqpoint{1.977001in}{1.366140in}}%
\pgfpathcurveto{\pgfqpoint{1.976741in}{1.366400in}}{\pgfqpoint{1.976387in}{1.366547in}}{\pgfqpoint{1.976019in}{1.366547in}}%
\pgfpathcurveto{\pgfqpoint{1.975651in}{1.366547in}}{\pgfqpoint{1.975297in}{1.366400in}}{\pgfqpoint{1.975037in}{1.366140in}}%
\pgfpathcurveto{\pgfqpoint{1.974776in}{1.365879in}}{\pgfqpoint{1.974630in}{1.365526in}}{\pgfqpoint{1.974630in}{1.365158in}}%
\pgfpathcurveto{\pgfqpoint{1.974630in}{1.364789in}}{\pgfqpoint{1.974776in}{1.364436in}}{\pgfqpoint{1.975037in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{1.975297in}{1.363915in}}{\pgfqpoint{1.975651in}{1.363769in}}{\pgfqpoint{1.976019in}{1.363769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587843in}{1.354556in}}%
\pgfpathcurveto{\pgfqpoint{2.588211in}{1.354556in}}{\pgfqpoint{2.588564in}{1.354702in}}{\pgfqpoint{2.588825in}{1.354962in}}%
\pgfpathcurveto{\pgfqpoint{2.589085in}{1.355223in}}{\pgfqpoint{2.589232in}{1.355576in}}{\pgfqpoint{2.589232in}{1.355944in}}%
\pgfpathcurveto{\pgfqpoint{2.589232in}{1.356313in}}{\pgfqpoint{2.589085in}{1.356666in}}{\pgfqpoint{2.588825in}{1.356927in}}%
\pgfpathcurveto{\pgfqpoint{2.588564in}{1.357187in}}{\pgfqpoint{2.588211in}{1.357333in}}{\pgfqpoint{2.587843in}{1.357333in}}%
\pgfpathcurveto{\pgfqpoint{2.587474in}{1.357333in}}{\pgfqpoint{2.587121in}{1.357187in}}{\pgfqpoint{2.586861in}{1.356927in}}%
\pgfpathcurveto{\pgfqpoint{2.586600in}{1.356666in}}{\pgfqpoint{2.586454in}{1.356313in}}{\pgfqpoint{2.586454in}{1.355944in}}%
\pgfpathcurveto{\pgfqpoint{2.586454in}{1.355576in}}{\pgfqpoint{2.586600in}{1.355223in}}{\pgfqpoint{2.586861in}{1.354962in}}%
\pgfpathcurveto{\pgfqpoint{2.587121in}{1.354702in}}{\pgfqpoint{2.587474in}{1.354556in}}{\pgfqpoint{2.587843in}{1.354556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824820in}{1.382669in}}%
\pgfpathcurveto{\pgfqpoint{1.825189in}{1.382669in}}{\pgfqpoint{1.825542in}{1.382815in}}{\pgfqpoint{1.825803in}{1.383076in}}%
\pgfpathcurveto{\pgfqpoint{1.826063in}{1.383336in}}{\pgfqpoint{1.826209in}{1.383690in}}{\pgfqpoint{1.826209in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{1.826209in}{1.384426in}}{\pgfqpoint{1.826063in}{1.384780in}}{\pgfqpoint{1.825803in}{1.385040in}}%
\pgfpathcurveto{\pgfqpoint{1.825542in}{1.385301in}}{\pgfqpoint{1.825189in}{1.385447in}}{\pgfqpoint{1.824820in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{1.824452in}{1.385447in}}{\pgfqpoint{1.824099in}{1.385301in}}{\pgfqpoint{1.823838in}{1.385040in}}%
\pgfpathcurveto{\pgfqpoint{1.823578in}{1.384780in}}{\pgfqpoint{1.823432in}{1.384426in}}{\pgfqpoint{1.823432in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{1.823432in}{1.383690in}}{\pgfqpoint{1.823578in}{1.383336in}}{\pgfqpoint{1.823838in}{1.383076in}}%
\pgfpathcurveto{\pgfqpoint{1.824099in}{1.382815in}}{\pgfqpoint{1.824452in}{1.382669in}}{\pgfqpoint{1.824820in}{1.382669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693288in}{1.359361in}}%
\pgfpathcurveto{\pgfqpoint{1.693656in}{1.359361in}}{\pgfqpoint{1.694010in}{1.359508in}}{\pgfqpoint{1.694270in}{1.359768in}}%
\pgfpathcurveto{\pgfqpoint{1.694531in}{1.360028in}}{\pgfqpoint{1.694677in}{1.360382in}}{\pgfqpoint{1.694677in}{1.360750in}}%
\pgfpathcurveto{\pgfqpoint{1.694677in}{1.361118in}}{\pgfqpoint{1.694531in}{1.361472in}}{\pgfqpoint{1.694270in}{1.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.694010in}{1.361993in}}{\pgfqpoint{1.693656in}{1.362139in}}{\pgfqpoint{1.693288in}{1.362139in}}%
\pgfpathcurveto{\pgfqpoint{1.692920in}{1.362139in}}{\pgfqpoint{1.692567in}{1.361993in}}{\pgfqpoint{1.692306in}{1.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.692046in}{1.361472in}}{\pgfqpoint{1.691899in}{1.361118in}}{\pgfqpoint{1.691899in}{1.360750in}}%
\pgfpathcurveto{\pgfqpoint{1.691899in}{1.360382in}}{\pgfqpoint{1.692046in}{1.360028in}}{\pgfqpoint{1.692306in}{1.359768in}}%
\pgfpathcurveto{\pgfqpoint{1.692567in}{1.359508in}}{\pgfqpoint{1.692920in}{1.359361in}}{\pgfqpoint{1.693288in}{1.359361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964243in}{1.387571in}}%
\pgfpathcurveto{\pgfqpoint{1.964612in}{1.387571in}}{\pgfqpoint{1.964965in}{1.387717in}}{\pgfqpoint{1.965226in}{1.387978in}}%
\pgfpathcurveto{\pgfqpoint{1.965486in}{1.388238in}}{\pgfqpoint{1.965632in}{1.388591in}}{\pgfqpoint{1.965632in}{1.388960in}}%
\pgfpathcurveto{\pgfqpoint{1.965632in}{1.389328in}}{\pgfqpoint{1.965486in}{1.389681in}}{\pgfqpoint{1.965226in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.964965in}{1.390202in}}{\pgfqpoint{1.964612in}{1.390349in}}{\pgfqpoint{1.964243in}{1.390349in}}%
\pgfpathcurveto{\pgfqpoint{1.963875in}{1.390349in}}{\pgfqpoint{1.963522in}{1.390202in}}{\pgfqpoint{1.963261in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.963001in}{1.389681in}}{\pgfqpoint{1.962855in}{1.389328in}}{\pgfqpoint{1.962855in}{1.388960in}}%
\pgfpathcurveto{\pgfqpoint{1.962855in}{1.388591in}}{\pgfqpoint{1.963001in}{1.388238in}}{\pgfqpoint{1.963261in}{1.387978in}}%
\pgfpathcurveto{\pgfqpoint{1.963522in}{1.387717in}}{\pgfqpoint{1.963875in}{1.387571in}}{\pgfqpoint{1.964243in}{1.387571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603801in}{1.352706in}}%
\pgfpathcurveto{\pgfqpoint{1.604169in}{1.352706in}}{\pgfqpoint{1.604522in}{1.352853in}}{\pgfqpoint{1.604783in}{1.353113in}}%
\pgfpathcurveto{\pgfqpoint{1.605043in}{1.353374in}}{\pgfqpoint{1.605190in}{1.353727in}}{\pgfqpoint{1.605190in}{1.354095in}}%
\pgfpathcurveto{\pgfqpoint{1.605190in}{1.354464in}}{\pgfqpoint{1.605043in}{1.354817in}}{\pgfqpoint{1.604783in}{1.355077in}}%
\pgfpathcurveto{\pgfqpoint{1.604522in}{1.355338in}}{\pgfqpoint{1.604169in}{1.355484in}}{\pgfqpoint{1.603801in}{1.355484in}}%
\pgfpathcurveto{\pgfqpoint{1.603432in}{1.355484in}}{\pgfqpoint{1.603079in}{1.355338in}}{\pgfqpoint{1.602819in}{1.355077in}}%
\pgfpathcurveto{\pgfqpoint{1.602558in}{1.354817in}}{\pgfqpoint{1.602412in}{1.354464in}}{\pgfqpoint{1.602412in}{1.354095in}}%
\pgfpathcurveto{\pgfqpoint{1.602412in}{1.353727in}}{\pgfqpoint{1.602558in}{1.353374in}}{\pgfqpoint{1.602819in}{1.353113in}}%
\pgfpathcurveto{\pgfqpoint{1.603079in}{1.352853in}}{\pgfqpoint{1.603432in}{1.352706in}}{\pgfqpoint{1.603801in}{1.352706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828009in}{1.357151in}}%
\pgfpathcurveto{\pgfqpoint{1.828377in}{1.357151in}}{\pgfqpoint{1.828730in}{1.357297in}}{\pgfqpoint{1.828991in}{1.357558in}}%
\pgfpathcurveto{\pgfqpoint{1.829251in}{1.357818in}}{\pgfqpoint{1.829398in}{1.358172in}}{\pgfqpoint{1.829398in}{1.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.829398in}{1.358908in}}{\pgfqpoint{1.829251in}{1.359262in}}{\pgfqpoint{1.828991in}{1.359522in}}%
\pgfpathcurveto{\pgfqpoint{1.828730in}{1.359783in}}{\pgfqpoint{1.828377in}{1.359929in}}{\pgfqpoint{1.828009in}{1.359929in}}%
\pgfpathcurveto{\pgfqpoint{1.827640in}{1.359929in}}{\pgfqpoint{1.827287in}{1.359783in}}{\pgfqpoint{1.827027in}{1.359522in}}%
\pgfpathcurveto{\pgfqpoint{1.826766in}{1.359262in}}{\pgfqpoint{1.826620in}{1.358908in}}{\pgfqpoint{1.826620in}{1.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.826620in}{1.358172in}}{\pgfqpoint{1.826766in}{1.357818in}}{\pgfqpoint{1.827027in}{1.357558in}}%
\pgfpathcurveto{\pgfqpoint{1.827287in}{1.357297in}}{\pgfqpoint{1.827640in}{1.357151in}}{\pgfqpoint{1.828009in}{1.357151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147349in}{1.361467in}}%
\pgfpathcurveto{\pgfqpoint{3.147717in}{1.361467in}}{\pgfqpoint{3.148071in}{1.361614in}}{\pgfqpoint{3.148331in}{1.361874in}}%
\pgfpathcurveto{\pgfqpoint{3.148592in}{1.362135in}}{\pgfqpoint{3.148738in}{1.362488in}}{\pgfqpoint{3.148738in}{1.362856in}}%
\pgfpathcurveto{\pgfqpoint{3.148738in}{1.363225in}}{\pgfqpoint{3.148592in}{1.363578in}}{\pgfqpoint{3.148331in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{3.148071in}{1.364099in}}{\pgfqpoint{3.147717in}{1.364245in}}{\pgfqpoint{3.147349in}{1.364245in}}%
\pgfpathcurveto{\pgfqpoint{3.146981in}{1.364245in}}{\pgfqpoint{3.146627in}{1.364099in}}{\pgfqpoint{3.146367in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{3.146107in}{1.363578in}}{\pgfqpoint{3.145960in}{1.363225in}}{\pgfqpoint{3.145960in}{1.362856in}}%
\pgfpathcurveto{\pgfqpoint{3.145960in}{1.362488in}}{\pgfqpoint{3.146107in}{1.362135in}}{\pgfqpoint{3.146367in}{1.361874in}}%
\pgfpathcurveto{\pgfqpoint{3.146627in}{1.361614in}}{\pgfqpoint{3.146981in}{1.361467in}}{\pgfqpoint{3.147349in}{1.361467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287058in}{1.381827in}}%
\pgfpathcurveto{\pgfqpoint{2.287426in}{1.381827in}}{\pgfqpoint{2.287779in}{1.381973in}}{\pgfqpoint{2.288040in}{1.382233in}}%
\pgfpathcurveto{\pgfqpoint{2.288300in}{1.382494in}}{\pgfqpoint{2.288447in}{1.382847in}}{\pgfqpoint{2.288447in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{2.288447in}{1.383584in}}{\pgfqpoint{2.288300in}{1.383937in}}{\pgfqpoint{2.288040in}{1.384198in}}%
\pgfpathcurveto{\pgfqpoint{2.287779in}{1.384458in}}{\pgfqpoint{2.287426in}{1.384604in}}{\pgfqpoint{2.287058in}{1.384604in}}%
\pgfpathcurveto{\pgfqpoint{2.286689in}{1.384604in}}{\pgfqpoint{2.286336in}{1.384458in}}{\pgfqpoint{2.286076in}{1.384198in}}%
\pgfpathcurveto{\pgfqpoint{2.285815in}{1.383937in}}{\pgfqpoint{2.285669in}{1.383584in}}{\pgfqpoint{2.285669in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{2.285669in}{1.382847in}}{\pgfqpoint{2.285815in}{1.382494in}}{\pgfqpoint{2.286076in}{1.382233in}}%
\pgfpathcurveto{\pgfqpoint{2.286336in}{1.381973in}}{\pgfqpoint{2.286689in}{1.381827in}}{\pgfqpoint{2.287058in}{1.381827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663223in}{1.383648in}}%
\pgfpathcurveto{\pgfqpoint{1.663591in}{1.383648in}}{\pgfqpoint{1.663944in}{1.383795in}}{\pgfqpoint{1.664205in}{1.384055in}}%
\pgfpathcurveto{\pgfqpoint{1.664465in}{1.384315in}}{\pgfqpoint{1.664611in}{1.384669in}}{\pgfqpoint{1.664611in}{1.385037in}}%
\pgfpathcurveto{\pgfqpoint{1.664611in}{1.385405in}}{\pgfqpoint{1.664465in}{1.385759in}}{\pgfqpoint{1.664205in}{1.386019in}}%
\pgfpathcurveto{\pgfqpoint{1.663944in}{1.386280in}}{\pgfqpoint{1.663591in}{1.386426in}}{\pgfqpoint{1.663223in}{1.386426in}}%
\pgfpathcurveto{\pgfqpoint{1.662854in}{1.386426in}}{\pgfqpoint{1.662501in}{1.386280in}}{\pgfqpoint{1.662240in}{1.386019in}}%
\pgfpathcurveto{\pgfqpoint{1.661980in}{1.385759in}}{\pgfqpoint{1.661834in}{1.385405in}}{\pgfqpoint{1.661834in}{1.385037in}}%
\pgfpathcurveto{\pgfqpoint{1.661834in}{1.384669in}}{\pgfqpoint{1.661980in}{1.384315in}}{\pgfqpoint{1.662240in}{1.384055in}}%
\pgfpathcurveto{\pgfqpoint{1.662501in}{1.383795in}}{\pgfqpoint{1.662854in}{1.383648in}}{\pgfqpoint{1.663223in}{1.383648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618766in}{1.349971in}}%
\pgfpathcurveto{\pgfqpoint{1.619134in}{1.349971in}}{\pgfqpoint{1.619487in}{1.350117in}}{\pgfqpoint{1.619748in}{1.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.620008in}{1.350638in}}{\pgfqpoint{1.620155in}{1.350992in}}{\pgfqpoint{1.620155in}{1.351360in}}%
\pgfpathcurveto{\pgfqpoint{1.620155in}{1.351728in}}{\pgfqpoint{1.620008in}{1.352082in}}{\pgfqpoint{1.619748in}{1.352342in}}%
\pgfpathcurveto{\pgfqpoint{1.619487in}{1.352603in}}{\pgfqpoint{1.619134in}{1.352749in}}{\pgfqpoint{1.618766in}{1.352749in}}%
\pgfpathcurveto{\pgfqpoint{1.618398in}{1.352749in}}{\pgfqpoint{1.618044in}{1.352603in}}{\pgfqpoint{1.617784in}{1.352342in}}%
\pgfpathcurveto{\pgfqpoint{1.617523in}{1.352082in}}{\pgfqpoint{1.617377in}{1.351728in}}{\pgfqpoint{1.617377in}{1.351360in}}%
\pgfpathcurveto{\pgfqpoint{1.617377in}{1.350992in}}{\pgfqpoint{1.617523in}{1.350638in}}{\pgfqpoint{1.617784in}{1.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.618044in}{1.350117in}}{\pgfqpoint{1.618398in}{1.349971in}}{\pgfqpoint{1.618766in}{1.349971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644397in}{1.373540in}}%
\pgfpathcurveto{\pgfqpoint{2.644765in}{1.373540in}}{\pgfqpoint{2.645119in}{1.373686in}}{\pgfqpoint{2.645379in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{2.645640in}{1.374207in}}{\pgfqpoint{2.645786in}{1.374560in}}{\pgfqpoint{2.645786in}{1.374928in}}%
\pgfpathcurveto{\pgfqpoint{2.645786in}{1.375297in}}{\pgfqpoint{2.645640in}{1.375650in}}{\pgfqpoint{2.645379in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{2.645119in}{1.376171in}}{\pgfqpoint{2.644765in}{1.376317in}}{\pgfqpoint{2.644397in}{1.376317in}}%
\pgfpathcurveto{\pgfqpoint{2.644029in}{1.376317in}}{\pgfqpoint{2.643675in}{1.376171in}}{\pgfqpoint{2.643415in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{2.643155in}{1.375650in}}{\pgfqpoint{2.643008in}{1.375297in}}{\pgfqpoint{2.643008in}{1.374928in}}%
\pgfpathcurveto{\pgfqpoint{2.643008in}{1.374560in}}{\pgfqpoint{2.643155in}{1.374207in}}{\pgfqpoint{2.643415in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{2.643675in}{1.373686in}}{\pgfqpoint{2.644029in}{1.373540in}}{\pgfqpoint{2.644397in}{1.373540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487844in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.488212in}{1.363453in}}{\pgfqpoint{2.488566in}{1.363599in}}{\pgfqpoint{2.488826in}{1.363860in}}%
\pgfpathcurveto{\pgfqpoint{2.489087in}{1.364120in}}{\pgfqpoint{2.489233in}{1.364474in}}{\pgfqpoint{2.489233in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.489233in}{1.365210in}}{\pgfqpoint{2.489087in}{1.365564in}}{\pgfqpoint{2.488826in}{1.365824in}}%
\pgfpathcurveto{\pgfqpoint{2.488566in}{1.366085in}}{\pgfqpoint{2.488212in}{1.366231in}}{\pgfqpoint{2.487844in}{1.366231in}}%
\pgfpathcurveto{\pgfqpoint{2.487476in}{1.366231in}}{\pgfqpoint{2.487122in}{1.366085in}}{\pgfqpoint{2.486862in}{1.365824in}}%
\pgfpathcurveto{\pgfqpoint{2.486601in}{1.365564in}}{\pgfqpoint{2.486455in}{1.365210in}}{\pgfqpoint{2.486455in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.486455in}{1.364474in}}{\pgfqpoint{2.486601in}{1.364120in}}{\pgfqpoint{2.486862in}{1.363860in}}%
\pgfpathcurveto{\pgfqpoint{2.487122in}{1.363599in}}{\pgfqpoint{2.487476in}{1.363453in}}{\pgfqpoint{2.487844in}{1.363453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081826in}{1.395903in}}%
\pgfpathcurveto{\pgfqpoint{3.082195in}{1.395903in}}{\pgfqpoint{3.082548in}{1.396049in}}{\pgfqpoint{3.082808in}{1.396310in}}%
\pgfpathcurveto{\pgfqpoint{3.083069in}{1.396570in}}{\pgfqpoint{3.083215in}{1.396924in}}{\pgfqpoint{3.083215in}{1.397292in}}%
\pgfpathcurveto{\pgfqpoint{3.083215in}{1.397660in}}{\pgfqpoint{3.083069in}{1.398013in}}{\pgfqpoint{3.082808in}{1.398274in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{1.398534in}}{\pgfqpoint{3.082195in}{1.398681in}}{\pgfqpoint{3.081826in}{1.398681in}}%
\pgfpathcurveto{\pgfqpoint{3.081458in}{1.398681in}}{\pgfqpoint{3.081105in}{1.398534in}}{\pgfqpoint{3.080844in}{1.398274in}}%
\pgfpathcurveto{\pgfqpoint{3.080584in}{1.398013in}}{\pgfqpoint{3.080437in}{1.397660in}}{\pgfqpoint{3.080437in}{1.397292in}}%
\pgfpathcurveto{\pgfqpoint{3.080437in}{1.396924in}}{\pgfqpoint{3.080584in}{1.396570in}}{\pgfqpoint{3.080844in}{1.396310in}}%
\pgfpathcurveto{\pgfqpoint{3.081105in}{1.396049in}}{\pgfqpoint{3.081458in}{1.395903in}}{\pgfqpoint{3.081826in}{1.395903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361205in}{1.367533in}}%
\pgfpathcurveto{\pgfqpoint{3.361573in}{1.367533in}}{\pgfqpoint{3.361927in}{1.367680in}}{\pgfqpoint{3.362187in}{1.367940in}}%
\pgfpathcurveto{\pgfqpoint{3.362448in}{1.368201in}}{\pgfqpoint{3.362594in}{1.368554in}}{\pgfqpoint{3.362594in}{1.368922in}}%
\pgfpathcurveto{\pgfqpoint{3.362594in}{1.369291in}}{\pgfqpoint{3.362448in}{1.369644in}}{\pgfqpoint{3.362187in}{1.369904in}}%
\pgfpathcurveto{\pgfqpoint{3.361927in}{1.370165in}}{\pgfqpoint{3.361573in}{1.370311in}}{\pgfqpoint{3.361205in}{1.370311in}}%
\pgfpathcurveto{\pgfqpoint{3.360837in}{1.370311in}}{\pgfqpoint{3.360484in}{1.370165in}}{\pgfqpoint{3.360223in}{1.369904in}}%
\pgfpathcurveto{\pgfqpoint{3.359963in}{1.369644in}}{\pgfqpoint{3.359816in}{1.369291in}}{\pgfqpoint{3.359816in}{1.368922in}}%
\pgfpathcurveto{\pgfqpoint{3.359816in}{1.368554in}}{\pgfqpoint{3.359963in}{1.368201in}}{\pgfqpoint{3.360223in}{1.367940in}}%
\pgfpathcurveto{\pgfqpoint{3.360484in}{1.367680in}}{\pgfqpoint{3.360837in}{1.367533in}}{\pgfqpoint{3.361205in}{1.367533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511099in}{1.389202in}}%
\pgfpathcurveto{\pgfqpoint{2.511467in}{1.389202in}}{\pgfqpoint{2.511821in}{1.389348in}}{\pgfqpoint{2.512081in}{1.389608in}}%
\pgfpathcurveto{\pgfqpoint{2.512342in}{1.389869in}}{\pgfqpoint{2.512488in}{1.390222in}}{\pgfqpoint{2.512488in}{1.390591in}}%
\pgfpathcurveto{\pgfqpoint{2.512488in}{1.390959in}}{\pgfqpoint{2.512342in}{1.391312in}}{\pgfqpoint{2.512081in}{1.391573in}}%
\pgfpathcurveto{\pgfqpoint{2.511821in}{1.391833in}}{\pgfqpoint{2.511467in}{1.391979in}}{\pgfqpoint{2.511099in}{1.391979in}}%
\pgfpathcurveto{\pgfqpoint{2.510731in}{1.391979in}}{\pgfqpoint{2.510377in}{1.391833in}}{\pgfqpoint{2.510117in}{1.391573in}}%
\pgfpathcurveto{\pgfqpoint{2.509856in}{1.391312in}}{\pgfqpoint{2.509710in}{1.390959in}}{\pgfqpoint{2.509710in}{1.390591in}}%
\pgfpathcurveto{\pgfqpoint{2.509710in}{1.390222in}}{\pgfqpoint{2.509856in}{1.389869in}}{\pgfqpoint{2.510117in}{1.389608in}}%
\pgfpathcurveto{\pgfqpoint{2.510377in}{1.389348in}}{\pgfqpoint{2.510731in}{1.389202in}}{\pgfqpoint{2.511099in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449541in}{1.369242in}}%
\pgfpathcurveto{\pgfqpoint{1.449909in}{1.369242in}}{\pgfqpoint{1.450262in}{1.369388in}}{\pgfqpoint{1.450523in}{1.369649in}}%
\pgfpathcurveto{\pgfqpoint{1.450783in}{1.369909in}}{\pgfqpoint{1.450930in}{1.370263in}}{\pgfqpoint{1.450930in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.450930in}{1.370999in}}{\pgfqpoint{1.450783in}{1.371353in}}{\pgfqpoint{1.450523in}{1.371613in}}%
\pgfpathcurveto{\pgfqpoint{1.450262in}{1.371873in}}{\pgfqpoint{1.449909in}{1.372020in}}{\pgfqpoint{1.449541in}{1.372020in}}%
\pgfpathcurveto{\pgfqpoint{1.449172in}{1.372020in}}{\pgfqpoint{1.448819in}{1.371873in}}{\pgfqpoint{1.448559in}{1.371613in}}%
\pgfpathcurveto{\pgfqpoint{1.448298in}{1.371353in}}{\pgfqpoint{1.448152in}{1.370999in}}{\pgfqpoint{1.448152in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.448152in}{1.370263in}}{\pgfqpoint{1.448298in}{1.369909in}}{\pgfqpoint{1.448559in}{1.369649in}}%
\pgfpathcurveto{\pgfqpoint{1.448819in}{1.369388in}}{\pgfqpoint{1.449172in}{1.369242in}}{\pgfqpoint{1.449541in}{1.369242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038348in}{1.385198in}}%
\pgfpathcurveto{\pgfqpoint{3.038716in}{1.385198in}}{\pgfqpoint{3.039069in}{1.385344in}}{\pgfqpoint{3.039330in}{1.385605in}}%
\pgfpathcurveto{\pgfqpoint{3.039590in}{1.385865in}}{\pgfqpoint{3.039737in}{1.386218in}}{\pgfqpoint{3.039737in}{1.386587in}}%
\pgfpathcurveto{\pgfqpoint{3.039737in}{1.386955in}}{\pgfqpoint{3.039590in}{1.387308in}}{\pgfqpoint{3.039330in}{1.387569in}}%
\pgfpathcurveto{\pgfqpoint{3.039069in}{1.387829in}}{\pgfqpoint{3.038716in}{1.387976in}}{\pgfqpoint{3.038348in}{1.387976in}}%
\pgfpathcurveto{\pgfqpoint{3.037980in}{1.387976in}}{\pgfqpoint{3.037626in}{1.387829in}}{\pgfqpoint{3.037366in}{1.387569in}}%
\pgfpathcurveto{\pgfqpoint{3.037105in}{1.387308in}}{\pgfqpoint{3.036959in}{1.386955in}}{\pgfqpoint{3.036959in}{1.386587in}}%
\pgfpathcurveto{\pgfqpoint{3.036959in}{1.386218in}}{\pgfqpoint{3.037105in}{1.385865in}}{\pgfqpoint{3.037366in}{1.385605in}}%
\pgfpathcurveto{\pgfqpoint{3.037626in}{1.385344in}}{\pgfqpoint{3.037980in}{1.385198in}}{\pgfqpoint{3.038348in}{1.385198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609949in}{1.343978in}}%
\pgfpathcurveto{\pgfqpoint{1.610317in}{1.343978in}}{\pgfqpoint{1.610670in}{1.344124in}}{\pgfqpoint{1.610931in}{1.344385in}}%
\pgfpathcurveto{\pgfqpoint{1.611191in}{1.344645in}}{\pgfqpoint{1.611338in}{1.344999in}}{\pgfqpoint{1.611338in}{1.345367in}}%
\pgfpathcurveto{\pgfqpoint{1.611338in}{1.345735in}}{\pgfqpoint{1.611191in}{1.346089in}}{\pgfqpoint{1.610931in}{1.346349in}}%
\pgfpathcurveto{\pgfqpoint{1.610670in}{1.346610in}}{\pgfqpoint{1.610317in}{1.346756in}}{\pgfqpoint{1.609949in}{1.346756in}}%
\pgfpathcurveto{\pgfqpoint{1.609580in}{1.346756in}}{\pgfqpoint{1.609227in}{1.346610in}}{\pgfqpoint{1.608967in}{1.346349in}}%
\pgfpathcurveto{\pgfqpoint{1.608706in}{1.346089in}}{\pgfqpoint{1.608560in}{1.345735in}}{\pgfqpoint{1.608560in}{1.345367in}}%
\pgfpathcurveto{\pgfqpoint{1.608560in}{1.344999in}}{\pgfqpoint{1.608706in}{1.344645in}}{\pgfqpoint{1.608967in}{1.344385in}}%
\pgfpathcurveto{\pgfqpoint{1.609227in}{1.344124in}}{\pgfqpoint{1.609580in}{1.343978in}}{\pgfqpoint{1.609949in}{1.343978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759560in}{1.375762in}}%
\pgfpathcurveto{\pgfqpoint{3.759928in}{1.375762in}}{\pgfqpoint{3.760281in}{1.375908in}}{\pgfqpoint{3.760542in}{1.376169in}}%
\pgfpathcurveto{\pgfqpoint{3.760802in}{1.376429in}}{\pgfqpoint{3.760948in}{1.376782in}}{\pgfqpoint{3.760948in}{1.377151in}}%
\pgfpathcurveto{\pgfqpoint{3.760948in}{1.377519in}}{\pgfqpoint{3.760802in}{1.377872in}}{\pgfqpoint{3.760542in}{1.378133in}}%
\pgfpathcurveto{\pgfqpoint{3.760281in}{1.378393in}}{\pgfqpoint{3.759928in}{1.378540in}}{\pgfqpoint{3.759560in}{1.378540in}}%
\pgfpathcurveto{\pgfqpoint{3.759191in}{1.378540in}}{\pgfqpoint{3.758838in}{1.378393in}}{\pgfqpoint{3.758577in}{1.378133in}}%
\pgfpathcurveto{\pgfqpoint{3.758317in}{1.377872in}}{\pgfqpoint{3.758171in}{1.377519in}}{\pgfqpoint{3.758171in}{1.377151in}}%
\pgfpathcurveto{\pgfqpoint{3.758171in}{1.376782in}}{\pgfqpoint{3.758317in}{1.376429in}}{\pgfqpoint{3.758577in}{1.376169in}}%
\pgfpathcurveto{\pgfqpoint{3.758838in}{1.375908in}}{\pgfqpoint{3.759191in}{1.375762in}}{\pgfqpoint{3.759560in}{1.375762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618481in}{1.364128in}}%
\pgfpathcurveto{\pgfqpoint{2.618850in}{1.364128in}}{\pgfqpoint{2.619203in}{1.364275in}}{\pgfqpoint{2.619463in}{1.364535in}}%
\pgfpathcurveto{\pgfqpoint{2.619724in}{1.364795in}}{\pgfqpoint{2.619870in}{1.365149in}}{\pgfqpoint{2.619870in}{1.365517in}}%
\pgfpathcurveto{\pgfqpoint{2.619870in}{1.365885in}}{\pgfqpoint{2.619724in}{1.366239in}}{\pgfqpoint{2.619463in}{1.366499in}}%
\pgfpathcurveto{\pgfqpoint{2.619203in}{1.366760in}}{\pgfqpoint{2.618850in}{1.366906in}}{\pgfqpoint{2.618481in}{1.366906in}}%
\pgfpathcurveto{\pgfqpoint{2.618113in}{1.366906in}}{\pgfqpoint{2.617760in}{1.366760in}}{\pgfqpoint{2.617499in}{1.366499in}}%
\pgfpathcurveto{\pgfqpoint{2.617239in}{1.366239in}}{\pgfqpoint{2.617092in}{1.365885in}}{\pgfqpoint{2.617092in}{1.365517in}}%
\pgfpathcurveto{\pgfqpoint{2.617092in}{1.365149in}}{\pgfqpoint{2.617239in}{1.364795in}}{\pgfqpoint{2.617499in}{1.364535in}}%
\pgfpathcurveto{\pgfqpoint{2.617760in}{1.364275in}}{\pgfqpoint{2.618113in}{1.364128in}}{\pgfqpoint{2.618481in}{1.364128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341810in}{1.365454in}}%
\pgfpathcurveto{\pgfqpoint{1.342178in}{1.365454in}}{\pgfqpoint{1.342531in}{1.365600in}}{\pgfqpoint{1.342792in}{1.365861in}}%
\pgfpathcurveto{\pgfqpoint{1.343052in}{1.366121in}}{\pgfqpoint{1.343199in}{1.366474in}}{\pgfqpoint{1.343199in}{1.366843in}}%
\pgfpathcurveto{\pgfqpoint{1.343199in}{1.367211in}}{\pgfqpoint{1.343052in}{1.367564in}}{\pgfqpoint{1.342792in}{1.367825in}}%
\pgfpathcurveto{\pgfqpoint{1.342531in}{1.368085in}}{\pgfqpoint{1.342178in}{1.368232in}}{\pgfqpoint{1.341810in}{1.368232in}}%
\pgfpathcurveto{\pgfqpoint{1.341442in}{1.368232in}}{\pgfqpoint{1.341088in}{1.368085in}}{\pgfqpoint{1.340828in}{1.367825in}}%
\pgfpathcurveto{\pgfqpoint{1.340567in}{1.367564in}}{\pgfqpoint{1.340421in}{1.367211in}}{\pgfqpoint{1.340421in}{1.366843in}}%
\pgfpathcurveto{\pgfqpoint{1.340421in}{1.366474in}}{\pgfqpoint{1.340567in}{1.366121in}}{\pgfqpoint{1.340828in}{1.365861in}}%
\pgfpathcurveto{\pgfqpoint{1.341088in}{1.365600in}}{\pgfqpoint{1.341442in}{1.365454in}}{\pgfqpoint{1.341810in}{1.365454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117838in}{1.378252in}}%
\pgfpathcurveto{\pgfqpoint{2.118206in}{1.378252in}}{\pgfqpoint{2.118559in}{1.378398in}}{\pgfqpoint{2.118820in}{1.378659in}}%
\pgfpathcurveto{\pgfqpoint{2.119080in}{1.378919in}}{\pgfqpoint{2.119227in}{1.379273in}}{\pgfqpoint{2.119227in}{1.379641in}}%
\pgfpathcurveto{\pgfqpoint{2.119227in}{1.380009in}}{\pgfqpoint{2.119080in}{1.380363in}}{\pgfqpoint{2.118820in}{1.380623in}}%
\pgfpathcurveto{\pgfqpoint{2.118559in}{1.380884in}}{\pgfqpoint{2.118206in}{1.381030in}}{\pgfqpoint{2.117838in}{1.381030in}}%
\pgfpathcurveto{\pgfqpoint{2.117469in}{1.381030in}}{\pgfqpoint{2.117116in}{1.380884in}}{\pgfqpoint{2.116856in}{1.380623in}}%
\pgfpathcurveto{\pgfqpoint{2.116595in}{1.380363in}}{\pgfqpoint{2.116449in}{1.380009in}}{\pgfqpoint{2.116449in}{1.379641in}}%
\pgfpathcurveto{\pgfqpoint{2.116449in}{1.379273in}}{\pgfqpoint{2.116595in}{1.378919in}}{\pgfqpoint{2.116856in}{1.378659in}}%
\pgfpathcurveto{\pgfqpoint{2.117116in}{1.378398in}}{\pgfqpoint{2.117469in}{1.378252in}}{\pgfqpoint{2.117838in}{1.378252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742167in}{1.388721in}}%
\pgfpathcurveto{\pgfqpoint{2.742535in}{1.388721in}}{\pgfqpoint{2.742888in}{1.388867in}}{\pgfqpoint{2.743149in}{1.389127in}}%
\pgfpathcurveto{\pgfqpoint{2.743409in}{1.389388in}}{\pgfqpoint{2.743555in}{1.389741in}}{\pgfqpoint{2.743555in}{1.390110in}}%
\pgfpathcurveto{\pgfqpoint{2.743555in}{1.390478in}}{\pgfqpoint{2.743409in}{1.390831in}}{\pgfqpoint{2.743149in}{1.391092in}}%
\pgfpathcurveto{\pgfqpoint{2.742888in}{1.391352in}}{\pgfqpoint{2.742535in}{1.391498in}}{\pgfqpoint{2.742167in}{1.391498in}}%
\pgfpathcurveto{\pgfqpoint{2.741798in}{1.391498in}}{\pgfqpoint{2.741445in}{1.391352in}}{\pgfqpoint{2.741184in}{1.391092in}}%
\pgfpathcurveto{\pgfqpoint{2.740924in}{1.390831in}}{\pgfqpoint{2.740778in}{1.390478in}}{\pgfqpoint{2.740778in}{1.390110in}}%
\pgfpathcurveto{\pgfqpoint{2.740778in}{1.389741in}}{\pgfqpoint{2.740924in}{1.389388in}}{\pgfqpoint{2.741184in}{1.389127in}}%
\pgfpathcurveto{\pgfqpoint{2.741445in}{1.388867in}}{\pgfqpoint{2.741798in}{1.388721in}}{\pgfqpoint{2.742167in}{1.388721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025940in}{1.360720in}}%
\pgfpathcurveto{\pgfqpoint{3.026308in}{1.360720in}}{\pgfqpoint{3.026662in}{1.360866in}}{\pgfqpoint{3.026922in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{3.027183in}{1.361387in}}{\pgfqpoint{3.027329in}{1.361741in}}{\pgfqpoint{3.027329in}{1.362109in}}%
\pgfpathcurveto{\pgfqpoint{3.027329in}{1.362477in}}{\pgfqpoint{3.027183in}{1.362831in}}{\pgfqpoint{3.026922in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{3.026662in}{1.363352in}}{\pgfqpoint{3.026308in}{1.363498in}}{\pgfqpoint{3.025940in}{1.363498in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{1.363498in}}{\pgfqpoint{3.025219in}{1.363352in}}{\pgfqpoint{3.024958in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{3.024698in}{1.362831in}}{\pgfqpoint{3.024551in}{1.362477in}}{\pgfqpoint{3.024551in}{1.362109in}}%
\pgfpathcurveto{\pgfqpoint{3.024551in}{1.361741in}}{\pgfqpoint{3.024698in}{1.361387in}}{\pgfqpoint{3.024958in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{3.025219in}{1.360866in}}{\pgfqpoint{3.025572in}{1.360720in}}{\pgfqpoint{3.025940in}{1.360720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355849in}{1.395071in}}%
\pgfpathcurveto{\pgfqpoint{1.356218in}{1.395071in}}{\pgfqpoint{1.356571in}{1.395218in}}{\pgfqpoint{1.356832in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{1.357092in}{1.395738in}}{\pgfqpoint{1.357238in}{1.396092in}}{\pgfqpoint{1.357238in}{1.396460in}}%
\pgfpathcurveto{\pgfqpoint{1.357238in}{1.396828in}}{\pgfqpoint{1.357092in}{1.397182in}}{\pgfqpoint{1.356832in}{1.397442in}}%
\pgfpathcurveto{\pgfqpoint{1.356571in}{1.397703in}}{\pgfqpoint{1.356218in}{1.397849in}}{\pgfqpoint{1.355849in}{1.397849in}}%
\pgfpathcurveto{\pgfqpoint{1.355481in}{1.397849in}}{\pgfqpoint{1.355128in}{1.397703in}}{\pgfqpoint{1.354867in}{1.397442in}}%
\pgfpathcurveto{\pgfqpoint{1.354607in}{1.397182in}}{\pgfqpoint{1.354461in}{1.396828in}}{\pgfqpoint{1.354461in}{1.396460in}}%
\pgfpathcurveto{\pgfqpoint{1.354461in}{1.396092in}}{\pgfqpoint{1.354607in}{1.395738in}}{\pgfqpoint{1.354867in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{1.355128in}{1.395218in}}{\pgfqpoint{1.355481in}{1.395071in}}{\pgfqpoint{1.355849in}{1.395071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765975in}{1.359322in}}%
\pgfpathcurveto{\pgfqpoint{1.766343in}{1.359322in}}{\pgfqpoint{1.766697in}{1.359468in}}{\pgfqpoint{1.766957in}{1.359729in}}%
\pgfpathcurveto{\pgfqpoint{1.767218in}{1.359989in}}{\pgfqpoint{1.767364in}{1.360343in}}{\pgfqpoint{1.767364in}{1.360711in}}%
\pgfpathcurveto{\pgfqpoint{1.767364in}{1.361079in}}{\pgfqpoint{1.767218in}{1.361433in}}{\pgfqpoint{1.766957in}{1.361693in}}%
\pgfpathcurveto{\pgfqpoint{1.766697in}{1.361953in}}{\pgfqpoint{1.766343in}{1.362100in}}{\pgfqpoint{1.765975in}{1.362100in}}%
\pgfpathcurveto{\pgfqpoint{1.765607in}{1.362100in}}{\pgfqpoint{1.765253in}{1.361953in}}{\pgfqpoint{1.764993in}{1.361693in}}%
\pgfpathcurveto{\pgfqpoint{1.764733in}{1.361433in}}{\pgfqpoint{1.764586in}{1.361079in}}{\pgfqpoint{1.764586in}{1.360711in}}%
\pgfpathcurveto{\pgfqpoint{1.764586in}{1.360343in}}{\pgfqpoint{1.764733in}{1.359989in}}{\pgfqpoint{1.764993in}{1.359729in}}%
\pgfpathcurveto{\pgfqpoint{1.765253in}{1.359468in}}{\pgfqpoint{1.765607in}{1.359322in}}{\pgfqpoint{1.765975in}{1.359322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163435in}{1.367011in}}%
\pgfpathcurveto{\pgfqpoint{1.163803in}{1.367011in}}{\pgfqpoint{1.164156in}{1.367157in}}{\pgfqpoint{1.164417in}{1.367417in}}%
\pgfpathcurveto{\pgfqpoint{1.164677in}{1.367678in}}{\pgfqpoint{1.164823in}{1.368031in}}{\pgfqpoint{1.164823in}{1.368399in}}%
\pgfpathcurveto{\pgfqpoint{1.164823in}{1.368768in}}{\pgfqpoint{1.164677in}{1.369121in}}{\pgfqpoint{1.164417in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.164156in}{1.369642in}}{\pgfqpoint{1.163803in}{1.369788in}}{\pgfqpoint{1.163435in}{1.369788in}}%
\pgfpathcurveto{\pgfqpoint{1.163066in}{1.369788in}}{\pgfqpoint{1.162713in}{1.369642in}}{\pgfqpoint{1.162452in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.162192in}{1.369121in}}{\pgfqpoint{1.162046in}{1.368768in}}{\pgfqpoint{1.162046in}{1.368399in}}%
\pgfpathcurveto{\pgfqpoint{1.162046in}{1.368031in}}{\pgfqpoint{1.162192in}{1.367678in}}{\pgfqpoint{1.162452in}{1.367417in}}%
\pgfpathcurveto{\pgfqpoint{1.162713in}{1.367157in}}{\pgfqpoint{1.163066in}{1.367011in}}{\pgfqpoint{1.163435in}{1.367011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200250in}{1.366150in}}%
\pgfpathcurveto{\pgfqpoint{2.200618in}{1.366150in}}{\pgfqpoint{2.200971in}{1.366296in}}{\pgfqpoint{2.201232in}{1.366557in}}%
\pgfpathcurveto{\pgfqpoint{2.201492in}{1.366817in}}{\pgfqpoint{2.201639in}{1.367171in}}{\pgfqpoint{2.201639in}{1.367539in}}%
\pgfpathcurveto{\pgfqpoint{2.201639in}{1.367907in}}{\pgfqpoint{2.201492in}{1.368260in}}{\pgfqpoint{2.201232in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{2.200971in}{1.368781in}}{\pgfqpoint{2.200618in}{1.368928in}}{\pgfqpoint{2.200250in}{1.368928in}}%
\pgfpathcurveto{\pgfqpoint{2.199881in}{1.368928in}}{\pgfqpoint{2.199528in}{1.368781in}}{\pgfqpoint{2.199268in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{2.199007in}{1.368260in}}{\pgfqpoint{2.198861in}{1.367907in}}{\pgfqpoint{2.198861in}{1.367539in}}%
\pgfpathcurveto{\pgfqpoint{2.198861in}{1.367171in}}{\pgfqpoint{2.199007in}{1.366817in}}{\pgfqpoint{2.199268in}{1.366557in}}%
\pgfpathcurveto{\pgfqpoint{2.199528in}{1.366296in}}{\pgfqpoint{2.199881in}{1.366150in}}{\pgfqpoint{2.200250in}{1.366150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802550in}{1.348048in}}%
\pgfpathcurveto{\pgfqpoint{1.802918in}{1.348048in}}{\pgfqpoint{1.803271in}{1.348195in}}{\pgfqpoint{1.803532in}{1.348455in}}%
\pgfpathcurveto{\pgfqpoint{1.803792in}{1.348716in}}{\pgfqpoint{1.803939in}{1.349069in}}{\pgfqpoint{1.803939in}{1.349437in}}%
\pgfpathcurveto{\pgfqpoint{1.803939in}{1.349805in}}{\pgfqpoint{1.803792in}{1.350159in}}{\pgfqpoint{1.803532in}{1.350419in}}%
\pgfpathcurveto{\pgfqpoint{1.803271in}{1.350680in}}{\pgfqpoint{1.802918in}{1.350826in}}{\pgfqpoint{1.802550in}{1.350826in}}%
\pgfpathcurveto{\pgfqpoint{1.802181in}{1.350826in}}{\pgfqpoint{1.801828in}{1.350680in}}{\pgfqpoint{1.801568in}{1.350419in}}%
\pgfpathcurveto{\pgfqpoint{1.801307in}{1.350159in}}{\pgfqpoint{1.801161in}{1.349805in}}{\pgfqpoint{1.801161in}{1.349437in}}%
\pgfpathcurveto{\pgfqpoint{1.801161in}{1.349069in}}{\pgfqpoint{1.801307in}{1.348716in}}{\pgfqpoint{1.801568in}{1.348455in}}%
\pgfpathcurveto{\pgfqpoint{1.801828in}{1.348195in}}{\pgfqpoint{1.802181in}{1.348048in}}{\pgfqpoint{1.802550in}{1.348048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402087in}{1.358504in}}%
\pgfpathcurveto{\pgfqpoint{2.402455in}{1.358504in}}{\pgfqpoint{2.402809in}{1.358650in}}{\pgfqpoint{2.403069in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{2.403330in}{1.359171in}}{\pgfqpoint{2.403476in}{1.359524in}}{\pgfqpoint{2.403476in}{1.359892in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.360261in}}{\pgfqpoint{2.403330in}{1.360614in}}{\pgfqpoint{2.403069in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.402809in}{1.361135in}}{\pgfqpoint{2.402455in}{1.361281in}}{\pgfqpoint{2.402087in}{1.361281in}}%
\pgfpathcurveto{\pgfqpoint{2.401719in}{1.361281in}}{\pgfqpoint{2.401365in}{1.361135in}}{\pgfqpoint{2.401105in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.400844in}{1.360614in}}{\pgfqpoint{2.400698in}{1.360261in}}{\pgfqpoint{2.400698in}{1.359892in}}%
\pgfpathcurveto{\pgfqpoint{2.400698in}{1.359524in}}{\pgfqpoint{2.400844in}{1.359171in}}{\pgfqpoint{2.401105in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{2.401365in}{1.358650in}}{\pgfqpoint{2.401719in}{1.358504in}}{\pgfqpoint{2.402087in}{1.358504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748357in}{1.344277in}}%
\pgfpathcurveto{\pgfqpoint{1.748726in}{1.344277in}}{\pgfqpoint{1.749079in}{1.344424in}}{\pgfqpoint{1.749339in}{1.344684in}}%
\pgfpathcurveto{\pgfqpoint{1.749600in}{1.344945in}}{\pgfqpoint{1.749746in}{1.345298in}}{\pgfqpoint{1.749746in}{1.345666in}}%
\pgfpathcurveto{\pgfqpoint{1.749746in}{1.346035in}}{\pgfqpoint{1.749600in}{1.346388in}}{\pgfqpoint{1.749339in}{1.346648in}}%
\pgfpathcurveto{\pgfqpoint{1.749079in}{1.346909in}}{\pgfqpoint{1.748726in}{1.347055in}}{\pgfqpoint{1.748357in}{1.347055in}}%
\pgfpathcurveto{\pgfqpoint{1.747989in}{1.347055in}}{\pgfqpoint{1.747636in}{1.346909in}}{\pgfqpoint{1.747375in}{1.346648in}}%
\pgfpathcurveto{\pgfqpoint{1.747115in}{1.346388in}}{\pgfqpoint{1.746968in}{1.346035in}}{\pgfqpoint{1.746968in}{1.345666in}}%
\pgfpathcurveto{\pgfqpoint{1.746968in}{1.345298in}}{\pgfqpoint{1.747115in}{1.344945in}}{\pgfqpoint{1.747375in}{1.344684in}}%
\pgfpathcurveto{\pgfqpoint{1.747636in}{1.344424in}}{\pgfqpoint{1.747989in}{1.344277in}}{\pgfqpoint{1.748357in}{1.344277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114106in}{1.376583in}}%
\pgfpathcurveto{\pgfqpoint{2.114474in}{1.376583in}}{\pgfqpoint{2.114827in}{1.376730in}}{\pgfqpoint{2.115088in}{1.376990in}}%
\pgfpathcurveto{\pgfqpoint{2.115348in}{1.377251in}}{\pgfqpoint{2.115495in}{1.377604in}}{\pgfqpoint{2.115495in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.115495in}{1.378341in}}{\pgfqpoint{2.115348in}{1.378694in}}{\pgfqpoint{2.115088in}{1.378954in}}%
\pgfpathcurveto{\pgfqpoint{2.114827in}{1.379215in}}{\pgfqpoint{2.114474in}{1.379361in}}{\pgfqpoint{2.114106in}{1.379361in}}%
\pgfpathcurveto{\pgfqpoint{2.113737in}{1.379361in}}{\pgfqpoint{2.113384in}{1.379215in}}{\pgfqpoint{2.113124in}{1.378954in}}%
\pgfpathcurveto{\pgfqpoint{2.112863in}{1.378694in}}{\pgfqpoint{2.112717in}{1.378341in}}{\pgfqpoint{2.112717in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.112717in}{1.377604in}}{\pgfqpoint{2.112863in}{1.377251in}}{\pgfqpoint{2.113124in}{1.376990in}}%
\pgfpathcurveto{\pgfqpoint{2.113384in}{1.376730in}}{\pgfqpoint{2.113737in}{1.376583in}}{\pgfqpoint{2.114106in}{1.376583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237462in}{1.360043in}}%
\pgfpathcurveto{\pgfqpoint{2.237830in}{1.360043in}}{\pgfqpoint{2.238183in}{1.360189in}}{\pgfqpoint{2.238444in}{1.360449in}}%
\pgfpathcurveto{\pgfqpoint{2.238704in}{1.360710in}}{\pgfqpoint{2.238851in}{1.361063in}}{\pgfqpoint{2.238851in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.238851in}{1.361800in}}{\pgfqpoint{2.238704in}{1.362153in}}{\pgfqpoint{2.238444in}{1.362414in}}%
\pgfpathcurveto{\pgfqpoint{2.238183in}{1.362674in}}{\pgfqpoint{2.237830in}{1.362820in}}{\pgfqpoint{2.237462in}{1.362820in}}%
\pgfpathcurveto{\pgfqpoint{2.237093in}{1.362820in}}{\pgfqpoint{2.236740in}{1.362674in}}{\pgfqpoint{2.236480in}{1.362414in}}%
\pgfpathcurveto{\pgfqpoint{2.236219in}{1.362153in}}{\pgfqpoint{2.236073in}{1.361800in}}{\pgfqpoint{2.236073in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.236073in}{1.361063in}}{\pgfqpoint{2.236219in}{1.360710in}}{\pgfqpoint{2.236480in}{1.360449in}}%
\pgfpathcurveto{\pgfqpoint{2.236740in}{1.360189in}}{\pgfqpoint{2.237093in}{1.360043in}}{\pgfqpoint{2.237462in}{1.360043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639408in}{1.390724in}}%
\pgfpathcurveto{\pgfqpoint{1.639776in}{1.390724in}}{\pgfqpoint{1.640129in}{1.390870in}}{\pgfqpoint{1.640390in}{1.391131in}}%
\pgfpathcurveto{\pgfqpoint{1.640650in}{1.391391in}}{\pgfqpoint{1.640797in}{1.391744in}}{\pgfqpoint{1.640797in}{1.392113in}}%
\pgfpathcurveto{\pgfqpoint{1.640797in}{1.392481in}}{\pgfqpoint{1.640650in}{1.392834in}}{\pgfqpoint{1.640390in}{1.393095in}}%
\pgfpathcurveto{\pgfqpoint{1.640129in}{1.393355in}}{\pgfqpoint{1.639776in}{1.393502in}}{\pgfqpoint{1.639408in}{1.393502in}}%
\pgfpathcurveto{\pgfqpoint{1.639039in}{1.393502in}}{\pgfqpoint{1.638686in}{1.393355in}}{\pgfqpoint{1.638426in}{1.393095in}}%
\pgfpathcurveto{\pgfqpoint{1.638165in}{1.392834in}}{\pgfqpoint{1.638019in}{1.392481in}}{\pgfqpoint{1.638019in}{1.392113in}}%
\pgfpathcurveto{\pgfqpoint{1.638019in}{1.391744in}}{\pgfqpoint{1.638165in}{1.391391in}}{\pgfqpoint{1.638426in}{1.391131in}}%
\pgfpathcurveto{\pgfqpoint{1.638686in}{1.390870in}}{\pgfqpoint{1.639039in}{1.390724in}}{\pgfqpoint{1.639408in}{1.390724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458018in}{1.350764in}}%
\pgfpathcurveto{\pgfqpoint{1.458387in}{1.350764in}}{\pgfqpoint{1.458740in}{1.350910in}}{\pgfqpoint{1.459001in}{1.351171in}}%
\pgfpathcurveto{\pgfqpoint{1.459261in}{1.351431in}}{\pgfqpoint{1.459407in}{1.351785in}}{\pgfqpoint{1.459407in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.459407in}{1.352521in}}{\pgfqpoint{1.459261in}{1.352875in}}{\pgfqpoint{1.459001in}{1.353135in}}%
\pgfpathcurveto{\pgfqpoint{1.458740in}{1.353395in}}{\pgfqpoint{1.458387in}{1.353542in}}{\pgfqpoint{1.458018in}{1.353542in}}%
\pgfpathcurveto{\pgfqpoint{1.457650in}{1.353542in}}{\pgfqpoint{1.457297in}{1.353395in}}{\pgfqpoint{1.457036in}{1.353135in}}%
\pgfpathcurveto{\pgfqpoint{1.456776in}{1.352875in}}{\pgfqpoint{1.456630in}{1.352521in}}{\pgfqpoint{1.456630in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.456630in}{1.351785in}}{\pgfqpoint{1.456776in}{1.351431in}}{\pgfqpoint{1.457036in}{1.351171in}}%
\pgfpathcurveto{\pgfqpoint{1.457297in}{1.350910in}}{\pgfqpoint{1.457650in}{1.350764in}}{\pgfqpoint{1.458018in}{1.350764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432546in}{1.360866in}}%
\pgfpathcurveto{\pgfqpoint{2.432914in}{1.360866in}}{\pgfqpoint{2.433268in}{1.361012in}}{\pgfqpoint{2.433528in}{1.361273in}}%
\pgfpathcurveto{\pgfqpoint{2.433789in}{1.361533in}}{\pgfqpoint{2.433935in}{1.361887in}}{\pgfqpoint{2.433935in}{1.362255in}}%
\pgfpathcurveto{\pgfqpoint{2.433935in}{1.362623in}}{\pgfqpoint{2.433789in}{1.362976in}}{\pgfqpoint{2.433528in}{1.363237in}}%
\pgfpathcurveto{\pgfqpoint{2.433268in}{1.363497in}}{\pgfqpoint{2.432914in}{1.363644in}}{\pgfqpoint{2.432546in}{1.363644in}}%
\pgfpathcurveto{\pgfqpoint{2.432178in}{1.363644in}}{\pgfqpoint{2.431824in}{1.363497in}}{\pgfqpoint{2.431564in}{1.363237in}}%
\pgfpathcurveto{\pgfqpoint{2.431303in}{1.362976in}}{\pgfqpoint{2.431157in}{1.362623in}}{\pgfqpoint{2.431157in}{1.362255in}}%
\pgfpathcurveto{\pgfqpoint{2.431157in}{1.361887in}}{\pgfqpoint{2.431303in}{1.361533in}}{\pgfqpoint{2.431564in}{1.361273in}}%
\pgfpathcurveto{\pgfqpoint{2.431824in}{1.361012in}}{\pgfqpoint{2.432178in}{1.360866in}}{\pgfqpoint{2.432546in}{1.360866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725523in}{1.372594in}}%
\pgfpathcurveto{\pgfqpoint{2.725891in}{1.372594in}}{\pgfqpoint{2.726244in}{1.372740in}}{\pgfqpoint{2.726505in}{1.373001in}}%
\pgfpathcurveto{\pgfqpoint{2.726765in}{1.373261in}}{\pgfqpoint{2.726912in}{1.373614in}}{\pgfqpoint{2.726912in}{1.373983in}}%
\pgfpathcurveto{\pgfqpoint{2.726912in}{1.374351in}}{\pgfqpoint{2.726765in}{1.374704in}}{\pgfqpoint{2.726505in}{1.374965in}}%
\pgfpathcurveto{\pgfqpoint{2.726244in}{1.375225in}}{\pgfqpoint{2.725891in}{1.375372in}}{\pgfqpoint{2.725523in}{1.375372in}}%
\pgfpathcurveto{\pgfqpoint{2.725154in}{1.375372in}}{\pgfqpoint{2.724801in}{1.375225in}}{\pgfqpoint{2.724541in}{1.374965in}}%
\pgfpathcurveto{\pgfqpoint{2.724280in}{1.374704in}}{\pgfqpoint{2.724134in}{1.374351in}}{\pgfqpoint{2.724134in}{1.373983in}}%
\pgfpathcurveto{\pgfqpoint{2.724134in}{1.373614in}}{\pgfqpoint{2.724280in}{1.373261in}}{\pgfqpoint{2.724541in}{1.373001in}}%
\pgfpathcurveto{\pgfqpoint{2.724801in}{1.372740in}}{\pgfqpoint{2.725154in}{1.372594in}}{\pgfqpoint{2.725523in}{1.372594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496327in}{1.368668in}}%
\pgfpathcurveto{\pgfqpoint{2.496695in}{1.368668in}}{\pgfqpoint{2.497048in}{1.368814in}}{\pgfqpoint{2.497309in}{1.369075in}}%
\pgfpathcurveto{\pgfqpoint{2.497569in}{1.369335in}}{\pgfqpoint{2.497716in}{1.369689in}}{\pgfqpoint{2.497716in}{1.370057in}}%
\pgfpathcurveto{\pgfqpoint{2.497716in}{1.370425in}}{\pgfqpoint{2.497569in}{1.370779in}}{\pgfqpoint{2.497309in}{1.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.497048in}{1.371300in}}{\pgfqpoint{2.496695in}{1.371446in}}{\pgfqpoint{2.496327in}{1.371446in}}%
\pgfpathcurveto{\pgfqpoint{2.495958in}{1.371446in}}{\pgfqpoint{2.495605in}{1.371300in}}{\pgfqpoint{2.495345in}{1.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.495084in}{1.370779in}}{\pgfqpoint{2.494938in}{1.370425in}}{\pgfqpoint{2.494938in}{1.370057in}}%
\pgfpathcurveto{\pgfqpoint{2.494938in}{1.369689in}}{\pgfqpoint{2.495084in}{1.369335in}}{\pgfqpoint{2.495345in}{1.369075in}}%
\pgfpathcurveto{\pgfqpoint{2.495605in}{1.368814in}}{\pgfqpoint{2.495958in}{1.368668in}}{\pgfqpoint{2.496327in}{1.368668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387388in}{1.386545in}}%
\pgfpathcurveto{\pgfqpoint{3.387756in}{1.386545in}}{\pgfqpoint{3.388109in}{1.386692in}}{\pgfqpoint{3.388370in}{1.386952in}}%
\pgfpathcurveto{\pgfqpoint{3.388630in}{1.387212in}}{\pgfqpoint{3.388776in}{1.387566in}}{\pgfqpoint{3.388776in}{1.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.388776in}{1.388302in}}{\pgfqpoint{3.388630in}{1.388656in}}{\pgfqpoint{3.388370in}{1.388916in}}%
\pgfpathcurveto{\pgfqpoint{3.388109in}{1.389177in}}{\pgfqpoint{3.387756in}{1.389323in}}{\pgfqpoint{3.387388in}{1.389323in}}%
\pgfpathcurveto{\pgfqpoint{3.387019in}{1.389323in}}{\pgfqpoint{3.386666in}{1.389177in}}{\pgfqpoint{3.386405in}{1.388916in}}%
\pgfpathcurveto{\pgfqpoint{3.386145in}{1.388656in}}{\pgfqpoint{3.385999in}{1.388302in}}{\pgfqpoint{3.385999in}{1.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.385999in}{1.387566in}}{\pgfqpoint{3.386145in}{1.387212in}}{\pgfqpoint{3.386405in}{1.386952in}}%
\pgfpathcurveto{\pgfqpoint{3.386666in}{1.386692in}}{\pgfqpoint{3.387019in}{1.386545in}}{\pgfqpoint{3.387388in}{1.386545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964764in}{1.346281in}}%
\pgfpathcurveto{\pgfqpoint{0.965133in}{1.346281in}}{\pgfqpoint{0.965486in}{1.346428in}}{\pgfqpoint{0.965747in}{1.346688in}}%
\pgfpathcurveto{\pgfqpoint{0.966007in}{1.346948in}}{\pgfqpoint{0.966153in}{1.347302in}}{\pgfqpoint{0.966153in}{1.347670in}}%
\pgfpathcurveto{\pgfqpoint{0.966153in}{1.348038in}}{\pgfqpoint{0.966007in}{1.348392in}}{\pgfqpoint{0.965747in}{1.348652in}}%
\pgfpathcurveto{\pgfqpoint{0.965486in}{1.348913in}}{\pgfqpoint{0.965133in}{1.349059in}}{\pgfqpoint{0.964764in}{1.349059in}}%
\pgfpathcurveto{\pgfqpoint{0.964396in}{1.349059in}}{\pgfqpoint{0.964043in}{1.348913in}}{\pgfqpoint{0.963782in}{1.348652in}}%
\pgfpathcurveto{\pgfqpoint{0.963522in}{1.348392in}}{\pgfqpoint{0.963376in}{1.348038in}}{\pgfqpoint{0.963376in}{1.347670in}}%
\pgfpathcurveto{\pgfqpoint{0.963376in}{1.347302in}}{\pgfqpoint{0.963522in}{1.346948in}}{\pgfqpoint{0.963782in}{1.346688in}}%
\pgfpathcurveto{\pgfqpoint{0.964043in}{1.346428in}}{\pgfqpoint{0.964396in}{1.346281in}}{\pgfqpoint{0.964764in}{1.346281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198018in}{1.367178in}}%
\pgfpathcurveto{\pgfqpoint{2.198387in}{1.367178in}}{\pgfqpoint{2.198740in}{1.367324in}}{\pgfqpoint{2.199001in}{1.367585in}}%
\pgfpathcurveto{\pgfqpoint{2.199261in}{1.367845in}}{\pgfqpoint{2.199407in}{1.368198in}}{\pgfqpoint{2.199407in}{1.368567in}}%
\pgfpathcurveto{\pgfqpoint{2.199407in}{1.368935in}}{\pgfqpoint{2.199261in}{1.369288in}}{\pgfqpoint{2.199001in}{1.369549in}}%
\pgfpathcurveto{\pgfqpoint{2.198740in}{1.369809in}}{\pgfqpoint{2.198387in}{1.369956in}}{\pgfqpoint{2.198018in}{1.369956in}}%
\pgfpathcurveto{\pgfqpoint{2.197650in}{1.369956in}}{\pgfqpoint{2.197297in}{1.369809in}}{\pgfqpoint{2.197036in}{1.369549in}}%
\pgfpathcurveto{\pgfqpoint{2.196776in}{1.369288in}}{\pgfqpoint{2.196630in}{1.368935in}}{\pgfqpoint{2.196630in}{1.368567in}}%
\pgfpathcurveto{\pgfqpoint{2.196630in}{1.368198in}}{\pgfqpoint{2.196776in}{1.367845in}}{\pgfqpoint{2.197036in}{1.367585in}}%
\pgfpathcurveto{\pgfqpoint{2.197297in}{1.367324in}}{\pgfqpoint{2.197650in}{1.367178in}}{\pgfqpoint{2.198018in}{1.367178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058662in}{1.397416in}}%
\pgfpathcurveto{\pgfqpoint{2.059030in}{1.397416in}}{\pgfqpoint{2.059384in}{1.397562in}}{\pgfqpoint{2.059644in}{1.397822in}}%
\pgfpathcurveto{\pgfqpoint{2.059905in}{1.398083in}}{\pgfqpoint{2.060051in}{1.398436in}}{\pgfqpoint{2.060051in}{1.398804in}}%
\pgfpathcurveto{\pgfqpoint{2.060051in}{1.399173in}}{\pgfqpoint{2.059905in}{1.399526in}}{\pgfqpoint{2.059644in}{1.399787in}}%
\pgfpathcurveto{\pgfqpoint{2.059384in}{1.400047in}}{\pgfqpoint{2.059030in}{1.400193in}}{\pgfqpoint{2.058662in}{1.400193in}}%
\pgfpathcurveto{\pgfqpoint{2.058294in}{1.400193in}}{\pgfqpoint{2.057940in}{1.400047in}}{\pgfqpoint{2.057680in}{1.399787in}}%
\pgfpathcurveto{\pgfqpoint{2.057419in}{1.399526in}}{\pgfqpoint{2.057273in}{1.399173in}}{\pgfqpoint{2.057273in}{1.398804in}}%
\pgfpathcurveto{\pgfqpoint{2.057273in}{1.398436in}}{\pgfqpoint{2.057419in}{1.398083in}}{\pgfqpoint{2.057680in}{1.397822in}}%
\pgfpathcurveto{\pgfqpoint{2.057940in}{1.397562in}}{\pgfqpoint{2.058294in}{1.397416in}}{\pgfqpoint{2.058662in}{1.397416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535604in}{1.378779in}}%
\pgfpathcurveto{\pgfqpoint{1.535972in}{1.378779in}}{\pgfqpoint{1.536325in}{1.378926in}}{\pgfqpoint{1.536586in}{1.379186in}}%
\pgfpathcurveto{\pgfqpoint{1.536846in}{1.379446in}}{\pgfqpoint{1.536993in}{1.379800in}}{\pgfqpoint{1.536993in}{1.380168in}}%
\pgfpathcurveto{\pgfqpoint{1.536993in}{1.380536in}}{\pgfqpoint{1.536846in}{1.380890in}}{\pgfqpoint{1.536586in}{1.381150in}}%
\pgfpathcurveto{\pgfqpoint{1.536325in}{1.381411in}}{\pgfqpoint{1.535972in}{1.381557in}}{\pgfqpoint{1.535604in}{1.381557in}}%
\pgfpathcurveto{\pgfqpoint{1.535235in}{1.381557in}}{\pgfqpoint{1.534882in}{1.381411in}}{\pgfqpoint{1.534622in}{1.381150in}}%
\pgfpathcurveto{\pgfqpoint{1.534361in}{1.380890in}}{\pgfqpoint{1.534215in}{1.380536in}}{\pgfqpoint{1.534215in}{1.380168in}}%
\pgfpathcurveto{\pgfqpoint{1.534215in}{1.379800in}}{\pgfqpoint{1.534361in}{1.379446in}}{\pgfqpoint{1.534622in}{1.379186in}}%
\pgfpathcurveto{\pgfqpoint{1.534882in}{1.378926in}}{\pgfqpoint{1.535235in}{1.378779in}}{\pgfqpoint{1.535604in}{1.378779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422161in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.422530in}{1.375392in}}{\pgfqpoint{2.422883in}{1.375539in}}{\pgfqpoint{2.423143in}{1.375799in}}%
\pgfpathcurveto{\pgfqpoint{2.423404in}{1.376059in}}{\pgfqpoint{2.423550in}{1.376413in}}{\pgfqpoint{2.423550in}{1.376781in}}%
\pgfpathcurveto{\pgfqpoint{2.423550in}{1.377149in}}{\pgfqpoint{2.423404in}{1.377503in}}{\pgfqpoint{2.423143in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.422883in}{1.378024in}}{\pgfqpoint{2.422530in}{1.378170in}}{\pgfqpoint{2.422161in}{1.378170in}}%
\pgfpathcurveto{\pgfqpoint{2.421793in}{1.378170in}}{\pgfqpoint{2.421440in}{1.378024in}}{\pgfqpoint{2.421179in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.420919in}{1.377503in}}{\pgfqpoint{2.420772in}{1.377149in}}{\pgfqpoint{2.420772in}{1.376781in}}%
\pgfpathcurveto{\pgfqpoint{2.420772in}{1.376413in}}{\pgfqpoint{2.420919in}{1.376059in}}{\pgfqpoint{2.421179in}{1.375799in}}%
\pgfpathcurveto{\pgfqpoint{2.421440in}{1.375539in}}{\pgfqpoint{2.421793in}{1.375392in}}{\pgfqpoint{2.422161in}{1.375392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818889in}{1.375108in}}%
\pgfpathcurveto{\pgfqpoint{1.819257in}{1.375108in}}{\pgfqpoint{1.819610in}{1.375254in}}{\pgfqpoint{1.819871in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.820131in}{1.375775in}}{\pgfqpoint{1.820278in}{1.376129in}}{\pgfqpoint{1.820278in}{1.376497in}}%
\pgfpathcurveto{\pgfqpoint{1.820278in}{1.376865in}}{\pgfqpoint{1.820131in}{1.377219in}}{\pgfqpoint{1.819871in}{1.377479in}}%
\pgfpathcurveto{\pgfqpoint{1.819610in}{1.377740in}}{\pgfqpoint{1.819257in}{1.377886in}}{\pgfqpoint{1.818889in}{1.377886in}}%
\pgfpathcurveto{\pgfqpoint{1.818520in}{1.377886in}}{\pgfqpoint{1.818167in}{1.377740in}}{\pgfqpoint{1.817907in}{1.377479in}}%
\pgfpathcurveto{\pgfqpoint{1.817646in}{1.377219in}}{\pgfqpoint{1.817500in}{1.376865in}}{\pgfqpoint{1.817500in}{1.376497in}}%
\pgfpathcurveto{\pgfqpoint{1.817500in}{1.376129in}}{\pgfqpoint{1.817646in}{1.375775in}}{\pgfqpoint{1.817907in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.818167in}{1.375254in}}{\pgfqpoint{1.818520in}{1.375108in}}{\pgfqpoint{1.818889in}{1.375108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462456in}{1.355029in}}%
\pgfpathcurveto{\pgfqpoint{1.462824in}{1.355029in}}{\pgfqpoint{1.463177in}{1.355176in}}{\pgfqpoint{1.463438in}{1.355436in}}%
\pgfpathcurveto{\pgfqpoint{1.463698in}{1.355697in}}{\pgfqpoint{1.463845in}{1.356050in}}{\pgfqpoint{1.463845in}{1.356418in}}%
\pgfpathcurveto{\pgfqpoint{1.463845in}{1.356787in}}{\pgfqpoint{1.463698in}{1.357140in}}{\pgfqpoint{1.463438in}{1.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.463177in}{1.357661in}}{\pgfqpoint{1.462824in}{1.357807in}}{\pgfqpoint{1.462456in}{1.357807in}}%
\pgfpathcurveto{\pgfqpoint{1.462087in}{1.357807in}}{\pgfqpoint{1.461734in}{1.357661in}}{\pgfqpoint{1.461474in}{1.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.461213in}{1.357140in}}{\pgfqpoint{1.461067in}{1.356787in}}{\pgfqpoint{1.461067in}{1.356418in}}%
\pgfpathcurveto{\pgfqpoint{1.461067in}{1.356050in}}{\pgfqpoint{1.461213in}{1.355697in}}{\pgfqpoint{1.461474in}{1.355436in}}%
\pgfpathcurveto{\pgfqpoint{1.461734in}{1.355176in}}{\pgfqpoint{1.462087in}{1.355029in}}{\pgfqpoint{1.462456in}{1.355029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194747in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{2.195116in}{1.351938in}}{\pgfqpoint{2.195469in}{1.352084in}}{\pgfqpoint{2.195729in}{1.352344in}}%
\pgfpathcurveto{\pgfqpoint{2.195990in}{1.352605in}}{\pgfqpoint{2.196136in}{1.352958in}}{\pgfqpoint{2.196136in}{1.353326in}}%
\pgfpathcurveto{\pgfqpoint{2.196136in}{1.353695in}}{\pgfqpoint{2.195990in}{1.354048in}}{\pgfqpoint{2.195729in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{2.195469in}{1.354569in}}{\pgfqpoint{2.195116in}{1.354715in}}{\pgfqpoint{2.194747in}{1.354715in}}%
\pgfpathcurveto{\pgfqpoint{2.194379in}{1.354715in}}{\pgfqpoint{2.194026in}{1.354569in}}{\pgfqpoint{2.193765in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{2.193505in}{1.354048in}}{\pgfqpoint{2.193358in}{1.353695in}}{\pgfqpoint{2.193358in}{1.353326in}}%
\pgfpathcurveto{\pgfqpoint{2.193358in}{1.352958in}}{\pgfqpoint{2.193505in}{1.352605in}}{\pgfqpoint{2.193765in}{1.352344in}}%
\pgfpathcurveto{\pgfqpoint{2.194026in}{1.352084in}}{\pgfqpoint{2.194379in}{1.351938in}}{\pgfqpoint{2.194747in}{1.351938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047161in}{1.360537in}}%
\pgfpathcurveto{\pgfqpoint{1.047530in}{1.360537in}}{\pgfqpoint{1.047883in}{1.360683in}}{\pgfqpoint{1.048143in}{1.360944in}}%
\pgfpathcurveto{\pgfqpoint{1.048404in}{1.361204in}}{\pgfqpoint{1.048550in}{1.361557in}}{\pgfqpoint{1.048550in}{1.361926in}}%
\pgfpathcurveto{\pgfqpoint{1.048550in}{1.362294in}}{\pgfqpoint{1.048404in}{1.362647in}}{\pgfqpoint{1.048143in}{1.362908in}}%
\pgfpathcurveto{\pgfqpoint{1.047883in}{1.363168in}}{\pgfqpoint{1.047530in}{1.363315in}}{\pgfqpoint{1.047161in}{1.363315in}}%
\pgfpathcurveto{\pgfqpoint{1.046793in}{1.363315in}}{\pgfqpoint{1.046440in}{1.363168in}}{\pgfqpoint{1.046179in}{1.362908in}}%
\pgfpathcurveto{\pgfqpoint{1.045919in}{1.362647in}}{\pgfqpoint{1.045772in}{1.362294in}}{\pgfqpoint{1.045772in}{1.361926in}}%
\pgfpathcurveto{\pgfqpoint{1.045772in}{1.361557in}}{\pgfqpoint{1.045919in}{1.361204in}}{\pgfqpoint{1.046179in}{1.360944in}}%
\pgfpathcurveto{\pgfqpoint{1.046440in}{1.360683in}}{\pgfqpoint{1.046793in}{1.360537in}}{\pgfqpoint{1.047161in}{1.360537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632345in}{1.378156in}}%
\pgfpathcurveto{\pgfqpoint{2.632713in}{1.378156in}}{\pgfqpoint{2.633066in}{1.378303in}}{\pgfqpoint{2.633327in}{1.378563in}}%
\pgfpathcurveto{\pgfqpoint{2.633587in}{1.378824in}}{\pgfqpoint{2.633733in}{1.379177in}}{\pgfqpoint{2.633733in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.633733in}{1.379914in}}{\pgfqpoint{2.633587in}{1.380267in}}{\pgfqpoint{2.633327in}{1.380527in}}%
\pgfpathcurveto{\pgfqpoint{2.633066in}{1.380788in}}{\pgfqpoint{2.632713in}{1.380934in}}{\pgfqpoint{2.632345in}{1.380934in}}%
\pgfpathcurveto{\pgfqpoint{2.631976in}{1.380934in}}{\pgfqpoint{2.631623in}{1.380788in}}{\pgfqpoint{2.631363in}{1.380527in}}%
\pgfpathcurveto{\pgfqpoint{2.631102in}{1.380267in}}{\pgfqpoint{2.630956in}{1.379914in}}{\pgfqpoint{2.630956in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.630956in}{1.379177in}}{\pgfqpoint{2.631102in}{1.378824in}}{\pgfqpoint{2.631363in}{1.378563in}}%
\pgfpathcurveto{\pgfqpoint{2.631623in}{1.378303in}}{\pgfqpoint{2.631976in}{1.378156in}}{\pgfqpoint{2.632345in}{1.378156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705317in}{1.374071in}}%
\pgfpathcurveto{\pgfqpoint{3.705685in}{1.374071in}}{\pgfqpoint{3.706039in}{1.374217in}}{\pgfqpoint{3.706299in}{1.374477in}}%
\pgfpathcurveto{\pgfqpoint{3.706560in}{1.374738in}}{\pgfqpoint{3.706706in}{1.375091in}}{\pgfqpoint{3.706706in}{1.375460in}}%
\pgfpathcurveto{\pgfqpoint{3.706706in}{1.375828in}}{\pgfqpoint{3.706560in}{1.376181in}}{\pgfqpoint{3.706299in}{1.376442in}}%
\pgfpathcurveto{\pgfqpoint{3.706039in}{1.376702in}}{\pgfqpoint{3.705685in}{1.376848in}}{\pgfqpoint{3.705317in}{1.376848in}}%
\pgfpathcurveto{\pgfqpoint{3.704949in}{1.376848in}}{\pgfqpoint{3.704595in}{1.376702in}}{\pgfqpoint{3.704335in}{1.376442in}}%
\pgfpathcurveto{\pgfqpoint{3.704074in}{1.376181in}}{\pgfqpoint{3.703928in}{1.375828in}}{\pgfqpoint{3.703928in}{1.375460in}}%
\pgfpathcurveto{\pgfqpoint{3.703928in}{1.375091in}}{\pgfqpoint{3.704074in}{1.374738in}}{\pgfqpoint{3.704335in}{1.374477in}}%
\pgfpathcurveto{\pgfqpoint{3.704595in}{1.374217in}}{\pgfqpoint{3.704949in}{1.374071in}}{\pgfqpoint{3.705317in}{1.374071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770091in}{1.362423in}}%
\pgfpathcurveto{\pgfqpoint{1.770459in}{1.362423in}}{\pgfqpoint{1.770813in}{1.362570in}}{\pgfqpoint{1.771073in}{1.362830in}}%
\pgfpathcurveto{\pgfqpoint{1.771333in}{1.363090in}}{\pgfqpoint{1.771480in}{1.363444in}}{\pgfqpoint{1.771480in}{1.363812in}}%
\pgfpathcurveto{\pgfqpoint{1.771480in}{1.364180in}}{\pgfqpoint{1.771333in}{1.364534in}}{\pgfqpoint{1.771073in}{1.364794in}}%
\pgfpathcurveto{\pgfqpoint{1.770813in}{1.365055in}}{\pgfqpoint{1.770459in}{1.365201in}}{\pgfqpoint{1.770091in}{1.365201in}}%
\pgfpathcurveto{\pgfqpoint{1.769723in}{1.365201in}}{\pgfqpoint{1.769369in}{1.365055in}}{\pgfqpoint{1.769109in}{1.364794in}}%
\pgfpathcurveto{\pgfqpoint{1.768848in}{1.364534in}}{\pgfqpoint{1.768702in}{1.364180in}}{\pgfqpoint{1.768702in}{1.363812in}}%
\pgfpathcurveto{\pgfqpoint{1.768702in}{1.363444in}}{\pgfqpoint{1.768848in}{1.363090in}}{\pgfqpoint{1.769109in}{1.362830in}}%
\pgfpathcurveto{\pgfqpoint{1.769369in}{1.362570in}}{\pgfqpoint{1.769723in}{1.362423in}}{\pgfqpoint{1.770091in}{1.362423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310193in}{1.363438in}}%
\pgfpathcurveto{\pgfqpoint{2.310561in}{1.363438in}}{\pgfqpoint{2.310915in}{1.363585in}}{\pgfqpoint{2.311175in}{1.363845in}}%
\pgfpathcurveto{\pgfqpoint{2.311436in}{1.364106in}}{\pgfqpoint{2.311582in}{1.364459in}}{\pgfqpoint{2.311582in}{1.364827in}}%
\pgfpathcurveto{\pgfqpoint{2.311582in}{1.365196in}}{\pgfqpoint{2.311436in}{1.365549in}}{\pgfqpoint{2.311175in}{1.365809in}}%
\pgfpathcurveto{\pgfqpoint{2.310915in}{1.366070in}}{\pgfqpoint{2.310561in}{1.366216in}}{\pgfqpoint{2.310193in}{1.366216in}}%
\pgfpathcurveto{\pgfqpoint{2.309825in}{1.366216in}}{\pgfqpoint{2.309471in}{1.366070in}}{\pgfqpoint{2.309211in}{1.365809in}}%
\pgfpathcurveto{\pgfqpoint{2.308950in}{1.365549in}}{\pgfqpoint{2.308804in}{1.365196in}}{\pgfqpoint{2.308804in}{1.364827in}}%
\pgfpathcurveto{\pgfqpoint{2.308804in}{1.364459in}}{\pgfqpoint{2.308950in}{1.364106in}}{\pgfqpoint{2.309211in}{1.363845in}}%
\pgfpathcurveto{\pgfqpoint{2.309471in}{1.363585in}}{\pgfqpoint{2.309825in}{1.363438in}}{\pgfqpoint{2.310193in}{1.363438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059214in}{1.351723in}}%
\pgfpathcurveto{\pgfqpoint{1.059582in}{1.351723in}}{\pgfqpoint{1.059935in}{1.351870in}}{\pgfqpoint{1.060196in}{1.352130in}}%
\pgfpathcurveto{\pgfqpoint{1.060456in}{1.352391in}}{\pgfqpoint{1.060603in}{1.352744in}}{\pgfqpoint{1.060603in}{1.353112in}}%
\pgfpathcurveto{\pgfqpoint{1.060603in}{1.353481in}}{\pgfqpoint{1.060456in}{1.353834in}}{\pgfqpoint{1.060196in}{1.354094in}}%
\pgfpathcurveto{\pgfqpoint{1.059935in}{1.354355in}}{\pgfqpoint{1.059582in}{1.354501in}}{\pgfqpoint{1.059214in}{1.354501in}}%
\pgfpathcurveto{\pgfqpoint{1.058846in}{1.354501in}}{\pgfqpoint{1.058492in}{1.354355in}}{\pgfqpoint{1.058232in}{1.354094in}}%
\pgfpathcurveto{\pgfqpoint{1.057971in}{1.353834in}}{\pgfqpoint{1.057825in}{1.353481in}}{\pgfqpoint{1.057825in}{1.353112in}}%
\pgfpathcurveto{\pgfqpoint{1.057825in}{1.352744in}}{\pgfqpoint{1.057971in}{1.352391in}}{\pgfqpoint{1.058232in}{1.352130in}}%
\pgfpathcurveto{\pgfqpoint{1.058492in}{1.351870in}}{\pgfqpoint{1.058846in}{1.351723in}}{\pgfqpoint{1.059214in}{1.351723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887077in}{1.345662in}}%
\pgfpathcurveto{\pgfqpoint{1.887446in}{1.345662in}}{\pgfqpoint{1.887799in}{1.345808in}}{\pgfqpoint{1.888059in}{1.346069in}}%
\pgfpathcurveto{\pgfqpoint{1.888320in}{1.346329in}}{\pgfqpoint{1.888466in}{1.346683in}}{\pgfqpoint{1.888466in}{1.347051in}}%
\pgfpathcurveto{\pgfqpoint{1.888466in}{1.347419in}}{\pgfqpoint{1.888320in}{1.347773in}}{\pgfqpoint{1.888059in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{1.887799in}{1.348293in}}{\pgfqpoint{1.887446in}{1.348440in}}{\pgfqpoint{1.887077in}{1.348440in}}%
\pgfpathcurveto{\pgfqpoint{1.886709in}{1.348440in}}{\pgfqpoint{1.886356in}{1.348293in}}{\pgfqpoint{1.886095in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{1.885835in}{1.347773in}}{\pgfqpoint{1.885688in}{1.347419in}}{\pgfqpoint{1.885688in}{1.347051in}}%
\pgfpathcurveto{\pgfqpoint{1.885688in}{1.346683in}}{\pgfqpoint{1.885835in}{1.346329in}}{\pgfqpoint{1.886095in}{1.346069in}}%
\pgfpathcurveto{\pgfqpoint{1.886356in}{1.345808in}}{\pgfqpoint{1.886709in}{1.345662in}}{\pgfqpoint{1.887077in}{1.345662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960197in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{0.960565in}{1.380686in}}{\pgfqpoint{0.960918in}{1.380832in}}{\pgfqpoint{0.961179in}{1.381093in}}%
\pgfpathcurveto{\pgfqpoint{0.961439in}{1.381353in}}{\pgfqpoint{0.961586in}{1.381707in}}{\pgfqpoint{0.961586in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{0.961586in}{1.382443in}}{\pgfqpoint{0.961439in}{1.382797in}}{\pgfqpoint{0.961179in}{1.383057in}}%
\pgfpathcurveto{\pgfqpoint{0.960918in}{1.383317in}}{\pgfqpoint{0.960565in}{1.383464in}}{\pgfqpoint{0.960197in}{1.383464in}}%
\pgfpathcurveto{\pgfqpoint{0.959828in}{1.383464in}}{\pgfqpoint{0.959475in}{1.383317in}}{\pgfqpoint{0.959215in}{1.383057in}}%
\pgfpathcurveto{\pgfqpoint{0.958954in}{1.382797in}}{\pgfqpoint{0.958808in}{1.382443in}}{\pgfqpoint{0.958808in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{0.958808in}{1.381707in}}{\pgfqpoint{0.958954in}{1.381353in}}{\pgfqpoint{0.959215in}{1.381093in}}%
\pgfpathcurveto{\pgfqpoint{0.959475in}{1.380832in}}{\pgfqpoint{0.959828in}{1.380686in}}{\pgfqpoint{0.960197in}{1.380686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513919in}{1.364654in}}%
\pgfpathcurveto{\pgfqpoint{2.514288in}{1.364654in}}{\pgfqpoint{2.514641in}{1.364800in}}{\pgfqpoint{2.514901in}{1.365061in}}%
\pgfpathcurveto{\pgfqpoint{2.515162in}{1.365321in}}{\pgfqpoint{2.515308in}{1.365675in}}{\pgfqpoint{2.515308in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.515308in}{1.366411in}}{\pgfqpoint{2.515162in}{1.366765in}}{\pgfqpoint{2.514901in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{2.514641in}{1.367286in}}{\pgfqpoint{2.514288in}{1.367432in}}{\pgfqpoint{2.513919in}{1.367432in}}%
\pgfpathcurveto{\pgfqpoint{2.513551in}{1.367432in}}{\pgfqpoint{2.513198in}{1.367286in}}{\pgfqpoint{2.512937in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{2.512677in}{1.366765in}}{\pgfqpoint{2.512530in}{1.366411in}}{\pgfqpoint{2.512530in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.512530in}{1.365675in}}{\pgfqpoint{2.512677in}{1.365321in}}{\pgfqpoint{2.512937in}{1.365061in}}%
\pgfpathcurveto{\pgfqpoint{2.513198in}{1.364800in}}{\pgfqpoint{2.513551in}{1.364654in}}{\pgfqpoint{2.513919in}{1.364654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478873in}{1.381486in}}%
\pgfpathcurveto{\pgfqpoint{1.479241in}{1.381486in}}{\pgfqpoint{1.479594in}{1.381632in}}{\pgfqpoint{1.479855in}{1.381893in}}%
\pgfpathcurveto{\pgfqpoint{1.480115in}{1.382153in}}{\pgfqpoint{1.480262in}{1.382506in}}{\pgfqpoint{1.480262in}{1.382875in}}%
\pgfpathcurveto{\pgfqpoint{1.480262in}{1.383243in}}{\pgfqpoint{1.480115in}{1.383596in}}{\pgfqpoint{1.479855in}{1.383857in}}%
\pgfpathcurveto{\pgfqpoint{1.479594in}{1.384117in}}{\pgfqpoint{1.479241in}{1.384263in}}{\pgfqpoint{1.478873in}{1.384263in}}%
\pgfpathcurveto{\pgfqpoint{1.478505in}{1.384263in}}{\pgfqpoint{1.478151in}{1.384117in}}{\pgfqpoint{1.477891in}{1.383857in}}%
\pgfpathcurveto{\pgfqpoint{1.477630in}{1.383596in}}{\pgfqpoint{1.477484in}{1.383243in}}{\pgfqpoint{1.477484in}{1.382875in}}%
\pgfpathcurveto{\pgfqpoint{1.477484in}{1.382506in}}{\pgfqpoint{1.477630in}{1.382153in}}{\pgfqpoint{1.477891in}{1.381893in}}%
\pgfpathcurveto{\pgfqpoint{1.478151in}{1.381632in}}{\pgfqpoint{1.478505in}{1.381486in}}{\pgfqpoint{1.478873in}{1.381486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011044in}{1.363759in}}%
\pgfpathcurveto{\pgfqpoint{1.011412in}{1.363759in}}{\pgfqpoint{1.011765in}{1.363905in}}{\pgfqpoint{1.012026in}{1.364166in}}%
\pgfpathcurveto{\pgfqpoint{1.012286in}{1.364426in}}{\pgfqpoint{1.012433in}{1.364779in}}{\pgfqpoint{1.012433in}{1.365148in}}%
\pgfpathcurveto{\pgfqpoint{1.012433in}{1.365516in}}{\pgfqpoint{1.012286in}{1.365869in}}{\pgfqpoint{1.012026in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{1.011765in}{1.366390in}}{\pgfqpoint{1.011412in}{1.366537in}}{\pgfqpoint{1.011044in}{1.366537in}}%
\pgfpathcurveto{\pgfqpoint{1.010675in}{1.366537in}}{\pgfqpoint{1.010322in}{1.366390in}}{\pgfqpoint{1.010062in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{1.009801in}{1.365869in}}{\pgfqpoint{1.009655in}{1.365516in}}{\pgfqpoint{1.009655in}{1.365148in}}%
\pgfpathcurveto{\pgfqpoint{1.009655in}{1.364779in}}{\pgfqpoint{1.009801in}{1.364426in}}{\pgfqpoint{1.010062in}{1.364166in}}%
\pgfpathcurveto{\pgfqpoint{1.010322in}{1.363905in}}{\pgfqpoint{1.010675in}{1.363759in}}{\pgfqpoint{1.011044in}{1.363759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267468in}{1.371624in}}%
\pgfpathcurveto{\pgfqpoint{1.267836in}{1.371624in}}{\pgfqpoint{1.268190in}{1.371771in}}{\pgfqpoint{1.268450in}{1.372031in}}%
\pgfpathcurveto{\pgfqpoint{1.268711in}{1.372292in}}{\pgfqpoint{1.268857in}{1.372645in}}{\pgfqpoint{1.268857in}{1.373013in}}%
\pgfpathcurveto{\pgfqpoint{1.268857in}{1.373382in}}{\pgfqpoint{1.268711in}{1.373735in}}{\pgfqpoint{1.268450in}{1.373995in}}%
\pgfpathcurveto{\pgfqpoint{1.268190in}{1.374256in}}{\pgfqpoint{1.267836in}{1.374402in}}{\pgfqpoint{1.267468in}{1.374402in}}%
\pgfpathcurveto{\pgfqpoint{1.267100in}{1.374402in}}{\pgfqpoint{1.266746in}{1.374256in}}{\pgfqpoint{1.266486in}{1.373995in}}%
\pgfpathcurveto{\pgfqpoint{1.266225in}{1.373735in}}{\pgfqpoint{1.266079in}{1.373382in}}{\pgfqpoint{1.266079in}{1.373013in}}%
\pgfpathcurveto{\pgfqpoint{1.266079in}{1.372645in}}{\pgfqpoint{1.266225in}{1.372292in}}{\pgfqpoint{1.266486in}{1.372031in}}%
\pgfpathcurveto{\pgfqpoint{1.266746in}{1.371771in}}{\pgfqpoint{1.267100in}{1.371624in}}{\pgfqpoint{1.267468in}{1.371624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828219in}{1.368609in}}%
\pgfpathcurveto{\pgfqpoint{1.828588in}{1.368609in}}{\pgfqpoint{1.828941in}{1.368756in}}{\pgfqpoint{1.829201in}{1.369016in}}%
\pgfpathcurveto{\pgfqpoint{1.829462in}{1.369276in}}{\pgfqpoint{1.829608in}{1.369630in}}{\pgfqpoint{1.829608in}{1.369998in}}%
\pgfpathcurveto{\pgfqpoint{1.829608in}{1.370366in}}{\pgfqpoint{1.829462in}{1.370720in}}{\pgfqpoint{1.829201in}{1.370980in}}%
\pgfpathcurveto{\pgfqpoint{1.828941in}{1.371241in}}{\pgfqpoint{1.828588in}{1.371387in}}{\pgfqpoint{1.828219in}{1.371387in}}%
\pgfpathcurveto{\pgfqpoint{1.827851in}{1.371387in}}{\pgfqpoint{1.827498in}{1.371241in}}{\pgfqpoint{1.827237in}{1.370980in}}%
\pgfpathcurveto{\pgfqpoint{1.826977in}{1.370720in}}{\pgfqpoint{1.826831in}{1.370366in}}{\pgfqpoint{1.826831in}{1.369998in}}%
\pgfpathcurveto{\pgfqpoint{1.826831in}{1.369630in}}{\pgfqpoint{1.826977in}{1.369276in}}{\pgfqpoint{1.827237in}{1.369016in}}%
\pgfpathcurveto{\pgfqpoint{1.827498in}{1.368756in}}{\pgfqpoint{1.827851in}{1.368609in}}{\pgfqpoint{1.828219in}{1.368609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701123in}{1.379774in}}%
\pgfpathcurveto{\pgfqpoint{1.701491in}{1.379774in}}{\pgfqpoint{1.701844in}{1.379920in}}{\pgfqpoint{1.702105in}{1.380181in}}%
\pgfpathcurveto{\pgfqpoint{1.702365in}{1.380441in}}{\pgfqpoint{1.702511in}{1.380795in}}{\pgfqpoint{1.702511in}{1.381163in}}%
\pgfpathcurveto{\pgfqpoint{1.702511in}{1.381531in}}{\pgfqpoint{1.702365in}{1.381885in}}{\pgfqpoint{1.702105in}{1.382145in}}%
\pgfpathcurveto{\pgfqpoint{1.701844in}{1.382405in}}{\pgfqpoint{1.701491in}{1.382552in}}{\pgfqpoint{1.701123in}{1.382552in}}%
\pgfpathcurveto{\pgfqpoint{1.700754in}{1.382552in}}{\pgfqpoint{1.700401in}{1.382405in}}{\pgfqpoint{1.700140in}{1.382145in}}%
\pgfpathcurveto{\pgfqpoint{1.699880in}{1.381885in}}{\pgfqpoint{1.699734in}{1.381531in}}{\pgfqpoint{1.699734in}{1.381163in}}%
\pgfpathcurveto{\pgfqpoint{1.699734in}{1.380795in}}{\pgfqpoint{1.699880in}{1.380441in}}{\pgfqpoint{1.700140in}{1.380181in}}%
\pgfpathcurveto{\pgfqpoint{1.700401in}{1.379920in}}{\pgfqpoint{1.700754in}{1.379774in}}{\pgfqpoint{1.701123in}{1.379774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592482in}{1.359236in}}%
\pgfpathcurveto{\pgfqpoint{2.592850in}{1.359236in}}{\pgfqpoint{2.593203in}{1.359382in}}{\pgfqpoint{2.593464in}{1.359642in}}%
\pgfpathcurveto{\pgfqpoint{2.593724in}{1.359903in}}{\pgfqpoint{2.593871in}{1.360256in}}{\pgfqpoint{2.593871in}{1.360625in}}%
\pgfpathcurveto{\pgfqpoint{2.593871in}{1.360993in}}{\pgfqpoint{2.593724in}{1.361346in}}{\pgfqpoint{2.593464in}{1.361607in}}%
\pgfpathcurveto{\pgfqpoint{2.593203in}{1.361867in}}{\pgfqpoint{2.592850in}{1.362013in}}{\pgfqpoint{2.592482in}{1.362013in}}%
\pgfpathcurveto{\pgfqpoint{2.592113in}{1.362013in}}{\pgfqpoint{2.591760in}{1.361867in}}{\pgfqpoint{2.591500in}{1.361607in}}%
\pgfpathcurveto{\pgfqpoint{2.591239in}{1.361346in}}{\pgfqpoint{2.591093in}{1.360993in}}{\pgfqpoint{2.591093in}{1.360625in}}%
\pgfpathcurveto{\pgfqpoint{2.591093in}{1.360256in}}{\pgfqpoint{2.591239in}{1.359903in}}{\pgfqpoint{2.591500in}{1.359642in}}%
\pgfpathcurveto{\pgfqpoint{2.591760in}{1.359382in}}{\pgfqpoint{2.592113in}{1.359236in}}{\pgfqpoint{2.592482in}{1.359236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638248in}{1.345956in}}%
\pgfpathcurveto{\pgfqpoint{2.638616in}{1.345956in}}{\pgfqpoint{2.638970in}{1.346102in}}{\pgfqpoint{2.639230in}{1.346362in}}%
\pgfpathcurveto{\pgfqpoint{2.639491in}{1.346623in}}{\pgfqpoint{2.639637in}{1.346976in}}{\pgfqpoint{2.639637in}{1.347345in}}%
\pgfpathcurveto{\pgfqpoint{2.639637in}{1.347713in}}{\pgfqpoint{2.639491in}{1.348066in}}{\pgfqpoint{2.639230in}{1.348327in}}%
\pgfpathcurveto{\pgfqpoint{2.638970in}{1.348587in}}{\pgfqpoint{2.638616in}{1.348733in}}{\pgfqpoint{2.638248in}{1.348733in}}%
\pgfpathcurveto{\pgfqpoint{2.637880in}{1.348733in}}{\pgfqpoint{2.637526in}{1.348587in}}{\pgfqpoint{2.637266in}{1.348327in}}%
\pgfpathcurveto{\pgfqpoint{2.637006in}{1.348066in}}{\pgfqpoint{2.636859in}{1.347713in}}{\pgfqpoint{2.636859in}{1.347345in}}%
\pgfpathcurveto{\pgfqpoint{2.636859in}{1.346976in}}{\pgfqpoint{2.637006in}{1.346623in}}{\pgfqpoint{2.637266in}{1.346362in}}%
\pgfpathcurveto{\pgfqpoint{2.637526in}{1.346102in}}{\pgfqpoint{2.637880in}{1.345956in}}{\pgfqpoint{2.638248in}{1.345956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614457in}{1.394517in}}%
\pgfpathcurveto{\pgfqpoint{2.614825in}{1.394517in}}{\pgfqpoint{2.615179in}{1.394664in}}{\pgfqpoint{2.615439in}{1.394924in}}%
\pgfpathcurveto{\pgfqpoint{2.615700in}{1.395185in}}{\pgfqpoint{2.615846in}{1.395538in}}{\pgfqpoint{2.615846in}{1.395906in}}%
\pgfpathcurveto{\pgfqpoint{2.615846in}{1.396275in}}{\pgfqpoint{2.615700in}{1.396628in}}{\pgfqpoint{2.615439in}{1.396888in}}%
\pgfpathcurveto{\pgfqpoint{2.615179in}{1.397149in}}{\pgfqpoint{2.614825in}{1.397295in}}{\pgfqpoint{2.614457in}{1.397295in}}%
\pgfpathcurveto{\pgfqpoint{2.614089in}{1.397295in}}{\pgfqpoint{2.613735in}{1.397149in}}{\pgfqpoint{2.613475in}{1.396888in}}%
\pgfpathcurveto{\pgfqpoint{2.613214in}{1.396628in}}{\pgfqpoint{2.613068in}{1.396275in}}{\pgfqpoint{2.613068in}{1.395906in}}%
\pgfpathcurveto{\pgfqpoint{2.613068in}{1.395538in}}{\pgfqpoint{2.613214in}{1.395185in}}{\pgfqpoint{2.613475in}{1.394924in}}%
\pgfpathcurveto{\pgfqpoint{2.613735in}{1.394664in}}{\pgfqpoint{2.614089in}{1.394517in}}{\pgfqpoint{2.614457in}{1.394517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030958in}{1.343893in}}%
\pgfpathcurveto{\pgfqpoint{2.031326in}{1.343893in}}{\pgfqpoint{2.031680in}{1.344040in}}{\pgfqpoint{2.031940in}{1.344300in}}%
\pgfpathcurveto{\pgfqpoint{2.032201in}{1.344561in}}{\pgfqpoint{2.032347in}{1.344914in}}{\pgfqpoint{2.032347in}{1.345282in}}%
\pgfpathcurveto{\pgfqpoint{2.032347in}{1.345651in}}{\pgfqpoint{2.032201in}{1.346004in}}{\pgfqpoint{2.031940in}{1.346264in}}%
\pgfpathcurveto{\pgfqpoint{2.031680in}{1.346525in}}{\pgfqpoint{2.031326in}{1.346671in}}{\pgfqpoint{2.030958in}{1.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.030590in}{1.346671in}}{\pgfqpoint{2.030236in}{1.346525in}}{\pgfqpoint{2.029976in}{1.346264in}}%
\pgfpathcurveto{\pgfqpoint{2.029715in}{1.346004in}}{\pgfqpoint{2.029569in}{1.345651in}}{\pgfqpoint{2.029569in}{1.345282in}}%
\pgfpathcurveto{\pgfqpoint{2.029569in}{1.344914in}}{\pgfqpoint{2.029715in}{1.344561in}}{\pgfqpoint{2.029976in}{1.344300in}}%
\pgfpathcurveto{\pgfqpoint{2.030236in}{1.344040in}}{\pgfqpoint{2.030590in}{1.343893in}}{\pgfqpoint{2.030958in}{1.343893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341371in}{1.375214in}}%
\pgfpathcurveto{\pgfqpoint{1.341739in}{1.375214in}}{\pgfqpoint{1.342092in}{1.375360in}}{\pgfqpoint{1.342353in}{1.375621in}}%
\pgfpathcurveto{\pgfqpoint{1.342613in}{1.375881in}}{\pgfqpoint{1.342760in}{1.376235in}}{\pgfqpoint{1.342760in}{1.376603in}}%
\pgfpathcurveto{\pgfqpoint{1.342760in}{1.376971in}}{\pgfqpoint{1.342613in}{1.377324in}}{\pgfqpoint{1.342353in}{1.377585in}}%
\pgfpathcurveto{\pgfqpoint{1.342092in}{1.377845in}}{\pgfqpoint{1.341739in}{1.377992in}}{\pgfqpoint{1.341371in}{1.377992in}}%
\pgfpathcurveto{\pgfqpoint{1.341002in}{1.377992in}}{\pgfqpoint{1.340649in}{1.377845in}}{\pgfqpoint{1.340389in}{1.377585in}}%
\pgfpathcurveto{\pgfqpoint{1.340128in}{1.377324in}}{\pgfqpoint{1.339982in}{1.376971in}}{\pgfqpoint{1.339982in}{1.376603in}}%
\pgfpathcurveto{\pgfqpoint{1.339982in}{1.376235in}}{\pgfqpoint{1.340128in}{1.375881in}}{\pgfqpoint{1.340389in}{1.375621in}}%
\pgfpathcurveto{\pgfqpoint{1.340649in}{1.375360in}}{\pgfqpoint{1.341002in}{1.375214in}}{\pgfqpoint{1.341371in}{1.375214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840687in}{1.389659in}}%
\pgfpathcurveto{\pgfqpoint{1.841056in}{1.389659in}}{\pgfqpoint{1.841409in}{1.389805in}}{\pgfqpoint{1.841670in}{1.390066in}}%
\pgfpathcurveto{\pgfqpoint{1.841930in}{1.390326in}}{\pgfqpoint{1.842076in}{1.390680in}}{\pgfqpoint{1.842076in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{1.842076in}{1.391416in}}{\pgfqpoint{1.841930in}{1.391770in}}{\pgfqpoint{1.841670in}{1.392030in}}%
\pgfpathcurveto{\pgfqpoint{1.841409in}{1.392290in}}{\pgfqpoint{1.841056in}{1.392437in}}{\pgfqpoint{1.840687in}{1.392437in}}%
\pgfpathcurveto{\pgfqpoint{1.840319in}{1.392437in}}{\pgfqpoint{1.839966in}{1.392290in}}{\pgfqpoint{1.839705in}{1.392030in}}%
\pgfpathcurveto{\pgfqpoint{1.839445in}{1.391770in}}{\pgfqpoint{1.839299in}{1.391416in}}{\pgfqpoint{1.839299in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{1.839299in}{1.390680in}}{\pgfqpoint{1.839445in}{1.390326in}}{\pgfqpoint{1.839705in}{1.390066in}}%
\pgfpathcurveto{\pgfqpoint{1.839966in}{1.389805in}}{\pgfqpoint{1.840319in}{1.389659in}}{\pgfqpoint{1.840687in}{1.389659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104934in}{1.379434in}}%
\pgfpathcurveto{\pgfqpoint{1.105302in}{1.379434in}}{\pgfqpoint{1.105656in}{1.379581in}}{\pgfqpoint{1.105916in}{1.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.106177in}{1.380102in}}{\pgfqpoint{1.106323in}{1.380455in}}{\pgfqpoint{1.106323in}{1.380823in}}%
\pgfpathcurveto{\pgfqpoint{1.106323in}{1.381192in}}{\pgfqpoint{1.106177in}{1.381545in}}{\pgfqpoint{1.105916in}{1.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.105656in}{1.382066in}}{\pgfqpoint{1.105302in}{1.382212in}}{\pgfqpoint{1.104934in}{1.382212in}}%
\pgfpathcurveto{\pgfqpoint{1.104566in}{1.382212in}}{\pgfqpoint{1.104212in}{1.382066in}}{\pgfqpoint{1.103952in}{1.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.103691in}{1.381545in}}{\pgfqpoint{1.103545in}{1.381192in}}{\pgfqpoint{1.103545in}{1.380823in}}%
\pgfpathcurveto{\pgfqpoint{1.103545in}{1.380455in}}{\pgfqpoint{1.103691in}{1.380102in}}{\pgfqpoint{1.103952in}{1.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.104212in}{1.379581in}}{\pgfqpoint{1.104566in}{1.379434in}}{\pgfqpoint{1.104934in}{1.379434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421943in}{1.386330in}}%
\pgfpathcurveto{\pgfqpoint{2.422311in}{1.386330in}}{\pgfqpoint{2.422664in}{1.386476in}}{\pgfqpoint{2.422925in}{1.386736in}}%
\pgfpathcurveto{\pgfqpoint{2.423185in}{1.386997in}}{\pgfqpoint{2.423332in}{1.387350in}}{\pgfqpoint{2.423332in}{1.387719in}}%
\pgfpathcurveto{\pgfqpoint{2.423332in}{1.388087in}}{\pgfqpoint{2.423185in}{1.388440in}}{\pgfqpoint{2.422925in}{1.388701in}}%
\pgfpathcurveto{\pgfqpoint{2.422664in}{1.388961in}}{\pgfqpoint{2.422311in}{1.389107in}}{\pgfqpoint{2.421943in}{1.389107in}}%
\pgfpathcurveto{\pgfqpoint{2.421574in}{1.389107in}}{\pgfqpoint{2.421221in}{1.388961in}}{\pgfqpoint{2.420961in}{1.388701in}}%
\pgfpathcurveto{\pgfqpoint{2.420700in}{1.388440in}}{\pgfqpoint{2.420554in}{1.388087in}}{\pgfqpoint{2.420554in}{1.387719in}}%
\pgfpathcurveto{\pgfqpoint{2.420554in}{1.387350in}}{\pgfqpoint{2.420700in}{1.386997in}}{\pgfqpoint{2.420961in}{1.386736in}}%
\pgfpathcurveto{\pgfqpoint{2.421221in}{1.386476in}}{\pgfqpoint{2.421574in}{1.386330in}}{\pgfqpoint{2.421943in}{1.386330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213132in}{1.351430in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{1.351430in}}{\pgfqpoint{2.213854in}{1.351576in}}{\pgfqpoint{2.214115in}{1.351836in}}%
\pgfpathcurveto{\pgfqpoint{2.214375in}{1.352097in}}{\pgfqpoint{2.214521in}{1.352450in}}{\pgfqpoint{2.214521in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{2.214521in}{1.353187in}}{\pgfqpoint{2.214375in}{1.353540in}}{\pgfqpoint{2.214115in}{1.353801in}}%
\pgfpathcurveto{\pgfqpoint{2.213854in}{1.354061in}}{\pgfqpoint{2.213501in}{1.354207in}}{\pgfqpoint{2.213132in}{1.354207in}}%
\pgfpathcurveto{\pgfqpoint{2.212764in}{1.354207in}}{\pgfqpoint{2.212411in}{1.354061in}}{\pgfqpoint{2.212150in}{1.353801in}}%
\pgfpathcurveto{\pgfqpoint{2.211890in}{1.353540in}}{\pgfqpoint{2.211744in}{1.353187in}}{\pgfqpoint{2.211744in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{2.211744in}{1.352450in}}{\pgfqpoint{2.211890in}{1.352097in}}{\pgfqpoint{2.212150in}{1.351836in}}%
\pgfpathcurveto{\pgfqpoint{2.212411in}{1.351576in}}{\pgfqpoint{2.212764in}{1.351430in}}{\pgfqpoint{2.213132in}{1.351430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832482in}{1.386906in}}%
\pgfpathcurveto{\pgfqpoint{2.832851in}{1.386906in}}{\pgfqpoint{2.833204in}{1.387053in}}{\pgfqpoint{2.833464in}{1.387313in}}%
\pgfpathcurveto{\pgfqpoint{2.833725in}{1.387573in}}{\pgfqpoint{2.833871in}{1.387927in}}{\pgfqpoint{2.833871in}{1.388295in}}%
\pgfpathcurveto{\pgfqpoint{2.833871in}{1.388663in}}{\pgfqpoint{2.833725in}{1.389017in}}{\pgfqpoint{2.833464in}{1.389277in}}%
\pgfpathcurveto{\pgfqpoint{2.833204in}{1.389538in}}{\pgfqpoint{2.832851in}{1.389684in}}{\pgfqpoint{2.832482in}{1.389684in}}%
\pgfpathcurveto{\pgfqpoint{2.832114in}{1.389684in}}{\pgfqpoint{2.831761in}{1.389538in}}{\pgfqpoint{2.831500in}{1.389277in}}%
\pgfpathcurveto{\pgfqpoint{2.831240in}{1.389017in}}{\pgfqpoint{2.831093in}{1.388663in}}{\pgfqpoint{2.831093in}{1.388295in}}%
\pgfpathcurveto{\pgfqpoint{2.831093in}{1.387927in}}{\pgfqpoint{2.831240in}{1.387573in}}{\pgfqpoint{2.831500in}{1.387313in}}%
\pgfpathcurveto{\pgfqpoint{2.831761in}{1.387053in}}{\pgfqpoint{2.832114in}{1.386906in}}{\pgfqpoint{2.832482in}{1.386906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588286in}{1.390191in}}%
\pgfpathcurveto{\pgfqpoint{1.588655in}{1.390191in}}{\pgfqpoint{1.589008in}{1.390338in}}{\pgfqpoint{1.589268in}{1.390598in}}%
\pgfpathcurveto{\pgfqpoint{1.589529in}{1.390859in}}{\pgfqpoint{1.589675in}{1.391212in}}{\pgfqpoint{1.589675in}{1.391580in}}%
\pgfpathcurveto{\pgfqpoint{1.589675in}{1.391949in}}{\pgfqpoint{1.589529in}{1.392302in}}{\pgfqpoint{1.589268in}{1.392562in}}%
\pgfpathcurveto{\pgfqpoint{1.589008in}{1.392823in}}{\pgfqpoint{1.588655in}{1.392969in}}{\pgfqpoint{1.588286in}{1.392969in}}%
\pgfpathcurveto{\pgfqpoint{1.587918in}{1.392969in}}{\pgfqpoint{1.587565in}{1.392823in}}{\pgfqpoint{1.587304in}{1.392562in}}%
\pgfpathcurveto{\pgfqpoint{1.587044in}{1.392302in}}{\pgfqpoint{1.586897in}{1.391949in}}{\pgfqpoint{1.586897in}{1.391580in}}%
\pgfpathcurveto{\pgfqpoint{1.586897in}{1.391212in}}{\pgfqpoint{1.587044in}{1.390859in}}{\pgfqpoint{1.587304in}{1.390598in}}%
\pgfpathcurveto{\pgfqpoint{1.587565in}{1.390338in}}{\pgfqpoint{1.587918in}{1.390191in}}{\pgfqpoint{1.588286in}{1.390191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578002in}{1.360640in}}%
\pgfpathcurveto{\pgfqpoint{2.578371in}{1.360640in}}{\pgfqpoint{2.578724in}{1.360786in}}{\pgfqpoint{2.578985in}{1.361046in}}%
\pgfpathcurveto{\pgfqpoint{2.579245in}{1.361307in}}{\pgfqpoint{2.579391in}{1.361660in}}{\pgfqpoint{2.579391in}{1.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.579391in}{1.362397in}}{\pgfqpoint{2.579245in}{1.362750in}}{\pgfqpoint{2.578985in}{1.363011in}}%
\pgfpathcurveto{\pgfqpoint{2.578724in}{1.363271in}}{\pgfqpoint{2.578371in}{1.363417in}}{\pgfqpoint{2.578002in}{1.363417in}}%
\pgfpathcurveto{\pgfqpoint{2.577634in}{1.363417in}}{\pgfqpoint{2.577281in}{1.363271in}}{\pgfqpoint{2.577020in}{1.363011in}}%
\pgfpathcurveto{\pgfqpoint{2.576760in}{1.362750in}}{\pgfqpoint{2.576614in}{1.362397in}}{\pgfqpoint{2.576614in}{1.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.576614in}{1.361660in}}{\pgfqpoint{2.576760in}{1.361307in}}{\pgfqpoint{2.577020in}{1.361046in}}%
\pgfpathcurveto{\pgfqpoint{2.577281in}{1.360786in}}{\pgfqpoint{2.577634in}{1.360640in}}{\pgfqpoint{2.578002in}{1.360640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293820in}{1.344013in}}%
\pgfpathcurveto{\pgfqpoint{2.294189in}{1.344013in}}{\pgfqpoint{2.294542in}{1.344159in}}{\pgfqpoint{2.294803in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.295063in}{1.344680in}}{\pgfqpoint{2.295209in}{1.345034in}}{\pgfqpoint{2.295209in}{1.345402in}}%
\pgfpathcurveto{\pgfqpoint{2.295209in}{1.345770in}}{\pgfqpoint{2.295063in}{1.346124in}}{\pgfqpoint{2.294803in}{1.346384in}}%
\pgfpathcurveto{\pgfqpoint{2.294542in}{1.346644in}}{\pgfqpoint{2.294189in}{1.346791in}}{\pgfqpoint{2.293820in}{1.346791in}}%
\pgfpathcurveto{\pgfqpoint{2.293452in}{1.346791in}}{\pgfqpoint{2.293099in}{1.346644in}}{\pgfqpoint{2.292838in}{1.346384in}}%
\pgfpathcurveto{\pgfqpoint{2.292578in}{1.346124in}}{\pgfqpoint{2.292432in}{1.345770in}}{\pgfqpoint{2.292432in}{1.345402in}}%
\pgfpathcurveto{\pgfqpoint{2.292432in}{1.345034in}}{\pgfqpoint{2.292578in}{1.344680in}}{\pgfqpoint{2.292838in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.293099in}{1.344159in}}{\pgfqpoint{2.293452in}{1.344013in}}{\pgfqpoint{2.293820in}{1.344013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265753in}{1.356315in}}%
\pgfpathcurveto{\pgfqpoint{1.266121in}{1.356315in}}{\pgfqpoint{1.266475in}{1.356462in}}{\pgfqpoint{1.266735in}{1.356722in}}%
\pgfpathcurveto{\pgfqpoint{1.266996in}{1.356983in}}{\pgfqpoint{1.267142in}{1.357336in}}{\pgfqpoint{1.267142in}{1.357704in}}%
\pgfpathcurveto{\pgfqpoint{1.267142in}{1.358073in}}{\pgfqpoint{1.266996in}{1.358426in}}{\pgfqpoint{1.266735in}{1.358686in}}%
\pgfpathcurveto{\pgfqpoint{1.266475in}{1.358947in}}{\pgfqpoint{1.266121in}{1.359093in}}{\pgfqpoint{1.265753in}{1.359093in}}%
\pgfpathcurveto{\pgfqpoint{1.265385in}{1.359093in}}{\pgfqpoint{1.265031in}{1.358947in}}{\pgfqpoint{1.264771in}{1.358686in}}%
\pgfpathcurveto{\pgfqpoint{1.264510in}{1.358426in}}{\pgfqpoint{1.264364in}{1.358073in}}{\pgfqpoint{1.264364in}{1.357704in}}%
\pgfpathcurveto{\pgfqpoint{1.264364in}{1.357336in}}{\pgfqpoint{1.264510in}{1.356983in}}{\pgfqpoint{1.264771in}{1.356722in}}%
\pgfpathcurveto{\pgfqpoint{1.265031in}{1.356462in}}{\pgfqpoint{1.265385in}{1.356315in}}{\pgfqpoint{1.265753in}{1.356315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773591in}{1.396912in}}%
\pgfpathcurveto{\pgfqpoint{2.773959in}{1.396912in}}{\pgfqpoint{2.774313in}{1.397059in}}{\pgfqpoint{2.774573in}{1.397319in}}%
\pgfpathcurveto{\pgfqpoint{2.774833in}{1.397579in}}{\pgfqpoint{2.774980in}{1.397933in}}{\pgfqpoint{2.774980in}{1.398301in}}%
\pgfpathcurveto{\pgfqpoint{2.774980in}{1.398669in}}{\pgfqpoint{2.774833in}{1.399023in}}{\pgfqpoint{2.774573in}{1.399283in}}%
\pgfpathcurveto{\pgfqpoint{2.774313in}{1.399544in}}{\pgfqpoint{2.773959in}{1.399690in}}{\pgfqpoint{2.773591in}{1.399690in}}%
\pgfpathcurveto{\pgfqpoint{2.773223in}{1.399690in}}{\pgfqpoint{2.772869in}{1.399544in}}{\pgfqpoint{2.772609in}{1.399283in}}%
\pgfpathcurveto{\pgfqpoint{2.772348in}{1.399023in}}{\pgfqpoint{2.772202in}{1.398669in}}{\pgfqpoint{2.772202in}{1.398301in}}%
\pgfpathcurveto{\pgfqpoint{2.772202in}{1.397933in}}{\pgfqpoint{2.772348in}{1.397579in}}{\pgfqpoint{2.772609in}{1.397319in}}%
\pgfpathcurveto{\pgfqpoint{2.772869in}{1.397059in}}{\pgfqpoint{2.773223in}{1.396912in}}{\pgfqpoint{2.773591in}{1.396912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181720in}{1.385806in}}%
\pgfpathcurveto{\pgfqpoint{1.182089in}{1.385806in}}{\pgfqpoint{1.182442in}{1.385952in}}{\pgfqpoint{1.182703in}{1.386212in}}%
\pgfpathcurveto{\pgfqpoint{1.182963in}{1.386473in}}{\pgfqpoint{1.183109in}{1.386826in}}{\pgfqpoint{1.183109in}{1.387194in}}%
\pgfpathcurveto{\pgfqpoint{1.183109in}{1.387563in}}{\pgfqpoint{1.182963in}{1.387916in}}{\pgfqpoint{1.182703in}{1.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.182442in}{1.388437in}}{\pgfqpoint{1.182089in}{1.388583in}}{\pgfqpoint{1.181720in}{1.388583in}}%
\pgfpathcurveto{\pgfqpoint{1.181352in}{1.388583in}}{\pgfqpoint{1.180999in}{1.388437in}}{\pgfqpoint{1.180738in}{1.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.180478in}{1.387916in}}{\pgfqpoint{1.180332in}{1.387563in}}{\pgfqpoint{1.180332in}{1.387194in}}%
\pgfpathcurveto{\pgfqpoint{1.180332in}{1.386826in}}{\pgfqpoint{1.180478in}{1.386473in}}{\pgfqpoint{1.180738in}{1.386212in}}%
\pgfpathcurveto{\pgfqpoint{1.180999in}{1.385952in}}{\pgfqpoint{1.181352in}{1.385806in}}{\pgfqpoint{1.181720in}{1.385806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585781in}{1.353936in}}%
\pgfpathcurveto{\pgfqpoint{2.586149in}{1.353936in}}{\pgfqpoint{2.586502in}{1.354082in}}{\pgfqpoint{2.586763in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{2.587023in}{1.354603in}}{\pgfqpoint{2.587170in}{1.354956in}}{\pgfqpoint{2.587170in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{2.587170in}{1.355693in}}{\pgfqpoint{2.587023in}{1.356046in}}{\pgfqpoint{2.586763in}{1.356307in}}%
\pgfpathcurveto{\pgfqpoint{2.586502in}{1.356567in}}{\pgfqpoint{2.586149in}{1.356714in}}{\pgfqpoint{2.585781in}{1.356714in}}%
\pgfpathcurveto{\pgfqpoint{2.585412in}{1.356714in}}{\pgfqpoint{2.585059in}{1.356567in}}{\pgfqpoint{2.584799in}{1.356307in}}%
\pgfpathcurveto{\pgfqpoint{2.584538in}{1.356046in}}{\pgfqpoint{2.584392in}{1.355693in}}{\pgfqpoint{2.584392in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{2.584392in}{1.354956in}}{\pgfqpoint{2.584538in}{1.354603in}}{\pgfqpoint{2.584799in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{2.585059in}{1.354082in}}{\pgfqpoint{2.585412in}{1.353936in}}{\pgfqpoint{2.585781in}{1.353936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915800in}{1.371244in}}%
\pgfpathcurveto{\pgfqpoint{1.916169in}{1.371244in}}{\pgfqpoint{1.916522in}{1.371391in}}{\pgfqpoint{1.916782in}{1.371651in}}%
\pgfpathcurveto{\pgfqpoint{1.917043in}{1.371912in}}{\pgfqpoint{1.917189in}{1.372265in}}{\pgfqpoint{1.917189in}{1.372633in}}%
\pgfpathcurveto{\pgfqpoint{1.917189in}{1.373002in}}{\pgfqpoint{1.917043in}{1.373355in}}{\pgfqpoint{1.916782in}{1.373615in}}%
\pgfpathcurveto{\pgfqpoint{1.916522in}{1.373876in}}{\pgfqpoint{1.916169in}{1.374022in}}{\pgfqpoint{1.915800in}{1.374022in}}%
\pgfpathcurveto{\pgfqpoint{1.915432in}{1.374022in}}{\pgfqpoint{1.915079in}{1.373876in}}{\pgfqpoint{1.914818in}{1.373615in}}%
\pgfpathcurveto{\pgfqpoint{1.914558in}{1.373355in}}{\pgfqpoint{1.914411in}{1.373002in}}{\pgfqpoint{1.914411in}{1.372633in}}%
\pgfpathcurveto{\pgfqpoint{1.914411in}{1.372265in}}{\pgfqpoint{1.914558in}{1.371912in}}{\pgfqpoint{1.914818in}{1.371651in}}%
\pgfpathcurveto{\pgfqpoint{1.915079in}{1.371391in}}{\pgfqpoint{1.915432in}{1.371244in}}{\pgfqpoint{1.915800in}{1.371244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341007in}{1.392806in}}%
\pgfpathcurveto{\pgfqpoint{3.341375in}{1.392806in}}{\pgfqpoint{3.341728in}{1.392953in}}{\pgfqpoint{3.341989in}{1.393213in}}%
\pgfpathcurveto{\pgfqpoint{3.342249in}{1.393473in}}{\pgfqpoint{3.342396in}{1.393827in}}{\pgfqpoint{3.342396in}{1.394195in}}%
\pgfpathcurveto{\pgfqpoint{3.342396in}{1.394563in}}{\pgfqpoint{3.342249in}{1.394917in}}{\pgfqpoint{3.341989in}{1.395177in}}%
\pgfpathcurveto{\pgfqpoint{3.341728in}{1.395438in}}{\pgfqpoint{3.341375in}{1.395584in}}{\pgfqpoint{3.341007in}{1.395584in}}%
\pgfpathcurveto{\pgfqpoint{3.340638in}{1.395584in}}{\pgfqpoint{3.340285in}{1.395438in}}{\pgfqpoint{3.340025in}{1.395177in}}%
\pgfpathcurveto{\pgfqpoint{3.339764in}{1.394917in}}{\pgfqpoint{3.339618in}{1.394563in}}{\pgfqpoint{3.339618in}{1.394195in}}%
\pgfpathcurveto{\pgfqpoint{3.339618in}{1.393827in}}{\pgfqpoint{3.339764in}{1.393473in}}{\pgfqpoint{3.340025in}{1.393213in}}%
\pgfpathcurveto{\pgfqpoint{3.340285in}{1.392953in}}{\pgfqpoint{3.340638in}{1.392806in}}{\pgfqpoint{3.341007in}{1.392806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751434in}{1.352989in}}%
\pgfpathcurveto{\pgfqpoint{3.751802in}{1.352989in}}{\pgfqpoint{3.752155in}{1.353135in}}{\pgfqpoint{3.752416in}{1.353396in}}%
\pgfpathcurveto{\pgfqpoint{3.752676in}{1.353656in}}{\pgfqpoint{3.752822in}{1.354010in}}{\pgfqpoint{3.752822in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{3.752822in}{1.354746in}}{\pgfqpoint{3.752676in}{1.355100in}}{\pgfqpoint{3.752416in}{1.355360in}}%
\pgfpathcurveto{\pgfqpoint{3.752155in}{1.355620in}}{\pgfqpoint{3.751802in}{1.355767in}}{\pgfqpoint{3.751434in}{1.355767in}}%
\pgfpathcurveto{\pgfqpoint{3.751065in}{1.355767in}}{\pgfqpoint{3.750712in}{1.355620in}}{\pgfqpoint{3.750451in}{1.355360in}}%
\pgfpathcurveto{\pgfqpoint{3.750191in}{1.355100in}}{\pgfqpoint{3.750045in}{1.354746in}}{\pgfqpoint{3.750045in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{3.750045in}{1.354010in}}{\pgfqpoint{3.750191in}{1.353656in}}{\pgfqpoint{3.750451in}{1.353396in}}%
\pgfpathcurveto{\pgfqpoint{3.750712in}{1.353135in}}{\pgfqpoint{3.751065in}{1.352989in}}{\pgfqpoint{3.751434in}{1.352989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831902in}{1.351632in}}%
\pgfpathcurveto{\pgfqpoint{1.832270in}{1.351632in}}{\pgfqpoint{1.832624in}{1.351778in}}{\pgfqpoint{1.832884in}{1.352039in}}%
\pgfpathcurveto{\pgfqpoint{1.833145in}{1.352299in}}{\pgfqpoint{1.833291in}{1.352652in}}{\pgfqpoint{1.833291in}{1.353021in}}%
\pgfpathcurveto{\pgfqpoint{1.833291in}{1.353389in}}{\pgfqpoint{1.833145in}{1.353742in}}{\pgfqpoint{1.832884in}{1.354003in}}%
\pgfpathcurveto{\pgfqpoint{1.832624in}{1.354263in}}{\pgfqpoint{1.832270in}{1.354410in}}{\pgfqpoint{1.831902in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{1.831534in}{1.354410in}}{\pgfqpoint{1.831180in}{1.354263in}}{\pgfqpoint{1.830920in}{1.354003in}}%
\pgfpathcurveto{\pgfqpoint{1.830659in}{1.353742in}}{\pgfqpoint{1.830513in}{1.353389in}}{\pgfqpoint{1.830513in}{1.353021in}}%
\pgfpathcurveto{\pgfqpoint{1.830513in}{1.352652in}}{\pgfqpoint{1.830659in}{1.352299in}}{\pgfqpoint{1.830920in}{1.352039in}}%
\pgfpathcurveto{\pgfqpoint{1.831180in}{1.351778in}}{\pgfqpoint{1.831534in}{1.351632in}}{\pgfqpoint{1.831902in}{1.351632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731810in}{1.367774in}}%
\pgfpathcurveto{\pgfqpoint{2.732178in}{1.367774in}}{\pgfqpoint{2.732532in}{1.367920in}}{\pgfqpoint{2.732792in}{1.368181in}}%
\pgfpathcurveto{\pgfqpoint{2.733053in}{1.368441in}}{\pgfqpoint{2.733199in}{1.368795in}}{\pgfqpoint{2.733199in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{2.733199in}{1.369531in}}{\pgfqpoint{2.733053in}{1.369885in}}{\pgfqpoint{2.732792in}{1.370145in}}%
\pgfpathcurveto{\pgfqpoint{2.732532in}{1.370406in}}{\pgfqpoint{2.732178in}{1.370552in}}{\pgfqpoint{2.731810in}{1.370552in}}%
\pgfpathcurveto{\pgfqpoint{2.731442in}{1.370552in}}{\pgfqpoint{2.731088in}{1.370406in}}{\pgfqpoint{2.730828in}{1.370145in}}%
\pgfpathcurveto{\pgfqpoint{2.730568in}{1.369885in}}{\pgfqpoint{2.730421in}{1.369531in}}{\pgfqpoint{2.730421in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{2.730421in}{1.368795in}}{\pgfqpoint{2.730568in}{1.368441in}}{\pgfqpoint{2.730828in}{1.368181in}}%
\pgfpathcurveto{\pgfqpoint{2.731088in}{1.367920in}}{\pgfqpoint{2.731442in}{1.367774in}}{\pgfqpoint{2.731810in}{1.367774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374098in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{1.374466in}{1.373834in}}{\pgfqpoint{1.374820in}{1.373981in}}{\pgfqpoint{1.375080in}{1.374241in}}%
\pgfpathcurveto{\pgfqpoint{1.375340in}{1.374502in}}{\pgfqpoint{1.375487in}{1.374855in}}{\pgfqpoint{1.375487in}{1.375223in}}%
\pgfpathcurveto{\pgfqpoint{1.375487in}{1.375592in}}{\pgfqpoint{1.375340in}{1.375945in}}{\pgfqpoint{1.375080in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{1.374820in}{1.376466in}}{\pgfqpoint{1.374466in}{1.376612in}}{\pgfqpoint{1.374098in}{1.376612in}}%
\pgfpathcurveto{\pgfqpoint{1.373730in}{1.376612in}}{\pgfqpoint{1.373376in}{1.376466in}}{\pgfqpoint{1.373116in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{1.372855in}{1.375945in}}{\pgfqpoint{1.372709in}{1.375592in}}{\pgfqpoint{1.372709in}{1.375223in}}%
\pgfpathcurveto{\pgfqpoint{1.372709in}{1.374855in}}{\pgfqpoint{1.372855in}{1.374502in}}{\pgfqpoint{1.373116in}{1.374241in}}%
\pgfpathcurveto{\pgfqpoint{1.373376in}{1.373981in}}{\pgfqpoint{1.373730in}{1.373834in}}{\pgfqpoint{1.374098in}{1.373834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554766in}{1.350718in}}%
\pgfpathcurveto{\pgfqpoint{1.555135in}{1.350718in}}{\pgfqpoint{1.555488in}{1.350864in}}{\pgfqpoint{1.555748in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{1.556009in}{1.351385in}}{\pgfqpoint{1.556155in}{1.351738in}}{\pgfqpoint{1.556155in}{1.352107in}}%
\pgfpathcurveto{\pgfqpoint{1.556155in}{1.352475in}}{\pgfqpoint{1.556009in}{1.352828in}}{\pgfqpoint{1.555748in}{1.353089in}}%
\pgfpathcurveto{\pgfqpoint{1.555488in}{1.353349in}}{\pgfqpoint{1.555135in}{1.353496in}}{\pgfqpoint{1.554766in}{1.353496in}}%
\pgfpathcurveto{\pgfqpoint{1.554398in}{1.353496in}}{\pgfqpoint{1.554045in}{1.353349in}}{\pgfqpoint{1.553784in}{1.353089in}}%
\pgfpathcurveto{\pgfqpoint{1.553524in}{1.352828in}}{\pgfqpoint{1.553377in}{1.352475in}}{\pgfqpoint{1.553377in}{1.352107in}}%
\pgfpathcurveto{\pgfqpoint{1.553377in}{1.351738in}}{\pgfqpoint{1.553524in}{1.351385in}}{\pgfqpoint{1.553784in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{1.554045in}{1.350864in}}{\pgfqpoint{1.554398in}{1.350718in}}{\pgfqpoint{1.554766in}{1.350718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863035in}{1.358679in}}%
\pgfpathcurveto{\pgfqpoint{2.863403in}{1.358679in}}{\pgfqpoint{2.863757in}{1.358825in}}{\pgfqpoint{2.864017in}{1.359086in}}%
\pgfpathcurveto{\pgfqpoint{2.864278in}{1.359346in}}{\pgfqpoint{2.864424in}{1.359699in}}{\pgfqpoint{2.864424in}{1.360068in}}%
\pgfpathcurveto{\pgfqpoint{2.864424in}{1.360436in}}{\pgfqpoint{2.864278in}{1.360789in}}{\pgfqpoint{2.864017in}{1.361050in}}%
\pgfpathcurveto{\pgfqpoint{2.863757in}{1.361310in}}{\pgfqpoint{2.863403in}{1.361457in}}{\pgfqpoint{2.863035in}{1.361457in}}%
\pgfpathcurveto{\pgfqpoint{2.862667in}{1.361457in}}{\pgfqpoint{2.862313in}{1.361310in}}{\pgfqpoint{2.862053in}{1.361050in}}%
\pgfpathcurveto{\pgfqpoint{2.861792in}{1.360789in}}{\pgfqpoint{2.861646in}{1.360436in}}{\pgfqpoint{2.861646in}{1.360068in}}%
\pgfpathcurveto{\pgfqpoint{2.861646in}{1.359699in}}{\pgfqpoint{2.861792in}{1.359346in}}{\pgfqpoint{2.862053in}{1.359086in}}%
\pgfpathcurveto{\pgfqpoint{2.862313in}{1.358825in}}{\pgfqpoint{2.862667in}{1.358679in}}{\pgfqpoint{2.863035in}{1.358679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940330in}{1.381854in}}%
\pgfpathcurveto{\pgfqpoint{1.940698in}{1.381854in}}{\pgfqpoint{1.941052in}{1.382001in}}{\pgfqpoint{1.941312in}{1.382261in}}%
\pgfpathcurveto{\pgfqpoint{1.941573in}{1.382522in}}{\pgfqpoint{1.941719in}{1.382875in}}{\pgfqpoint{1.941719in}{1.383243in}}%
\pgfpathcurveto{\pgfqpoint{1.941719in}{1.383612in}}{\pgfqpoint{1.941573in}{1.383965in}}{\pgfqpoint{1.941312in}{1.384225in}}%
\pgfpathcurveto{\pgfqpoint{1.941052in}{1.384486in}}{\pgfqpoint{1.940698in}{1.384632in}}{\pgfqpoint{1.940330in}{1.384632in}}%
\pgfpathcurveto{\pgfqpoint{1.939962in}{1.384632in}}{\pgfqpoint{1.939608in}{1.384486in}}{\pgfqpoint{1.939348in}{1.384225in}}%
\pgfpathcurveto{\pgfqpoint{1.939087in}{1.383965in}}{\pgfqpoint{1.938941in}{1.383612in}}{\pgfqpoint{1.938941in}{1.383243in}}%
\pgfpathcurveto{\pgfqpoint{1.938941in}{1.382875in}}{\pgfqpoint{1.939087in}{1.382522in}}{\pgfqpoint{1.939348in}{1.382261in}}%
\pgfpathcurveto{\pgfqpoint{1.939608in}{1.382001in}}{\pgfqpoint{1.939962in}{1.381854in}}{\pgfqpoint{1.940330in}{1.381854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534336in}{1.397148in}}%
\pgfpathcurveto{\pgfqpoint{1.534704in}{1.397148in}}{\pgfqpoint{1.535057in}{1.397294in}}{\pgfqpoint{1.535318in}{1.397555in}}%
\pgfpathcurveto{\pgfqpoint{1.535578in}{1.397815in}}{\pgfqpoint{1.535725in}{1.398169in}}{\pgfqpoint{1.535725in}{1.398537in}}%
\pgfpathcurveto{\pgfqpoint{1.535725in}{1.398905in}}{\pgfqpoint{1.535578in}{1.399259in}}{\pgfqpoint{1.535318in}{1.399519in}}%
\pgfpathcurveto{\pgfqpoint{1.535057in}{1.399779in}}{\pgfqpoint{1.534704in}{1.399926in}}{\pgfqpoint{1.534336in}{1.399926in}}%
\pgfpathcurveto{\pgfqpoint{1.533968in}{1.399926in}}{\pgfqpoint{1.533614in}{1.399779in}}{\pgfqpoint{1.533354in}{1.399519in}}%
\pgfpathcurveto{\pgfqpoint{1.533093in}{1.399259in}}{\pgfqpoint{1.532947in}{1.398905in}}{\pgfqpoint{1.532947in}{1.398537in}}%
\pgfpathcurveto{\pgfqpoint{1.532947in}{1.398169in}}{\pgfqpoint{1.533093in}{1.397815in}}{\pgfqpoint{1.533354in}{1.397555in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{1.397294in}}{\pgfqpoint{1.533968in}{1.397148in}}{\pgfqpoint{1.534336in}{1.397148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847177in}{1.372092in}}%
\pgfpathcurveto{\pgfqpoint{2.847546in}{1.372092in}}{\pgfqpoint{2.847899in}{1.372239in}}{\pgfqpoint{2.848159in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.848420in}{1.372760in}}{\pgfqpoint{2.848566in}{1.373113in}}{\pgfqpoint{2.848566in}{1.373481in}}%
\pgfpathcurveto{\pgfqpoint{2.848566in}{1.373850in}}{\pgfqpoint{2.848420in}{1.374203in}}{\pgfqpoint{2.848159in}{1.374463in}}%
\pgfpathcurveto{\pgfqpoint{2.847899in}{1.374724in}}{\pgfqpoint{2.847546in}{1.374870in}}{\pgfqpoint{2.847177in}{1.374870in}}%
\pgfpathcurveto{\pgfqpoint{2.846809in}{1.374870in}}{\pgfqpoint{2.846456in}{1.374724in}}{\pgfqpoint{2.846195in}{1.374463in}}%
\pgfpathcurveto{\pgfqpoint{2.845935in}{1.374203in}}{\pgfqpoint{2.845788in}{1.373850in}}{\pgfqpoint{2.845788in}{1.373481in}}%
\pgfpathcurveto{\pgfqpoint{2.845788in}{1.373113in}}{\pgfqpoint{2.845935in}{1.372760in}}{\pgfqpoint{2.846195in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.846456in}{1.372239in}}{\pgfqpoint{2.846809in}{1.372092in}}{\pgfqpoint{2.847177in}{1.372092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379814in}{1.389757in}}%
\pgfpathcurveto{\pgfqpoint{1.380182in}{1.389757in}}{\pgfqpoint{1.380536in}{1.389903in}}{\pgfqpoint{1.380796in}{1.390164in}}%
\pgfpathcurveto{\pgfqpoint{1.381057in}{1.390424in}}{\pgfqpoint{1.381203in}{1.390778in}}{\pgfqpoint{1.381203in}{1.391146in}}%
\pgfpathcurveto{\pgfqpoint{1.381203in}{1.391514in}}{\pgfqpoint{1.381057in}{1.391868in}}{\pgfqpoint{1.380796in}{1.392128in}}%
\pgfpathcurveto{\pgfqpoint{1.380536in}{1.392388in}}{\pgfqpoint{1.380182in}{1.392535in}}{\pgfqpoint{1.379814in}{1.392535in}}%
\pgfpathcurveto{\pgfqpoint{1.379446in}{1.392535in}}{\pgfqpoint{1.379093in}{1.392388in}}{\pgfqpoint{1.378832in}{1.392128in}}%
\pgfpathcurveto{\pgfqpoint{1.378572in}{1.391868in}}{\pgfqpoint{1.378425in}{1.391514in}}{\pgfqpoint{1.378425in}{1.391146in}}%
\pgfpathcurveto{\pgfqpoint{1.378425in}{1.390778in}}{\pgfqpoint{1.378572in}{1.390424in}}{\pgfqpoint{1.378832in}{1.390164in}}%
\pgfpathcurveto{\pgfqpoint{1.379093in}{1.389903in}}{\pgfqpoint{1.379446in}{1.389757in}}{\pgfqpoint{1.379814in}{1.389757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518695in}{1.372775in}}%
\pgfpathcurveto{\pgfqpoint{2.519064in}{1.372775in}}{\pgfqpoint{2.519417in}{1.372921in}}{\pgfqpoint{2.519677in}{1.373181in}}%
\pgfpathcurveto{\pgfqpoint{2.519938in}{1.373442in}}{\pgfqpoint{2.520084in}{1.373795in}}{\pgfqpoint{2.520084in}{1.374163in}}%
\pgfpathcurveto{\pgfqpoint{2.520084in}{1.374532in}}{\pgfqpoint{2.519938in}{1.374885in}}{\pgfqpoint{2.519677in}{1.375145in}}%
\pgfpathcurveto{\pgfqpoint{2.519417in}{1.375406in}}{\pgfqpoint{2.519064in}{1.375552in}}{\pgfqpoint{2.518695in}{1.375552in}}%
\pgfpathcurveto{\pgfqpoint{2.518327in}{1.375552in}}{\pgfqpoint{2.517974in}{1.375406in}}{\pgfqpoint{2.517713in}{1.375145in}}%
\pgfpathcurveto{\pgfqpoint{2.517453in}{1.374885in}}{\pgfqpoint{2.517306in}{1.374532in}}{\pgfqpoint{2.517306in}{1.374163in}}%
\pgfpathcurveto{\pgfqpoint{2.517306in}{1.373795in}}{\pgfqpoint{2.517453in}{1.373442in}}{\pgfqpoint{2.517713in}{1.373181in}}%
\pgfpathcurveto{\pgfqpoint{2.517974in}{1.372921in}}{\pgfqpoint{2.518327in}{1.372775in}}{\pgfqpoint{2.518695in}{1.372775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450422in}{1.371874in}}%
\pgfpathcurveto{\pgfqpoint{2.450790in}{1.371874in}}{\pgfqpoint{2.451143in}{1.372020in}}{\pgfqpoint{2.451404in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{2.451664in}{1.372541in}}{\pgfqpoint{2.451811in}{1.372894in}}{\pgfqpoint{2.451811in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.451811in}{1.373631in}}{\pgfqpoint{2.451664in}{1.373984in}}{\pgfqpoint{2.451404in}{1.374245in}}%
\pgfpathcurveto{\pgfqpoint{2.451143in}{1.374505in}}{\pgfqpoint{2.450790in}{1.374651in}}{\pgfqpoint{2.450422in}{1.374651in}}%
\pgfpathcurveto{\pgfqpoint{2.450054in}{1.374651in}}{\pgfqpoint{2.449700in}{1.374505in}}{\pgfqpoint{2.449440in}{1.374245in}}%
\pgfpathcurveto{\pgfqpoint{2.449179in}{1.373984in}}{\pgfqpoint{2.449033in}{1.373631in}}{\pgfqpoint{2.449033in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.449033in}{1.372894in}}{\pgfqpoint{2.449179in}{1.372541in}}{\pgfqpoint{2.449440in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{2.449700in}{1.372020in}}{\pgfqpoint{2.450054in}{1.371874in}}{\pgfqpoint{2.450422in}{1.371874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727736in}{1.364232in}}%
\pgfpathcurveto{\pgfqpoint{1.728105in}{1.364232in}}{\pgfqpoint{1.728458in}{1.364379in}}{\pgfqpoint{1.728718in}{1.364639in}}%
\pgfpathcurveto{\pgfqpoint{1.728979in}{1.364900in}}{\pgfqpoint{1.729125in}{1.365253in}}{\pgfqpoint{1.729125in}{1.365621in}}%
\pgfpathcurveto{\pgfqpoint{1.729125in}{1.365990in}}{\pgfqpoint{1.728979in}{1.366343in}}{\pgfqpoint{1.728718in}{1.366603in}}%
\pgfpathcurveto{\pgfqpoint{1.728458in}{1.366864in}}{\pgfqpoint{1.728105in}{1.367010in}}{\pgfqpoint{1.727736in}{1.367010in}}%
\pgfpathcurveto{\pgfqpoint{1.727368in}{1.367010in}}{\pgfqpoint{1.727015in}{1.366864in}}{\pgfqpoint{1.726754in}{1.366603in}}%
\pgfpathcurveto{\pgfqpoint{1.726494in}{1.366343in}}{\pgfqpoint{1.726347in}{1.365990in}}{\pgfqpoint{1.726347in}{1.365621in}}%
\pgfpathcurveto{\pgfqpoint{1.726347in}{1.365253in}}{\pgfqpoint{1.726494in}{1.364900in}}{\pgfqpoint{1.726754in}{1.364639in}}%
\pgfpathcurveto{\pgfqpoint{1.727015in}{1.364379in}}{\pgfqpoint{1.727368in}{1.364232in}}{\pgfqpoint{1.727736in}{1.364232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860126in}{1.389743in}}%
\pgfpathcurveto{\pgfqpoint{1.860495in}{1.389743in}}{\pgfqpoint{1.860848in}{1.389889in}}{\pgfqpoint{1.861108in}{1.390150in}}%
\pgfpathcurveto{\pgfqpoint{1.861369in}{1.390410in}}{\pgfqpoint{1.861515in}{1.390763in}}{\pgfqpoint{1.861515in}{1.391132in}}%
\pgfpathcurveto{\pgfqpoint{1.861515in}{1.391500in}}{\pgfqpoint{1.861369in}{1.391853in}}{\pgfqpoint{1.861108in}{1.392114in}}%
\pgfpathcurveto{\pgfqpoint{1.860848in}{1.392374in}}{\pgfqpoint{1.860495in}{1.392521in}}{\pgfqpoint{1.860126in}{1.392521in}}%
\pgfpathcurveto{\pgfqpoint{1.859758in}{1.392521in}}{\pgfqpoint{1.859405in}{1.392374in}}{\pgfqpoint{1.859144in}{1.392114in}}%
\pgfpathcurveto{\pgfqpoint{1.858884in}{1.391853in}}{\pgfqpoint{1.858737in}{1.391500in}}{\pgfqpoint{1.858737in}{1.391132in}}%
\pgfpathcurveto{\pgfqpoint{1.858737in}{1.390763in}}{\pgfqpoint{1.858884in}{1.390410in}}{\pgfqpoint{1.859144in}{1.390150in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{1.389889in}}{\pgfqpoint{1.859758in}{1.389743in}}{\pgfqpoint{1.860126in}{1.389743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961424in}{1.370129in}}%
\pgfpathcurveto{\pgfqpoint{1.961792in}{1.370129in}}{\pgfqpoint{1.962146in}{1.370275in}}{\pgfqpoint{1.962406in}{1.370535in}}%
\pgfpathcurveto{\pgfqpoint{1.962667in}{1.370796in}}{\pgfqpoint{1.962813in}{1.371149in}}{\pgfqpoint{1.962813in}{1.371518in}}%
\pgfpathcurveto{\pgfqpoint{1.962813in}{1.371886in}}{\pgfqpoint{1.962667in}{1.372239in}}{\pgfqpoint{1.962406in}{1.372500in}}%
\pgfpathcurveto{\pgfqpoint{1.962146in}{1.372760in}}{\pgfqpoint{1.961792in}{1.372906in}}{\pgfqpoint{1.961424in}{1.372906in}}%
\pgfpathcurveto{\pgfqpoint{1.961056in}{1.372906in}}{\pgfqpoint{1.960702in}{1.372760in}}{\pgfqpoint{1.960442in}{1.372500in}}%
\pgfpathcurveto{\pgfqpoint{1.960182in}{1.372239in}}{\pgfqpoint{1.960035in}{1.371886in}}{\pgfqpoint{1.960035in}{1.371518in}}%
\pgfpathcurveto{\pgfqpoint{1.960035in}{1.371149in}}{\pgfqpoint{1.960182in}{1.370796in}}{\pgfqpoint{1.960442in}{1.370535in}}%
\pgfpathcurveto{\pgfqpoint{1.960702in}{1.370275in}}{\pgfqpoint{1.961056in}{1.370129in}}{\pgfqpoint{1.961424in}{1.370129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022249in}{1.364406in}}%
\pgfpathcurveto{\pgfqpoint{1.022617in}{1.364406in}}{\pgfqpoint{1.022970in}{1.364553in}}{\pgfqpoint{1.023231in}{1.364813in}}%
\pgfpathcurveto{\pgfqpoint{1.023491in}{1.365073in}}{\pgfqpoint{1.023638in}{1.365427in}}{\pgfqpoint{1.023638in}{1.365795in}}%
\pgfpathcurveto{\pgfqpoint{1.023638in}{1.366163in}}{\pgfqpoint{1.023491in}{1.366517in}}{\pgfqpoint{1.023231in}{1.366777in}}%
\pgfpathcurveto{\pgfqpoint{1.022970in}{1.367038in}}{\pgfqpoint{1.022617in}{1.367184in}}{\pgfqpoint{1.022249in}{1.367184in}}%
\pgfpathcurveto{\pgfqpoint{1.021880in}{1.367184in}}{\pgfqpoint{1.021527in}{1.367038in}}{\pgfqpoint{1.021267in}{1.366777in}}%
\pgfpathcurveto{\pgfqpoint{1.021006in}{1.366517in}}{\pgfqpoint{1.020860in}{1.366163in}}{\pgfqpoint{1.020860in}{1.365795in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.365427in}}{\pgfqpoint{1.021006in}{1.365073in}}{\pgfqpoint{1.021267in}{1.364813in}}%
\pgfpathcurveto{\pgfqpoint{1.021527in}{1.364553in}}{\pgfqpoint{1.021880in}{1.364406in}}{\pgfqpoint{1.022249in}{1.364406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313431in}{1.385791in}}%
\pgfpathcurveto{\pgfqpoint{2.313800in}{1.385791in}}{\pgfqpoint{2.314153in}{1.385938in}}{\pgfqpoint{2.314413in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{2.314674in}{1.386459in}}{\pgfqpoint{2.314820in}{1.386812in}}{\pgfqpoint{2.314820in}{1.387180in}}%
\pgfpathcurveto{\pgfqpoint{2.314820in}{1.387549in}}{\pgfqpoint{2.314674in}{1.387902in}}{\pgfqpoint{2.314413in}{1.388162in}}%
\pgfpathcurveto{\pgfqpoint{2.314153in}{1.388423in}}{\pgfqpoint{2.313800in}{1.388569in}}{\pgfqpoint{2.313431in}{1.388569in}}%
\pgfpathcurveto{\pgfqpoint{2.313063in}{1.388569in}}{\pgfqpoint{2.312710in}{1.388423in}}{\pgfqpoint{2.312449in}{1.388162in}}%
\pgfpathcurveto{\pgfqpoint{2.312189in}{1.387902in}}{\pgfqpoint{2.312042in}{1.387549in}}{\pgfqpoint{2.312042in}{1.387180in}}%
\pgfpathcurveto{\pgfqpoint{2.312042in}{1.386812in}}{\pgfqpoint{2.312189in}{1.386459in}}{\pgfqpoint{2.312449in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{2.312710in}{1.385938in}}{\pgfqpoint{2.313063in}{1.385791in}}{\pgfqpoint{2.313431in}{1.385791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255801in}{1.344993in}}%
\pgfpathcurveto{\pgfqpoint{2.256170in}{1.344993in}}{\pgfqpoint{2.256523in}{1.345139in}}{\pgfqpoint{2.256783in}{1.345400in}}%
\pgfpathcurveto{\pgfqpoint{2.257044in}{1.345660in}}{\pgfqpoint{2.257190in}{1.346013in}}{\pgfqpoint{2.257190in}{1.346382in}}%
\pgfpathcurveto{\pgfqpoint{2.257190in}{1.346750in}}{\pgfqpoint{2.257044in}{1.347103in}}{\pgfqpoint{2.256783in}{1.347364in}}%
\pgfpathcurveto{\pgfqpoint{2.256523in}{1.347624in}}{\pgfqpoint{2.256170in}{1.347771in}}{\pgfqpoint{2.255801in}{1.347771in}}%
\pgfpathcurveto{\pgfqpoint{2.255433in}{1.347771in}}{\pgfqpoint{2.255080in}{1.347624in}}{\pgfqpoint{2.254819in}{1.347364in}}%
\pgfpathcurveto{\pgfqpoint{2.254559in}{1.347103in}}{\pgfqpoint{2.254412in}{1.346750in}}{\pgfqpoint{2.254412in}{1.346382in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{1.346013in}}{\pgfqpoint{2.254559in}{1.345660in}}{\pgfqpoint{2.254819in}{1.345400in}}%
\pgfpathcurveto{\pgfqpoint{2.255080in}{1.345139in}}{\pgfqpoint{2.255433in}{1.344993in}}{\pgfqpoint{2.255801in}{1.344993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596062in}{1.388397in}}%
\pgfpathcurveto{\pgfqpoint{3.596431in}{1.388397in}}{\pgfqpoint{3.596784in}{1.388543in}}{\pgfqpoint{3.597044in}{1.388803in}}%
\pgfpathcurveto{\pgfqpoint{3.597305in}{1.389064in}}{\pgfqpoint{3.597451in}{1.389417in}}{\pgfqpoint{3.597451in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{3.597451in}{1.390154in}}{\pgfqpoint{3.597305in}{1.390507in}}{\pgfqpoint{3.597044in}{1.390768in}}%
\pgfpathcurveto{\pgfqpoint{3.596784in}{1.391028in}}{\pgfqpoint{3.596431in}{1.391174in}}{\pgfqpoint{3.596062in}{1.391174in}}%
\pgfpathcurveto{\pgfqpoint{3.595694in}{1.391174in}}{\pgfqpoint{3.595341in}{1.391028in}}{\pgfqpoint{3.595080in}{1.390768in}}%
\pgfpathcurveto{\pgfqpoint{3.594820in}{1.390507in}}{\pgfqpoint{3.594673in}{1.390154in}}{\pgfqpoint{3.594673in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{3.594673in}{1.389417in}}{\pgfqpoint{3.594820in}{1.389064in}}{\pgfqpoint{3.595080in}{1.388803in}}%
\pgfpathcurveto{\pgfqpoint{3.595341in}{1.388543in}}{\pgfqpoint{3.595694in}{1.388397in}}{\pgfqpoint{3.596062in}{1.388397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417037in}{1.357240in}}%
\pgfpathcurveto{\pgfqpoint{1.417405in}{1.357240in}}{\pgfqpoint{1.417759in}{1.357386in}}{\pgfqpoint{1.418019in}{1.357647in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{1.357907in}}{\pgfqpoint{1.418426in}{1.358261in}}{\pgfqpoint{1.418426in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.418426in}{1.358997in}}{\pgfqpoint{1.418280in}{1.359351in}}{\pgfqpoint{1.418019in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.417759in}{1.359871in}}{\pgfqpoint{1.417405in}{1.360018in}}{\pgfqpoint{1.417037in}{1.360018in}}%
\pgfpathcurveto{\pgfqpoint{1.416669in}{1.360018in}}{\pgfqpoint{1.416315in}{1.359871in}}{\pgfqpoint{1.416055in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.415794in}{1.359351in}}{\pgfqpoint{1.415648in}{1.358997in}}{\pgfqpoint{1.415648in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.415648in}{1.358261in}}{\pgfqpoint{1.415794in}{1.357907in}}{\pgfqpoint{1.416055in}{1.357647in}}%
\pgfpathcurveto{\pgfqpoint{1.416315in}{1.357386in}}{\pgfqpoint{1.416669in}{1.357240in}}{\pgfqpoint{1.417037in}{1.357240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970899in}{1.383939in}}%
\pgfpathcurveto{\pgfqpoint{3.971268in}{1.383939in}}{\pgfqpoint{3.971621in}{1.384086in}}{\pgfqpoint{3.971881in}{1.384346in}}%
\pgfpathcurveto{\pgfqpoint{3.972142in}{1.384607in}}{\pgfqpoint{3.972288in}{1.384960in}}{\pgfqpoint{3.972288in}{1.385328in}}%
\pgfpathcurveto{\pgfqpoint{3.972288in}{1.385697in}}{\pgfqpoint{3.972142in}{1.386050in}}{\pgfqpoint{3.971881in}{1.386310in}}%
\pgfpathcurveto{\pgfqpoint{3.971621in}{1.386571in}}{\pgfqpoint{3.971268in}{1.386717in}}{\pgfqpoint{3.970899in}{1.386717in}}%
\pgfpathcurveto{\pgfqpoint{3.970531in}{1.386717in}}{\pgfqpoint{3.970178in}{1.386571in}}{\pgfqpoint{3.969917in}{1.386310in}}%
\pgfpathcurveto{\pgfqpoint{3.969657in}{1.386050in}}{\pgfqpoint{3.969510in}{1.385697in}}{\pgfqpoint{3.969510in}{1.385328in}}%
\pgfpathcurveto{\pgfqpoint{3.969510in}{1.384960in}}{\pgfqpoint{3.969657in}{1.384607in}}{\pgfqpoint{3.969917in}{1.384346in}}%
\pgfpathcurveto{\pgfqpoint{3.970178in}{1.384086in}}{\pgfqpoint{3.970531in}{1.383939in}}{\pgfqpoint{3.970899in}{1.383939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426759in}{1.374985in}}%
\pgfpathcurveto{\pgfqpoint{2.427127in}{1.374985in}}{\pgfqpoint{2.427481in}{1.375132in}}{\pgfqpoint{2.427741in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.428002in}{1.375653in}}{\pgfqpoint{2.428148in}{1.376006in}}{\pgfqpoint{2.428148in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{2.428148in}{1.376743in}}{\pgfqpoint{2.428002in}{1.377096in}}{\pgfqpoint{2.427741in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{2.427481in}{1.377617in}}{\pgfqpoint{2.427127in}{1.377763in}}{\pgfqpoint{2.426759in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.426391in}{1.377763in}}{\pgfqpoint{2.426037in}{1.377617in}}{\pgfqpoint{2.425777in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{2.425516in}{1.377096in}}{\pgfqpoint{2.425370in}{1.376743in}}{\pgfqpoint{2.425370in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{2.425370in}{1.376006in}}{\pgfqpoint{2.425516in}{1.375653in}}{\pgfqpoint{2.425777in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.426037in}{1.375132in}}{\pgfqpoint{2.426391in}{1.374985in}}{\pgfqpoint{2.426759in}{1.374985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433701in}{1.354395in}}%
\pgfpathcurveto{\pgfqpoint{1.434069in}{1.354395in}}{\pgfqpoint{1.434423in}{1.354541in}}{\pgfqpoint{1.434683in}{1.354802in}}%
\pgfpathcurveto{\pgfqpoint{1.434943in}{1.355062in}}{\pgfqpoint{1.435090in}{1.355416in}}{\pgfqpoint{1.435090in}{1.355784in}}%
\pgfpathcurveto{\pgfqpoint{1.435090in}{1.356152in}}{\pgfqpoint{1.434943in}{1.356506in}}{\pgfqpoint{1.434683in}{1.356766in}}%
\pgfpathcurveto{\pgfqpoint{1.434423in}{1.357026in}}{\pgfqpoint{1.434069in}{1.357173in}}{\pgfqpoint{1.433701in}{1.357173in}}%
\pgfpathcurveto{\pgfqpoint{1.433333in}{1.357173in}}{\pgfqpoint{1.432979in}{1.357026in}}{\pgfqpoint{1.432719in}{1.356766in}}%
\pgfpathcurveto{\pgfqpoint{1.432458in}{1.356506in}}{\pgfqpoint{1.432312in}{1.356152in}}{\pgfqpoint{1.432312in}{1.355784in}}%
\pgfpathcurveto{\pgfqpoint{1.432312in}{1.355416in}}{\pgfqpoint{1.432458in}{1.355062in}}{\pgfqpoint{1.432719in}{1.354802in}}%
\pgfpathcurveto{\pgfqpoint{1.432979in}{1.354541in}}{\pgfqpoint{1.433333in}{1.354395in}}{\pgfqpoint{1.433701in}{1.354395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579560in}{1.363637in}}%
\pgfpathcurveto{\pgfqpoint{2.579928in}{1.363637in}}{\pgfqpoint{2.580282in}{1.363784in}}{\pgfqpoint{2.580542in}{1.364044in}}%
\pgfpathcurveto{\pgfqpoint{2.580803in}{1.364304in}}{\pgfqpoint{2.580949in}{1.364658in}}{\pgfqpoint{2.580949in}{1.365026in}}%
\pgfpathcurveto{\pgfqpoint{2.580949in}{1.365394in}}{\pgfqpoint{2.580803in}{1.365748in}}{\pgfqpoint{2.580542in}{1.366008in}}%
\pgfpathcurveto{\pgfqpoint{2.580282in}{1.366269in}}{\pgfqpoint{2.579928in}{1.366415in}}{\pgfqpoint{2.579560in}{1.366415in}}%
\pgfpathcurveto{\pgfqpoint{2.579192in}{1.366415in}}{\pgfqpoint{2.578838in}{1.366269in}}{\pgfqpoint{2.578578in}{1.366008in}}%
\pgfpathcurveto{\pgfqpoint{2.578318in}{1.365748in}}{\pgfqpoint{2.578171in}{1.365394in}}{\pgfqpoint{2.578171in}{1.365026in}}%
\pgfpathcurveto{\pgfqpoint{2.578171in}{1.364658in}}{\pgfqpoint{2.578318in}{1.364304in}}{\pgfqpoint{2.578578in}{1.364044in}}%
\pgfpathcurveto{\pgfqpoint{2.578838in}{1.363784in}}{\pgfqpoint{2.579192in}{1.363637in}}{\pgfqpoint{2.579560in}{1.363637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326221in}{1.345373in}}%
\pgfpathcurveto{\pgfqpoint{2.326590in}{1.345373in}}{\pgfqpoint{2.326943in}{1.345519in}}{\pgfqpoint{2.327203in}{1.345780in}}%
\pgfpathcurveto{\pgfqpoint{2.327464in}{1.346040in}}{\pgfqpoint{2.327610in}{1.346394in}}{\pgfqpoint{2.327610in}{1.346762in}}%
\pgfpathcurveto{\pgfqpoint{2.327610in}{1.347130in}}{\pgfqpoint{2.327464in}{1.347484in}}{\pgfqpoint{2.327203in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{1.348004in}}{\pgfqpoint{2.326590in}{1.348151in}}{\pgfqpoint{2.326221in}{1.348151in}}%
\pgfpathcurveto{\pgfqpoint{2.325853in}{1.348151in}}{\pgfqpoint{2.325500in}{1.348004in}}{\pgfqpoint{2.325239in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{2.324979in}{1.347484in}}{\pgfqpoint{2.324832in}{1.347130in}}{\pgfqpoint{2.324832in}{1.346762in}}%
\pgfpathcurveto{\pgfqpoint{2.324832in}{1.346394in}}{\pgfqpoint{2.324979in}{1.346040in}}{\pgfqpoint{2.325239in}{1.345780in}}%
\pgfpathcurveto{\pgfqpoint{2.325500in}{1.345519in}}{\pgfqpoint{2.325853in}{1.345373in}}{\pgfqpoint{2.326221in}{1.345373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616222in}{1.376528in}}%
\pgfpathcurveto{\pgfqpoint{2.616590in}{1.376528in}}{\pgfqpoint{2.616944in}{1.376675in}}{\pgfqpoint{2.617204in}{1.376935in}}%
\pgfpathcurveto{\pgfqpoint{2.617465in}{1.377196in}}{\pgfqpoint{2.617611in}{1.377549in}}{\pgfqpoint{2.617611in}{1.377917in}}%
\pgfpathcurveto{\pgfqpoint{2.617611in}{1.378286in}}{\pgfqpoint{2.617465in}{1.378639in}}{\pgfqpoint{2.617204in}{1.378899in}}%
\pgfpathcurveto{\pgfqpoint{2.616944in}{1.379160in}}{\pgfqpoint{2.616590in}{1.379306in}}{\pgfqpoint{2.616222in}{1.379306in}}%
\pgfpathcurveto{\pgfqpoint{2.615854in}{1.379306in}}{\pgfqpoint{2.615500in}{1.379160in}}{\pgfqpoint{2.615240in}{1.378899in}}%
\pgfpathcurveto{\pgfqpoint{2.614979in}{1.378639in}}{\pgfqpoint{2.614833in}{1.378286in}}{\pgfqpoint{2.614833in}{1.377917in}}%
\pgfpathcurveto{\pgfqpoint{2.614833in}{1.377549in}}{\pgfqpoint{2.614979in}{1.377196in}}{\pgfqpoint{2.615240in}{1.376935in}}%
\pgfpathcurveto{\pgfqpoint{2.615500in}{1.376675in}}{\pgfqpoint{2.615854in}{1.376528in}}{\pgfqpoint{2.616222in}{1.376528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540658in}{1.359314in}}%
\pgfpathcurveto{\pgfqpoint{1.541026in}{1.359314in}}{\pgfqpoint{1.541380in}{1.359460in}}{\pgfqpoint{1.541640in}{1.359721in}}%
\pgfpathcurveto{\pgfqpoint{1.541901in}{1.359981in}}{\pgfqpoint{1.542047in}{1.360334in}}{\pgfqpoint{1.542047in}{1.360703in}}%
\pgfpathcurveto{\pgfqpoint{1.542047in}{1.361071in}}{\pgfqpoint{1.541901in}{1.361424in}}{\pgfqpoint{1.541640in}{1.361685in}}%
\pgfpathcurveto{\pgfqpoint{1.541380in}{1.361945in}}{\pgfqpoint{1.541026in}{1.362092in}}{\pgfqpoint{1.540658in}{1.362092in}}%
\pgfpathcurveto{\pgfqpoint{1.540290in}{1.362092in}}{\pgfqpoint{1.539937in}{1.361945in}}{\pgfqpoint{1.539676in}{1.361685in}}%
\pgfpathcurveto{\pgfqpoint{1.539416in}{1.361424in}}{\pgfqpoint{1.539269in}{1.361071in}}{\pgfqpoint{1.539269in}{1.360703in}}%
\pgfpathcurveto{\pgfqpoint{1.539269in}{1.360334in}}{\pgfqpoint{1.539416in}{1.359981in}}{\pgfqpoint{1.539676in}{1.359721in}}%
\pgfpathcurveto{\pgfqpoint{1.539937in}{1.359460in}}{\pgfqpoint{1.540290in}{1.359314in}}{\pgfqpoint{1.540658in}{1.359314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005587in}{1.371249in}}%
\pgfpathcurveto{\pgfqpoint{3.005955in}{1.371249in}}{\pgfqpoint{3.006309in}{1.371395in}}{\pgfqpoint{3.006569in}{1.371656in}}%
\pgfpathcurveto{\pgfqpoint{3.006830in}{1.371916in}}{\pgfqpoint{3.006976in}{1.372269in}}{\pgfqpoint{3.006976in}{1.372638in}}%
\pgfpathcurveto{\pgfqpoint{3.006976in}{1.373006in}}{\pgfqpoint{3.006830in}{1.373359in}}{\pgfqpoint{3.006569in}{1.373620in}}%
\pgfpathcurveto{\pgfqpoint{3.006309in}{1.373880in}}{\pgfqpoint{3.005955in}{1.374027in}}{\pgfqpoint{3.005587in}{1.374027in}}%
\pgfpathcurveto{\pgfqpoint{3.005219in}{1.374027in}}{\pgfqpoint{3.004865in}{1.373880in}}{\pgfqpoint{3.004605in}{1.373620in}}%
\pgfpathcurveto{\pgfqpoint{3.004344in}{1.373359in}}{\pgfqpoint{3.004198in}{1.373006in}}{\pgfqpoint{3.004198in}{1.372638in}}%
\pgfpathcurveto{\pgfqpoint{3.004198in}{1.372269in}}{\pgfqpoint{3.004344in}{1.371916in}}{\pgfqpoint{3.004605in}{1.371656in}}%
\pgfpathcurveto{\pgfqpoint{3.004865in}{1.371395in}}{\pgfqpoint{3.005219in}{1.371249in}}{\pgfqpoint{3.005587in}{1.371249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670612in}{1.382560in}}%
\pgfpathcurveto{\pgfqpoint{1.670980in}{1.382560in}}{\pgfqpoint{1.671334in}{1.382707in}}{\pgfqpoint{1.671594in}{1.382967in}}%
\pgfpathcurveto{\pgfqpoint{1.671854in}{1.383227in}}{\pgfqpoint{1.672001in}{1.383581in}}{\pgfqpoint{1.672001in}{1.383949in}}%
\pgfpathcurveto{\pgfqpoint{1.672001in}{1.384317in}}{\pgfqpoint{1.671854in}{1.384671in}}{\pgfqpoint{1.671594in}{1.384931in}}%
\pgfpathcurveto{\pgfqpoint{1.671334in}{1.385192in}}{\pgfqpoint{1.670980in}{1.385338in}}{\pgfqpoint{1.670612in}{1.385338in}}%
\pgfpathcurveto{\pgfqpoint{1.670244in}{1.385338in}}{\pgfqpoint{1.669890in}{1.385192in}}{\pgfqpoint{1.669630in}{1.384931in}}%
\pgfpathcurveto{\pgfqpoint{1.669369in}{1.384671in}}{\pgfqpoint{1.669223in}{1.384317in}}{\pgfqpoint{1.669223in}{1.383949in}}%
\pgfpathcurveto{\pgfqpoint{1.669223in}{1.383581in}}{\pgfqpoint{1.669369in}{1.383227in}}{\pgfqpoint{1.669630in}{1.382967in}}%
\pgfpathcurveto{\pgfqpoint{1.669890in}{1.382707in}}{\pgfqpoint{1.670244in}{1.382560in}}{\pgfqpoint{1.670612in}{1.382560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443295in}{1.394059in}}%
\pgfpathcurveto{\pgfqpoint{1.443663in}{1.394059in}}{\pgfqpoint{1.444016in}{1.394205in}}{\pgfqpoint{1.444277in}{1.394466in}}%
\pgfpathcurveto{\pgfqpoint{1.444537in}{1.394726in}}{\pgfqpoint{1.444684in}{1.395079in}}{\pgfqpoint{1.444684in}{1.395448in}}%
\pgfpathcurveto{\pgfqpoint{1.444684in}{1.395816in}}{\pgfqpoint{1.444537in}{1.396169in}}{\pgfqpoint{1.444277in}{1.396430in}}%
\pgfpathcurveto{\pgfqpoint{1.444016in}{1.396690in}}{\pgfqpoint{1.443663in}{1.396837in}}{\pgfqpoint{1.443295in}{1.396837in}}%
\pgfpathcurveto{\pgfqpoint{1.442926in}{1.396837in}}{\pgfqpoint{1.442573in}{1.396690in}}{\pgfqpoint{1.442313in}{1.396430in}}%
\pgfpathcurveto{\pgfqpoint{1.442052in}{1.396169in}}{\pgfqpoint{1.441906in}{1.395816in}}{\pgfqpoint{1.441906in}{1.395448in}}%
\pgfpathcurveto{\pgfqpoint{1.441906in}{1.395079in}}{\pgfqpoint{1.442052in}{1.394726in}}{\pgfqpoint{1.442313in}{1.394466in}}%
\pgfpathcurveto{\pgfqpoint{1.442573in}{1.394205in}}{\pgfqpoint{1.442926in}{1.394059in}}{\pgfqpoint{1.443295in}{1.394059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800798in}{1.358222in}}%
\pgfpathcurveto{\pgfqpoint{1.801166in}{1.358222in}}{\pgfqpoint{1.801520in}{1.358368in}}{\pgfqpoint{1.801780in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.802041in}{1.358889in}}{\pgfqpoint{1.802187in}{1.359242in}}{\pgfqpoint{1.802187in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.802187in}{1.359979in}}{\pgfqpoint{1.802041in}{1.360332in}}{\pgfqpoint{1.801780in}{1.360593in}}%
\pgfpathcurveto{\pgfqpoint{1.801520in}{1.360853in}}{\pgfqpoint{1.801166in}{1.361000in}}{\pgfqpoint{1.800798in}{1.361000in}}%
\pgfpathcurveto{\pgfqpoint{1.800430in}{1.361000in}}{\pgfqpoint{1.800076in}{1.360853in}}{\pgfqpoint{1.799816in}{1.360593in}}%
\pgfpathcurveto{\pgfqpoint{1.799555in}{1.360332in}}{\pgfqpoint{1.799409in}{1.359979in}}{\pgfqpoint{1.799409in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.799409in}{1.359242in}}{\pgfqpoint{1.799555in}{1.358889in}}{\pgfqpoint{1.799816in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.800076in}{1.358368in}}{\pgfqpoint{1.800430in}{1.358222in}}{\pgfqpoint{1.800798in}{1.358222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263646in}{1.389964in}}%
\pgfpathcurveto{\pgfqpoint{2.264015in}{1.389964in}}{\pgfqpoint{2.264368in}{1.390110in}}{\pgfqpoint{2.264628in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{2.264889in}{1.390631in}}{\pgfqpoint{2.265035in}{1.390985in}}{\pgfqpoint{2.265035in}{1.391353in}}%
\pgfpathcurveto{\pgfqpoint{2.265035in}{1.391721in}}{\pgfqpoint{2.264889in}{1.392075in}}{\pgfqpoint{2.264628in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{2.264368in}{1.392595in}}{\pgfqpoint{2.264015in}{1.392742in}}{\pgfqpoint{2.263646in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{2.263278in}{1.392742in}}{\pgfqpoint{2.262925in}{1.392595in}}{\pgfqpoint{2.262664in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{2.262404in}{1.392075in}}{\pgfqpoint{2.262257in}{1.391721in}}{\pgfqpoint{2.262257in}{1.391353in}}%
\pgfpathcurveto{\pgfqpoint{2.262257in}{1.390985in}}{\pgfqpoint{2.262404in}{1.390631in}}{\pgfqpoint{2.262664in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{2.262925in}{1.390110in}}{\pgfqpoint{2.263278in}{1.389964in}}{\pgfqpoint{2.263646in}{1.389964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422965in}{1.367422in}}%
\pgfpathcurveto{\pgfqpoint{1.423333in}{1.367422in}}{\pgfqpoint{1.423686in}{1.367568in}}{\pgfqpoint{1.423947in}{1.367829in}}%
\pgfpathcurveto{\pgfqpoint{1.424207in}{1.368089in}}{\pgfqpoint{1.424354in}{1.368443in}}{\pgfqpoint{1.424354in}{1.368811in}}%
\pgfpathcurveto{\pgfqpoint{1.424354in}{1.369179in}}{\pgfqpoint{1.424207in}{1.369532in}}{\pgfqpoint{1.423947in}{1.369793in}}%
\pgfpathcurveto{\pgfqpoint{1.423686in}{1.370053in}}{\pgfqpoint{1.423333in}{1.370200in}}{\pgfqpoint{1.422965in}{1.370200in}}%
\pgfpathcurveto{\pgfqpoint{1.422597in}{1.370200in}}{\pgfqpoint{1.422243in}{1.370053in}}{\pgfqpoint{1.421983in}{1.369793in}}%
\pgfpathcurveto{\pgfqpoint{1.421722in}{1.369532in}}{\pgfqpoint{1.421576in}{1.369179in}}{\pgfqpoint{1.421576in}{1.368811in}}%
\pgfpathcurveto{\pgfqpoint{1.421576in}{1.368443in}}{\pgfqpoint{1.421722in}{1.368089in}}{\pgfqpoint{1.421983in}{1.367829in}}%
\pgfpathcurveto{\pgfqpoint{1.422243in}{1.367568in}}{\pgfqpoint{1.422597in}{1.367422in}}{\pgfqpoint{1.422965in}{1.367422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856172in}{1.348856in}}%
\pgfpathcurveto{\pgfqpoint{1.856540in}{1.348856in}}{\pgfqpoint{1.856894in}{1.349002in}}{\pgfqpoint{1.857154in}{1.349263in}}%
\pgfpathcurveto{\pgfqpoint{1.857414in}{1.349523in}}{\pgfqpoint{1.857561in}{1.349876in}}{\pgfqpoint{1.857561in}{1.350245in}}%
\pgfpathcurveto{\pgfqpoint{1.857561in}{1.350613in}}{\pgfqpoint{1.857414in}{1.350966in}}{\pgfqpoint{1.857154in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{1.856894in}{1.351487in}}{\pgfqpoint{1.856540in}{1.351634in}}{\pgfqpoint{1.856172in}{1.351634in}}%
\pgfpathcurveto{\pgfqpoint{1.855804in}{1.351634in}}{\pgfqpoint{1.855450in}{1.351487in}}{\pgfqpoint{1.855190in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{1.854929in}{1.350966in}}{\pgfqpoint{1.854783in}{1.350613in}}{\pgfqpoint{1.854783in}{1.350245in}}%
\pgfpathcurveto{\pgfqpoint{1.854783in}{1.349876in}}{\pgfqpoint{1.854929in}{1.349523in}}{\pgfqpoint{1.855190in}{1.349263in}}%
\pgfpathcurveto{\pgfqpoint{1.855450in}{1.349002in}}{\pgfqpoint{1.855804in}{1.348856in}}{\pgfqpoint{1.856172in}{1.348856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023185in}{1.393717in}}%
\pgfpathcurveto{\pgfqpoint{3.023554in}{1.393717in}}{\pgfqpoint{3.023907in}{1.393864in}}{\pgfqpoint{3.024168in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.024428in}{1.394385in}}{\pgfqpoint{3.024574in}{1.394738in}}{\pgfqpoint{3.024574in}{1.395106in}}%
\pgfpathcurveto{\pgfqpoint{3.024574in}{1.395475in}}{\pgfqpoint{3.024428in}{1.395828in}}{\pgfqpoint{3.024168in}{1.396088in}}%
\pgfpathcurveto{\pgfqpoint{3.023907in}{1.396349in}}{\pgfqpoint{3.023554in}{1.396495in}}{\pgfqpoint{3.023185in}{1.396495in}}%
\pgfpathcurveto{\pgfqpoint{3.022817in}{1.396495in}}{\pgfqpoint{3.022464in}{1.396349in}}{\pgfqpoint{3.022203in}{1.396088in}}%
\pgfpathcurveto{\pgfqpoint{3.021943in}{1.395828in}}{\pgfqpoint{3.021797in}{1.395475in}}{\pgfqpoint{3.021797in}{1.395106in}}%
\pgfpathcurveto{\pgfqpoint{3.021797in}{1.394738in}}{\pgfqpoint{3.021943in}{1.394385in}}{\pgfqpoint{3.022203in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.022464in}{1.393864in}}{\pgfqpoint{3.022817in}{1.393717in}}{\pgfqpoint{3.023185in}{1.393717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317725in}{1.363883in}}%
\pgfpathcurveto{\pgfqpoint{3.318093in}{1.363883in}}{\pgfqpoint{3.318446in}{1.364030in}}{\pgfqpoint{3.318707in}{1.364290in}}%
\pgfpathcurveto{\pgfqpoint{3.318967in}{1.364550in}}{\pgfqpoint{3.319114in}{1.364904in}}{\pgfqpoint{3.319114in}{1.365272in}}%
\pgfpathcurveto{\pgfqpoint{3.319114in}{1.365640in}}{\pgfqpoint{3.318967in}{1.365994in}}{\pgfqpoint{3.318707in}{1.366254in}}%
\pgfpathcurveto{\pgfqpoint{3.318446in}{1.366515in}}{\pgfqpoint{3.318093in}{1.366661in}}{\pgfqpoint{3.317725in}{1.366661in}}%
\pgfpathcurveto{\pgfqpoint{3.317357in}{1.366661in}}{\pgfqpoint{3.317003in}{1.366515in}}{\pgfqpoint{3.316743in}{1.366254in}}%
\pgfpathcurveto{\pgfqpoint{3.316482in}{1.365994in}}{\pgfqpoint{3.316336in}{1.365640in}}{\pgfqpoint{3.316336in}{1.365272in}}%
\pgfpathcurveto{\pgfqpoint{3.316336in}{1.364904in}}{\pgfqpoint{3.316482in}{1.364550in}}{\pgfqpoint{3.316743in}{1.364290in}}%
\pgfpathcurveto{\pgfqpoint{3.317003in}{1.364030in}}{\pgfqpoint{3.317357in}{1.363883in}}{\pgfqpoint{3.317725in}{1.363883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151851in}{1.396090in}}%
\pgfpathcurveto{\pgfqpoint{2.152219in}{1.396090in}}{\pgfqpoint{2.152573in}{1.396236in}}{\pgfqpoint{2.152833in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{2.153094in}{1.396757in}}{\pgfqpoint{2.153240in}{1.397110in}}{\pgfqpoint{2.153240in}{1.397479in}}%
\pgfpathcurveto{\pgfqpoint{2.153240in}{1.397847in}}{\pgfqpoint{2.153094in}{1.398200in}}{\pgfqpoint{2.152833in}{1.398461in}}%
\pgfpathcurveto{\pgfqpoint{2.152573in}{1.398721in}}{\pgfqpoint{2.152219in}{1.398867in}}{\pgfqpoint{2.151851in}{1.398867in}}%
\pgfpathcurveto{\pgfqpoint{2.151483in}{1.398867in}}{\pgfqpoint{2.151129in}{1.398721in}}{\pgfqpoint{2.150869in}{1.398461in}}%
\pgfpathcurveto{\pgfqpoint{2.150609in}{1.398200in}}{\pgfqpoint{2.150462in}{1.397847in}}{\pgfqpoint{2.150462in}{1.397479in}}%
\pgfpathcurveto{\pgfqpoint{2.150462in}{1.397110in}}{\pgfqpoint{2.150609in}{1.396757in}}{\pgfqpoint{2.150869in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{2.151129in}{1.396236in}}{\pgfqpoint{2.151483in}{1.396090in}}{\pgfqpoint{2.151851in}{1.396090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349228in}{1.356430in}}%
\pgfpathcurveto{\pgfqpoint{2.349597in}{1.356430in}}{\pgfqpoint{2.349950in}{1.356576in}}{\pgfqpoint{2.350210in}{1.356836in}}%
\pgfpathcurveto{\pgfqpoint{2.350471in}{1.357097in}}{\pgfqpoint{2.350617in}{1.357450in}}{\pgfqpoint{2.350617in}{1.357819in}}%
\pgfpathcurveto{\pgfqpoint{2.350617in}{1.358187in}}{\pgfqpoint{2.350471in}{1.358540in}}{\pgfqpoint{2.350210in}{1.358801in}}%
\pgfpathcurveto{\pgfqpoint{2.349950in}{1.359061in}}{\pgfqpoint{2.349597in}{1.359207in}}{\pgfqpoint{2.349228in}{1.359207in}}%
\pgfpathcurveto{\pgfqpoint{2.348860in}{1.359207in}}{\pgfqpoint{2.348507in}{1.359061in}}{\pgfqpoint{2.348246in}{1.358801in}}%
\pgfpathcurveto{\pgfqpoint{2.347986in}{1.358540in}}{\pgfqpoint{2.347839in}{1.358187in}}{\pgfqpoint{2.347839in}{1.357819in}}%
\pgfpathcurveto{\pgfqpoint{2.347839in}{1.357450in}}{\pgfqpoint{2.347986in}{1.357097in}}{\pgfqpoint{2.348246in}{1.356836in}}%
\pgfpathcurveto{\pgfqpoint{2.348507in}{1.356576in}}{\pgfqpoint{2.348860in}{1.356430in}}{\pgfqpoint{2.349228in}{1.356430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315855in}{1.366955in}}%
\pgfpathcurveto{\pgfqpoint{1.316223in}{1.366955in}}{\pgfqpoint{1.316577in}{1.367101in}}{\pgfqpoint{1.316837in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{1.317098in}{1.367622in}}{\pgfqpoint{1.317244in}{1.367975in}}{\pgfqpoint{1.317244in}{1.368344in}}%
\pgfpathcurveto{\pgfqpoint{1.317244in}{1.368712in}}{\pgfqpoint{1.317098in}{1.369065in}}{\pgfqpoint{1.316837in}{1.369326in}}%
\pgfpathcurveto{\pgfqpoint{1.316577in}{1.369586in}}{\pgfqpoint{1.316223in}{1.369733in}}{\pgfqpoint{1.315855in}{1.369733in}}%
\pgfpathcurveto{\pgfqpoint{1.315487in}{1.369733in}}{\pgfqpoint{1.315133in}{1.369586in}}{\pgfqpoint{1.314873in}{1.369326in}}%
\pgfpathcurveto{\pgfqpoint{1.314612in}{1.369065in}}{\pgfqpoint{1.314466in}{1.368712in}}{\pgfqpoint{1.314466in}{1.368344in}}%
\pgfpathcurveto{\pgfqpoint{1.314466in}{1.367975in}}{\pgfqpoint{1.314612in}{1.367622in}}{\pgfqpoint{1.314873in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{1.315133in}{1.367101in}}{\pgfqpoint{1.315487in}{1.366955in}}{\pgfqpoint{1.315855in}{1.366955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876621in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876621in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517393in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517393in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158164in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158164in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798935in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798935in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439707in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439707in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080478in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080478in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.399302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.375388in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.630632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.606718in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.861963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.838049in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{2.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=2.069380in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{2.324624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=2.300710in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=1.823719in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754827in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{0.754827in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010564in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{2.010564in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.209222in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{4.209222in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514345in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{1.404903in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{0.660999in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{0.700996in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{0.727660in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{0.780989in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{0.807654in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{0.860983in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{0.887647in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{0.967641in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{0.994305in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.020970in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{1.047634in}{1.704225in}}%
\pgfpathlineto{\pgfqpoint{1.074299in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{1.878918in}}%
\pgfpathlineto{\pgfqpoint{1.247618in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{2.109462in}}%
\pgfpathlineto{\pgfqpoint{1.314279in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{2.183416in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.394272in}{2.240112in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.261680in}}%
\pgfpathlineto{\pgfqpoint{1.447601in}{2.278735in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{2.291252in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{1.500930in}{2.299125in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{2.301260in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{1.540927in}{2.301782in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{2.300111in}}%
\pgfpathlineto{\pgfqpoint{1.567591in}{2.297118in}}%
\pgfpathlineto{\pgfqpoint{1.580924in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{1.594256in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{2.262331in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{1.687581in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.714246in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.767575in}{2.119305in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{2.071569in}}%
\pgfpathlineto{\pgfqpoint{1.834236in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{1.860900in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{1.992703in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.960480in}}%
\pgfpathlineto{\pgfqpoint{1.954226in}{1.955429in}}%
\pgfpathlineto{\pgfqpoint{1.967558in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.948999in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{1.947595in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{2.060884in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.967960in}}%
\pgfpathlineto{\pgfqpoint{2.114213in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{2.154210in}{2.005986in}}%
\pgfpathlineto{\pgfqpoint{2.234203in}{2.057257in}}%
\pgfpathlineto{\pgfqpoint{2.260868in}{2.071434in}}%
\pgfpathlineto{\pgfqpoint{2.287532in}{2.082658in}}%
\pgfpathlineto{\pgfqpoint{2.314196in}{2.090291in}}%
\pgfpathlineto{\pgfqpoint{2.340861in}{2.093951in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{2.394190in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{2.420854in}{2.080999in}}%
\pgfpathlineto{\pgfqpoint{2.447519in}{2.069599in}}%
\pgfpathlineto{\pgfqpoint{2.474183in}{2.055320in}}%
\pgfpathlineto{\pgfqpoint{2.500848in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{2.527512in}{2.019623in}}%
\pgfpathlineto{\pgfqpoint{2.567509in}{1.987795in}}%
\pgfpathlineto{\pgfqpoint{2.607506in}{1.952600in}}%
\pgfpathlineto{\pgfqpoint{2.660835in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{2.740828in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{2.807489in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{2.834154in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{1.716987in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{1.704268in}}%
\pgfpathlineto{\pgfqpoint{2.940812in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{2.994140in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{3.034137in}{1.671973in}}%
\pgfpathlineto{\pgfqpoint{3.074134in}{1.668022in}}%
\pgfpathlineto{\pgfqpoint{3.127463in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{3.207456in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{3.260785in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{1.647862in}}%
\pgfpathlineto{\pgfqpoint{3.474101in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{3.567427in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{3.647420in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{3.700749in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.754078in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{3.914065in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{4.047387in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{4.154045in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{4.207374in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{4.260703in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{4.314032in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{4.367361in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{4.420690in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{4.487351in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{1.403508in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{1.403508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231633in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{2.319444in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{2.319444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658333in,y=2.308333in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997409in}{0.194013in}}%
\pgfpathcurveto{\pgfqpoint{1.997778in}{0.194013in}}{\pgfqpoint{1.998131in}{0.194159in}}{\pgfqpoint{1.998391in}{0.194420in}}%
\pgfpathcurveto{\pgfqpoint{1.998652in}{0.194680in}}{\pgfqpoint{1.998798in}{0.195034in}}{\pgfqpoint{1.998798in}{0.195402in}}%
\pgfpathcurveto{\pgfqpoint{1.998798in}{0.195770in}}{\pgfqpoint{1.998652in}{0.196124in}}{\pgfqpoint{1.998391in}{0.196384in}}%
\pgfpathcurveto{\pgfqpoint{1.998131in}{0.196644in}}{\pgfqpoint{1.997778in}{0.196791in}}{\pgfqpoint{1.997409in}{0.196791in}}%
\pgfpathcurveto{\pgfqpoint{1.997041in}{0.196791in}}{\pgfqpoint{1.996688in}{0.196644in}}{\pgfqpoint{1.996427in}{0.196384in}}%
\pgfpathcurveto{\pgfqpoint{1.996167in}{0.196124in}}{\pgfqpoint{1.996020in}{0.195770in}}{\pgfqpoint{1.996020in}{0.195402in}}%
\pgfpathcurveto{\pgfqpoint{1.996020in}{0.195034in}}{\pgfqpoint{1.996167in}{0.194680in}}{\pgfqpoint{1.996427in}{0.194420in}}%
\pgfpathcurveto{\pgfqpoint{1.996688in}{0.194159in}}{\pgfqpoint{1.997041in}{0.194013in}}{\pgfqpoint{1.997409in}{0.194013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164493in}{0.200031in}}%
\pgfpathcurveto{\pgfqpoint{2.164862in}{0.200031in}}{\pgfqpoint{2.165215in}{0.200178in}}{\pgfqpoint{2.165476in}{0.200438in}}%
\pgfpathcurveto{\pgfqpoint{2.165736in}{0.200699in}}{\pgfqpoint{2.165882in}{0.201052in}}{\pgfqpoint{2.165882in}{0.201420in}}%
\pgfpathcurveto{\pgfqpoint{2.165882in}{0.201789in}}{\pgfqpoint{2.165736in}{0.202142in}}{\pgfqpoint{2.165476in}{0.202402in}}%
\pgfpathcurveto{\pgfqpoint{2.165215in}{0.202663in}}{\pgfqpoint{2.164862in}{0.202809in}}{\pgfqpoint{2.164493in}{0.202809in}}%
\pgfpathcurveto{\pgfqpoint{2.164125in}{0.202809in}}{\pgfqpoint{2.163772in}{0.202663in}}{\pgfqpoint{2.163511in}{0.202402in}}%
\pgfpathcurveto{\pgfqpoint{2.163251in}{0.202142in}}{\pgfqpoint{2.163105in}{0.201789in}}{\pgfqpoint{2.163105in}{0.201420in}}%
\pgfpathcurveto{\pgfqpoint{2.163105in}{0.201052in}}{\pgfqpoint{2.163251in}{0.200699in}}{\pgfqpoint{2.163511in}{0.200438in}}%
\pgfpathcurveto{\pgfqpoint{2.163772in}{0.200178in}}{\pgfqpoint{2.164125in}{0.200031in}}{\pgfqpoint{2.164493in}{0.200031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055936in}{0.173916in}}%
\pgfpathcurveto{\pgfqpoint{2.056305in}{0.173916in}}{\pgfqpoint{2.056658in}{0.174062in}}{\pgfqpoint{2.056918in}{0.174322in}}%
\pgfpathcurveto{\pgfqpoint{2.057179in}{0.174583in}}{\pgfqpoint{2.057325in}{0.174936in}}{\pgfqpoint{2.057325in}{0.175305in}}%
\pgfpathcurveto{\pgfqpoint{2.057325in}{0.175673in}}{\pgfqpoint{2.057179in}{0.176026in}}{\pgfqpoint{2.056918in}{0.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.056658in}{0.176547in}}{\pgfqpoint{2.056305in}{0.176693in}}{\pgfqpoint{2.055936in}{0.176693in}}%
\pgfpathcurveto{\pgfqpoint{2.055568in}{0.176693in}}{\pgfqpoint{2.055215in}{0.176547in}}{\pgfqpoint{2.054954in}{0.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.176026in}}{\pgfqpoint{2.054547in}{0.175673in}}{\pgfqpoint{2.054547in}{0.175305in}}%
\pgfpathcurveto{\pgfqpoint{2.054547in}{0.174936in}}{\pgfqpoint{2.054694in}{0.174583in}}{\pgfqpoint{2.054954in}{0.174322in}}%
\pgfpathcurveto{\pgfqpoint{2.055215in}{0.174062in}}{\pgfqpoint{2.055568in}{0.173916in}}{\pgfqpoint{2.055936in}{0.173916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462162in}{0.173550in}}%
\pgfpathcurveto{\pgfqpoint{2.462530in}{0.173550in}}{\pgfqpoint{2.462884in}{0.173696in}}{\pgfqpoint{2.463144in}{0.173956in}}%
\pgfpathcurveto{\pgfqpoint{2.463405in}{0.174217in}}{\pgfqpoint{2.463551in}{0.174570in}}{\pgfqpoint{2.463551in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{2.463551in}{0.175307in}}{\pgfqpoint{2.463405in}{0.175660in}}{\pgfqpoint{2.463144in}{0.175921in}}%
\pgfpathcurveto{\pgfqpoint{2.462884in}{0.176181in}}{\pgfqpoint{2.462530in}{0.176327in}}{\pgfqpoint{2.462162in}{0.176327in}}%
\pgfpathcurveto{\pgfqpoint{2.461794in}{0.176327in}}{\pgfqpoint{2.461440in}{0.176181in}}{\pgfqpoint{2.461180in}{0.175921in}}%
\pgfpathcurveto{\pgfqpoint{2.460920in}{0.175660in}}{\pgfqpoint{2.460773in}{0.175307in}}{\pgfqpoint{2.460773in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{2.460773in}{0.174570in}}{\pgfqpoint{2.460920in}{0.174217in}}{\pgfqpoint{2.461180in}{0.173956in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{0.173696in}}{\pgfqpoint{2.461794in}{0.173550in}}{\pgfqpoint{2.462162in}{0.173550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622654in}{0.176779in}}%
\pgfpathcurveto{\pgfqpoint{1.623022in}{0.176779in}}{\pgfqpoint{1.623375in}{0.176926in}}{\pgfqpoint{1.623636in}{0.177186in}}%
\pgfpathcurveto{\pgfqpoint{1.623896in}{0.177446in}}{\pgfqpoint{1.624043in}{0.177800in}}{\pgfqpoint{1.624043in}{0.178168in}}%
\pgfpathcurveto{\pgfqpoint{1.624043in}{0.178536in}}{\pgfqpoint{1.623896in}{0.178890in}}{\pgfqpoint{1.623636in}{0.179150in}}%
\pgfpathcurveto{\pgfqpoint{1.623375in}{0.179411in}}{\pgfqpoint{1.623022in}{0.179557in}}{\pgfqpoint{1.622654in}{0.179557in}}%
\pgfpathcurveto{\pgfqpoint{1.622285in}{0.179557in}}{\pgfqpoint{1.621932in}{0.179411in}}{\pgfqpoint{1.621672in}{0.179150in}}%
\pgfpathcurveto{\pgfqpoint{1.621411in}{0.178890in}}{\pgfqpoint{1.621265in}{0.178536in}}{\pgfqpoint{1.621265in}{0.178168in}}%
\pgfpathcurveto{\pgfqpoint{1.621265in}{0.177800in}}{\pgfqpoint{1.621411in}{0.177446in}}{\pgfqpoint{1.621672in}{0.177186in}}%
\pgfpathcurveto{\pgfqpoint{1.621932in}{0.176926in}}{\pgfqpoint{1.622285in}{0.176779in}}{\pgfqpoint{1.622654in}{0.176779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813974in}{0.175396in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{0.175396in}}{\pgfqpoint{1.814696in}{0.175543in}}{\pgfqpoint{1.814956in}{0.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.815216in}{0.176063in}}{\pgfqpoint{1.815363in}{0.176417in}}{\pgfqpoint{1.815363in}{0.176785in}}%
\pgfpathcurveto{\pgfqpoint{1.815363in}{0.177153in}}{\pgfqpoint{1.815216in}{0.177507in}}{\pgfqpoint{1.814956in}{0.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.814696in}{0.178028in}}{\pgfqpoint{1.814342in}{0.178174in}}{\pgfqpoint{1.813974in}{0.178174in}}%
\pgfpathcurveto{\pgfqpoint{1.813606in}{0.178174in}}{\pgfqpoint{1.813252in}{0.178028in}}{\pgfqpoint{1.812992in}{0.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.812731in}{0.177507in}}{\pgfqpoint{1.812585in}{0.177153in}}{\pgfqpoint{1.812585in}{0.176785in}}%
\pgfpathcurveto{\pgfqpoint{1.812585in}{0.176417in}}{\pgfqpoint{1.812731in}{0.176063in}}{\pgfqpoint{1.812992in}{0.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.813252in}{0.175543in}}{\pgfqpoint{1.813606in}{0.175396in}}{\pgfqpoint{1.813974in}{0.175396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127883in}{0.188911in}}%
\pgfpathcurveto{\pgfqpoint{2.128251in}{0.188911in}}{\pgfqpoint{2.128604in}{0.189058in}}{\pgfqpoint{2.128865in}{0.189318in}}%
\pgfpathcurveto{\pgfqpoint{2.129125in}{0.189579in}}{\pgfqpoint{2.129272in}{0.189932in}}{\pgfqpoint{2.129272in}{0.190300in}}%
\pgfpathcurveto{\pgfqpoint{2.129272in}{0.190669in}}{\pgfqpoint{2.129125in}{0.191022in}}{\pgfqpoint{2.128865in}{0.191282in}}%
\pgfpathcurveto{\pgfqpoint{2.128604in}{0.191543in}}{\pgfqpoint{2.128251in}{0.191689in}}{\pgfqpoint{2.127883in}{0.191689in}}%
\pgfpathcurveto{\pgfqpoint{2.127514in}{0.191689in}}{\pgfqpoint{2.127161in}{0.191543in}}{\pgfqpoint{2.126901in}{0.191282in}}%
\pgfpathcurveto{\pgfqpoint{2.126640in}{0.191022in}}{\pgfqpoint{2.126494in}{0.190669in}}{\pgfqpoint{2.126494in}{0.190300in}}%
\pgfpathcurveto{\pgfqpoint{2.126494in}{0.189932in}}{\pgfqpoint{2.126640in}{0.189579in}}{\pgfqpoint{2.126901in}{0.189318in}}%
\pgfpathcurveto{\pgfqpoint{2.127161in}{0.189058in}}{\pgfqpoint{2.127514in}{0.188911in}}{\pgfqpoint{2.127883in}{0.188911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397743in}{0.213840in}}%
\pgfpathcurveto{\pgfqpoint{3.398111in}{0.213840in}}{\pgfqpoint{3.398464in}{0.213986in}}{\pgfqpoint{3.398725in}{0.214246in}}%
\pgfpathcurveto{\pgfqpoint{3.398985in}{0.214507in}}{\pgfqpoint{3.399132in}{0.214860in}}{\pgfqpoint{3.399132in}{0.215228in}}%
\pgfpathcurveto{\pgfqpoint{3.399132in}{0.215597in}}{\pgfqpoint{3.398985in}{0.215950in}}{\pgfqpoint{3.398725in}{0.216211in}}%
\pgfpathcurveto{\pgfqpoint{3.398464in}{0.216471in}}{\pgfqpoint{3.398111in}{0.216617in}}{\pgfqpoint{3.397743in}{0.216617in}}%
\pgfpathcurveto{\pgfqpoint{3.397374in}{0.216617in}}{\pgfqpoint{3.397021in}{0.216471in}}{\pgfqpoint{3.396761in}{0.216211in}}%
\pgfpathcurveto{\pgfqpoint{3.396500in}{0.215950in}}{\pgfqpoint{3.396354in}{0.215597in}}{\pgfqpoint{3.396354in}{0.215228in}}%
\pgfpathcurveto{\pgfqpoint{3.396354in}{0.214860in}}{\pgfqpoint{3.396500in}{0.214507in}}{\pgfqpoint{3.396761in}{0.214246in}}%
\pgfpathcurveto{\pgfqpoint{3.397021in}{0.213986in}}{\pgfqpoint{3.397374in}{0.213840in}}{\pgfqpoint{3.397743in}{0.213840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057181in}{0.213560in}}%
\pgfpathcurveto{\pgfqpoint{3.057549in}{0.213560in}}{\pgfqpoint{3.057903in}{0.213707in}}{\pgfqpoint{3.058163in}{0.213967in}}%
\pgfpathcurveto{\pgfqpoint{3.058424in}{0.214228in}}{\pgfqpoint{3.058570in}{0.214581in}}{\pgfqpoint{3.058570in}{0.214949in}}%
\pgfpathcurveto{\pgfqpoint{3.058570in}{0.215318in}}{\pgfqpoint{3.058424in}{0.215671in}}{\pgfqpoint{3.058163in}{0.215931in}}%
\pgfpathcurveto{\pgfqpoint{3.057903in}{0.216192in}}{\pgfqpoint{3.057549in}{0.216338in}}{\pgfqpoint{3.057181in}{0.216338in}}%
\pgfpathcurveto{\pgfqpoint{3.056813in}{0.216338in}}{\pgfqpoint{3.056459in}{0.216192in}}{\pgfqpoint{3.056199in}{0.215931in}}%
\pgfpathcurveto{\pgfqpoint{3.055938in}{0.215671in}}{\pgfqpoint{3.055792in}{0.215318in}}{\pgfqpoint{3.055792in}{0.214949in}}%
\pgfpathcurveto{\pgfqpoint{3.055792in}{0.214581in}}{\pgfqpoint{3.055938in}{0.214228in}}{\pgfqpoint{3.056199in}{0.213967in}}%
\pgfpathcurveto{\pgfqpoint{3.056459in}{0.213707in}}{\pgfqpoint{3.056813in}{0.213560in}}{\pgfqpoint{3.057181in}{0.213560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936550in}{0.188912in}}%
\pgfpathcurveto{\pgfqpoint{1.936918in}{0.188912in}}{\pgfqpoint{1.937272in}{0.189059in}}{\pgfqpoint{1.937532in}{0.189319in}}%
\pgfpathcurveto{\pgfqpoint{1.937793in}{0.189580in}}{\pgfqpoint{1.937939in}{0.189933in}}{\pgfqpoint{1.937939in}{0.190301in}}%
\pgfpathcurveto{\pgfqpoint{1.937939in}{0.190670in}}{\pgfqpoint{1.937793in}{0.191023in}}{\pgfqpoint{1.937532in}{0.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.937272in}{0.191544in}}{\pgfqpoint{1.936918in}{0.191690in}}{\pgfqpoint{1.936550in}{0.191690in}}%
\pgfpathcurveto{\pgfqpoint{1.936182in}{0.191690in}}{\pgfqpoint{1.935828in}{0.191544in}}{\pgfqpoint{1.935568in}{0.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.935308in}{0.191023in}}{\pgfqpoint{1.935161in}{0.190670in}}{\pgfqpoint{1.935161in}{0.190301in}}%
\pgfpathcurveto{\pgfqpoint{1.935161in}{0.189933in}}{\pgfqpoint{1.935308in}{0.189580in}}{\pgfqpoint{1.935568in}{0.189319in}}%
\pgfpathcurveto{\pgfqpoint{1.935828in}{0.189059in}}{\pgfqpoint{1.936182in}{0.188912in}}{\pgfqpoint{1.936550in}{0.188912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647677in}{0.197608in}}%
\pgfpathcurveto{\pgfqpoint{3.648045in}{0.197608in}}{\pgfqpoint{3.648398in}{0.197754in}}{\pgfqpoint{3.648659in}{0.198015in}}%
\pgfpathcurveto{\pgfqpoint{3.648919in}{0.198275in}}{\pgfqpoint{3.649066in}{0.198628in}}{\pgfqpoint{3.649066in}{0.198997in}}%
\pgfpathcurveto{\pgfqpoint{3.649066in}{0.199365in}}{\pgfqpoint{3.648919in}{0.199718in}}{\pgfqpoint{3.648659in}{0.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.648398in}{0.200239in}}{\pgfqpoint{3.648045in}{0.200385in}}{\pgfqpoint{3.647677in}{0.200385in}}%
\pgfpathcurveto{\pgfqpoint{3.647308in}{0.200385in}}{\pgfqpoint{3.646955in}{0.200239in}}{\pgfqpoint{3.646695in}{0.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.646434in}{0.199718in}}{\pgfqpoint{3.646288in}{0.199365in}}{\pgfqpoint{3.646288in}{0.198997in}}%
\pgfpathcurveto{\pgfqpoint{3.646288in}{0.198628in}}{\pgfqpoint{3.646434in}{0.198275in}}{\pgfqpoint{3.646695in}{0.198015in}}%
\pgfpathcurveto{\pgfqpoint{3.646955in}{0.197754in}}{\pgfqpoint{3.647308in}{0.197608in}}{\pgfqpoint{3.647677in}{0.197608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481879in}{0.187072in}}%
\pgfpathcurveto{\pgfqpoint{3.482247in}{0.187072in}}{\pgfqpoint{3.482601in}{0.187219in}}{\pgfqpoint{3.482861in}{0.187479in}}%
\pgfpathcurveto{\pgfqpoint{3.483122in}{0.187740in}}{\pgfqpoint{3.483268in}{0.188093in}}{\pgfqpoint{3.483268in}{0.188461in}}%
\pgfpathcurveto{\pgfqpoint{3.483268in}{0.188830in}}{\pgfqpoint{3.483122in}{0.189183in}}{\pgfqpoint{3.482861in}{0.189443in}}%
\pgfpathcurveto{\pgfqpoint{3.482601in}{0.189704in}}{\pgfqpoint{3.482247in}{0.189850in}}{\pgfqpoint{3.481879in}{0.189850in}}%
\pgfpathcurveto{\pgfqpoint{3.481511in}{0.189850in}}{\pgfqpoint{3.481157in}{0.189704in}}{\pgfqpoint{3.480897in}{0.189443in}}%
\pgfpathcurveto{\pgfqpoint{3.480637in}{0.189183in}}{\pgfqpoint{3.480490in}{0.188830in}}{\pgfqpoint{3.480490in}{0.188461in}}%
\pgfpathcurveto{\pgfqpoint{3.480490in}{0.188093in}}{\pgfqpoint{3.480637in}{0.187740in}}{\pgfqpoint{3.480897in}{0.187479in}}%
\pgfpathcurveto{\pgfqpoint{3.481157in}{0.187219in}}{\pgfqpoint{3.481511in}{0.187072in}}{\pgfqpoint{3.481879in}{0.187072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118747in}{0.207280in}}%
\pgfpathcurveto{\pgfqpoint{2.119115in}{0.207280in}}{\pgfqpoint{2.119469in}{0.207427in}}{\pgfqpoint{2.119729in}{0.207687in}}%
\pgfpathcurveto{\pgfqpoint{2.119989in}{0.207947in}}{\pgfqpoint{2.120136in}{0.208301in}}{\pgfqpoint{2.120136in}{0.208669in}}%
\pgfpathcurveto{\pgfqpoint{2.120136in}{0.209037in}}{\pgfqpoint{2.119989in}{0.209391in}}{\pgfqpoint{2.119729in}{0.209651in}}%
\pgfpathcurveto{\pgfqpoint{2.119469in}{0.209912in}}{\pgfqpoint{2.119115in}{0.210058in}}{\pgfqpoint{2.118747in}{0.210058in}}%
\pgfpathcurveto{\pgfqpoint{2.118379in}{0.210058in}}{\pgfqpoint{2.118025in}{0.209912in}}{\pgfqpoint{2.117765in}{0.209651in}}%
\pgfpathcurveto{\pgfqpoint{2.117504in}{0.209391in}}{\pgfqpoint{2.117358in}{0.209037in}}{\pgfqpoint{2.117358in}{0.208669in}}%
\pgfpathcurveto{\pgfqpoint{2.117358in}{0.208301in}}{\pgfqpoint{2.117504in}{0.207947in}}{\pgfqpoint{2.117765in}{0.207687in}}%
\pgfpathcurveto{\pgfqpoint{2.118025in}{0.207427in}}{\pgfqpoint{2.118379in}{0.207280in}}{\pgfqpoint{2.118747in}{0.207280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668145in}{0.163854in}}%
\pgfpathcurveto{\pgfqpoint{3.668513in}{0.163854in}}{\pgfqpoint{3.668867in}{0.164001in}}{\pgfqpoint{3.669127in}{0.164261in}}%
\pgfpathcurveto{\pgfqpoint{3.669388in}{0.164522in}}{\pgfqpoint{3.669534in}{0.164875in}}{\pgfqpoint{3.669534in}{0.165243in}}%
\pgfpathcurveto{\pgfqpoint{3.669534in}{0.165611in}}{\pgfqpoint{3.669388in}{0.165965in}}{\pgfqpoint{3.669127in}{0.166225in}}%
\pgfpathcurveto{\pgfqpoint{3.668867in}{0.166486in}}{\pgfqpoint{3.668513in}{0.166632in}}{\pgfqpoint{3.668145in}{0.166632in}}%
\pgfpathcurveto{\pgfqpoint{3.667777in}{0.166632in}}{\pgfqpoint{3.667423in}{0.166486in}}{\pgfqpoint{3.667163in}{0.166225in}}%
\pgfpathcurveto{\pgfqpoint{3.666903in}{0.165965in}}{\pgfqpoint{3.666756in}{0.165611in}}{\pgfqpoint{3.666756in}{0.165243in}}%
\pgfpathcurveto{\pgfqpoint{3.666756in}{0.164875in}}{\pgfqpoint{3.666903in}{0.164522in}}{\pgfqpoint{3.667163in}{0.164261in}}%
\pgfpathcurveto{\pgfqpoint{3.667423in}{0.164001in}}{\pgfqpoint{3.667777in}{0.163854in}}{\pgfqpoint{3.668145in}{0.163854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469925in}{0.178667in}}%
\pgfpathcurveto{\pgfqpoint{3.470293in}{0.178667in}}{\pgfqpoint{3.470647in}{0.178813in}}{\pgfqpoint{3.470907in}{0.179074in}}%
\pgfpathcurveto{\pgfqpoint{3.471167in}{0.179334in}}{\pgfqpoint{3.471314in}{0.179688in}}{\pgfqpoint{3.471314in}{0.180056in}}%
\pgfpathcurveto{\pgfqpoint{3.471314in}{0.180424in}}{\pgfqpoint{3.471167in}{0.180778in}}{\pgfqpoint{3.470907in}{0.181038in}}%
\pgfpathcurveto{\pgfqpoint{3.470647in}{0.181299in}}{\pgfqpoint{3.470293in}{0.181445in}}{\pgfqpoint{3.469925in}{0.181445in}}%
\pgfpathcurveto{\pgfqpoint{3.469557in}{0.181445in}}{\pgfqpoint{3.469203in}{0.181299in}}{\pgfqpoint{3.468943in}{0.181038in}}%
\pgfpathcurveto{\pgfqpoint{3.468682in}{0.180778in}}{\pgfqpoint{3.468536in}{0.180424in}}{\pgfqpoint{3.468536in}{0.180056in}}%
\pgfpathcurveto{\pgfqpoint{3.468536in}{0.179688in}}{\pgfqpoint{3.468682in}{0.179334in}}{\pgfqpoint{3.468943in}{0.179074in}}%
\pgfpathcurveto{\pgfqpoint{3.469203in}{0.178813in}}{\pgfqpoint{3.469557in}{0.178667in}}{\pgfqpoint{3.469925in}{0.178667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589008in}{0.205641in}}%
\pgfpathcurveto{\pgfqpoint{2.589377in}{0.205641in}}{\pgfqpoint{2.589730in}{0.205788in}}{\pgfqpoint{2.589991in}{0.206048in}}%
\pgfpathcurveto{\pgfqpoint{2.590251in}{0.206308in}}{\pgfqpoint{2.590397in}{0.206662in}}{\pgfqpoint{2.590397in}{0.207030in}}%
\pgfpathcurveto{\pgfqpoint{2.590397in}{0.207398in}}{\pgfqpoint{2.590251in}{0.207752in}}{\pgfqpoint{2.589991in}{0.208012in}}%
\pgfpathcurveto{\pgfqpoint{2.589730in}{0.208273in}}{\pgfqpoint{2.589377in}{0.208419in}}{\pgfqpoint{2.589008in}{0.208419in}}%
\pgfpathcurveto{\pgfqpoint{2.588640in}{0.208419in}}{\pgfqpoint{2.588287in}{0.208273in}}{\pgfqpoint{2.588026in}{0.208012in}}%
\pgfpathcurveto{\pgfqpoint{2.587766in}{0.207752in}}{\pgfqpoint{2.587620in}{0.207398in}}{\pgfqpoint{2.587620in}{0.207030in}}%
\pgfpathcurveto{\pgfqpoint{2.587620in}{0.206662in}}{\pgfqpoint{2.587766in}{0.206308in}}{\pgfqpoint{2.588026in}{0.206048in}}%
\pgfpathcurveto{\pgfqpoint{2.588287in}{0.205788in}}{\pgfqpoint{2.588640in}{0.205641in}}{\pgfqpoint{2.589008in}{0.205641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034532in}{0.178493in}}%
\pgfpathcurveto{\pgfqpoint{2.034900in}{0.178493in}}{\pgfqpoint{2.035253in}{0.178639in}}{\pgfqpoint{2.035514in}{0.178900in}}%
\pgfpathcurveto{\pgfqpoint{2.035774in}{0.179160in}}{\pgfqpoint{2.035921in}{0.179513in}}{\pgfqpoint{2.035921in}{0.179882in}}%
\pgfpathcurveto{\pgfqpoint{2.035921in}{0.180250in}}{\pgfqpoint{2.035774in}{0.180603in}}{\pgfqpoint{2.035514in}{0.180864in}}%
\pgfpathcurveto{\pgfqpoint{2.035253in}{0.181124in}}{\pgfqpoint{2.034900in}{0.181271in}}{\pgfqpoint{2.034532in}{0.181271in}}%
\pgfpathcurveto{\pgfqpoint{2.034163in}{0.181271in}}{\pgfqpoint{2.033810in}{0.181124in}}{\pgfqpoint{2.033550in}{0.180864in}}%
\pgfpathcurveto{\pgfqpoint{2.033289in}{0.180603in}}{\pgfqpoint{2.033143in}{0.180250in}}{\pgfqpoint{2.033143in}{0.179882in}}%
\pgfpathcurveto{\pgfqpoint{2.033143in}{0.179513in}}{\pgfqpoint{2.033289in}{0.179160in}}{\pgfqpoint{2.033550in}{0.178900in}}%
\pgfpathcurveto{\pgfqpoint{2.033810in}{0.178639in}}{\pgfqpoint{2.034163in}{0.178493in}}{\pgfqpoint{2.034532in}{0.178493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386539in}{0.203502in}}%
\pgfpathcurveto{\pgfqpoint{1.386908in}{0.203502in}}{\pgfqpoint{1.387261in}{0.203648in}}{\pgfqpoint{1.387521in}{0.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.387782in}{0.204169in}}{\pgfqpoint{1.387928in}{0.204523in}}{\pgfqpoint{1.387928in}{0.204891in}}%
\pgfpathcurveto{\pgfqpoint{1.387928in}{0.205259in}}{\pgfqpoint{1.387782in}{0.205613in}}{\pgfqpoint{1.387521in}{0.205873in}}%
\pgfpathcurveto{\pgfqpoint{1.387261in}{0.206133in}}{\pgfqpoint{1.386908in}{0.206280in}}{\pgfqpoint{1.386539in}{0.206280in}}%
\pgfpathcurveto{\pgfqpoint{1.386171in}{0.206280in}}{\pgfqpoint{1.385818in}{0.206133in}}{\pgfqpoint{1.385557in}{0.205873in}}%
\pgfpathcurveto{\pgfqpoint{1.385297in}{0.205613in}}{\pgfqpoint{1.385150in}{0.205259in}}{\pgfqpoint{1.385150in}{0.204891in}}%
\pgfpathcurveto{\pgfqpoint{1.385150in}{0.204523in}}{\pgfqpoint{1.385297in}{0.204169in}}{\pgfqpoint{1.385557in}{0.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.385818in}{0.203648in}}{\pgfqpoint{1.386171in}{0.203502in}}{\pgfqpoint{1.386539in}{0.203502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520262in}{0.184347in}}%
\pgfpathcurveto{\pgfqpoint{1.520630in}{0.184347in}}{\pgfqpoint{1.520983in}{0.184493in}}{\pgfqpoint{1.521244in}{0.184753in}}%
\pgfpathcurveto{\pgfqpoint{1.521504in}{0.185014in}}{\pgfqpoint{1.521651in}{0.185367in}}{\pgfqpoint{1.521651in}{0.185735in}}%
\pgfpathcurveto{\pgfqpoint{1.521651in}{0.186104in}}{\pgfqpoint{1.521504in}{0.186457in}}{\pgfqpoint{1.521244in}{0.186718in}}%
\pgfpathcurveto{\pgfqpoint{1.520983in}{0.186978in}}{\pgfqpoint{1.520630in}{0.187124in}}{\pgfqpoint{1.520262in}{0.187124in}}%
\pgfpathcurveto{\pgfqpoint{1.519893in}{0.187124in}}{\pgfqpoint{1.519540in}{0.186978in}}{\pgfqpoint{1.519280in}{0.186718in}}%
\pgfpathcurveto{\pgfqpoint{1.519019in}{0.186457in}}{\pgfqpoint{1.518873in}{0.186104in}}{\pgfqpoint{1.518873in}{0.185735in}}%
\pgfpathcurveto{\pgfqpoint{1.518873in}{0.185367in}}{\pgfqpoint{1.519019in}{0.185014in}}{\pgfqpoint{1.519280in}{0.184753in}}%
\pgfpathcurveto{\pgfqpoint{1.519540in}{0.184493in}}{\pgfqpoint{1.519893in}{0.184347in}}{\pgfqpoint{1.520262in}{0.184347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952089in}{0.211325in}}%
\pgfpathcurveto{\pgfqpoint{3.952457in}{0.211325in}}{\pgfqpoint{3.952810in}{0.211471in}}{\pgfqpoint{3.953071in}{0.211732in}}%
\pgfpathcurveto{\pgfqpoint{3.953331in}{0.211992in}}{\pgfqpoint{3.953478in}{0.212345in}}{\pgfqpoint{3.953478in}{0.212714in}}%
\pgfpathcurveto{\pgfqpoint{3.953478in}{0.213082in}}{\pgfqpoint{3.953331in}{0.213435in}}{\pgfqpoint{3.953071in}{0.213696in}}%
\pgfpathcurveto{\pgfqpoint{3.952810in}{0.213956in}}{\pgfqpoint{3.952457in}{0.214103in}}{\pgfqpoint{3.952089in}{0.214103in}}%
\pgfpathcurveto{\pgfqpoint{3.951720in}{0.214103in}}{\pgfqpoint{3.951367in}{0.213956in}}{\pgfqpoint{3.951107in}{0.213696in}}%
\pgfpathcurveto{\pgfqpoint{3.950846in}{0.213435in}}{\pgfqpoint{3.950700in}{0.213082in}}{\pgfqpoint{3.950700in}{0.212714in}}%
\pgfpathcurveto{\pgfqpoint{3.950700in}{0.212345in}}{\pgfqpoint{3.950846in}{0.211992in}}{\pgfqpoint{3.951107in}{0.211732in}}%
\pgfpathcurveto{\pgfqpoint{3.951367in}{0.211471in}}{\pgfqpoint{3.951720in}{0.211325in}}{\pgfqpoint{3.952089in}{0.211325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860473in}{0.203060in}}%
\pgfpathcurveto{\pgfqpoint{0.860842in}{0.203060in}}{\pgfqpoint{0.861195in}{0.203207in}}{\pgfqpoint{0.861455in}{0.203467in}}%
\pgfpathcurveto{\pgfqpoint{0.861716in}{0.203728in}}{\pgfqpoint{0.861862in}{0.204081in}}{\pgfqpoint{0.861862in}{0.204449in}}%
\pgfpathcurveto{\pgfqpoint{0.861862in}{0.204818in}}{\pgfqpoint{0.861716in}{0.205171in}}{\pgfqpoint{0.861455in}{0.205431in}}%
\pgfpathcurveto{\pgfqpoint{0.861195in}{0.205692in}}{\pgfqpoint{0.860842in}{0.205838in}}{\pgfqpoint{0.860473in}{0.205838in}}%
\pgfpathcurveto{\pgfqpoint{0.860105in}{0.205838in}}{\pgfqpoint{0.859752in}{0.205692in}}{\pgfqpoint{0.859491in}{0.205431in}}%
\pgfpathcurveto{\pgfqpoint{0.859231in}{0.205171in}}{\pgfqpoint{0.859084in}{0.204818in}}{\pgfqpoint{0.859084in}{0.204449in}}%
\pgfpathcurveto{\pgfqpoint{0.859084in}{0.204081in}}{\pgfqpoint{0.859231in}{0.203728in}}{\pgfqpoint{0.859491in}{0.203467in}}%
\pgfpathcurveto{\pgfqpoint{0.859752in}{0.203207in}}{\pgfqpoint{0.860105in}{0.203060in}}{\pgfqpoint{0.860473in}{0.203060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547617in}{0.205991in}}%
\pgfpathcurveto{\pgfqpoint{2.547985in}{0.205991in}}{\pgfqpoint{2.548339in}{0.206138in}}{\pgfqpoint{2.548599in}{0.206398in}}%
\pgfpathcurveto{\pgfqpoint{2.548860in}{0.206659in}}{\pgfqpoint{2.549006in}{0.207012in}}{\pgfqpoint{2.549006in}{0.207380in}}%
\pgfpathcurveto{\pgfqpoint{2.549006in}{0.207749in}}{\pgfqpoint{2.548860in}{0.208102in}}{\pgfqpoint{2.548599in}{0.208362in}}%
\pgfpathcurveto{\pgfqpoint{2.548339in}{0.208623in}}{\pgfqpoint{2.547985in}{0.208769in}}{\pgfqpoint{2.547617in}{0.208769in}}%
\pgfpathcurveto{\pgfqpoint{2.547249in}{0.208769in}}{\pgfqpoint{2.546896in}{0.208623in}}{\pgfqpoint{2.546635in}{0.208362in}}%
\pgfpathcurveto{\pgfqpoint{2.546375in}{0.208102in}}{\pgfqpoint{2.546228in}{0.207749in}}{\pgfqpoint{2.546228in}{0.207380in}}%
\pgfpathcurveto{\pgfqpoint{2.546228in}{0.207012in}}{\pgfqpoint{2.546375in}{0.206659in}}{\pgfqpoint{2.546635in}{0.206398in}}%
\pgfpathcurveto{\pgfqpoint{2.546896in}{0.206138in}}{\pgfqpoint{2.547249in}{0.205991in}}{\pgfqpoint{2.547617in}{0.205991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390046in}{0.216200in}}%
\pgfpathcurveto{\pgfqpoint{1.390414in}{0.216200in}}{\pgfqpoint{1.390768in}{0.216347in}}{\pgfqpoint{1.391028in}{0.216607in}}%
\pgfpathcurveto{\pgfqpoint{1.391288in}{0.216868in}}{\pgfqpoint{1.391435in}{0.217221in}}{\pgfqpoint{1.391435in}{0.217589in}}%
\pgfpathcurveto{\pgfqpoint{1.391435in}{0.217958in}}{\pgfqpoint{1.391288in}{0.218311in}}{\pgfqpoint{1.391028in}{0.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.390768in}{0.218832in}}{\pgfqpoint{1.390414in}{0.218978in}}{\pgfqpoint{1.390046in}{0.218978in}}%
\pgfpathcurveto{\pgfqpoint{1.389678in}{0.218978in}}{\pgfqpoint{1.389324in}{0.218832in}}{\pgfqpoint{1.389064in}{0.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.388803in}{0.218311in}}{\pgfqpoint{1.388657in}{0.217958in}}{\pgfqpoint{1.388657in}{0.217589in}}%
\pgfpathcurveto{\pgfqpoint{1.388657in}{0.217221in}}{\pgfqpoint{1.388803in}{0.216868in}}{\pgfqpoint{1.389064in}{0.216607in}}%
\pgfpathcurveto{\pgfqpoint{1.389324in}{0.216347in}}{\pgfqpoint{1.389678in}{0.216200in}}{\pgfqpoint{1.390046in}{0.216200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342680in}{0.166165in}}%
\pgfpathcurveto{\pgfqpoint{3.343048in}{0.166165in}}{\pgfqpoint{3.343402in}{0.166312in}}{\pgfqpoint{3.343662in}{0.166572in}}%
\pgfpathcurveto{\pgfqpoint{3.343923in}{0.166833in}}{\pgfqpoint{3.344069in}{0.167186in}}{\pgfqpoint{3.344069in}{0.167554in}}%
\pgfpathcurveto{\pgfqpoint{3.344069in}{0.167923in}}{\pgfqpoint{3.343923in}{0.168276in}}{\pgfqpoint{3.343662in}{0.168536in}}%
\pgfpathcurveto{\pgfqpoint{3.343402in}{0.168797in}}{\pgfqpoint{3.343048in}{0.168943in}}{\pgfqpoint{3.342680in}{0.168943in}}%
\pgfpathcurveto{\pgfqpoint{3.342312in}{0.168943in}}{\pgfqpoint{3.341958in}{0.168797in}}{\pgfqpoint{3.341698in}{0.168536in}}%
\pgfpathcurveto{\pgfqpoint{3.341437in}{0.168276in}}{\pgfqpoint{3.341291in}{0.167923in}}{\pgfqpoint{3.341291in}{0.167554in}}%
\pgfpathcurveto{\pgfqpoint{3.341291in}{0.167186in}}{\pgfqpoint{3.341437in}{0.166833in}}{\pgfqpoint{3.341698in}{0.166572in}}%
\pgfpathcurveto{\pgfqpoint{3.341958in}{0.166312in}}{\pgfqpoint{3.342312in}{0.166165in}}{\pgfqpoint{3.342680in}{0.166165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762394in}{0.211301in}}%
\pgfpathcurveto{\pgfqpoint{2.762762in}{0.211301in}}{\pgfqpoint{2.763116in}{0.211447in}}{\pgfqpoint{2.763376in}{0.211707in}}%
\pgfpathcurveto{\pgfqpoint{2.763637in}{0.211968in}}{\pgfqpoint{2.763783in}{0.212321in}}{\pgfqpoint{2.763783in}{0.212689in}}%
\pgfpathcurveto{\pgfqpoint{2.763783in}{0.213058in}}{\pgfqpoint{2.763637in}{0.213411in}}{\pgfqpoint{2.763376in}{0.213671in}}%
\pgfpathcurveto{\pgfqpoint{2.763116in}{0.213932in}}{\pgfqpoint{2.762762in}{0.214078in}}{\pgfqpoint{2.762394in}{0.214078in}}%
\pgfpathcurveto{\pgfqpoint{2.762026in}{0.214078in}}{\pgfqpoint{2.761672in}{0.213932in}}{\pgfqpoint{2.761412in}{0.213671in}}%
\pgfpathcurveto{\pgfqpoint{2.761151in}{0.213411in}}{\pgfqpoint{2.761005in}{0.213058in}}{\pgfqpoint{2.761005in}{0.212689in}}%
\pgfpathcurveto{\pgfqpoint{2.761005in}{0.212321in}}{\pgfqpoint{2.761151in}{0.211968in}}{\pgfqpoint{2.761412in}{0.211707in}}%
\pgfpathcurveto{\pgfqpoint{2.761672in}{0.211447in}}{\pgfqpoint{2.762026in}{0.211301in}}{\pgfqpoint{2.762394in}{0.211301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186573in}{0.179159in}}%
\pgfpathcurveto{\pgfqpoint{1.186942in}{0.179159in}}{\pgfqpoint{1.187295in}{0.179306in}}{\pgfqpoint{1.187555in}{0.179566in}}%
\pgfpathcurveto{\pgfqpoint{1.187816in}{0.179827in}}{\pgfqpoint{1.187962in}{0.180180in}}{\pgfqpoint{1.187962in}{0.180548in}}%
\pgfpathcurveto{\pgfqpoint{1.187962in}{0.180917in}}{\pgfqpoint{1.187816in}{0.181270in}}{\pgfqpoint{1.187555in}{0.181530in}}%
\pgfpathcurveto{\pgfqpoint{1.187295in}{0.181791in}}{\pgfqpoint{1.186942in}{0.181937in}}{\pgfqpoint{1.186573in}{0.181937in}}%
\pgfpathcurveto{\pgfqpoint{1.186205in}{0.181937in}}{\pgfqpoint{1.185852in}{0.181791in}}{\pgfqpoint{1.185591in}{0.181530in}}%
\pgfpathcurveto{\pgfqpoint{1.185331in}{0.181270in}}{\pgfqpoint{1.185185in}{0.180917in}}{\pgfqpoint{1.185185in}{0.180548in}}%
\pgfpathcurveto{\pgfqpoint{1.185185in}{0.180180in}}{\pgfqpoint{1.185331in}{0.179827in}}{\pgfqpoint{1.185591in}{0.179566in}}%
\pgfpathcurveto{\pgfqpoint{1.185852in}{0.179306in}}{\pgfqpoint{1.186205in}{0.179159in}}{\pgfqpoint{1.186573in}{0.179159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279346in}{0.183939in}}%
\pgfpathcurveto{\pgfqpoint{2.279714in}{0.183939in}}{\pgfqpoint{2.280068in}{0.184086in}}{\pgfqpoint{2.280328in}{0.184346in}}%
\pgfpathcurveto{\pgfqpoint{2.280589in}{0.184607in}}{\pgfqpoint{2.280735in}{0.184960in}}{\pgfqpoint{2.280735in}{0.185328in}}%
\pgfpathcurveto{\pgfqpoint{2.280735in}{0.185697in}}{\pgfqpoint{2.280589in}{0.186050in}}{\pgfqpoint{2.280328in}{0.186310in}}%
\pgfpathcurveto{\pgfqpoint{2.280068in}{0.186571in}}{\pgfqpoint{2.279714in}{0.186717in}}{\pgfqpoint{2.279346in}{0.186717in}}%
\pgfpathcurveto{\pgfqpoint{2.278978in}{0.186717in}}{\pgfqpoint{2.278624in}{0.186571in}}{\pgfqpoint{2.278364in}{0.186310in}}%
\pgfpathcurveto{\pgfqpoint{2.278103in}{0.186050in}}{\pgfqpoint{2.277957in}{0.185697in}}{\pgfqpoint{2.277957in}{0.185328in}}%
\pgfpathcurveto{\pgfqpoint{2.277957in}{0.184960in}}{\pgfqpoint{2.278103in}{0.184607in}}{\pgfqpoint{2.278364in}{0.184346in}}%
\pgfpathcurveto{\pgfqpoint{2.278624in}{0.184086in}}{\pgfqpoint{2.278978in}{0.183939in}}{\pgfqpoint{2.279346in}{0.183939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710573in}{0.197890in}}%
\pgfpathcurveto{\pgfqpoint{2.710941in}{0.197890in}}{\pgfqpoint{2.711295in}{0.198037in}}{\pgfqpoint{2.711555in}{0.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.711816in}{0.198558in}}{\pgfqpoint{2.711962in}{0.198911in}}{\pgfqpoint{2.711962in}{0.199279in}}%
\pgfpathcurveto{\pgfqpoint{2.711962in}{0.199648in}}{\pgfqpoint{2.711816in}{0.200001in}}{\pgfqpoint{2.711555in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{2.711295in}{0.200522in}}{\pgfqpoint{2.710941in}{0.200668in}}{\pgfqpoint{2.710573in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{2.710205in}{0.200668in}}{\pgfqpoint{2.709851in}{0.200522in}}{\pgfqpoint{2.709591in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{2.709331in}{0.200001in}}{\pgfqpoint{2.709184in}{0.199648in}}{\pgfqpoint{2.709184in}{0.199279in}}%
\pgfpathcurveto{\pgfqpoint{2.709184in}{0.198911in}}{\pgfqpoint{2.709331in}{0.198558in}}{\pgfqpoint{2.709591in}{0.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.709851in}{0.198037in}}{\pgfqpoint{2.710205in}{0.197890in}}{\pgfqpoint{2.710573in}{0.197890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850483in}{0.188857in}}%
\pgfpathcurveto{\pgfqpoint{2.850852in}{0.188857in}}{\pgfqpoint{2.851205in}{0.189004in}}{\pgfqpoint{2.851465in}{0.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.851726in}{0.189525in}}{\pgfqpoint{2.851872in}{0.189878in}}{\pgfqpoint{2.851872in}{0.190246in}}%
\pgfpathcurveto{\pgfqpoint{2.851872in}{0.190614in}}{\pgfqpoint{2.851726in}{0.190968in}}{\pgfqpoint{2.851465in}{0.191228in}}%
\pgfpathcurveto{\pgfqpoint{2.851205in}{0.191489in}}{\pgfqpoint{2.850852in}{0.191635in}}{\pgfqpoint{2.850483in}{0.191635in}}%
\pgfpathcurveto{\pgfqpoint{2.850115in}{0.191635in}}{\pgfqpoint{2.849762in}{0.191489in}}{\pgfqpoint{2.849501in}{0.191228in}}%
\pgfpathcurveto{\pgfqpoint{2.849241in}{0.190968in}}{\pgfqpoint{2.849094in}{0.190614in}}{\pgfqpoint{2.849094in}{0.190246in}}%
\pgfpathcurveto{\pgfqpoint{2.849094in}{0.189878in}}{\pgfqpoint{2.849241in}{0.189525in}}{\pgfqpoint{2.849501in}{0.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.849762in}{0.189004in}}{\pgfqpoint{2.850115in}{0.188857in}}{\pgfqpoint{2.850483in}{0.188857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591461in}{0.196935in}}%
\pgfpathcurveto{\pgfqpoint{3.591829in}{0.196935in}}{\pgfqpoint{3.592182in}{0.197081in}}{\pgfqpoint{3.592443in}{0.197341in}}%
\pgfpathcurveto{\pgfqpoint{3.592703in}{0.197602in}}{\pgfqpoint{3.592849in}{0.197955in}}{\pgfqpoint{3.592849in}{0.198323in}}%
\pgfpathcurveto{\pgfqpoint{3.592849in}{0.198692in}}{\pgfqpoint{3.592703in}{0.199045in}}{\pgfqpoint{3.592443in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{3.592182in}{0.199566in}}{\pgfqpoint{3.591829in}{0.199712in}}{\pgfqpoint{3.591461in}{0.199712in}}%
\pgfpathcurveto{\pgfqpoint{3.591092in}{0.199712in}}{\pgfqpoint{3.590739in}{0.199566in}}{\pgfqpoint{3.590478in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{3.590218in}{0.199045in}}{\pgfqpoint{3.590072in}{0.198692in}}{\pgfqpoint{3.590072in}{0.198323in}}%
\pgfpathcurveto{\pgfqpoint{3.590072in}{0.197955in}}{\pgfqpoint{3.590218in}{0.197602in}}{\pgfqpoint{3.590478in}{0.197341in}}%
\pgfpathcurveto{\pgfqpoint{3.590739in}{0.197081in}}{\pgfqpoint{3.591092in}{0.196935in}}{\pgfqpoint{3.591461in}{0.196935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708148in}{0.175152in}}%
\pgfpathcurveto{\pgfqpoint{1.708516in}{0.175152in}}{\pgfqpoint{1.708869in}{0.175299in}}{\pgfqpoint{1.709130in}{0.175559in}}%
\pgfpathcurveto{\pgfqpoint{1.709390in}{0.175820in}}{\pgfqpoint{1.709536in}{0.176173in}}{\pgfqpoint{1.709536in}{0.176541in}}%
\pgfpathcurveto{\pgfqpoint{1.709536in}{0.176910in}}{\pgfqpoint{1.709390in}{0.177263in}}{\pgfqpoint{1.709130in}{0.177523in}}%
\pgfpathcurveto{\pgfqpoint{1.708869in}{0.177784in}}{\pgfqpoint{1.708516in}{0.177930in}}{\pgfqpoint{1.708148in}{0.177930in}}%
\pgfpathcurveto{\pgfqpoint{1.707779in}{0.177930in}}{\pgfqpoint{1.707426in}{0.177784in}}{\pgfqpoint{1.707165in}{0.177523in}}%
\pgfpathcurveto{\pgfqpoint{1.706905in}{0.177263in}}{\pgfqpoint{1.706759in}{0.176910in}}{\pgfqpoint{1.706759in}{0.176541in}}%
\pgfpathcurveto{\pgfqpoint{1.706759in}{0.176173in}}{\pgfqpoint{1.706905in}{0.175820in}}{\pgfqpoint{1.707165in}{0.175559in}}%
\pgfpathcurveto{\pgfqpoint{1.707426in}{0.175299in}}{\pgfqpoint{1.707779in}{0.175152in}}{\pgfqpoint{1.708148in}{0.175152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215782in}{0.166158in}}%
\pgfpathcurveto{\pgfqpoint{2.216151in}{0.166158in}}{\pgfqpoint{2.216504in}{0.166305in}}{\pgfqpoint{2.216764in}{0.166565in}}%
\pgfpathcurveto{\pgfqpoint{2.217025in}{0.166826in}}{\pgfqpoint{2.217171in}{0.167179in}}{\pgfqpoint{2.217171in}{0.167547in}}%
\pgfpathcurveto{\pgfqpoint{2.217171in}{0.167916in}}{\pgfqpoint{2.217025in}{0.168269in}}{\pgfqpoint{2.216764in}{0.168529in}}%
\pgfpathcurveto{\pgfqpoint{2.216504in}{0.168790in}}{\pgfqpoint{2.216151in}{0.168936in}}{\pgfqpoint{2.215782in}{0.168936in}}%
\pgfpathcurveto{\pgfqpoint{2.215414in}{0.168936in}}{\pgfqpoint{2.215061in}{0.168790in}}{\pgfqpoint{2.214800in}{0.168529in}}%
\pgfpathcurveto{\pgfqpoint{2.214540in}{0.168269in}}{\pgfqpoint{2.214393in}{0.167916in}}{\pgfqpoint{2.214393in}{0.167547in}}%
\pgfpathcurveto{\pgfqpoint{2.214393in}{0.167179in}}{\pgfqpoint{2.214540in}{0.166826in}}{\pgfqpoint{2.214800in}{0.166565in}}%
\pgfpathcurveto{\pgfqpoint{2.215061in}{0.166305in}}{\pgfqpoint{2.215414in}{0.166158in}}{\pgfqpoint{2.215782in}{0.166158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586603in}{0.168593in}}%
\pgfpathcurveto{\pgfqpoint{1.586971in}{0.168593in}}{\pgfqpoint{1.587324in}{0.168739in}}{\pgfqpoint{1.587585in}{0.169000in}}%
\pgfpathcurveto{\pgfqpoint{1.587845in}{0.169260in}}{\pgfqpoint{1.587991in}{0.169614in}}{\pgfqpoint{1.587991in}{0.169982in}}%
\pgfpathcurveto{\pgfqpoint{1.587991in}{0.170350in}}{\pgfqpoint{1.587845in}{0.170704in}}{\pgfqpoint{1.587585in}{0.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.587324in}{0.171224in}}{\pgfqpoint{1.586971in}{0.171371in}}{\pgfqpoint{1.586603in}{0.171371in}}%
\pgfpathcurveto{\pgfqpoint{1.586234in}{0.171371in}}{\pgfqpoint{1.585881in}{0.171224in}}{\pgfqpoint{1.585620in}{0.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.585360in}{0.170704in}}{\pgfqpoint{1.585214in}{0.170350in}}{\pgfqpoint{1.585214in}{0.169982in}}%
\pgfpathcurveto{\pgfqpoint{1.585214in}{0.169614in}}{\pgfqpoint{1.585360in}{0.169260in}}{\pgfqpoint{1.585620in}{0.169000in}}%
\pgfpathcurveto{\pgfqpoint{1.585881in}{0.168739in}}{\pgfqpoint{1.586234in}{0.168593in}}{\pgfqpoint{1.586603in}{0.168593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931812in}{0.195563in}}%
\pgfpathcurveto{\pgfqpoint{1.932181in}{0.195563in}}{\pgfqpoint{1.932534in}{0.195710in}}{\pgfqpoint{1.932794in}{0.195970in}}%
\pgfpathcurveto{\pgfqpoint{1.933055in}{0.196231in}}{\pgfqpoint{1.933201in}{0.196584in}}{\pgfqpoint{1.933201in}{0.196952in}}%
\pgfpathcurveto{\pgfqpoint{1.933201in}{0.197321in}}{\pgfqpoint{1.933055in}{0.197674in}}{\pgfqpoint{1.932794in}{0.197934in}}%
\pgfpathcurveto{\pgfqpoint{1.932534in}{0.198195in}}{\pgfqpoint{1.932181in}{0.198341in}}{\pgfqpoint{1.931812in}{0.198341in}}%
\pgfpathcurveto{\pgfqpoint{1.931444in}{0.198341in}}{\pgfqpoint{1.931091in}{0.198195in}}{\pgfqpoint{1.930830in}{0.197934in}}%
\pgfpathcurveto{\pgfqpoint{1.930570in}{0.197674in}}{\pgfqpoint{1.930423in}{0.197321in}}{\pgfqpoint{1.930423in}{0.196952in}}%
\pgfpathcurveto{\pgfqpoint{1.930423in}{0.196584in}}{\pgfqpoint{1.930570in}{0.196231in}}{\pgfqpoint{1.930830in}{0.195970in}}%
\pgfpathcurveto{\pgfqpoint{1.931091in}{0.195710in}}{\pgfqpoint{1.931444in}{0.195563in}}{\pgfqpoint{1.931812in}{0.195563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536337in}{0.182925in}}%
\pgfpathcurveto{\pgfqpoint{3.536705in}{0.182925in}}{\pgfqpoint{3.537058in}{0.183072in}}{\pgfqpoint{3.537319in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.537579in}{0.183593in}}{\pgfqpoint{3.537726in}{0.183946in}}{\pgfqpoint{3.537726in}{0.184314in}}%
\pgfpathcurveto{\pgfqpoint{3.537726in}{0.184682in}}{\pgfqpoint{3.537579in}{0.185036in}}{\pgfqpoint{3.537319in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.537058in}{0.185557in}}{\pgfqpoint{3.536705in}{0.185703in}}{\pgfqpoint{3.536337in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.535968in}{0.185703in}}{\pgfqpoint{3.535615in}{0.185557in}}{\pgfqpoint{3.535355in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.535094in}{0.185036in}}{\pgfqpoint{3.534948in}{0.184682in}}{\pgfqpoint{3.534948in}{0.184314in}}%
\pgfpathcurveto{\pgfqpoint{3.534948in}{0.183946in}}{\pgfqpoint{3.535094in}{0.183593in}}{\pgfqpoint{3.535355in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.535615in}{0.183072in}}{\pgfqpoint{3.535968in}{0.182925in}}{\pgfqpoint{3.536337in}{0.182925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763526in}{0.202115in}}%
\pgfpathcurveto{\pgfqpoint{1.763894in}{0.202115in}}{\pgfqpoint{1.764248in}{0.202261in}}{\pgfqpoint{1.764508in}{0.202521in}}%
\pgfpathcurveto{\pgfqpoint{1.764768in}{0.202782in}}{\pgfqpoint{1.764915in}{0.203135in}}{\pgfqpoint{1.764915in}{0.203504in}}%
\pgfpathcurveto{\pgfqpoint{1.764915in}{0.203872in}}{\pgfqpoint{1.764768in}{0.204225in}}{\pgfqpoint{1.764508in}{0.204486in}}%
\pgfpathcurveto{\pgfqpoint{1.764248in}{0.204746in}}{\pgfqpoint{1.763894in}{0.204892in}}{\pgfqpoint{1.763526in}{0.204892in}}%
\pgfpathcurveto{\pgfqpoint{1.763158in}{0.204892in}}{\pgfqpoint{1.762804in}{0.204746in}}{\pgfqpoint{1.762544in}{0.204486in}}%
\pgfpathcurveto{\pgfqpoint{1.762283in}{0.204225in}}{\pgfqpoint{1.762137in}{0.203872in}}{\pgfqpoint{1.762137in}{0.203504in}}%
\pgfpathcurveto{\pgfqpoint{1.762137in}{0.203135in}}{\pgfqpoint{1.762283in}{0.202782in}}{\pgfqpoint{1.762544in}{0.202521in}}%
\pgfpathcurveto{\pgfqpoint{1.762804in}{0.202261in}}{\pgfqpoint{1.763158in}{0.202115in}}{\pgfqpoint{1.763526in}{0.202115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682473in}{0.190109in}}%
\pgfpathcurveto{\pgfqpoint{1.682841in}{0.190109in}}{\pgfqpoint{1.683194in}{0.190255in}}{\pgfqpoint{1.683455in}{0.190516in}}%
\pgfpathcurveto{\pgfqpoint{1.683715in}{0.190776in}}{\pgfqpoint{1.683862in}{0.191130in}}{\pgfqpoint{1.683862in}{0.191498in}}%
\pgfpathcurveto{\pgfqpoint{1.683862in}{0.191866in}}{\pgfqpoint{1.683715in}{0.192219in}}{\pgfqpoint{1.683455in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.683194in}{0.192740in}}{\pgfqpoint{1.682841in}{0.192887in}}{\pgfqpoint{1.682473in}{0.192887in}}%
\pgfpathcurveto{\pgfqpoint{1.682104in}{0.192887in}}{\pgfqpoint{1.681751in}{0.192740in}}{\pgfqpoint{1.681491in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.681230in}{0.192219in}}{\pgfqpoint{1.681084in}{0.191866in}}{\pgfqpoint{1.681084in}{0.191498in}}%
\pgfpathcurveto{\pgfqpoint{1.681084in}{0.191130in}}{\pgfqpoint{1.681230in}{0.190776in}}{\pgfqpoint{1.681491in}{0.190516in}}%
\pgfpathcurveto{\pgfqpoint{1.681751in}{0.190255in}}{\pgfqpoint{1.682104in}{0.190109in}}{\pgfqpoint{1.682473in}{0.190109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649665in}{0.199067in}}%
\pgfpathcurveto{\pgfqpoint{0.650033in}{0.199067in}}{\pgfqpoint{0.650387in}{0.199213in}}{\pgfqpoint{0.650647in}{0.199474in}}%
\pgfpathcurveto{\pgfqpoint{0.650908in}{0.199734in}}{\pgfqpoint{0.651054in}{0.200088in}}{\pgfqpoint{0.651054in}{0.200456in}}%
\pgfpathcurveto{\pgfqpoint{0.651054in}{0.200824in}}{\pgfqpoint{0.650908in}{0.201177in}}{\pgfqpoint{0.650647in}{0.201438in}}%
\pgfpathcurveto{\pgfqpoint{0.650387in}{0.201698in}}{\pgfqpoint{0.650033in}{0.201845in}}{\pgfqpoint{0.649665in}{0.201845in}}%
\pgfpathcurveto{\pgfqpoint{0.649297in}{0.201845in}}{\pgfqpoint{0.648943in}{0.201698in}}{\pgfqpoint{0.648683in}{0.201438in}}%
\pgfpathcurveto{\pgfqpoint{0.648423in}{0.201177in}}{\pgfqpoint{0.648276in}{0.200824in}}{\pgfqpoint{0.648276in}{0.200456in}}%
\pgfpathcurveto{\pgfqpoint{0.648276in}{0.200088in}}{\pgfqpoint{0.648423in}{0.199734in}}{\pgfqpoint{0.648683in}{0.199474in}}%
\pgfpathcurveto{\pgfqpoint{0.648943in}{0.199213in}}{\pgfqpoint{0.649297in}{0.199067in}}{\pgfqpoint{0.649665in}{0.199067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161757in}{0.198727in}}%
\pgfpathcurveto{\pgfqpoint{3.162125in}{0.198727in}}{\pgfqpoint{3.162478in}{0.198874in}}{\pgfqpoint{3.162739in}{0.199134in}}%
\pgfpathcurveto{\pgfqpoint{3.162999in}{0.199395in}}{\pgfqpoint{3.163146in}{0.199748in}}{\pgfqpoint{3.163146in}{0.200116in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{0.200485in}}{\pgfqpoint{3.162999in}{0.200838in}}{\pgfqpoint{3.162739in}{0.201098in}}%
\pgfpathcurveto{\pgfqpoint{3.162478in}{0.201359in}}{\pgfqpoint{3.162125in}{0.201505in}}{\pgfqpoint{3.161757in}{0.201505in}}%
\pgfpathcurveto{\pgfqpoint{3.161388in}{0.201505in}}{\pgfqpoint{3.161035in}{0.201359in}}{\pgfqpoint{3.160775in}{0.201098in}}%
\pgfpathcurveto{\pgfqpoint{3.160514in}{0.200838in}}{\pgfqpoint{3.160368in}{0.200485in}}{\pgfqpoint{3.160368in}{0.200116in}}%
\pgfpathcurveto{\pgfqpoint{3.160368in}{0.199748in}}{\pgfqpoint{3.160514in}{0.199395in}}{\pgfqpoint{3.160775in}{0.199134in}}%
\pgfpathcurveto{\pgfqpoint{3.161035in}{0.198874in}}{\pgfqpoint{3.161388in}{0.198727in}}{\pgfqpoint{3.161757in}{0.198727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483424in}{0.200175in}}%
\pgfpathcurveto{\pgfqpoint{3.483793in}{0.200175in}}{\pgfqpoint{3.484146in}{0.200321in}}{\pgfqpoint{3.484406in}{0.200582in}}%
\pgfpathcurveto{\pgfqpoint{3.484667in}{0.200842in}}{\pgfqpoint{3.484813in}{0.201195in}}{\pgfqpoint{3.484813in}{0.201564in}}%
\pgfpathcurveto{\pgfqpoint{3.484813in}{0.201932in}}{\pgfqpoint{3.484667in}{0.202285in}}{\pgfqpoint{3.484406in}{0.202546in}}%
\pgfpathcurveto{\pgfqpoint{3.484146in}{0.202806in}}{\pgfqpoint{3.483793in}{0.202953in}}{\pgfqpoint{3.483424in}{0.202953in}}%
\pgfpathcurveto{\pgfqpoint{3.483056in}{0.202953in}}{\pgfqpoint{3.482703in}{0.202806in}}{\pgfqpoint{3.482442in}{0.202546in}}%
\pgfpathcurveto{\pgfqpoint{3.482182in}{0.202285in}}{\pgfqpoint{3.482035in}{0.201932in}}{\pgfqpoint{3.482035in}{0.201564in}}%
\pgfpathcurveto{\pgfqpoint{3.482035in}{0.201195in}}{\pgfqpoint{3.482182in}{0.200842in}}{\pgfqpoint{3.482442in}{0.200582in}}%
\pgfpathcurveto{\pgfqpoint{3.482703in}{0.200321in}}{\pgfqpoint{3.483056in}{0.200175in}}{\pgfqpoint{3.483424in}{0.200175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{0.203697in}}%
\pgfpathcurveto{\pgfqpoint{2.495975in}{0.203697in}}{\pgfqpoint{2.496328in}{0.203843in}}{\pgfqpoint{2.496588in}{0.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.496849in}{0.204364in}}{\pgfqpoint{2.496995in}{0.204717in}}{\pgfqpoint{2.496995in}{0.205086in}}%
\pgfpathcurveto{\pgfqpoint{2.496995in}{0.205454in}}{\pgfqpoint{2.496849in}{0.205807in}}{\pgfqpoint{2.496588in}{0.206068in}}%
\pgfpathcurveto{\pgfqpoint{2.496328in}{0.206328in}}{\pgfqpoint{2.495975in}{0.206475in}}{\pgfqpoint{2.495606in}{0.206475in}}%
\pgfpathcurveto{\pgfqpoint{2.495238in}{0.206475in}}{\pgfqpoint{2.494885in}{0.206328in}}{\pgfqpoint{2.494624in}{0.206068in}}%
\pgfpathcurveto{\pgfqpoint{2.494364in}{0.205807in}}{\pgfqpoint{2.494217in}{0.205454in}}{\pgfqpoint{2.494217in}{0.205086in}}%
\pgfpathcurveto{\pgfqpoint{2.494217in}{0.204717in}}{\pgfqpoint{2.494364in}{0.204364in}}{\pgfqpoint{2.494624in}{0.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.494885in}{0.203843in}}{\pgfqpoint{2.495238in}{0.203697in}}{\pgfqpoint{2.495606in}{0.203697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721668in}{0.189779in}}%
\pgfpathcurveto{\pgfqpoint{3.722036in}{0.189779in}}{\pgfqpoint{3.722389in}{0.189925in}}{\pgfqpoint{3.722650in}{0.190186in}}%
\pgfpathcurveto{\pgfqpoint{3.722910in}{0.190446in}}{\pgfqpoint{3.723057in}{0.190799in}}{\pgfqpoint{3.723057in}{0.191168in}}%
\pgfpathcurveto{\pgfqpoint{3.723057in}{0.191536in}}{\pgfqpoint{3.722910in}{0.191889in}}{\pgfqpoint{3.722650in}{0.192150in}}%
\pgfpathcurveto{\pgfqpoint{3.722389in}{0.192410in}}{\pgfqpoint{3.722036in}{0.192557in}}{\pgfqpoint{3.721668in}{0.192557in}}%
\pgfpathcurveto{\pgfqpoint{3.721299in}{0.192557in}}{\pgfqpoint{3.720946in}{0.192410in}}{\pgfqpoint{3.720686in}{0.192150in}}%
\pgfpathcurveto{\pgfqpoint{3.720425in}{0.191889in}}{\pgfqpoint{3.720279in}{0.191536in}}{\pgfqpoint{3.720279in}{0.191168in}}%
\pgfpathcurveto{\pgfqpoint{3.720279in}{0.190799in}}{\pgfqpoint{3.720425in}{0.190446in}}{\pgfqpoint{3.720686in}{0.190186in}}%
\pgfpathcurveto{\pgfqpoint{3.720946in}{0.189925in}}{\pgfqpoint{3.721299in}{0.189779in}}{\pgfqpoint{3.721668in}{0.189779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641349in}{0.182910in}}%
\pgfpathcurveto{\pgfqpoint{2.641718in}{0.182910in}}{\pgfqpoint{2.642071in}{0.183056in}}{\pgfqpoint{2.642332in}{0.183316in}}%
\pgfpathcurveto{\pgfqpoint{2.642592in}{0.183577in}}{\pgfqpoint{2.642738in}{0.183930in}}{\pgfqpoint{2.642738in}{0.184298in}}%
\pgfpathcurveto{\pgfqpoint{2.642738in}{0.184667in}}{\pgfqpoint{2.642592in}{0.185020in}}{\pgfqpoint{2.642332in}{0.185281in}}%
\pgfpathcurveto{\pgfqpoint{2.642071in}{0.185541in}}{\pgfqpoint{2.641718in}{0.185687in}}{\pgfqpoint{2.641349in}{0.185687in}}%
\pgfpathcurveto{\pgfqpoint{2.640981in}{0.185687in}}{\pgfqpoint{2.640628in}{0.185541in}}{\pgfqpoint{2.640367in}{0.185281in}}%
\pgfpathcurveto{\pgfqpoint{2.640107in}{0.185020in}}{\pgfqpoint{2.639961in}{0.184667in}}{\pgfqpoint{2.639961in}{0.184298in}}%
\pgfpathcurveto{\pgfqpoint{2.639961in}{0.183930in}}{\pgfqpoint{2.640107in}{0.183577in}}{\pgfqpoint{2.640367in}{0.183316in}}%
\pgfpathcurveto{\pgfqpoint{2.640628in}{0.183056in}}{\pgfqpoint{2.640981in}{0.182910in}}{\pgfqpoint{2.641349in}{0.182910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941115in}{0.165741in}}%
\pgfpathcurveto{\pgfqpoint{2.941483in}{0.165741in}}{\pgfqpoint{2.941836in}{0.165887in}}{\pgfqpoint{2.942097in}{0.166148in}}%
\pgfpathcurveto{\pgfqpoint{2.942357in}{0.166408in}}{\pgfqpoint{2.942503in}{0.166761in}}{\pgfqpoint{2.942503in}{0.167130in}}%
\pgfpathcurveto{\pgfqpoint{2.942503in}{0.167498in}}{\pgfqpoint{2.942357in}{0.167851in}}{\pgfqpoint{2.942097in}{0.168112in}}%
\pgfpathcurveto{\pgfqpoint{2.941836in}{0.168372in}}{\pgfqpoint{2.941483in}{0.168519in}}{\pgfqpoint{2.941115in}{0.168519in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{0.168519in}}{\pgfqpoint{2.940393in}{0.168372in}}{\pgfqpoint{2.940132in}{0.168112in}}%
\pgfpathcurveto{\pgfqpoint{2.939872in}{0.167851in}}{\pgfqpoint{2.939726in}{0.167498in}}{\pgfqpoint{2.939726in}{0.167130in}}%
\pgfpathcurveto{\pgfqpoint{2.939726in}{0.166761in}}{\pgfqpoint{2.939872in}{0.166408in}}{\pgfqpoint{2.940132in}{0.166148in}}%
\pgfpathcurveto{\pgfqpoint{2.940393in}{0.165887in}}{\pgfqpoint{2.940746in}{0.165741in}}{\pgfqpoint{2.941115in}{0.165741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109004in}{0.206307in}}%
\pgfpathcurveto{\pgfqpoint{2.109372in}{0.206307in}}{\pgfqpoint{2.109725in}{0.206453in}}{\pgfqpoint{2.109986in}{0.206713in}}%
\pgfpathcurveto{\pgfqpoint{2.110246in}{0.206974in}}{\pgfqpoint{2.110393in}{0.207327in}}{\pgfqpoint{2.110393in}{0.207695in}}%
\pgfpathcurveto{\pgfqpoint{2.110393in}{0.208064in}}{\pgfqpoint{2.110246in}{0.208417in}}{\pgfqpoint{2.109986in}{0.208678in}}%
\pgfpathcurveto{\pgfqpoint{2.109725in}{0.208938in}}{\pgfqpoint{2.109372in}{0.209084in}}{\pgfqpoint{2.109004in}{0.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.108635in}{0.209084in}}{\pgfqpoint{2.108282in}{0.208938in}}{\pgfqpoint{2.108022in}{0.208678in}}%
\pgfpathcurveto{\pgfqpoint{2.107761in}{0.208417in}}{\pgfqpoint{2.107615in}{0.208064in}}{\pgfqpoint{2.107615in}{0.207695in}}%
\pgfpathcurveto{\pgfqpoint{2.107615in}{0.207327in}}{\pgfqpoint{2.107761in}{0.206974in}}{\pgfqpoint{2.108022in}{0.206713in}}%
\pgfpathcurveto{\pgfqpoint{2.108282in}{0.206453in}}{\pgfqpoint{2.108635in}{0.206307in}}{\pgfqpoint{2.109004in}{0.206307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635136in}{0.191536in}}%
\pgfpathcurveto{\pgfqpoint{3.635505in}{0.191536in}}{\pgfqpoint{3.635858in}{0.191682in}}{\pgfqpoint{3.636118in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{3.636379in}{0.192203in}}{\pgfqpoint{3.636525in}{0.192556in}}{\pgfqpoint{3.636525in}{0.192924in}}%
\pgfpathcurveto{\pgfqpoint{3.636525in}{0.193293in}}{\pgfqpoint{3.636379in}{0.193646in}}{\pgfqpoint{3.636118in}{0.193907in}}%
\pgfpathcurveto{\pgfqpoint{3.635858in}{0.194167in}}{\pgfqpoint{3.635505in}{0.194313in}}{\pgfqpoint{3.635136in}{0.194313in}}%
\pgfpathcurveto{\pgfqpoint{3.634768in}{0.194313in}}{\pgfqpoint{3.634415in}{0.194167in}}{\pgfqpoint{3.634154in}{0.193907in}}%
\pgfpathcurveto{\pgfqpoint{3.633894in}{0.193646in}}{\pgfqpoint{3.633747in}{0.193293in}}{\pgfqpoint{3.633747in}{0.192924in}}%
\pgfpathcurveto{\pgfqpoint{3.633747in}{0.192556in}}{\pgfqpoint{3.633894in}{0.192203in}}{\pgfqpoint{3.634154in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{3.634415in}{0.191682in}}{\pgfqpoint{3.634768in}{0.191536in}}{\pgfqpoint{3.635136in}{0.191536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291525in}{0.179842in}}%
\pgfpathcurveto{\pgfqpoint{2.291893in}{0.179842in}}{\pgfqpoint{2.292247in}{0.179988in}}{\pgfqpoint{2.292507in}{0.180249in}}%
\pgfpathcurveto{\pgfqpoint{2.292767in}{0.180509in}}{\pgfqpoint{2.292914in}{0.180863in}}{\pgfqpoint{2.292914in}{0.181231in}}%
\pgfpathcurveto{\pgfqpoint{2.292914in}{0.181599in}}{\pgfqpoint{2.292767in}{0.181953in}}{\pgfqpoint{2.292507in}{0.182213in}}%
\pgfpathcurveto{\pgfqpoint{2.292247in}{0.182474in}}{\pgfqpoint{2.291893in}{0.182620in}}{\pgfqpoint{2.291525in}{0.182620in}}%
\pgfpathcurveto{\pgfqpoint{2.291157in}{0.182620in}}{\pgfqpoint{2.290803in}{0.182474in}}{\pgfqpoint{2.290543in}{0.182213in}}%
\pgfpathcurveto{\pgfqpoint{2.290282in}{0.181953in}}{\pgfqpoint{2.290136in}{0.181599in}}{\pgfqpoint{2.290136in}{0.181231in}}%
\pgfpathcurveto{\pgfqpoint{2.290136in}{0.180863in}}{\pgfqpoint{2.290282in}{0.180509in}}{\pgfqpoint{2.290543in}{0.180249in}}%
\pgfpathcurveto{\pgfqpoint{2.290803in}{0.179988in}}{\pgfqpoint{2.291157in}{0.179842in}}{\pgfqpoint{2.291525in}{0.179842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450232in}{0.188259in}}%
\pgfpathcurveto{\pgfqpoint{3.450601in}{0.188259in}}{\pgfqpoint{3.450954in}{0.188406in}}{\pgfqpoint{3.451214in}{0.188666in}}%
\pgfpathcurveto{\pgfqpoint{3.451475in}{0.188927in}}{\pgfqpoint{3.451621in}{0.189280in}}{\pgfqpoint{3.451621in}{0.189648in}}%
\pgfpathcurveto{\pgfqpoint{3.451621in}{0.190017in}}{\pgfqpoint{3.451475in}{0.190370in}}{\pgfqpoint{3.451214in}{0.190630in}}%
\pgfpathcurveto{\pgfqpoint{3.450954in}{0.190891in}}{\pgfqpoint{3.450601in}{0.191037in}}{\pgfqpoint{3.450232in}{0.191037in}}%
\pgfpathcurveto{\pgfqpoint{3.449864in}{0.191037in}}{\pgfqpoint{3.449511in}{0.190891in}}{\pgfqpoint{3.449250in}{0.190630in}}%
\pgfpathcurveto{\pgfqpoint{3.448990in}{0.190370in}}{\pgfqpoint{3.448843in}{0.190017in}}{\pgfqpoint{3.448843in}{0.189648in}}%
\pgfpathcurveto{\pgfqpoint{3.448843in}{0.189280in}}{\pgfqpoint{3.448990in}{0.188927in}}{\pgfqpoint{3.449250in}{0.188666in}}%
\pgfpathcurveto{\pgfqpoint{3.449511in}{0.188406in}}{\pgfqpoint{3.449864in}{0.188259in}}{\pgfqpoint{3.450232in}{0.188259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808588in}{0.177158in}}%
\pgfpathcurveto{\pgfqpoint{2.808956in}{0.177158in}}{\pgfqpoint{2.809309in}{0.177304in}}{\pgfqpoint{2.809570in}{0.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.809830in}{0.177825in}}{\pgfqpoint{2.809977in}{0.178178in}}{\pgfqpoint{2.809977in}{0.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.809977in}{0.178915in}}{\pgfqpoint{2.809830in}{0.179268in}}{\pgfqpoint{2.809570in}{0.179529in}}%
\pgfpathcurveto{\pgfqpoint{2.809309in}{0.179789in}}{\pgfqpoint{2.808956in}{0.179935in}}{\pgfqpoint{2.808588in}{0.179935in}}%
\pgfpathcurveto{\pgfqpoint{2.808219in}{0.179935in}}{\pgfqpoint{2.807866in}{0.179789in}}{\pgfqpoint{2.807606in}{0.179529in}}%
\pgfpathcurveto{\pgfqpoint{2.807345in}{0.179268in}}{\pgfqpoint{2.807199in}{0.178915in}}{\pgfqpoint{2.807199in}{0.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.807199in}{0.178178in}}{\pgfqpoint{2.807345in}{0.177825in}}{\pgfqpoint{2.807606in}{0.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.807866in}{0.177304in}}{\pgfqpoint{2.808219in}{0.177158in}}{\pgfqpoint{2.808588in}{0.177158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155685in}{0.184896in}}%
\pgfpathcurveto{\pgfqpoint{2.156053in}{0.184896in}}{\pgfqpoint{2.156406in}{0.185043in}}{\pgfqpoint{2.156667in}{0.185303in}}%
\pgfpathcurveto{\pgfqpoint{2.156927in}{0.185564in}}{\pgfqpoint{2.157074in}{0.185917in}}{\pgfqpoint{2.157074in}{0.186285in}}%
\pgfpathcurveto{\pgfqpoint{2.157074in}{0.186654in}}{\pgfqpoint{2.156927in}{0.187007in}}{\pgfqpoint{2.156667in}{0.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.156406in}{0.187528in}}{\pgfqpoint{2.156053in}{0.187674in}}{\pgfqpoint{2.155685in}{0.187674in}}%
\pgfpathcurveto{\pgfqpoint{2.155316in}{0.187674in}}{\pgfqpoint{2.154963in}{0.187528in}}{\pgfqpoint{2.154703in}{0.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.154442in}{0.187007in}}{\pgfqpoint{2.154296in}{0.186654in}}{\pgfqpoint{2.154296in}{0.186285in}}%
\pgfpathcurveto{\pgfqpoint{2.154296in}{0.185917in}}{\pgfqpoint{2.154442in}{0.185564in}}{\pgfqpoint{2.154703in}{0.185303in}}%
\pgfpathcurveto{\pgfqpoint{2.154963in}{0.185043in}}{\pgfqpoint{2.155316in}{0.184896in}}{\pgfqpoint{2.155685in}{0.184896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739747in}{0.192043in}}%
\pgfpathcurveto{\pgfqpoint{1.740116in}{0.192043in}}{\pgfqpoint{1.740469in}{0.192189in}}{\pgfqpoint{1.740729in}{0.192450in}}%
\pgfpathcurveto{\pgfqpoint{1.740990in}{0.192710in}}{\pgfqpoint{1.741136in}{0.193063in}}{\pgfqpoint{1.741136in}{0.193432in}}%
\pgfpathcurveto{\pgfqpoint{1.741136in}{0.193800in}}{\pgfqpoint{1.740990in}{0.194153in}}{\pgfqpoint{1.740729in}{0.194414in}}%
\pgfpathcurveto{\pgfqpoint{1.740469in}{0.194674in}}{\pgfqpoint{1.740116in}{0.194821in}}{\pgfqpoint{1.739747in}{0.194821in}}%
\pgfpathcurveto{\pgfqpoint{1.739379in}{0.194821in}}{\pgfqpoint{1.739026in}{0.194674in}}{\pgfqpoint{1.738765in}{0.194414in}}%
\pgfpathcurveto{\pgfqpoint{1.738505in}{0.194153in}}{\pgfqpoint{1.738358in}{0.193800in}}{\pgfqpoint{1.738358in}{0.193432in}}%
\pgfpathcurveto{\pgfqpoint{1.738358in}{0.193063in}}{\pgfqpoint{1.738505in}{0.192710in}}{\pgfqpoint{1.738765in}{0.192450in}}%
\pgfpathcurveto{\pgfqpoint{1.739026in}{0.192189in}}{\pgfqpoint{1.739379in}{0.192043in}}{\pgfqpoint{1.739747in}{0.192043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881662in}{0.189452in}}%
\pgfpathcurveto{\pgfqpoint{1.882031in}{0.189452in}}{\pgfqpoint{1.882384in}{0.189599in}}{\pgfqpoint{1.882644in}{0.189859in}}%
\pgfpathcurveto{\pgfqpoint{1.882905in}{0.190119in}}{\pgfqpoint{1.883051in}{0.190473in}}{\pgfqpoint{1.883051in}{0.190841in}}%
\pgfpathcurveto{\pgfqpoint{1.883051in}{0.191209in}}{\pgfqpoint{1.882905in}{0.191563in}}{\pgfqpoint{1.882644in}{0.191823in}}%
\pgfpathcurveto{\pgfqpoint{1.882384in}{0.192084in}}{\pgfqpoint{1.882031in}{0.192230in}}{\pgfqpoint{1.881662in}{0.192230in}}%
\pgfpathcurveto{\pgfqpoint{1.881294in}{0.192230in}}{\pgfqpoint{1.880941in}{0.192084in}}{\pgfqpoint{1.880680in}{0.191823in}}%
\pgfpathcurveto{\pgfqpoint{1.880420in}{0.191563in}}{\pgfqpoint{1.880273in}{0.191209in}}{\pgfqpoint{1.880273in}{0.190841in}}%
\pgfpathcurveto{\pgfqpoint{1.880273in}{0.190473in}}{\pgfqpoint{1.880420in}{0.190119in}}{\pgfqpoint{1.880680in}{0.189859in}}%
\pgfpathcurveto{\pgfqpoint{1.880941in}{0.189599in}}{\pgfqpoint{1.881294in}{0.189452in}}{\pgfqpoint{1.881662in}{0.189452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307634in}{0.204028in}}%
\pgfpathcurveto{\pgfqpoint{2.308002in}{0.204028in}}{\pgfqpoint{2.308356in}{0.204174in}}{\pgfqpoint{2.308616in}{0.204435in}}%
\pgfpathcurveto{\pgfqpoint{2.308877in}{0.204695in}}{\pgfqpoint{2.309023in}{0.205049in}}{\pgfqpoint{2.309023in}{0.205417in}}%
\pgfpathcurveto{\pgfqpoint{2.309023in}{0.205785in}}{\pgfqpoint{2.308877in}{0.206139in}}{\pgfqpoint{2.308616in}{0.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.308356in}{0.206660in}}{\pgfqpoint{2.308002in}{0.206806in}}{\pgfqpoint{2.307634in}{0.206806in}}%
\pgfpathcurveto{\pgfqpoint{2.307266in}{0.206806in}}{\pgfqpoint{2.306912in}{0.206660in}}{\pgfqpoint{2.306652in}{0.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.306392in}{0.206139in}}{\pgfqpoint{2.306245in}{0.205785in}}{\pgfqpoint{2.306245in}{0.205417in}}%
\pgfpathcurveto{\pgfqpoint{2.306245in}{0.205049in}}{\pgfqpoint{2.306392in}{0.204695in}}{\pgfqpoint{2.306652in}{0.204435in}}%
\pgfpathcurveto{\pgfqpoint{2.306912in}{0.204174in}}{\pgfqpoint{2.307266in}{0.204028in}}{\pgfqpoint{2.307634in}{0.204028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841072in}{0.217447in}}%
\pgfpathcurveto{\pgfqpoint{1.841440in}{0.217447in}}{\pgfqpoint{1.841793in}{0.217593in}}{\pgfqpoint{1.842054in}{0.217854in}}%
\pgfpathcurveto{\pgfqpoint{1.842314in}{0.218114in}}{\pgfqpoint{1.842461in}{0.218468in}}{\pgfqpoint{1.842461in}{0.218836in}}%
\pgfpathcurveto{\pgfqpoint{1.842461in}{0.219204in}}{\pgfqpoint{1.842314in}{0.219558in}}{\pgfqpoint{1.842054in}{0.219818in}}%
\pgfpathcurveto{\pgfqpoint{1.841793in}{0.220079in}}{\pgfqpoint{1.841440in}{0.220225in}}{\pgfqpoint{1.841072in}{0.220225in}}%
\pgfpathcurveto{\pgfqpoint{1.840703in}{0.220225in}}{\pgfqpoint{1.840350in}{0.220079in}}{\pgfqpoint{1.840090in}{0.219818in}}%
\pgfpathcurveto{\pgfqpoint{1.839829in}{0.219558in}}{\pgfqpoint{1.839683in}{0.219204in}}{\pgfqpoint{1.839683in}{0.218836in}}%
\pgfpathcurveto{\pgfqpoint{1.839683in}{0.218468in}}{\pgfqpoint{1.839829in}{0.218114in}}{\pgfqpoint{1.840090in}{0.217854in}}%
\pgfpathcurveto{\pgfqpoint{1.840350in}{0.217593in}}{\pgfqpoint{1.840703in}{0.217447in}}{\pgfqpoint{1.841072in}{0.217447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880211in}{0.214673in}}%
\pgfpathcurveto{\pgfqpoint{1.880580in}{0.214673in}}{\pgfqpoint{1.880933in}{0.214819in}}{\pgfqpoint{1.881193in}{0.215080in}}%
\pgfpathcurveto{\pgfqpoint{1.881454in}{0.215340in}}{\pgfqpoint{1.881600in}{0.215693in}}{\pgfqpoint{1.881600in}{0.216062in}}%
\pgfpathcurveto{\pgfqpoint{1.881600in}{0.216430in}}{\pgfqpoint{1.881454in}{0.216783in}}{\pgfqpoint{1.881193in}{0.217044in}}%
\pgfpathcurveto{\pgfqpoint{1.880933in}{0.217304in}}{\pgfqpoint{1.880580in}{0.217451in}}{\pgfqpoint{1.880211in}{0.217451in}}%
\pgfpathcurveto{\pgfqpoint{1.879843in}{0.217451in}}{\pgfqpoint{1.879490in}{0.217304in}}{\pgfqpoint{1.879229in}{0.217044in}}%
\pgfpathcurveto{\pgfqpoint{1.878969in}{0.216783in}}{\pgfqpoint{1.878822in}{0.216430in}}{\pgfqpoint{1.878822in}{0.216062in}}%
\pgfpathcurveto{\pgfqpoint{1.878822in}{0.215693in}}{\pgfqpoint{1.878969in}{0.215340in}}{\pgfqpoint{1.879229in}{0.215080in}}%
\pgfpathcurveto{\pgfqpoint{1.879490in}{0.214819in}}{\pgfqpoint{1.879843in}{0.214673in}}{\pgfqpoint{1.880211in}{0.214673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719028in}{0.171231in}}%
\pgfpathcurveto{\pgfqpoint{1.719396in}{0.171231in}}{\pgfqpoint{1.719750in}{0.171378in}}{\pgfqpoint{1.720010in}{0.171638in}}%
\pgfpathcurveto{\pgfqpoint{1.720271in}{0.171899in}}{\pgfqpoint{1.720417in}{0.172252in}}{\pgfqpoint{1.720417in}{0.172620in}}%
\pgfpathcurveto{\pgfqpoint{1.720417in}{0.172989in}}{\pgfqpoint{1.720271in}{0.173342in}}{\pgfqpoint{1.720010in}{0.173602in}}%
\pgfpathcurveto{\pgfqpoint{1.719750in}{0.173863in}}{\pgfqpoint{1.719396in}{0.174009in}}{\pgfqpoint{1.719028in}{0.174009in}}%
\pgfpathcurveto{\pgfqpoint{1.718660in}{0.174009in}}{\pgfqpoint{1.718306in}{0.173863in}}{\pgfqpoint{1.718046in}{0.173602in}}%
\pgfpathcurveto{\pgfqpoint{1.717786in}{0.173342in}}{\pgfqpoint{1.717639in}{0.172989in}}{\pgfqpoint{1.717639in}{0.172620in}}%
\pgfpathcurveto{\pgfqpoint{1.717639in}{0.172252in}}{\pgfqpoint{1.717786in}{0.171899in}}{\pgfqpoint{1.718046in}{0.171638in}}%
\pgfpathcurveto{\pgfqpoint{1.718306in}{0.171378in}}{\pgfqpoint{1.718660in}{0.171231in}}{\pgfqpoint{1.719028in}{0.171231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367990in}{0.209999in}}%
\pgfpathcurveto{\pgfqpoint{2.368358in}{0.209999in}}{\pgfqpoint{2.368712in}{0.210146in}}{\pgfqpoint{2.368972in}{0.210406in}}%
\pgfpathcurveto{\pgfqpoint{2.369233in}{0.210667in}}{\pgfqpoint{2.369379in}{0.211020in}}{\pgfqpoint{2.369379in}{0.211388in}}%
\pgfpathcurveto{\pgfqpoint{2.369379in}{0.211757in}}{\pgfqpoint{2.369233in}{0.212110in}}{\pgfqpoint{2.368972in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.368712in}{0.212631in}}{\pgfqpoint{2.368358in}{0.212777in}}{\pgfqpoint{2.367990in}{0.212777in}}%
\pgfpathcurveto{\pgfqpoint{2.367622in}{0.212777in}}{\pgfqpoint{2.367268in}{0.212631in}}{\pgfqpoint{2.367008in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.366748in}{0.212110in}}{\pgfqpoint{2.366601in}{0.211757in}}{\pgfqpoint{2.366601in}{0.211388in}}%
\pgfpathcurveto{\pgfqpoint{2.366601in}{0.211020in}}{\pgfqpoint{2.366748in}{0.210667in}}{\pgfqpoint{2.367008in}{0.210406in}}%
\pgfpathcurveto{\pgfqpoint{2.367268in}{0.210146in}}{\pgfqpoint{2.367622in}{0.209999in}}{\pgfqpoint{2.367990in}{0.209999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487162in}{0.214613in}}%
\pgfpathcurveto{\pgfqpoint{2.487530in}{0.214613in}}{\pgfqpoint{2.487883in}{0.214760in}}{\pgfqpoint{2.488144in}{0.215020in}}%
\pgfpathcurveto{\pgfqpoint{2.488404in}{0.215281in}}{\pgfqpoint{2.488551in}{0.215634in}}{\pgfqpoint{2.488551in}{0.216002in}}%
\pgfpathcurveto{\pgfqpoint{2.488551in}{0.216371in}}{\pgfqpoint{2.488404in}{0.216724in}}{\pgfqpoint{2.488144in}{0.216984in}}%
\pgfpathcurveto{\pgfqpoint{2.487883in}{0.217245in}}{\pgfqpoint{2.487530in}{0.217391in}}{\pgfqpoint{2.487162in}{0.217391in}}%
\pgfpathcurveto{\pgfqpoint{2.486793in}{0.217391in}}{\pgfqpoint{2.486440in}{0.217245in}}{\pgfqpoint{2.486180in}{0.216984in}}%
\pgfpathcurveto{\pgfqpoint{2.485919in}{0.216724in}}{\pgfqpoint{2.485773in}{0.216371in}}{\pgfqpoint{2.485773in}{0.216002in}}%
\pgfpathcurveto{\pgfqpoint{2.485773in}{0.215634in}}{\pgfqpoint{2.485919in}{0.215281in}}{\pgfqpoint{2.486180in}{0.215020in}}%
\pgfpathcurveto{\pgfqpoint{2.486440in}{0.214760in}}{\pgfqpoint{2.486793in}{0.214613in}}{\pgfqpoint{2.487162in}{0.214613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256793in}{0.166514in}}%
\pgfpathcurveto{\pgfqpoint{2.257162in}{0.166514in}}{\pgfqpoint{2.257515in}{0.166660in}}{\pgfqpoint{2.257776in}{0.166921in}}%
\pgfpathcurveto{\pgfqpoint{2.258036in}{0.167181in}}{\pgfqpoint{2.258182in}{0.167534in}}{\pgfqpoint{2.258182in}{0.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.258182in}{0.168271in}}{\pgfqpoint{2.258036in}{0.168624in}}{\pgfqpoint{2.257776in}{0.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.257515in}{0.169145in}}{\pgfqpoint{2.257162in}{0.169292in}}{\pgfqpoint{2.256793in}{0.169292in}}%
\pgfpathcurveto{\pgfqpoint{2.256425in}{0.169292in}}{\pgfqpoint{2.256072in}{0.169145in}}{\pgfqpoint{2.255811in}{0.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.255551in}{0.168624in}}{\pgfqpoint{2.255405in}{0.168271in}}{\pgfqpoint{2.255405in}{0.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.255405in}{0.167534in}}{\pgfqpoint{2.255551in}{0.167181in}}{\pgfqpoint{2.255811in}{0.166921in}}%
\pgfpathcurveto{\pgfqpoint{2.256072in}{0.166660in}}{\pgfqpoint{2.256425in}{0.166514in}}{\pgfqpoint{2.256793in}{0.166514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628403in}{0.169250in}}%
\pgfpathcurveto{\pgfqpoint{2.628771in}{0.169250in}}{\pgfqpoint{2.629124in}{0.169396in}}{\pgfqpoint{2.629385in}{0.169656in}}%
\pgfpathcurveto{\pgfqpoint{2.629645in}{0.169917in}}{\pgfqpoint{2.629791in}{0.170270in}}{\pgfqpoint{2.629791in}{0.170638in}}%
\pgfpathcurveto{\pgfqpoint{2.629791in}{0.171007in}}{\pgfqpoint{2.629645in}{0.171360in}}{\pgfqpoint{2.629385in}{0.171621in}}%
\pgfpathcurveto{\pgfqpoint{2.629124in}{0.171881in}}{\pgfqpoint{2.628771in}{0.172027in}}{\pgfqpoint{2.628403in}{0.172027in}}%
\pgfpathcurveto{\pgfqpoint{2.628034in}{0.172027in}}{\pgfqpoint{2.627681in}{0.171881in}}{\pgfqpoint{2.627420in}{0.171621in}}%
\pgfpathcurveto{\pgfqpoint{2.627160in}{0.171360in}}{\pgfqpoint{2.627014in}{0.171007in}}{\pgfqpoint{2.627014in}{0.170638in}}%
\pgfpathcurveto{\pgfqpoint{2.627014in}{0.170270in}}{\pgfqpoint{2.627160in}{0.169917in}}{\pgfqpoint{2.627420in}{0.169656in}}%
\pgfpathcurveto{\pgfqpoint{2.627681in}{0.169396in}}{\pgfqpoint{2.628034in}{0.169250in}}{\pgfqpoint{2.628403in}{0.169250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255942in}{0.213667in}}%
\pgfpathcurveto{\pgfqpoint{3.256310in}{0.213667in}}{\pgfqpoint{3.256663in}{0.213813in}}{\pgfqpoint{3.256924in}{0.214073in}}%
\pgfpathcurveto{\pgfqpoint{3.257184in}{0.214334in}}{\pgfqpoint{3.257331in}{0.214687in}}{\pgfqpoint{3.257331in}{0.215055in}}%
\pgfpathcurveto{\pgfqpoint{3.257331in}{0.215424in}}{\pgfqpoint{3.257184in}{0.215777in}}{\pgfqpoint{3.256924in}{0.216038in}}%
\pgfpathcurveto{\pgfqpoint{3.256663in}{0.216298in}}{\pgfqpoint{3.256310in}{0.216444in}}{\pgfqpoint{3.255942in}{0.216444in}}%
\pgfpathcurveto{\pgfqpoint{3.255574in}{0.216444in}}{\pgfqpoint{3.255220in}{0.216298in}}{\pgfqpoint{3.254960in}{0.216038in}}%
\pgfpathcurveto{\pgfqpoint{3.254699in}{0.215777in}}{\pgfqpoint{3.254553in}{0.215424in}}{\pgfqpoint{3.254553in}{0.215055in}}%
\pgfpathcurveto{\pgfqpoint{3.254553in}{0.214687in}}{\pgfqpoint{3.254699in}{0.214334in}}{\pgfqpoint{3.254960in}{0.214073in}}%
\pgfpathcurveto{\pgfqpoint{3.255220in}{0.213813in}}{\pgfqpoint{3.255574in}{0.213667in}}{\pgfqpoint{3.255942in}{0.213667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883969in}{0.216706in}}%
\pgfpathcurveto{\pgfqpoint{2.884338in}{0.216706in}}{\pgfqpoint{2.884691in}{0.216852in}}{\pgfqpoint{2.884951in}{0.217113in}}%
\pgfpathcurveto{\pgfqpoint{2.885212in}{0.217373in}}{\pgfqpoint{2.885358in}{0.217726in}}{\pgfqpoint{2.885358in}{0.218095in}}%
\pgfpathcurveto{\pgfqpoint{2.885358in}{0.218463in}}{\pgfqpoint{2.885212in}{0.218816in}}{\pgfqpoint{2.884951in}{0.219077in}}%
\pgfpathcurveto{\pgfqpoint{2.884691in}{0.219337in}}{\pgfqpoint{2.884338in}{0.219484in}}{\pgfqpoint{2.883969in}{0.219484in}}%
\pgfpathcurveto{\pgfqpoint{2.883601in}{0.219484in}}{\pgfqpoint{2.883248in}{0.219337in}}{\pgfqpoint{2.882987in}{0.219077in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{0.218816in}}{\pgfqpoint{2.882580in}{0.218463in}}{\pgfqpoint{2.882580in}{0.218095in}}%
\pgfpathcurveto{\pgfqpoint{2.882580in}{0.217726in}}{\pgfqpoint{2.882727in}{0.217373in}}{\pgfqpoint{2.882987in}{0.217113in}}%
\pgfpathcurveto{\pgfqpoint{2.883248in}{0.216852in}}{\pgfqpoint{2.883601in}{0.216706in}}{\pgfqpoint{2.883969in}{0.216706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137675in}{0.211021in}}%
\pgfpathcurveto{\pgfqpoint{2.138043in}{0.211021in}}{\pgfqpoint{2.138397in}{0.211168in}}{\pgfqpoint{2.138657in}{0.211428in}}%
\pgfpathcurveto{\pgfqpoint{2.138917in}{0.211689in}}{\pgfqpoint{2.139064in}{0.212042in}}{\pgfqpoint{2.139064in}{0.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.139064in}{0.212779in}}{\pgfqpoint{2.138917in}{0.213132in}}{\pgfqpoint{2.138657in}{0.213392in}}%
\pgfpathcurveto{\pgfqpoint{2.138397in}{0.213653in}}{\pgfqpoint{2.138043in}{0.213799in}}{\pgfqpoint{2.137675in}{0.213799in}}%
\pgfpathcurveto{\pgfqpoint{2.137307in}{0.213799in}}{\pgfqpoint{2.136953in}{0.213653in}}{\pgfqpoint{2.136693in}{0.213392in}}%
\pgfpathcurveto{\pgfqpoint{2.136432in}{0.213132in}}{\pgfqpoint{2.136286in}{0.212779in}}{\pgfqpoint{2.136286in}{0.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.136286in}{0.212042in}}{\pgfqpoint{2.136432in}{0.211689in}}{\pgfqpoint{2.136693in}{0.211428in}}%
\pgfpathcurveto{\pgfqpoint{2.136953in}{0.211168in}}{\pgfqpoint{2.137307in}{0.211021in}}{\pgfqpoint{2.137675in}{0.211021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103616in}{0.188822in}}%
\pgfpathcurveto{\pgfqpoint{3.103985in}{0.188822in}}{\pgfqpoint{3.104338in}{0.188969in}}{\pgfqpoint{3.104598in}{0.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.104859in}{0.189489in}}{\pgfqpoint{3.105005in}{0.189843in}}{\pgfqpoint{3.105005in}{0.190211in}}%
\pgfpathcurveto{\pgfqpoint{3.105005in}{0.190579in}}{\pgfqpoint{3.104859in}{0.190933in}}{\pgfqpoint{3.104598in}{0.191193in}}%
\pgfpathcurveto{\pgfqpoint{3.104338in}{0.191454in}}{\pgfqpoint{3.103985in}{0.191600in}}{\pgfqpoint{3.103616in}{0.191600in}}%
\pgfpathcurveto{\pgfqpoint{3.103248in}{0.191600in}}{\pgfqpoint{3.102895in}{0.191454in}}{\pgfqpoint{3.102634in}{0.191193in}}%
\pgfpathcurveto{\pgfqpoint{3.102374in}{0.190933in}}{\pgfqpoint{3.102227in}{0.190579in}}{\pgfqpoint{3.102227in}{0.190211in}}%
\pgfpathcurveto{\pgfqpoint{3.102227in}{0.189843in}}{\pgfqpoint{3.102374in}{0.189489in}}{\pgfqpoint{3.102634in}{0.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.102895in}{0.188969in}}{\pgfqpoint{3.103248in}{0.188822in}}{\pgfqpoint{3.103616in}{0.188822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616665in}{0.197595in}}%
\pgfpathcurveto{\pgfqpoint{3.617033in}{0.197595in}}{\pgfqpoint{3.617386in}{0.197741in}}{\pgfqpoint{3.617647in}{0.198002in}}%
\pgfpathcurveto{\pgfqpoint{3.617907in}{0.198262in}}{\pgfqpoint{3.618054in}{0.198616in}}{\pgfqpoint{3.618054in}{0.198984in}}%
\pgfpathcurveto{\pgfqpoint{3.618054in}{0.199352in}}{\pgfqpoint{3.617907in}{0.199706in}}{\pgfqpoint{3.617647in}{0.199966in}}%
\pgfpathcurveto{\pgfqpoint{3.617386in}{0.200227in}}{\pgfqpoint{3.617033in}{0.200373in}}{\pgfqpoint{3.616665in}{0.200373in}}%
\pgfpathcurveto{\pgfqpoint{3.616296in}{0.200373in}}{\pgfqpoint{3.615943in}{0.200227in}}{\pgfqpoint{3.615683in}{0.199966in}}%
\pgfpathcurveto{\pgfqpoint{3.615422in}{0.199706in}}{\pgfqpoint{3.615276in}{0.199352in}}{\pgfqpoint{3.615276in}{0.198984in}}%
\pgfpathcurveto{\pgfqpoint{3.615276in}{0.198616in}}{\pgfqpoint{3.615422in}{0.198262in}}{\pgfqpoint{3.615683in}{0.198002in}}%
\pgfpathcurveto{\pgfqpoint{3.615943in}{0.197741in}}{\pgfqpoint{3.616296in}{0.197595in}}{\pgfqpoint{3.616665in}{0.197595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132201in}{0.187770in}}%
\pgfpathcurveto{\pgfqpoint{2.132569in}{0.187770in}}{\pgfqpoint{2.132923in}{0.187916in}}{\pgfqpoint{2.133183in}{0.188176in}}%
\pgfpathcurveto{\pgfqpoint{2.133444in}{0.188437in}}{\pgfqpoint{2.133590in}{0.188790in}}{\pgfqpoint{2.133590in}{0.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.133590in}{0.189527in}}{\pgfqpoint{2.133444in}{0.189880in}}{\pgfqpoint{2.133183in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{2.132923in}{0.190401in}}{\pgfqpoint{2.132569in}{0.190547in}}{\pgfqpoint{2.132201in}{0.190547in}}%
\pgfpathcurveto{\pgfqpoint{2.131833in}{0.190547in}}{\pgfqpoint{2.131479in}{0.190401in}}{\pgfqpoint{2.131219in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{2.130958in}{0.189880in}}{\pgfqpoint{2.130812in}{0.189527in}}{\pgfqpoint{2.130812in}{0.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{0.188790in}}{\pgfqpoint{2.130958in}{0.188437in}}{\pgfqpoint{2.131219in}{0.188176in}}%
\pgfpathcurveto{\pgfqpoint{2.131479in}{0.187916in}}{\pgfqpoint{2.131833in}{0.187770in}}{\pgfqpoint{2.132201in}{0.187770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546070in}{0.196507in}}%
\pgfpathcurveto{\pgfqpoint{1.546439in}{0.196507in}}{\pgfqpoint{1.546792in}{0.196653in}}{\pgfqpoint{1.547052in}{0.196914in}}%
\pgfpathcurveto{\pgfqpoint{1.547313in}{0.197174in}}{\pgfqpoint{1.547459in}{0.197528in}}{\pgfqpoint{1.547459in}{0.197896in}}%
\pgfpathcurveto{\pgfqpoint{1.547459in}{0.198264in}}{\pgfqpoint{1.547313in}{0.198618in}}{\pgfqpoint{1.547052in}{0.198878in}}%
\pgfpathcurveto{\pgfqpoint{1.546792in}{0.199138in}}{\pgfqpoint{1.546439in}{0.199285in}}{\pgfqpoint{1.546070in}{0.199285in}}%
\pgfpathcurveto{\pgfqpoint{1.545702in}{0.199285in}}{\pgfqpoint{1.545349in}{0.199138in}}{\pgfqpoint{1.545088in}{0.198878in}}%
\pgfpathcurveto{\pgfqpoint{1.544828in}{0.198618in}}{\pgfqpoint{1.544681in}{0.198264in}}{\pgfqpoint{1.544681in}{0.197896in}}%
\pgfpathcurveto{\pgfqpoint{1.544681in}{0.197528in}}{\pgfqpoint{1.544828in}{0.197174in}}{\pgfqpoint{1.545088in}{0.196914in}}%
\pgfpathcurveto{\pgfqpoint{1.545349in}{0.196653in}}{\pgfqpoint{1.545702in}{0.196507in}}{\pgfqpoint{1.546070in}{0.196507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498891in}{0.183922in}}%
\pgfpathcurveto{\pgfqpoint{2.499259in}{0.183922in}}{\pgfqpoint{2.499612in}{0.184068in}}{\pgfqpoint{2.499873in}{0.184328in}}%
\pgfpathcurveto{\pgfqpoint{2.500133in}{0.184589in}}{\pgfqpoint{2.500280in}{0.184942in}}{\pgfqpoint{2.500280in}{0.185310in}}%
\pgfpathcurveto{\pgfqpoint{2.500280in}{0.185679in}}{\pgfqpoint{2.500133in}{0.186032in}}{\pgfqpoint{2.499873in}{0.186293in}}%
\pgfpathcurveto{\pgfqpoint{2.499612in}{0.186553in}}{\pgfqpoint{2.499259in}{0.186699in}}{\pgfqpoint{2.498891in}{0.186699in}}%
\pgfpathcurveto{\pgfqpoint{2.498522in}{0.186699in}}{\pgfqpoint{2.498169in}{0.186553in}}{\pgfqpoint{2.497909in}{0.186293in}}%
\pgfpathcurveto{\pgfqpoint{2.497648in}{0.186032in}}{\pgfqpoint{2.497502in}{0.185679in}}{\pgfqpoint{2.497502in}{0.185310in}}%
\pgfpathcurveto{\pgfqpoint{2.497502in}{0.184942in}}{\pgfqpoint{2.497648in}{0.184589in}}{\pgfqpoint{2.497909in}{0.184328in}}%
\pgfpathcurveto{\pgfqpoint{2.498169in}{0.184068in}}{\pgfqpoint{2.498522in}{0.183922in}}{\pgfqpoint{2.498891in}{0.183922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996203in}{0.173412in}}%
\pgfpathcurveto{\pgfqpoint{1.996571in}{0.173412in}}{\pgfqpoint{1.996925in}{0.173558in}}{\pgfqpoint{1.997185in}{0.173819in}}%
\pgfpathcurveto{\pgfqpoint{1.997445in}{0.174079in}}{\pgfqpoint{1.997592in}{0.174432in}}{\pgfqpoint{1.997592in}{0.174801in}}%
\pgfpathcurveto{\pgfqpoint{1.997592in}{0.175169in}}{\pgfqpoint{1.997445in}{0.175522in}}{\pgfqpoint{1.997185in}{0.175783in}}%
\pgfpathcurveto{\pgfqpoint{1.996925in}{0.176043in}}{\pgfqpoint{1.996571in}{0.176190in}}{\pgfqpoint{1.996203in}{0.176190in}}%
\pgfpathcurveto{\pgfqpoint{1.995835in}{0.176190in}}{\pgfqpoint{1.995481in}{0.176043in}}{\pgfqpoint{1.995221in}{0.175783in}}%
\pgfpathcurveto{\pgfqpoint{1.994960in}{0.175522in}}{\pgfqpoint{1.994814in}{0.175169in}}{\pgfqpoint{1.994814in}{0.174801in}}%
\pgfpathcurveto{\pgfqpoint{1.994814in}{0.174432in}}{\pgfqpoint{1.994960in}{0.174079in}}{\pgfqpoint{1.995221in}{0.173819in}}%
\pgfpathcurveto{\pgfqpoint{1.995481in}{0.173558in}}{\pgfqpoint{1.995835in}{0.173412in}}{\pgfqpoint{1.996203in}{0.173412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483708in}{0.176094in}}%
\pgfpathcurveto{\pgfqpoint{2.484076in}{0.176094in}}{\pgfqpoint{2.484430in}{0.176240in}}{\pgfqpoint{2.484690in}{0.176501in}}%
\pgfpathcurveto{\pgfqpoint{2.484950in}{0.176761in}}{\pgfqpoint{2.485097in}{0.177115in}}{\pgfqpoint{2.485097in}{0.177483in}}%
\pgfpathcurveto{\pgfqpoint{2.485097in}{0.177851in}}{\pgfqpoint{2.484950in}{0.178205in}}{\pgfqpoint{2.484690in}{0.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.484430in}{0.178726in}}{\pgfqpoint{2.484076in}{0.178872in}}{\pgfqpoint{2.483708in}{0.178872in}}%
\pgfpathcurveto{\pgfqpoint{2.483340in}{0.178872in}}{\pgfqpoint{2.482986in}{0.178726in}}{\pgfqpoint{2.482726in}{0.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.482465in}{0.178205in}}{\pgfqpoint{2.482319in}{0.177851in}}{\pgfqpoint{2.482319in}{0.177483in}}%
\pgfpathcurveto{\pgfqpoint{2.482319in}{0.177115in}}{\pgfqpoint{2.482465in}{0.176761in}}{\pgfqpoint{2.482726in}{0.176501in}}%
\pgfpathcurveto{\pgfqpoint{2.482986in}{0.176240in}}{\pgfqpoint{2.483340in}{0.176094in}}{\pgfqpoint{2.483708in}{0.176094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153695in}{0.210984in}}%
\pgfpathcurveto{\pgfqpoint{4.154063in}{0.210984in}}{\pgfqpoint{4.154416in}{0.211130in}}{\pgfqpoint{4.154677in}{0.211390in}}%
\pgfpathcurveto{\pgfqpoint{4.154937in}{0.211651in}}{\pgfqpoint{4.155083in}{0.212004in}}{\pgfqpoint{4.155083in}{0.212372in}}%
\pgfpathcurveto{\pgfqpoint{4.155083in}{0.212741in}}{\pgfqpoint{4.154937in}{0.213094in}}{\pgfqpoint{4.154677in}{0.213355in}}%
\pgfpathcurveto{\pgfqpoint{4.154416in}{0.213615in}}{\pgfqpoint{4.154063in}{0.213761in}}{\pgfqpoint{4.153695in}{0.213761in}}%
\pgfpathcurveto{\pgfqpoint{4.153326in}{0.213761in}}{\pgfqpoint{4.152973in}{0.213615in}}{\pgfqpoint{4.152712in}{0.213355in}}%
\pgfpathcurveto{\pgfqpoint{4.152452in}{0.213094in}}{\pgfqpoint{4.152306in}{0.212741in}}{\pgfqpoint{4.152306in}{0.212372in}}%
\pgfpathcurveto{\pgfqpoint{4.152306in}{0.212004in}}{\pgfqpoint{4.152452in}{0.211651in}}{\pgfqpoint{4.152712in}{0.211390in}}%
\pgfpathcurveto{\pgfqpoint{4.152973in}{0.211130in}}{\pgfqpoint{4.153326in}{0.210984in}}{\pgfqpoint{4.153695in}{0.210984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080517in}{0.190472in}}%
\pgfpathcurveto{\pgfqpoint{2.080885in}{0.190472in}}{\pgfqpoint{2.081238in}{0.190619in}}{\pgfqpoint{2.081499in}{0.190879in}}%
\pgfpathcurveto{\pgfqpoint{2.081759in}{0.191140in}}{\pgfqpoint{2.081905in}{0.191493in}}{\pgfqpoint{2.081905in}{0.191861in}}%
\pgfpathcurveto{\pgfqpoint{2.081905in}{0.192229in}}{\pgfqpoint{2.081759in}{0.192583in}}{\pgfqpoint{2.081499in}{0.192843in}}%
\pgfpathcurveto{\pgfqpoint{2.081238in}{0.193104in}}{\pgfqpoint{2.080885in}{0.193250in}}{\pgfqpoint{2.080517in}{0.193250in}}%
\pgfpathcurveto{\pgfqpoint{2.080148in}{0.193250in}}{\pgfqpoint{2.079795in}{0.193104in}}{\pgfqpoint{2.079534in}{0.192843in}}%
\pgfpathcurveto{\pgfqpoint{2.079274in}{0.192583in}}{\pgfqpoint{2.079128in}{0.192229in}}{\pgfqpoint{2.079128in}{0.191861in}}%
\pgfpathcurveto{\pgfqpoint{2.079128in}{0.191493in}}{\pgfqpoint{2.079274in}{0.191140in}}{\pgfqpoint{2.079534in}{0.190879in}}%
\pgfpathcurveto{\pgfqpoint{2.079795in}{0.190619in}}{\pgfqpoint{2.080148in}{0.190472in}}{\pgfqpoint{2.080517in}{0.190472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932043in}{0.164271in}}%
\pgfpathcurveto{\pgfqpoint{1.932411in}{0.164271in}}{\pgfqpoint{1.932765in}{0.164417in}}{\pgfqpoint{1.933025in}{0.164678in}}%
\pgfpathcurveto{\pgfqpoint{1.933286in}{0.164938in}}{\pgfqpoint{1.933432in}{0.165291in}}{\pgfqpoint{1.933432in}{0.165660in}}%
\pgfpathcurveto{\pgfqpoint{1.933432in}{0.166028in}}{\pgfqpoint{1.933286in}{0.166381in}}{\pgfqpoint{1.933025in}{0.166642in}}%
\pgfpathcurveto{\pgfqpoint{1.932765in}{0.166902in}}{\pgfqpoint{1.932411in}{0.167049in}}{\pgfqpoint{1.932043in}{0.167049in}}%
\pgfpathcurveto{\pgfqpoint{1.931675in}{0.167049in}}{\pgfqpoint{1.931321in}{0.166902in}}{\pgfqpoint{1.931061in}{0.166642in}}%
\pgfpathcurveto{\pgfqpoint{1.930801in}{0.166381in}}{\pgfqpoint{1.930654in}{0.166028in}}{\pgfqpoint{1.930654in}{0.165660in}}%
\pgfpathcurveto{\pgfqpoint{1.930654in}{0.165291in}}{\pgfqpoint{1.930801in}{0.164938in}}{\pgfqpoint{1.931061in}{0.164678in}}%
\pgfpathcurveto{\pgfqpoint{1.931321in}{0.164417in}}{\pgfqpoint{1.931675in}{0.164271in}}{\pgfqpoint{1.932043in}{0.164271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546852in}{0.175127in}}%
\pgfpathcurveto{\pgfqpoint{1.547220in}{0.175127in}}{\pgfqpoint{1.547573in}{0.175273in}}{\pgfqpoint{1.547834in}{0.175534in}}%
\pgfpathcurveto{\pgfqpoint{1.548094in}{0.175794in}}{\pgfqpoint{1.548240in}{0.176148in}}{\pgfqpoint{1.548240in}{0.176516in}}%
\pgfpathcurveto{\pgfqpoint{1.548240in}{0.176884in}}{\pgfqpoint{1.548094in}{0.177238in}}{\pgfqpoint{1.547834in}{0.177498in}}%
\pgfpathcurveto{\pgfqpoint{1.547573in}{0.177759in}}{\pgfqpoint{1.547220in}{0.177905in}}{\pgfqpoint{1.546852in}{0.177905in}}%
\pgfpathcurveto{\pgfqpoint{1.546483in}{0.177905in}}{\pgfqpoint{1.546130in}{0.177759in}}{\pgfqpoint{1.545870in}{0.177498in}}%
\pgfpathcurveto{\pgfqpoint{1.545609in}{0.177238in}}{\pgfqpoint{1.545463in}{0.176884in}}{\pgfqpoint{1.545463in}{0.176516in}}%
\pgfpathcurveto{\pgfqpoint{1.545463in}{0.176148in}}{\pgfqpoint{1.545609in}{0.175794in}}{\pgfqpoint{1.545870in}{0.175534in}}%
\pgfpathcurveto{\pgfqpoint{1.546130in}{0.175273in}}{\pgfqpoint{1.546483in}{0.175127in}}{\pgfqpoint{1.546852in}{0.175127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179296in}{0.180730in}}%
\pgfpathcurveto{\pgfqpoint{1.179665in}{0.180730in}}{\pgfqpoint{1.180018in}{0.180876in}}{\pgfqpoint{1.180278in}{0.181136in}}%
\pgfpathcurveto{\pgfqpoint{1.180539in}{0.181397in}}{\pgfqpoint{1.180685in}{0.181750in}}{\pgfqpoint{1.180685in}{0.182118in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{0.182487in}}{\pgfqpoint{1.180539in}{0.182840in}}{\pgfqpoint{1.180278in}{0.183101in}}%
\pgfpathcurveto{\pgfqpoint{1.180018in}{0.183361in}}{\pgfqpoint{1.179665in}{0.183507in}}{\pgfqpoint{1.179296in}{0.183507in}}%
\pgfpathcurveto{\pgfqpoint{1.178928in}{0.183507in}}{\pgfqpoint{1.178575in}{0.183361in}}{\pgfqpoint{1.178314in}{0.183101in}}%
\pgfpathcurveto{\pgfqpoint{1.178054in}{0.182840in}}{\pgfqpoint{1.177907in}{0.182487in}}{\pgfqpoint{1.177907in}{0.182118in}}%
\pgfpathcurveto{\pgfqpoint{1.177907in}{0.181750in}}{\pgfqpoint{1.178054in}{0.181397in}}{\pgfqpoint{1.178314in}{0.181136in}}%
\pgfpathcurveto{\pgfqpoint{1.178575in}{0.180876in}}{\pgfqpoint{1.178928in}{0.180730in}}{\pgfqpoint{1.179296in}{0.180730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888768in}{0.190318in}}%
\pgfpathcurveto{\pgfqpoint{2.889137in}{0.190318in}}{\pgfqpoint{2.889490in}{0.190465in}}{\pgfqpoint{2.889750in}{0.190725in}}%
\pgfpathcurveto{\pgfqpoint{2.890011in}{0.190985in}}{\pgfqpoint{2.890157in}{0.191339in}}{\pgfqpoint{2.890157in}{0.191707in}}%
\pgfpathcurveto{\pgfqpoint{2.890157in}{0.192075in}}{\pgfqpoint{2.890011in}{0.192429in}}{\pgfqpoint{2.889750in}{0.192689in}}%
\pgfpathcurveto{\pgfqpoint{2.889490in}{0.192950in}}{\pgfqpoint{2.889137in}{0.193096in}}{\pgfqpoint{2.888768in}{0.193096in}}%
\pgfpathcurveto{\pgfqpoint{2.888400in}{0.193096in}}{\pgfqpoint{2.888047in}{0.192950in}}{\pgfqpoint{2.887786in}{0.192689in}}%
\pgfpathcurveto{\pgfqpoint{2.887526in}{0.192429in}}{\pgfqpoint{2.887379in}{0.192075in}}{\pgfqpoint{2.887379in}{0.191707in}}%
\pgfpathcurveto{\pgfqpoint{2.887379in}{0.191339in}}{\pgfqpoint{2.887526in}{0.190985in}}{\pgfqpoint{2.887786in}{0.190725in}}%
\pgfpathcurveto{\pgfqpoint{2.888047in}{0.190465in}}{\pgfqpoint{2.888400in}{0.190318in}}{\pgfqpoint{2.888768in}{0.190318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454668in}{0.175662in}}%
\pgfpathcurveto{\pgfqpoint{1.455037in}{0.175662in}}{\pgfqpoint{1.455390in}{0.175808in}}{\pgfqpoint{1.455650in}{0.176069in}}%
\pgfpathcurveto{\pgfqpoint{1.455911in}{0.176329in}}{\pgfqpoint{1.456057in}{0.176682in}}{\pgfqpoint{1.456057in}{0.177051in}}%
\pgfpathcurveto{\pgfqpoint{1.456057in}{0.177419in}}{\pgfqpoint{1.455911in}{0.177772in}}{\pgfqpoint{1.455650in}{0.178033in}}%
\pgfpathcurveto{\pgfqpoint{1.455390in}{0.178293in}}{\pgfqpoint{1.455037in}{0.178440in}}{\pgfqpoint{1.454668in}{0.178440in}}%
\pgfpathcurveto{\pgfqpoint{1.454300in}{0.178440in}}{\pgfqpoint{1.453947in}{0.178293in}}{\pgfqpoint{1.453686in}{0.178033in}}%
\pgfpathcurveto{\pgfqpoint{1.453426in}{0.177772in}}{\pgfqpoint{1.453279in}{0.177419in}}{\pgfqpoint{1.453279in}{0.177051in}}%
\pgfpathcurveto{\pgfqpoint{1.453279in}{0.176682in}}{\pgfqpoint{1.453426in}{0.176329in}}{\pgfqpoint{1.453686in}{0.176069in}}%
\pgfpathcurveto{\pgfqpoint{1.453947in}{0.175808in}}{\pgfqpoint{1.454300in}{0.175662in}}{\pgfqpoint{1.454668in}{0.175662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684578in}{0.187317in}}%
\pgfpathcurveto{\pgfqpoint{1.684946in}{0.187317in}}{\pgfqpoint{1.685300in}{0.187463in}}{\pgfqpoint{1.685560in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{1.685821in}{0.187984in}}{\pgfqpoint{1.685967in}{0.188337in}}{\pgfqpoint{1.685967in}{0.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.685967in}{0.189074in}}{\pgfqpoint{1.685821in}{0.189427in}}{\pgfqpoint{1.685560in}{0.189688in}}%
\pgfpathcurveto{\pgfqpoint{1.685300in}{0.189948in}}{\pgfqpoint{1.684946in}{0.190095in}}{\pgfqpoint{1.684578in}{0.190095in}}%
\pgfpathcurveto{\pgfqpoint{1.684210in}{0.190095in}}{\pgfqpoint{1.683856in}{0.189948in}}{\pgfqpoint{1.683596in}{0.189688in}}%
\pgfpathcurveto{\pgfqpoint{1.683335in}{0.189427in}}{\pgfqpoint{1.683189in}{0.189074in}}{\pgfqpoint{1.683189in}{0.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.683189in}{0.188337in}}{\pgfqpoint{1.683335in}{0.187984in}}{\pgfqpoint{1.683596in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{1.683856in}{0.187463in}}{\pgfqpoint{1.684210in}{0.187317in}}{\pgfqpoint{1.684578in}{0.187317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378791in}{0.176149in}}%
\pgfpathcurveto{\pgfqpoint{2.379160in}{0.176149in}}{\pgfqpoint{2.379513in}{0.176296in}}{\pgfqpoint{2.379773in}{0.176556in}}%
\pgfpathcurveto{\pgfqpoint{2.380034in}{0.176816in}}{\pgfqpoint{2.380180in}{0.177170in}}{\pgfqpoint{2.380180in}{0.177538in}}%
\pgfpathcurveto{\pgfqpoint{2.380180in}{0.177906in}}{\pgfqpoint{2.380034in}{0.178260in}}{\pgfqpoint{2.379773in}{0.178520in}}%
\pgfpathcurveto{\pgfqpoint{2.379513in}{0.178781in}}{\pgfqpoint{2.379160in}{0.178927in}}{\pgfqpoint{2.378791in}{0.178927in}}%
\pgfpathcurveto{\pgfqpoint{2.378423in}{0.178927in}}{\pgfqpoint{2.378070in}{0.178781in}}{\pgfqpoint{2.377809in}{0.178520in}}%
\pgfpathcurveto{\pgfqpoint{2.377549in}{0.178260in}}{\pgfqpoint{2.377402in}{0.177906in}}{\pgfqpoint{2.377402in}{0.177538in}}%
\pgfpathcurveto{\pgfqpoint{2.377402in}{0.177170in}}{\pgfqpoint{2.377549in}{0.176816in}}{\pgfqpoint{2.377809in}{0.176556in}}%
\pgfpathcurveto{\pgfqpoint{2.378070in}{0.176296in}}{\pgfqpoint{2.378423in}{0.176149in}}{\pgfqpoint{2.378791in}{0.176149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160798in}{0.175736in}}%
\pgfpathcurveto{\pgfqpoint{3.161166in}{0.175736in}}{\pgfqpoint{3.161520in}{0.175883in}}{\pgfqpoint{3.161780in}{0.176143in}}%
\pgfpathcurveto{\pgfqpoint{3.162040in}{0.176404in}}{\pgfqpoint{3.162187in}{0.176757in}}{\pgfqpoint{3.162187in}{0.177125in}}%
\pgfpathcurveto{\pgfqpoint{3.162187in}{0.177494in}}{\pgfqpoint{3.162040in}{0.177847in}}{\pgfqpoint{3.161780in}{0.178107in}}%
\pgfpathcurveto{\pgfqpoint{3.161520in}{0.178368in}}{\pgfqpoint{3.161166in}{0.178514in}}{\pgfqpoint{3.160798in}{0.178514in}}%
\pgfpathcurveto{\pgfqpoint{3.160430in}{0.178514in}}{\pgfqpoint{3.160076in}{0.178368in}}{\pgfqpoint{3.159816in}{0.178107in}}%
\pgfpathcurveto{\pgfqpoint{3.159555in}{0.177847in}}{\pgfqpoint{3.159409in}{0.177494in}}{\pgfqpoint{3.159409in}{0.177125in}}%
\pgfpathcurveto{\pgfqpoint{3.159409in}{0.176757in}}{\pgfqpoint{3.159555in}{0.176404in}}{\pgfqpoint{3.159816in}{0.176143in}}%
\pgfpathcurveto{\pgfqpoint{3.160076in}{0.175883in}}{\pgfqpoint{3.160430in}{0.175736in}}{\pgfqpoint{3.160798in}{0.175736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369751in}{0.205224in}}%
\pgfpathcurveto{\pgfqpoint{1.370120in}{0.205224in}}{\pgfqpoint{1.370473in}{0.205370in}}{\pgfqpoint{1.370734in}{0.205631in}}%
\pgfpathcurveto{\pgfqpoint{1.370994in}{0.205891in}}{\pgfqpoint{1.371140in}{0.206244in}}{\pgfqpoint{1.371140in}{0.206613in}}%
\pgfpathcurveto{\pgfqpoint{1.371140in}{0.206981in}}{\pgfqpoint{1.370994in}{0.207334in}}{\pgfqpoint{1.370734in}{0.207595in}}%
\pgfpathcurveto{\pgfqpoint{1.370473in}{0.207855in}}{\pgfqpoint{1.370120in}{0.208002in}}{\pgfqpoint{1.369751in}{0.208002in}}%
\pgfpathcurveto{\pgfqpoint{1.369383in}{0.208002in}}{\pgfqpoint{1.369030in}{0.207855in}}{\pgfqpoint{1.368769in}{0.207595in}}%
\pgfpathcurveto{\pgfqpoint{1.368509in}{0.207334in}}{\pgfqpoint{1.368363in}{0.206981in}}{\pgfqpoint{1.368363in}{0.206613in}}%
\pgfpathcurveto{\pgfqpoint{1.368363in}{0.206244in}}{\pgfqpoint{1.368509in}{0.205891in}}{\pgfqpoint{1.368769in}{0.205631in}}%
\pgfpathcurveto{\pgfqpoint{1.369030in}{0.205370in}}{\pgfqpoint{1.369383in}{0.205224in}}{\pgfqpoint{1.369751in}{0.205224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179036in}{0.207719in}}%
\pgfpathcurveto{\pgfqpoint{2.179404in}{0.207719in}}{\pgfqpoint{2.179757in}{0.207865in}}{\pgfqpoint{2.180018in}{0.208126in}}%
\pgfpathcurveto{\pgfqpoint{2.180278in}{0.208386in}}{\pgfqpoint{2.180425in}{0.208740in}}{\pgfqpoint{2.180425in}{0.209108in}}%
\pgfpathcurveto{\pgfqpoint{2.180425in}{0.209476in}}{\pgfqpoint{2.180278in}{0.209830in}}{\pgfqpoint{2.180018in}{0.210090in}}%
\pgfpathcurveto{\pgfqpoint{2.179757in}{0.210350in}}{\pgfqpoint{2.179404in}{0.210497in}}{\pgfqpoint{2.179036in}{0.210497in}}%
\pgfpathcurveto{\pgfqpoint{2.178667in}{0.210497in}}{\pgfqpoint{2.178314in}{0.210350in}}{\pgfqpoint{2.178054in}{0.210090in}}%
\pgfpathcurveto{\pgfqpoint{2.177793in}{0.209830in}}{\pgfqpoint{2.177647in}{0.209476in}}{\pgfqpoint{2.177647in}{0.209108in}}%
\pgfpathcurveto{\pgfqpoint{2.177647in}{0.208740in}}{\pgfqpoint{2.177793in}{0.208386in}}{\pgfqpoint{2.178054in}{0.208126in}}%
\pgfpathcurveto{\pgfqpoint{2.178314in}{0.207865in}}{\pgfqpoint{2.178667in}{0.207719in}}{\pgfqpoint{2.179036in}{0.207719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227471in}{0.190988in}}%
\pgfpathcurveto{\pgfqpoint{3.227839in}{0.190988in}}{\pgfqpoint{3.228193in}{0.191135in}}{\pgfqpoint{3.228453in}{0.191395in}}%
\pgfpathcurveto{\pgfqpoint{3.228713in}{0.191656in}}{\pgfqpoint{3.228860in}{0.192009in}}{\pgfqpoint{3.228860in}{0.192377in}}%
\pgfpathcurveto{\pgfqpoint{3.228860in}{0.192746in}}{\pgfqpoint{3.228713in}{0.193099in}}{\pgfqpoint{3.228453in}{0.193359in}}%
\pgfpathcurveto{\pgfqpoint{3.228193in}{0.193620in}}{\pgfqpoint{3.227839in}{0.193766in}}{\pgfqpoint{3.227471in}{0.193766in}}%
\pgfpathcurveto{\pgfqpoint{3.227103in}{0.193766in}}{\pgfqpoint{3.226749in}{0.193620in}}{\pgfqpoint{3.226489in}{0.193359in}}%
\pgfpathcurveto{\pgfqpoint{3.226228in}{0.193099in}}{\pgfqpoint{3.226082in}{0.192746in}}{\pgfqpoint{3.226082in}{0.192377in}}%
\pgfpathcurveto{\pgfqpoint{3.226082in}{0.192009in}}{\pgfqpoint{3.226228in}{0.191656in}}{\pgfqpoint{3.226489in}{0.191395in}}%
\pgfpathcurveto{\pgfqpoint{3.226749in}{0.191135in}}{\pgfqpoint{3.227103in}{0.190988in}}{\pgfqpoint{3.227471in}{0.190988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094174in}{0.179331in}}%
\pgfpathcurveto{\pgfqpoint{2.094542in}{0.179331in}}{\pgfqpoint{2.094896in}{0.179477in}}{\pgfqpoint{2.095156in}{0.179738in}}%
\pgfpathcurveto{\pgfqpoint{2.095417in}{0.179998in}}{\pgfqpoint{2.095563in}{0.180351in}}{\pgfqpoint{2.095563in}{0.180720in}}%
\pgfpathcurveto{\pgfqpoint{2.095563in}{0.181088in}}{\pgfqpoint{2.095417in}{0.181441in}}{\pgfqpoint{2.095156in}{0.181702in}}%
\pgfpathcurveto{\pgfqpoint{2.094896in}{0.181962in}}{\pgfqpoint{2.094542in}{0.182109in}}{\pgfqpoint{2.094174in}{0.182109in}}%
\pgfpathcurveto{\pgfqpoint{2.093806in}{0.182109in}}{\pgfqpoint{2.093452in}{0.181962in}}{\pgfqpoint{2.093192in}{0.181702in}}%
\pgfpathcurveto{\pgfqpoint{2.092931in}{0.181441in}}{\pgfqpoint{2.092785in}{0.181088in}}{\pgfqpoint{2.092785in}{0.180720in}}%
\pgfpathcurveto{\pgfqpoint{2.092785in}{0.180351in}}{\pgfqpoint{2.092931in}{0.179998in}}{\pgfqpoint{2.093192in}{0.179738in}}%
\pgfpathcurveto{\pgfqpoint{2.093452in}{0.179477in}}{\pgfqpoint{2.093806in}{0.179331in}}{\pgfqpoint{2.094174in}{0.179331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611034in}{0.177927in}}%
\pgfpathcurveto{\pgfqpoint{3.611402in}{0.177927in}}{\pgfqpoint{3.611755in}{0.178073in}}{\pgfqpoint{3.612016in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{3.612276in}{0.178594in}}{\pgfqpoint{3.612422in}{0.178947in}}{\pgfqpoint{3.612422in}{0.179316in}}%
\pgfpathcurveto{\pgfqpoint{3.612422in}{0.179684in}}{\pgfqpoint{3.612276in}{0.180037in}}{\pgfqpoint{3.612016in}{0.180298in}}%
\pgfpathcurveto{\pgfqpoint{3.611755in}{0.180558in}}{\pgfqpoint{3.611402in}{0.180704in}}{\pgfqpoint{3.611034in}{0.180704in}}%
\pgfpathcurveto{\pgfqpoint{3.610665in}{0.180704in}}{\pgfqpoint{3.610312in}{0.180558in}}{\pgfqpoint{3.610051in}{0.180298in}}%
\pgfpathcurveto{\pgfqpoint{3.609791in}{0.180037in}}{\pgfqpoint{3.609645in}{0.179684in}}{\pgfqpoint{3.609645in}{0.179316in}}%
\pgfpathcurveto{\pgfqpoint{3.609645in}{0.178947in}}{\pgfqpoint{3.609791in}{0.178594in}}{\pgfqpoint{3.610051in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{3.610312in}{0.178073in}}{\pgfqpoint{3.610665in}{0.177927in}}{\pgfqpoint{3.611034in}{0.177927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614863in}{0.188521in}}%
\pgfpathcurveto{\pgfqpoint{2.615231in}{0.188521in}}{\pgfqpoint{2.615584in}{0.188667in}}{\pgfqpoint{2.615845in}{0.188927in}}%
\pgfpathcurveto{\pgfqpoint{2.616105in}{0.189188in}}{\pgfqpoint{2.616252in}{0.189541in}}{\pgfqpoint{2.616252in}{0.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.616252in}{0.190278in}}{\pgfqpoint{2.616105in}{0.190631in}}{\pgfqpoint{2.615845in}{0.190892in}}%
\pgfpathcurveto{\pgfqpoint{2.615584in}{0.191152in}}{\pgfqpoint{2.615231in}{0.191298in}}{\pgfqpoint{2.614863in}{0.191298in}}%
\pgfpathcurveto{\pgfqpoint{2.614494in}{0.191298in}}{\pgfqpoint{2.614141in}{0.191152in}}{\pgfqpoint{2.613881in}{0.190892in}}%
\pgfpathcurveto{\pgfqpoint{2.613620in}{0.190631in}}{\pgfqpoint{2.613474in}{0.190278in}}{\pgfqpoint{2.613474in}{0.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.613474in}{0.189541in}}{\pgfqpoint{2.613620in}{0.189188in}}{\pgfqpoint{2.613881in}{0.188927in}}%
\pgfpathcurveto{\pgfqpoint{2.614141in}{0.188667in}}{\pgfqpoint{2.614494in}{0.188521in}}{\pgfqpoint{2.614863in}{0.188521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462072in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.462440in}{0.183332in}}{\pgfqpoint{3.462793in}{0.183478in}}{\pgfqpoint{3.463054in}{0.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.463314in}{0.183999in}}{\pgfqpoint{3.463461in}{0.184352in}}{\pgfqpoint{3.463461in}{0.184721in}}%
\pgfpathcurveto{\pgfqpoint{3.463461in}{0.185089in}}{\pgfqpoint{3.463314in}{0.185442in}}{\pgfqpoint{3.463054in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.462793in}{0.185963in}}{\pgfqpoint{3.462440in}{0.186110in}}{\pgfqpoint{3.462072in}{0.186110in}}%
\pgfpathcurveto{\pgfqpoint{3.461703in}{0.186110in}}{\pgfqpoint{3.461350in}{0.185963in}}{\pgfqpoint{3.461090in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.460829in}{0.185442in}}{\pgfqpoint{3.460683in}{0.185089in}}{\pgfqpoint{3.460683in}{0.184721in}}%
\pgfpathcurveto{\pgfqpoint{3.460683in}{0.184352in}}{\pgfqpoint{3.460829in}{0.183999in}}{\pgfqpoint{3.461090in}{0.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.461350in}{0.183478in}}{\pgfqpoint{3.461703in}{0.183332in}}{\pgfqpoint{3.462072in}{0.183332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682224in}{0.174588in}}%
\pgfpathcurveto{\pgfqpoint{2.682592in}{0.174588in}}{\pgfqpoint{2.682945in}{0.174735in}}{\pgfqpoint{2.683206in}{0.174995in}}%
\pgfpathcurveto{\pgfqpoint{2.683466in}{0.175256in}}{\pgfqpoint{2.683613in}{0.175609in}}{\pgfqpoint{2.683613in}{0.175977in}}%
\pgfpathcurveto{\pgfqpoint{2.683613in}{0.176346in}}{\pgfqpoint{2.683466in}{0.176699in}}{\pgfqpoint{2.683206in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{2.682945in}{0.177220in}}{\pgfqpoint{2.682592in}{0.177366in}}{\pgfqpoint{2.682224in}{0.177366in}}%
\pgfpathcurveto{\pgfqpoint{2.681855in}{0.177366in}}{\pgfqpoint{2.681502in}{0.177220in}}{\pgfqpoint{2.681242in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{2.680981in}{0.176699in}}{\pgfqpoint{2.680835in}{0.176346in}}{\pgfqpoint{2.680835in}{0.175977in}}%
\pgfpathcurveto{\pgfqpoint{2.680835in}{0.175609in}}{\pgfqpoint{2.680981in}{0.175256in}}{\pgfqpoint{2.681242in}{0.174995in}}%
\pgfpathcurveto{\pgfqpoint{2.681502in}{0.174735in}}{\pgfqpoint{2.681855in}{0.174588in}}{\pgfqpoint{2.682224in}{0.174588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693018in}{0.170842in}}%
\pgfpathcurveto{\pgfqpoint{1.693386in}{0.170842in}}{\pgfqpoint{1.693740in}{0.170988in}}{\pgfqpoint{1.694000in}{0.171249in}}%
\pgfpathcurveto{\pgfqpoint{1.694261in}{0.171509in}}{\pgfqpoint{1.694407in}{0.171863in}}{\pgfqpoint{1.694407in}{0.172231in}}%
\pgfpathcurveto{\pgfqpoint{1.694407in}{0.172599in}}{\pgfqpoint{1.694261in}{0.172953in}}{\pgfqpoint{1.694000in}{0.173213in}}%
\pgfpathcurveto{\pgfqpoint{1.693740in}{0.173474in}}{\pgfqpoint{1.693386in}{0.173620in}}{\pgfqpoint{1.693018in}{0.173620in}}%
\pgfpathcurveto{\pgfqpoint{1.692650in}{0.173620in}}{\pgfqpoint{1.692296in}{0.173474in}}{\pgfqpoint{1.692036in}{0.173213in}}%
\pgfpathcurveto{\pgfqpoint{1.691776in}{0.172953in}}{\pgfqpoint{1.691629in}{0.172599in}}{\pgfqpoint{1.691629in}{0.172231in}}%
\pgfpathcurveto{\pgfqpoint{1.691629in}{0.171863in}}{\pgfqpoint{1.691776in}{0.171509in}}{\pgfqpoint{1.692036in}{0.171249in}}%
\pgfpathcurveto{\pgfqpoint{1.692296in}{0.170988in}}{\pgfqpoint{1.692650in}{0.170842in}}{\pgfqpoint{1.693018in}{0.170842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711691in}{0.190388in}}%
\pgfpathcurveto{\pgfqpoint{1.712059in}{0.190388in}}{\pgfqpoint{1.712413in}{0.190534in}}{\pgfqpoint{1.712673in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.712934in}{0.191055in}}{\pgfqpoint{1.713080in}{0.191408in}}{\pgfqpoint{1.713080in}{0.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.713080in}{0.192145in}}{\pgfqpoint{1.712934in}{0.192498in}}{\pgfqpoint{1.712673in}{0.192759in}}%
\pgfpathcurveto{\pgfqpoint{1.712413in}{0.193019in}}{\pgfqpoint{1.712059in}{0.193165in}}{\pgfqpoint{1.711691in}{0.193165in}}%
\pgfpathcurveto{\pgfqpoint{1.711323in}{0.193165in}}{\pgfqpoint{1.710969in}{0.193019in}}{\pgfqpoint{1.710709in}{0.192759in}}%
\pgfpathcurveto{\pgfqpoint{1.710448in}{0.192498in}}{\pgfqpoint{1.710302in}{0.192145in}}{\pgfqpoint{1.710302in}{0.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.710302in}{0.191408in}}{\pgfqpoint{1.710448in}{0.191055in}}{\pgfqpoint{1.710709in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.710969in}{0.190534in}}{\pgfqpoint{1.711323in}{0.190388in}}{\pgfqpoint{1.711691in}{0.190388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381740in}{0.208503in}}%
\pgfpathcurveto{\pgfqpoint{2.382108in}{0.208503in}}{\pgfqpoint{2.382461in}{0.208649in}}{\pgfqpoint{2.382722in}{0.208909in}}%
\pgfpathcurveto{\pgfqpoint{2.382982in}{0.209170in}}{\pgfqpoint{2.383129in}{0.209523in}}{\pgfqpoint{2.383129in}{0.209892in}}%
\pgfpathcurveto{\pgfqpoint{2.383129in}{0.210260in}}{\pgfqpoint{2.382982in}{0.210613in}}{\pgfqpoint{2.382722in}{0.210874in}}%
\pgfpathcurveto{\pgfqpoint{2.382461in}{0.211134in}}{\pgfqpoint{2.382108in}{0.211280in}}{\pgfqpoint{2.381740in}{0.211280in}}%
\pgfpathcurveto{\pgfqpoint{2.381371in}{0.211280in}}{\pgfqpoint{2.381018in}{0.211134in}}{\pgfqpoint{2.380758in}{0.210874in}}%
\pgfpathcurveto{\pgfqpoint{2.380497in}{0.210613in}}{\pgfqpoint{2.380351in}{0.210260in}}{\pgfqpoint{2.380351in}{0.209892in}}%
\pgfpathcurveto{\pgfqpoint{2.380351in}{0.209523in}}{\pgfqpoint{2.380497in}{0.209170in}}{\pgfqpoint{2.380758in}{0.208909in}}%
\pgfpathcurveto{\pgfqpoint{2.381018in}{0.208649in}}{\pgfqpoint{2.381371in}{0.208503in}}{\pgfqpoint{2.381740in}{0.208503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191036in}{0.180230in}}%
\pgfpathcurveto{\pgfqpoint{3.191405in}{0.180230in}}{\pgfqpoint{3.191758in}{0.180377in}}{\pgfqpoint{3.192018in}{0.180637in}}%
\pgfpathcurveto{\pgfqpoint{3.192279in}{0.180898in}}{\pgfqpoint{3.192425in}{0.181251in}}{\pgfqpoint{3.192425in}{0.181619in}}%
\pgfpathcurveto{\pgfqpoint{3.192425in}{0.181988in}}{\pgfqpoint{3.192279in}{0.182341in}}{\pgfqpoint{3.192018in}{0.182601in}}%
\pgfpathcurveto{\pgfqpoint{3.191758in}{0.182862in}}{\pgfqpoint{3.191405in}{0.183008in}}{\pgfqpoint{3.191036in}{0.183008in}}%
\pgfpathcurveto{\pgfqpoint{3.190668in}{0.183008in}}{\pgfqpoint{3.190315in}{0.182862in}}{\pgfqpoint{3.190054in}{0.182601in}}%
\pgfpathcurveto{\pgfqpoint{3.189794in}{0.182341in}}{\pgfqpoint{3.189647in}{0.181988in}}{\pgfqpoint{3.189647in}{0.181619in}}%
\pgfpathcurveto{\pgfqpoint{3.189647in}{0.181251in}}{\pgfqpoint{3.189794in}{0.180898in}}{\pgfqpoint{3.190054in}{0.180637in}}%
\pgfpathcurveto{\pgfqpoint{3.190315in}{0.180377in}}{\pgfqpoint{3.190668in}{0.180230in}}{\pgfqpoint{3.191036in}{0.180230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027248in}{0.207559in}}%
\pgfpathcurveto{\pgfqpoint{2.027616in}{0.207559in}}{\pgfqpoint{2.027970in}{0.207706in}}{\pgfqpoint{2.028230in}{0.207966in}}%
\pgfpathcurveto{\pgfqpoint{2.028491in}{0.208227in}}{\pgfqpoint{2.028637in}{0.208580in}}{\pgfqpoint{2.028637in}{0.208948in}}%
\pgfpathcurveto{\pgfqpoint{2.028637in}{0.209317in}}{\pgfqpoint{2.028491in}{0.209670in}}{\pgfqpoint{2.028230in}{0.209930in}}%
\pgfpathcurveto{\pgfqpoint{2.027970in}{0.210191in}}{\pgfqpoint{2.027616in}{0.210337in}}{\pgfqpoint{2.027248in}{0.210337in}}%
\pgfpathcurveto{\pgfqpoint{2.026880in}{0.210337in}}{\pgfqpoint{2.026526in}{0.210191in}}{\pgfqpoint{2.026266in}{0.209930in}}%
\pgfpathcurveto{\pgfqpoint{2.026005in}{0.209670in}}{\pgfqpoint{2.025859in}{0.209317in}}{\pgfqpoint{2.025859in}{0.208948in}}%
\pgfpathcurveto{\pgfqpoint{2.025859in}{0.208580in}}{\pgfqpoint{2.026005in}{0.208227in}}{\pgfqpoint{2.026266in}{0.207966in}}%
\pgfpathcurveto{\pgfqpoint{2.026526in}{0.207706in}}{\pgfqpoint{2.026880in}{0.207559in}}{\pgfqpoint{2.027248in}{0.207559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463925in}{0.205544in}}%
\pgfpathcurveto{\pgfqpoint{2.464293in}{0.205544in}}{\pgfqpoint{2.464646in}{0.205691in}}{\pgfqpoint{2.464907in}{0.205951in}}%
\pgfpathcurveto{\pgfqpoint{2.465167in}{0.206211in}}{\pgfqpoint{2.465314in}{0.206565in}}{\pgfqpoint{2.465314in}{0.206933in}}%
\pgfpathcurveto{\pgfqpoint{2.465314in}{0.207301in}}{\pgfqpoint{2.465167in}{0.207655in}}{\pgfqpoint{2.464907in}{0.207915in}}%
\pgfpathcurveto{\pgfqpoint{2.464646in}{0.208176in}}{\pgfqpoint{2.464293in}{0.208322in}}{\pgfqpoint{2.463925in}{0.208322in}}%
\pgfpathcurveto{\pgfqpoint{2.463556in}{0.208322in}}{\pgfqpoint{2.463203in}{0.208176in}}{\pgfqpoint{2.462943in}{0.207915in}}%
\pgfpathcurveto{\pgfqpoint{2.462682in}{0.207655in}}{\pgfqpoint{2.462536in}{0.207301in}}{\pgfqpoint{2.462536in}{0.206933in}}%
\pgfpathcurveto{\pgfqpoint{2.462536in}{0.206565in}}{\pgfqpoint{2.462682in}{0.206211in}}{\pgfqpoint{2.462943in}{0.205951in}}%
\pgfpathcurveto{\pgfqpoint{2.463203in}{0.205691in}}{\pgfqpoint{2.463556in}{0.205544in}}{\pgfqpoint{2.463925in}{0.205544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119930in}{0.175044in}}%
\pgfpathcurveto{\pgfqpoint{2.120298in}{0.175044in}}{\pgfqpoint{2.120651in}{0.175190in}}{\pgfqpoint{2.120912in}{0.175450in}}%
\pgfpathcurveto{\pgfqpoint{2.121172in}{0.175711in}}{\pgfqpoint{2.121319in}{0.176064in}}{\pgfqpoint{2.121319in}{0.176432in}}%
\pgfpathcurveto{\pgfqpoint{2.121319in}{0.176801in}}{\pgfqpoint{2.121172in}{0.177154in}}{\pgfqpoint{2.120912in}{0.177415in}}%
\pgfpathcurveto{\pgfqpoint{2.120651in}{0.177675in}}{\pgfqpoint{2.120298in}{0.177821in}}{\pgfqpoint{2.119930in}{0.177821in}}%
\pgfpathcurveto{\pgfqpoint{2.119562in}{0.177821in}}{\pgfqpoint{2.119208in}{0.177675in}}{\pgfqpoint{2.118948in}{0.177415in}}%
\pgfpathcurveto{\pgfqpoint{2.118687in}{0.177154in}}{\pgfqpoint{2.118541in}{0.176801in}}{\pgfqpoint{2.118541in}{0.176432in}}%
\pgfpathcurveto{\pgfqpoint{2.118541in}{0.176064in}}{\pgfqpoint{2.118687in}{0.175711in}}{\pgfqpoint{2.118948in}{0.175450in}}%
\pgfpathcurveto{\pgfqpoint{2.119208in}{0.175190in}}{\pgfqpoint{2.119562in}{0.175044in}}{\pgfqpoint{2.119930in}{0.175044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524187in}{0.191653in}}%
\pgfpathcurveto{\pgfqpoint{1.524555in}{0.191653in}}{\pgfqpoint{1.524908in}{0.191799in}}{\pgfqpoint{1.525169in}{0.192060in}}%
\pgfpathcurveto{\pgfqpoint{1.525429in}{0.192320in}}{\pgfqpoint{1.525576in}{0.192673in}}{\pgfqpoint{1.525576in}{0.193042in}}%
\pgfpathcurveto{\pgfqpoint{1.525576in}{0.193410in}}{\pgfqpoint{1.525429in}{0.193763in}}{\pgfqpoint{1.525169in}{0.194024in}}%
\pgfpathcurveto{\pgfqpoint{1.524908in}{0.194284in}}{\pgfqpoint{1.524555in}{0.194431in}}{\pgfqpoint{1.524187in}{0.194431in}}%
\pgfpathcurveto{\pgfqpoint{1.523818in}{0.194431in}}{\pgfqpoint{1.523465in}{0.194284in}}{\pgfqpoint{1.523205in}{0.194024in}}%
\pgfpathcurveto{\pgfqpoint{1.522944in}{0.193763in}}{\pgfqpoint{1.522798in}{0.193410in}}{\pgfqpoint{1.522798in}{0.193042in}}%
\pgfpathcurveto{\pgfqpoint{1.522798in}{0.192673in}}{\pgfqpoint{1.522944in}{0.192320in}}{\pgfqpoint{1.523205in}{0.192060in}}%
\pgfpathcurveto{\pgfqpoint{1.523465in}{0.191799in}}{\pgfqpoint{1.523818in}{0.191653in}}{\pgfqpoint{1.524187in}{0.191653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289285in}{0.196349in}}%
\pgfpathcurveto{\pgfqpoint{2.289653in}{0.196349in}}{\pgfqpoint{2.290006in}{0.196496in}}{\pgfqpoint{2.290267in}{0.196756in}}%
\pgfpathcurveto{\pgfqpoint{2.290527in}{0.197016in}}{\pgfqpoint{2.290674in}{0.197370in}}{\pgfqpoint{2.290674in}{0.197738in}}%
\pgfpathcurveto{\pgfqpoint{2.290674in}{0.198106in}}{\pgfqpoint{2.290527in}{0.198460in}}{\pgfqpoint{2.290267in}{0.198720in}}%
\pgfpathcurveto{\pgfqpoint{2.290006in}{0.198981in}}{\pgfqpoint{2.289653in}{0.199127in}}{\pgfqpoint{2.289285in}{0.199127in}}%
\pgfpathcurveto{\pgfqpoint{2.288916in}{0.199127in}}{\pgfqpoint{2.288563in}{0.198981in}}{\pgfqpoint{2.288303in}{0.198720in}}%
\pgfpathcurveto{\pgfqpoint{2.288042in}{0.198460in}}{\pgfqpoint{2.287896in}{0.198106in}}{\pgfqpoint{2.287896in}{0.197738in}}%
\pgfpathcurveto{\pgfqpoint{2.287896in}{0.197370in}}{\pgfqpoint{2.288042in}{0.197016in}}{\pgfqpoint{2.288303in}{0.196756in}}%
\pgfpathcurveto{\pgfqpoint{2.288563in}{0.196496in}}{\pgfqpoint{2.288916in}{0.196349in}}{\pgfqpoint{2.289285in}{0.196349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{0.197401in}}%
\pgfpathcurveto{\pgfqpoint{2.962824in}{0.197401in}}{\pgfqpoint{2.963177in}{0.197547in}}{\pgfqpoint{2.963437in}{0.197807in}}%
\pgfpathcurveto{\pgfqpoint{2.963698in}{0.198068in}}{\pgfqpoint{2.963844in}{0.198421in}}{\pgfqpoint{2.963844in}{0.198789in}}%
\pgfpathcurveto{\pgfqpoint{2.963844in}{0.199158in}}{\pgfqpoint{2.963698in}{0.199511in}}{\pgfqpoint{2.963437in}{0.199772in}}%
\pgfpathcurveto{\pgfqpoint{2.963177in}{0.200032in}}{\pgfqpoint{2.962824in}{0.200178in}}{\pgfqpoint{2.962455in}{0.200178in}}%
\pgfpathcurveto{\pgfqpoint{2.962087in}{0.200178in}}{\pgfqpoint{2.961734in}{0.200032in}}{\pgfqpoint{2.961473in}{0.199772in}}%
\pgfpathcurveto{\pgfqpoint{2.961213in}{0.199511in}}{\pgfqpoint{2.961066in}{0.199158in}}{\pgfqpoint{2.961066in}{0.198789in}}%
\pgfpathcurveto{\pgfqpoint{2.961066in}{0.198421in}}{\pgfqpoint{2.961213in}{0.198068in}}{\pgfqpoint{2.961473in}{0.197807in}}%
\pgfpathcurveto{\pgfqpoint{2.961734in}{0.197547in}}{\pgfqpoint{2.962087in}{0.197401in}}{\pgfqpoint{2.962455in}{0.197401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614089in}{0.176321in}}%
\pgfpathcurveto{\pgfqpoint{1.614457in}{0.176321in}}{\pgfqpoint{1.614810in}{0.176467in}}{\pgfqpoint{1.615071in}{0.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.615331in}{0.176988in}}{\pgfqpoint{1.615478in}{0.177341in}}{\pgfqpoint{1.615478in}{0.177710in}}%
\pgfpathcurveto{\pgfqpoint{1.615478in}{0.178078in}}{\pgfqpoint{1.615331in}{0.178431in}}{\pgfqpoint{1.615071in}{0.178692in}}%
\pgfpathcurveto{\pgfqpoint{1.614810in}{0.178952in}}{\pgfqpoint{1.614457in}{0.179098in}}{\pgfqpoint{1.614089in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{1.613720in}{0.179098in}}{\pgfqpoint{1.613367in}{0.178952in}}{\pgfqpoint{1.613107in}{0.178692in}}%
\pgfpathcurveto{\pgfqpoint{1.612846in}{0.178431in}}{\pgfqpoint{1.612700in}{0.178078in}}{\pgfqpoint{1.612700in}{0.177710in}}%
\pgfpathcurveto{\pgfqpoint{1.612700in}{0.177341in}}{\pgfqpoint{1.612846in}{0.176988in}}{\pgfqpoint{1.613107in}{0.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.613367in}{0.176467in}}{\pgfqpoint{1.613720in}{0.176321in}}{\pgfqpoint{1.614089in}{0.176321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908120in}{0.195462in}}%
\pgfpathcurveto{\pgfqpoint{3.908488in}{0.195462in}}{\pgfqpoint{3.908842in}{0.195608in}}{\pgfqpoint{3.909102in}{0.195868in}}%
\pgfpathcurveto{\pgfqpoint{3.909363in}{0.196129in}}{\pgfqpoint{3.909509in}{0.196482in}}{\pgfqpoint{3.909509in}{0.196850in}}%
\pgfpathcurveto{\pgfqpoint{3.909509in}{0.197219in}}{\pgfqpoint{3.909363in}{0.197572in}}{\pgfqpoint{3.909102in}{0.197833in}}%
\pgfpathcurveto{\pgfqpoint{3.908842in}{0.198093in}}{\pgfqpoint{3.908488in}{0.198239in}}{\pgfqpoint{3.908120in}{0.198239in}}%
\pgfpathcurveto{\pgfqpoint{3.907752in}{0.198239in}}{\pgfqpoint{3.907398in}{0.198093in}}{\pgfqpoint{3.907138in}{0.197833in}}%
\pgfpathcurveto{\pgfqpoint{3.906878in}{0.197572in}}{\pgfqpoint{3.906731in}{0.197219in}}{\pgfqpoint{3.906731in}{0.196850in}}%
\pgfpathcurveto{\pgfqpoint{3.906731in}{0.196482in}}{\pgfqpoint{3.906878in}{0.196129in}}{\pgfqpoint{3.907138in}{0.195868in}}%
\pgfpathcurveto{\pgfqpoint{3.907398in}{0.195608in}}{\pgfqpoint{3.907752in}{0.195462in}}{\pgfqpoint{3.908120in}{0.195462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236291in}{0.192940in}}%
\pgfpathcurveto{\pgfqpoint{2.236659in}{0.192940in}}{\pgfqpoint{2.237013in}{0.193086in}}{\pgfqpoint{2.237273in}{0.193346in}}%
\pgfpathcurveto{\pgfqpoint{2.237533in}{0.193607in}}{\pgfqpoint{2.237680in}{0.193960in}}{\pgfqpoint{2.237680in}{0.194328in}}%
\pgfpathcurveto{\pgfqpoint{2.237680in}{0.194697in}}{\pgfqpoint{2.237533in}{0.195050in}}{\pgfqpoint{2.237273in}{0.195311in}}%
\pgfpathcurveto{\pgfqpoint{2.237013in}{0.195571in}}{\pgfqpoint{2.236659in}{0.195717in}}{\pgfqpoint{2.236291in}{0.195717in}}%
\pgfpathcurveto{\pgfqpoint{2.235923in}{0.195717in}}{\pgfqpoint{2.235569in}{0.195571in}}{\pgfqpoint{2.235309in}{0.195311in}}%
\pgfpathcurveto{\pgfqpoint{2.235048in}{0.195050in}}{\pgfqpoint{2.234902in}{0.194697in}}{\pgfqpoint{2.234902in}{0.194328in}}%
\pgfpathcurveto{\pgfqpoint{2.234902in}{0.193960in}}{\pgfqpoint{2.235048in}{0.193607in}}{\pgfqpoint{2.235309in}{0.193346in}}%
\pgfpathcurveto{\pgfqpoint{2.235569in}{0.193086in}}{\pgfqpoint{2.235923in}{0.192940in}}{\pgfqpoint{2.236291in}{0.192940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253789in}{0.202553in}}%
\pgfpathcurveto{\pgfqpoint{1.254157in}{0.202553in}}{\pgfqpoint{1.254510in}{0.202700in}}{\pgfqpoint{1.254771in}{0.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.255031in}{0.203221in}}{\pgfqpoint{1.255178in}{0.203574in}}{\pgfqpoint{1.255178in}{0.203942in}}%
\pgfpathcurveto{\pgfqpoint{1.255178in}{0.204310in}}{\pgfqpoint{1.255031in}{0.204664in}}{\pgfqpoint{1.254771in}{0.204924in}}%
\pgfpathcurveto{\pgfqpoint{1.254510in}{0.205185in}}{\pgfqpoint{1.254157in}{0.205331in}}{\pgfqpoint{1.253789in}{0.205331in}}%
\pgfpathcurveto{\pgfqpoint{1.253420in}{0.205331in}}{\pgfqpoint{1.253067in}{0.205185in}}{\pgfqpoint{1.252807in}{0.204924in}}%
\pgfpathcurveto{\pgfqpoint{1.252546in}{0.204664in}}{\pgfqpoint{1.252400in}{0.204310in}}{\pgfqpoint{1.252400in}{0.203942in}}%
\pgfpathcurveto{\pgfqpoint{1.252400in}{0.203574in}}{\pgfqpoint{1.252546in}{0.203221in}}{\pgfqpoint{1.252807in}{0.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.253067in}{0.202700in}}{\pgfqpoint{1.253420in}{0.202553in}}{\pgfqpoint{1.253789in}{0.202553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364584in}{0.186035in}}%
\pgfpathcurveto{\pgfqpoint{1.364953in}{0.186035in}}{\pgfqpoint{1.365306in}{0.186182in}}{\pgfqpoint{1.365566in}{0.186442in}}%
\pgfpathcurveto{\pgfqpoint{1.365827in}{0.186703in}}{\pgfqpoint{1.365973in}{0.187056in}}{\pgfqpoint{1.365973in}{0.187424in}}%
\pgfpathcurveto{\pgfqpoint{1.365973in}{0.187793in}}{\pgfqpoint{1.365827in}{0.188146in}}{\pgfqpoint{1.365566in}{0.188406in}}%
\pgfpathcurveto{\pgfqpoint{1.365306in}{0.188667in}}{\pgfqpoint{1.364953in}{0.188813in}}{\pgfqpoint{1.364584in}{0.188813in}}%
\pgfpathcurveto{\pgfqpoint{1.364216in}{0.188813in}}{\pgfqpoint{1.363863in}{0.188667in}}{\pgfqpoint{1.363602in}{0.188406in}}%
\pgfpathcurveto{\pgfqpoint{1.363342in}{0.188146in}}{\pgfqpoint{1.363195in}{0.187793in}}{\pgfqpoint{1.363195in}{0.187424in}}%
\pgfpathcurveto{\pgfqpoint{1.363195in}{0.187056in}}{\pgfqpoint{1.363342in}{0.186703in}}{\pgfqpoint{1.363602in}{0.186442in}}%
\pgfpathcurveto{\pgfqpoint{1.363863in}{0.186182in}}{\pgfqpoint{1.364216in}{0.186035in}}{\pgfqpoint{1.364584in}{0.186035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717384in}{0.177410in}}%
\pgfpathcurveto{\pgfqpoint{2.717752in}{0.177410in}}{\pgfqpoint{2.718105in}{0.177556in}}{\pgfqpoint{2.718366in}{0.177817in}}%
\pgfpathcurveto{\pgfqpoint{2.718626in}{0.178077in}}{\pgfqpoint{2.718773in}{0.178430in}}{\pgfqpoint{2.718773in}{0.178799in}}%
\pgfpathcurveto{\pgfqpoint{2.718773in}{0.179167in}}{\pgfqpoint{2.718626in}{0.179520in}}{\pgfqpoint{2.718366in}{0.179781in}}%
\pgfpathcurveto{\pgfqpoint{2.718105in}{0.180041in}}{\pgfqpoint{2.717752in}{0.180188in}}{\pgfqpoint{2.717384in}{0.180188in}}%
\pgfpathcurveto{\pgfqpoint{2.717015in}{0.180188in}}{\pgfqpoint{2.716662in}{0.180041in}}{\pgfqpoint{2.716402in}{0.179781in}}%
\pgfpathcurveto{\pgfqpoint{2.716141in}{0.179520in}}{\pgfqpoint{2.715995in}{0.179167in}}{\pgfqpoint{2.715995in}{0.178799in}}%
\pgfpathcurveto{\pgfqpoint{2.715995in}{0.178430in}}{\pgfqpoint{2.716141in}{0.178077in}}{\pgfqpoint{2.716402in}{0.177817in}}%
\pgfpathcurveto{\pgfqpoint{2.716662in}{0.177556in}}{\pgfqpoint{2.717015in}{0.177410in}}{\pgfqpoint{2.717384in}{0.177410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343117in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{1.343485in}{0.200261in}}{\pgfqpoint{1.343838in}{0.200408in}}{\pgfqpoint{1.344099in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{1.344359in}{0.200929in}}{\pgfqpoint{1.344506in}{0.201282in}}{\pgfqpoint{1.344506in}{0.201650in}}%
\pgfpathcurveto{\pgfqpoint{1.344506in}{0.202019in}}{\pgfqpoint{1.344359in}{0.202372in}}{\pgfqpoint{1.344099in}{0.202632in}}%
\pgfpathcurveto{\pgfqpoint{1.343838in}{0.202893in}}{\pgfqpoint{1.343485in}{0.203039in}}{\pgfqpoint{1.343117in}{0.203039in}}%
\pgfpathcurveto{\pgfqpoint{1.342748in}{0.203039in}}{\pgfqpoint{1.342395in}{0.202893in}}{\pgfqpoint{1.342135in}{0.202632in}}%
\pgfpathcurveto{\pgfqpoint{1.341874in}{0.202372in}}{\pgfqpoint{1.341728in}{0.202019in}}{\pgfqpoint{1.341728in}{0.201650in}}%
\pgfpathcurveto{\pgfqpoint{1.341728in}{0.201282in}}{\pgfqpoint{1.341874in}{0.200929in}}{\pgfqpoint{1.342135in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{1.342395in}{0.200408in}}{\pgfqpoint{1.342748in}{0.200261in}}{\pgfqpoint{1.343117in}{0.200261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172198in}{0.170529in}}%
\pgfpathcurveto{\pgfqpoint{1.172566in}{0.170529in}}{\pgfqpoint{1.172920in}{0.170676in}}{\pgfqpoint{1.173180in}{0.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.173441in}{0.171196in}}{\pgfqpoint{1.173587in}{0.171550in}}{\pgfqpoint{1.173587in}{0.171918in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.172286in}}{\pgfqpoint{1.173441in}{0.172640in}}{\pgfqpoint{1.173180in}{0.172900in}}%
\pgfpathcurveto{\pgfqpoint{1.172920in}{0.173161in}}{\pgfqpoint{1.172566in}{0.173307in}}{\pgfqpoint{1.172198in}{0.173307in}}%
\pgfpathcurveto{\pgfqpoint{1.171830in}{0.173307in}}{\pgfqpoint{1.171477in}{0.173161in}}{\pgfqpoint{1.171216in}{0.172900in}}%
\pgfpathcurveto{\pgfqpoint{1.170956in}{0.172640in}}{\pgfqpoint{1.170809in}{0.172286in}}{\pgfqpoint{1.170809in}{0.171918in}}%
\pgfpathcurveto{\pgfqpoint{1.170809in}{0.171550in}}{\pgfqpoint{1.170956in}{0.171196in}}{\pgfqpoint{1.171216in}{0.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.171477in}{0.170676in}}{\pgfqpoint{1.171830in}{0.170529in}}{\pgfqpoint{1.172198in}{0.170529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035076in}{0.216757in}}%
\pgfpathcurveto{\pgfqpoint{2.035444in}{0.216757in}}{\pgfqpoint{2.035797in}{0.216903in}}{\pgfqpoint{2.036058in}{0.217164in}}%
\pgfpathcurveto{\pgfqpoint{2.036318in}{0.217424in}}{\pgfqpoint{2.036464in}{0.217778in}}{\pgfqpoint{2.036464in}{0.218146in}}%
\pgfpathcurveto{\pgfqpoint{2.036464in}{0.218514in}}{\pgfqpoint{2.036318in}{0.218868in}}{\pgfqpoint{2.036058in}{0.219128in}}%
\pgfpathcurveto{\pgfqpoint{2.035797in}{0.219389in}}{\pgfqpoint{2.035444in}{0.219535in}}{\pgfqpoint{2.035076in}{0.219535in}}%
\pgfpathcurveto{\pgfqpoint{2.034707in}{0.219535in}}{\pgfqpoint{2.034354in}{0.219389in}}{\pgfqpoint{2.034093in}{0.219128in}}%
\pgfpathcurveto{\pgfqpoint{2.033833in}{0.218868in}}{\pgfqpoint{2.033687in}{0.218514in}}{\pgfqpoint{2.033687in}{0.218146in}}%
\pgfpathcurveto{\pgfqpoint{2.033687in}{0.217778in}}{\pgfqpoint{2.033833in}{0.217424in}}{\pgfqpoint{2.034093in}{0.217164in}}%
\pgfpathcurveto{\pgfqpoint{2.034354in}{0.216903in}}{\pgfqpoint{2.034707in}{0.216757in}}{\pgfqpoint{2.035076in}{0.216757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911313in}{0.216174in}}%
\pgfpathcurveto{\pgfqpoint{1.911681in}{0.216174in}}{\pgfqpoint{1.912034in}{0.216320in}}{\pgfqpoint{1.912295in}{0.216580in}}%
\pgfpathcurveto{\pgfqpoint{1.912555in}{0.216841in}}{\pgfqpoint{1.912702in}{0.217194in}}{\pgfqpoint{1.912702in}{0.217563in}}%
\pgfpathcurveto{\pgfqpoint{1.912702in}{0.217931in}}{\pgfqpoint{1.912555in}{0.218284in}}{\pgfqpoint{1.912295in}{0.218545in}}%
\pgfpathcurveto{\pgfqpoint{1.912034in}{0.218805in}}{\pgfqpoint{1.911681in}{0.218951in}}{\pgfqpoint{1.911313in}{0.218951in}}%
\pgfpathcurveto{\pgfqpoint{1.910944in}{0.218951in}}{\pgfqpoint{1.910591in}{0.218805in}}{\pgfqpoint{1.910331in}{0.218545in}}%
\pgfpathcurveto{\pgfqpoint{1.910070in}{0.218284in}}{\pgfqpoint{1.909924in}{0.217931in}}{\pgfqpoint{1.909924in}{0.217563in}}%
\pgfpathcurveto{\pgfqpoint{1.909924in}{0.217194in}}{\pgfqpoint{1.910070in}{0.216841in}}{\pgfqpoint{1.910331in}{0.216580in}}%
\pgfpathcurveto{\pgfqpoint{1.910591in}{0.216320in}}{\pgfqpoint{1.910944in}{0.216174in}}{\pgfqpoint{1.911313in}{0.216174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280731in}{0.202924in}}%
\pgfpathcurveto{\pgfqpoint{3.281099in}{0.202924in}}{\pgfqpoint{3.281452in}{0.203071in}}{\pgfqpoint{3.281713in}{0.203331in}}%
\pgfpathcurveto{\pgfqpoint{3.281973in}{0.203591in}}{\pgfqpoint{3.282120in}{0.203945in}}{\pgfqpoint{3.282120in}{0.204313in}}%
\pgfpathcurveto{\pgfqpoint{3.282120in}{0.204681in}}{\pgfqpoint{3.281973in}{0.205035in}}{\pgfqpoint{3.281713in}{0.205295in}}%
\pgfpathcurveto{\pgfqpoint{3.281452in}{0.205556in}}{\pgfqpoint{3.281099in}{0.205702in}}{\pgfqpoint{3.280731in}{0.205702in}}%
\pgfpathcurveto{\pgfqpoint{3.280362in}{0.205702in}}{\pgfqpoint{3.280009in}{0.205556in}}{\pgfqpoint{3.279749in}{0.205295in}}%
\pgfpathcurveto{\pgfqpoint{3.279488in}{0.205035in}}{\pgfqpoint{3.279342in}{0.204681in}}{\pgfqpoint{3.279342in}{0.204313in}}%
\pgfpathcurveto{\pgfqpoint{3.279342in}{0.203945in}}{\pgfqpoint{3.279488in}{0.203591in}}{\pgfqpoint{3.279749in}{0.203331in}}%
\pgfpathcurveto{\pgfqpoint{3.280009in}{0.203071in}}{\pgfqpoint{3.280362in}{0.202924in}}{\pgfqpoint{3.280731in}{0.202924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862018in}{0.170827in}}%
\pgfpathcurveto{\pgfqpoint{1.862386in}{0.170827in}}{\pgfqpoint{1.862739in}{0.170973in}}{\pgfqpoint{1.863000in}{0.171233in}}%
\pgfpathcurveto{\pgfqpoint{1.863260in}{0.171494in}}{\pgfqpoint{1.863406in}{0.171847in}}{\pgfqpoint{1.863406in}{0.172215in}}%
\pgfpathcurveto{\pgfqpoint{1.863406in}{0.172584in}}{\pgfqpoint{1.863260in}{0.172937in}}{\pgfqpoint{1.863000in}{0.173198in}}%
\pgfpathcurveto{\pgfqpoint{1.862739in}{0.173458in}}{\pgfqpoint{1.862386in}{0.173604in}}{\pgfqpoint{1.862018in}{0.173604in}}%
\pgfpathcurveto{\pgfqpoint{1.861649in}{0.173604in}}{\pgfqpoint{1.861296in}{0.173458in}}{\pgfqpoint{1.861036in}{0.173198in}}%
\pgfpathcurveto{\pgfqpoint{1.860775in}{0.172937in}}{\pgfqpoint{1.860629in}{0.172584in}}{\pgfqpoint{1.860629in}{0.172215in}}%
\pgfpathcurveto{\pgfqpoint{1.860629in}{0.171847in}}{\pgfqpoint{1.860775in}{0.171494in}}{\pgfqpoint{1.861036in}{0.171233in}}%
\pgfpathcurveto{\pgfqpoint{1.861296in}{0.170973in}}{\pgfqpoint{1.861649in}{0.170827in}}{\pgfqpoint{1.862018in}{0.170827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339626in}{0.197927in}}%
\pgfpathcurveto{\pgfqpoint{2.339994in}{0.197927in}}{\pgfqpoint{2.340347in}{0.198073in}}{\pgfqpoint{2.340608in}{0.198333in}}%
\pgfpathcurveto{\pgfqpoint{2.340868in}{0.198594in}}{\pgfqpoint{2.341015in}{0.198947in}}{\pgfqpoint{2.341015in}{0.199316in}}%
\pgfpathcurveto{\pgfqpoint{2.341015in}{0.199684in}}{\pgfqpoint{2.340868in}{0.200037in}}{\pgfqpoint{2.340608in}{0.200298in}}%
\pgfpathcurveto{\pgfqpoint{2.340347in}{0.200558in}}{\pgfqpoint{2.339994in}{0.200704in}}{\pgfqpoint{2.339626in}{0.200704in}}%
\pgfpathcurveto{\pgfqpoint{2.339257in}{0.200704in}}{\pgfqpoint{2.338904in}{0.200558in}}{\pgfqpoint{2.338644in}{0.200298in}}%
\pgfpathcurveto{\pgfqpoint{2.338383in}{0.200037in}}{\pgfqpoint{2.338237in}{0.199684in}}{\pgfqpoint{2.338237in}{0.199316in}}%
\pgfpathcurveto{\pgfqpoint{2.338237in}{0.198947in}}{\pgfqpoint{2.338383in}{0.198594in}}{\pgfqpoint{2.338644in}{0.198333in}}%
\pgfpathcurveto{\pgfqpoint{2.338904in}{0.198073in}}{\pgfqpoint{2.339257in}{0.197927in}}{\pgfqpoint{2.339626in}{0.197927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884843in}{0.213416in}}%
\pgfpathcurveto{\pgfqpoint{2.885211in}{0.213416in}}{\pgfqpoint{2.885564in}{0.213562in}}{\pgfqpoint{2.885825in}{0.213823in}}%
\pgfpathcurveto{\pgfqpoint{2.886085in}{0.214083in}}{\pgfqpoint{2.886232in}{0.214437in}}{\pgfqpoint{2.886232in}{0.214805in}}%
\pgfpathcurveto{\pgfqpoint{2.886232in}{0.215173in}}{\pgfqpoint{2.886085in}{0.215527in}}{\pgfqpoint{2.885825in}{0.215787in}}%
\pgfpathcurveto{\pgfqpoint{2.885564in}{0.216047in}}{\pgfqpoint{2.885211in}{0.216194in}}{\pgfqpoint{2.884843in}{0.216194in}}%
\pgfpathcurveto{\pgfqpoint{2.884474in}{0.216194in}}{\pgfqpoint{2.884121in}{0.216047in}}{\pgfqpoint{2.883861in}{0.215787in}}%
\pgfpathcurveto{\pgfqpoint{2.883600in}{0.215527in}}{\pgfqpoint{2.883454in}{0.215173in}}{\pgfqpoint{2.883454in}{0.214805in}}%
\pgfpathcurveto{\pgfqpoint{2.883454in}{0.214437in}}{\pgfqpoint{2.883600in}{0.214083in}}{\pgfqpoint{2.883861in}{0.213823in}}%
\pgfpathcurveto{\pgfqpoint{2.884121in}{0.213562in}}{\pgfqpoint{2.884474in}{0.213416in}}{\pgfqpoint{2.884843in}{0.213416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675587in}{0.183426in}}%
\pgfpathcurveto{\pgfqpoint{1.675956in}{0.183426in}}{\pgfqpoint{1.676309in}{0.183572in}}{\pgfqpoint{1.676569in}{0.183833in}}%
\pgfpathcurveto{\pgfqpoint{1.676830in}{0.184093in}}{\pgfqpoint{1.676976in}{0.184446in}}{\pgfqpoint{1.676976in}{0.184815in}}%
\pgfpathcurveto{\pgfqpoint{1.676976in}{0.185183in}}{\pgfqpoint{1.676830in}{0.185536in}}{\pgfqpoint{1.676569in}{0.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.676309in}{0.186057in}}{\pgfqpoint{1.675956in}{0.186204in}}{\pgfqpoint{1.675587in}{0.186204in}}%
\pgfpathcurveto{\pgfqpoint{1.675219in}{0.186204in}}{\pgfqpoint{1.674866in}{0.186057in}}{\pgfqpoint{1.674605in}{0.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.674345in}{0.185536in}}{\pgfqpoint{1.674198in}{0.185183in}}{\pgfqpoint{1.674198in}{0.184815in}}%
\pgfpathcurveto{\pgfqpoint{1.674198in}{0.184446in}}{\pgfqpoint{1.674345in}{0.184093in}}{\pgfqpoint{1.674605in}{0.183833in}}%
\pgfpathcurveto{\pgfqpoint{1.674866in}{0.183572in}}{\pgfqpoint{1.675219in}{0.183426in}}{\pgfqpoint{1.675587in}{0.183426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125768in}{0.200308in}}%
\pgfpathcurveto{\pgfqpoint{2.126136in}{0.200308in}}{\pgfqpoint{2.126490in}{0.200454in}}{\pgfqpoint{2.126750in}{0.200715in}}%
\pgfpathcurveto{\pgfqpoint{2.127011in}{0.200975in}}{\pgfqpoint{2.127157in}{0.201328in}}{\pgfqpoint{2.127157in}{0.201697in}}%
\pgfpathcurveto{\pgfqpoint{2.127157in}{0.202065in}}{\pgfqpoint{2.127011in}{0.202418in}}{\pgfqpoint{2.126750in}{0.202679in}}%
\pgfpathcurveto{\pgfqpoint{2.126490in}{0.202939in}}{\pgfqpoint{2.126136in}{0.203086in}}{\pgfqpoint{2.125768in}{0.203086in}}%
\pgfpathcurveto{\pgfqpoint{2.125400in}{0.203086in}}{\pgfqpoint{2.125046in}{0.202939in}}{\pgfqpoint{2.124786in}{0.202679in}}%
\pgfpathcurveto{\pgfqpoint{2.124526in}{0.202418in}}{\pgfqpoint{2.124379in}{0.202065in}}{\pgfqpoint{2.124379in}{0.201697in}}%
\pgfpathcurveto{\pgfqpoint{2.124379in}{0.201328in}}{\pgfqpoint{2.124526in}{0.200975in}}{\pgfqpoint{2.124786in}{0.200715in}}%
\pgfpathcurveto{\pgfqpoint{2.125046in}{0.200454in}}{\pgfqpoint{2.125400in}{0.200308in}}{\pgfqpoint{2.125768in}{0.200308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321772in}{0.210142in}}%
\pgfpathcurveto{\pgfqpoint{2.322141in}{0.210142in}}{\pgfqpoint{2.322494in}{0.210288in}}{\pgfqpoint{2.322755in}{0.210549in}}%
\pgfpathcurveto{\pgfqpoint{2.323015in}{0.210809in}}{\pgfqpoint{2.323161in}{0.211163in}}{\pgfqpoint{2.323161in}{0.211531in}}%
\pgfpathcurveto{\pgfqpoint{2.323161in}{0.211899in}}{\pgfqpoint{2.323015in}{0.212253in}}{\pgfqpoint{2.322755in}{0.212513in}}%
\pgfpathcurveto{\pgfqpoint{2.322494in}{0.212773in}}{\pgfqpoint{2.322141in}{0.212920in}}{\pgfqpoint{2.321772in}{0.212920in}}%
\pgfpathcurveto{\pgfqpoint{2.321404in}{0.212920in}}{\pgfqpoint{2.321051in}{0.212773in}}{\pgfqpoint{2.320790in}{0.212513in}}%
\pgfpathcurveto{\pgfqpoint{2.320530in}{0.212253in}}{\pgfqpoint{2.320384in}{0.211899in}}{\pgfqpoint{2.320384in}{0.211531in}}%
\pgfpathcurveto{\pgfqpoint{2.320384in}{0.211163in}}{\pgfqpoint{2.320530in}{0.210809in}}{\pgfqpoint{2.320790in}{0.210549in}}%
\pgfpathcurveto{\pgfqpoint{2.321051in}{0.210288in}}{\pgfqpoint{2.321404in}{0.210142in}}{\pgfqpoint{2.321772in}{0.210142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983834in}{0.185563in}}%
\pgfpathcurveto{\pgfqpoint{1.984203in}{0.185563in}}{\pgfqpoint{1.984556in}{0.185709in}}{\pgfqpoint{1.984816in}{0.185969in}}%
\pgfpathcurveto{\pgfqpoint{1.985077in}{0.186230in}}{\pgfqpoint{1.985223in}{0.186583in}}{\pgfqpoint{1.985223in}{0.186951in}}%
\pgfpathcurveto{\pgfqpoint{1.985223in}{0.187320in}}{\pgfqpoint{1.985077in}{0.187673in}}{\pgfqpoint{1.984816in}{0.187934in}}%
\pgfpathcurveto{\pgfqpoint{1.984556in}{0.188194in}}{\pgfqpoint{1.984203in}{0.188340in}}{\pgfqpoint{1.983834in}{0.188340in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{0.188340in}}{\pgfqpoint{1.983113in}{0.188194in}}{\pgfqpoint{1.982852in}{0.187934in}}%
\pgfpathcurveto{\pgfqpoint{1.982592in}{0.187673in}}{\pgfqpoint{1.982445in}{0.187320in}}{\pgfqpoint{1.982445in}{0.186951in}}%
\pgfpathcurveto{\pgfqpoint{1.982445in}{0.186583in}}{\pgfqpoint{1.982592in}{0.186230in}}{\pgfqpoint{1.982852in}{0.185969in}}%
\pgfpathcurveto{\pgfqpoint{1.983113in}{0.185709in}}{\pgfqpoint{1.983466in}{0.185563in}}{\pgfqpoint{1.983834in}{0.185563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931001in}{0.212228in}}%
\pgfpathcurveto{\pgfqpoint{2.931369in}{0.212228in}}{\pgfqpoint{2.931723in}{0.212374in}}{\pgfqpoint{2.931983in}{0.212634in}}%
\pgfpathcurveto{\pgfqpoint{2.932244in}{0.212895in}}{\pgfqpoint{2.932390in}{0.213248in}}{\pgfqpoint{2.932390in}{0.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.932390in}{0.213985in}}{\pgfqpoint{2.932244in}{0.214338in}}{\pgfqpoint{2.931983in}{0.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.931723in}{0.214859in}}{\pgfqpoint{2.931369in}{0.215005in}}{\pgfqpoint{2.931001in}{0.215005in}}%
\pgfpathcurveto{\pgfqpoint{2.930633in}{0.215005in}}{\pgfqpoint{2.930279in}{0.214859in}}{\pgfqpoint{2.930019in}{0.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.929759in}{0.214338in}}{\pgfqpoint{2.929612in}{0.213985in}}{\pgfqpoint{2.929612in}{0.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.929612in}{0.213248in}}{\pgfqpoint{2.929759in}{0.212895in}}{\pgfqpoint{2.930019in}{0.212634in}}%
\pgfpathcurveto{\pgfqpoint{2.930279in}{0.212374in}}{\pgfqpoint{2.930633in}{0.212228in}}{\pgfqpoint{2.931001in}{0.212228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629973in}{0.193130in}}%
\pgfpathcurveto{\pgfqpoint{1.630341in}{0.193130in}}{\pgfqpoint{1.630694in}{0.193277in}}{\pgfqpoint{1.630955in}{0.193537in}}%
\pgfpathcurveto{\pgfqpoint{1.631215in}{0.193798in}}{\pgfqpoint{1.631362in}{0.194151in}}{\pgfqpoint{1.631362in}{0.194519in}}%
\pgfpathcurveto{\pgfqpoint{1.631362in}{0.194888in}}{\pgfqpoint{1.631215in}{0.195241in}}{\pgfqpoint{1.630955in}{0.195501in}}%
\pgfpathcurveto{\pgfqpoint{1.630694in}{0.195762in}}{\pgfqpoint{1.630341in}{0.195908in}}{\pgfqpoint{1.629973in}{0.195908in}}%
\pgfpathcurveto{\pgfqpoint{1.629604in}{0.195908in}}{\pgfqpoint{1.629251in}{0.195762in}}{\pgfqpoint{1.628991in}{0.195501in}}%
\pgfpathcurveto{\pgfqpoint{1.628730in}{0.195241in}}{\pgfqpoint{1.628584in}{0.194888in}}{\pgfqpoint{1.628584in}{0.194519in}}%
\pgfpathcurveto{\pgfqpoint{1.628584in}{0.194151in}}{\pgfqpoint{1.628730in}{0.193798in}}{\pgfqpoint{1.628991in}{0.193537in}}%
\pgfpathcurveto{\pgfqpoint{1.629251in}{0.193277in}}{\pgfqpoint{1.629604in}{0.193130in}}{\pgfqpoint{1.629973in}{0.193130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614968in}{0.165274in}}%
\pgfpathcurveto{\pgfqpoint{1.615336in}{0.165274in}}{\pgfqpoint{1.615690in}{0.165420in}}{\pgfqpoint{1.615950in}{0.165681in}}%
\pgfpathcurveto{\pgfqpoint{1.616210in}{0.165941in}}{\pgfqpoint{1.616357in}{0.166294in}}{\pgfqpoint{1.616357in}{0.166663in}}%
\pgfpathcurveto{\pgfqpoint{1.616357in}{0.167031in}}{\pgfqpoint{1.616210in}{0.167384in}}{\pgfqpoint{1.615950in}{0.167645in}}%
\pgfpathcurveto{\pgfqpoint{1.615690in}{0.167905in}}{\pgfqpoint{1.615336in}{0.168052in}}{\pgfqpoint{1.614968in}{0.168052in}}%
\pgfpathcurveto{\pgfqpoint{1.614600in}{0.168052in}}{\pgfqpoint{1.614246in}{0.167905in}}{\pgfqpoint{1.613986in}{0.167645in}}%
\pgfpathcurveto{\pgfqpoint{1.613725in}{0.167384in}}{\pgfqpoint{1.613579in}{0.167031in}}{\pgfqpoint{1.613579in}{0.166663in}}%
\pgfpathcurveto{\pgfqpoint{1.613579in}{0.166294in}}{\pgfqpoint{1.613725in}{0.165941in}}{\pgfqpoint{1.613986in}{0.165681in}}%
\pgfpathcurveto{\pgfqpoint{1.614246in}{0.165420in}}{\pgfqpoint{1.614600in}{0.165274in}}{\pgfqpoint{1.614968in}{0.165274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440878in}{0.188092in}}%
\pgfpathcurveto{\pgfqpoint{2.441246in}{0.188092in}}{\pgfqpoint{2.441599in}{0.188239in}}{\pgfqpoint{2.441860in}{0.188499in}}%
\pgfpathcurveto{\pgfqpoint{2.442120in}{0.188760in}}{\pgfqpoint{2.442267in}{0.189113in}}{\pgfqpoint{2.442267in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{2.442267in}{0.189850in}}{\pgfqpoint{2.442120in}{0.190203in}}{\pgfqpoint{2.441860in}{0.190463in}}%
\pgfpathcurveto{\pgfqpoint{2.441599in}{0.190724in}}{\pgfqpoint{2.441246in}{0.190870in}}{\pgfqpoint{2.440878in}{0.190870in}}%
\pgfpathcurveto{\pgfqpoint{2.440509in}{0.190870in}}{\pgfqpoint{2.440156in}{0.190724in}}{\pgfqpoint{2.439896in}{0.190463in}}%
\pgfpathcurveto{\pgfqpoint{2.439635in}{0.190203in}}{\pgfqpoint{2.439489in}{0.189850in}}{\pgfqpoint{2.439489in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{2.439489in}{0.189113in}}{\pgfqpoint{2.439635in}{0.188760in}}{\pgfqpoint{2.439896in}{0.188499in}}%
\pgfpathcurveto{\pgfqpoint{2.440156in}{0.188239in}}{\pgfqpoint{2.440509in}{0.188092in}}{\pgfqpoint{2.440878in}{0.188092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546194in}{0.192073in}}%
\pgfpathcurveto{\pgfqpoint{1.546562in}{0.192073in}}{\pgfqpoint{1.546915in}{0.192219in}}{\pgfqpoint{1.547176in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.547436in}{0.192740in}}{\pgfqpoint{1.547583in}{0.193094in}}{\pgfqpoint{1.547583in}{0.193462in}}%
\pgfpathcurveto{\pgfqpoint{1.547583in}{0.193830in}}{\pgfqpoint{1.547436in}{0.194184in}}{\pgfqpoint{1.547176in}{0.194444in}}%
\pgfpathcurveto{\pgfqpoint{1.546915in}{0.194705in}}{\pgfqpoint{1.546562in}{0.194851in}}{\pgfqpoint{1.546194in}{0.194851in}}%
\pgfpathcurveto{\pgfqpoint{1.545825in}{0.194851in}}{\pgfqpoint{1.545472in}{0.194705in}}{\pgfqpoint{1.545212in}{0.194444in}}%
\pgfpathcurveto{\pgfqpoint{1.544951in}{0.194184in}}{\pgfqpoint{1.544805in}{0.193830in}}{\pgfqpoint{1.544805in}{0.193462in}}%
\pgfpathcurveto{\pgfqpoint{1.544805in}{0.193094in}}{\pgfqpoint{1.544951in}{0.192740in}}{\pgfqpoint{1.545212in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.545472in}{0.192219in}}{\pgfqpoint{1.545825in}{0.192073in}}{\pgfqpoint{1.546194in}{0.192073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355598in}{0.215697in}}%
\pgfpathcurveto{\pgfqpoint{2.355967in}{0.215697in}}{\pgfqpoint{2.356320in}{0.215844in}}{\pgfqpoint{2.356581in}{0.216104in}}%
\pgfpathcurveto{\pgfqpoint{2.356841in}{0.216364in}}{\pgfqpoint{2.356987in}{0.216718in}}{\pgfqpoint{2.356987in}{0.217086in}}%
\pgfpathcurveto{\pgfqpoint{2.356987in}{0.217454in}}{\pgfqpoint{2.356841in}{0.217808in}}{\pgfqpoint{2.356581in}{0.218068in}}%
\pgfpathcurveto{\pgfqpoint{2.356320in}{0.218329in}}{\pgfqpoint{2.355967in}{0.218475in}}{\pgfqpoint{2.355598in}{0.218475in}}%
\pgfpathcurveto{\pgfqpoint{2.355230in}{0.218475in}}{\pgfqpoint{2.354877in}{0.218329in}}{\pgfqpoint{2.354616in}{0.218068in}}%
\pgfpathcurveto{\pgfqpoint{2.354356in}{0.217808in}}{\pgfqpoint{2.354210in}{0.217454in}}{\pgfqpoint{2.354210in}{0.217086in}}%
\pgfpathcurveto{\pgfqpoint{2.354210in}{0.216718in}}{\pgfqpoint{2.354356in}{0.216364in}}{\pgfqpoint{2.354616in}{0.216104in}}%
\pgfpathcurveto{\pgfqpoint{2.354877in}{0.215844in}}{\pgfqpoint{2.355230in}{0.215697in}}{\pgfqpoint{2.355598in}{0.215697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938756in}{0.182986in}}%
\pgfpathcurveto{\pgfqpoint{1.939124in}{0.182986in}}{\pgfqpoint{1.939478in}{0.183133in}}{\pgfqpoint{1.939738in}{0.183393in}}%
\pgfpathcurveto{\pgfqpoint{1.939998in}{0.183654in}}{\pgfqpoint{1.940145in}{0.184007in}}{\pgfqpoint{1.940145in}{0.184375in}}%
\pgfpathcurveto{\pgfqpoint{1.940145in}{0.184744in}}{\pgfqpoint{1.939998in}{0.185097in}}{\pgfqpoint{1.939738in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{1.939478in}{0.185618in}}{\pgfqpoint{1.939124in}{0.185764in}}{\pgfqpoint{1.938756in}{0.185764in}}%
\pgfpathcurveto{\pgfqpoint{1.938388in}{0.185764in}}{\pgfqpoint{1.938034in}{0.185618in}}{\pgfqpoint{1.937774in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{1.937513in}{0.185097in}}{\pgfqpoint{1.937367in}{0.184744in}}{\pgfqpoint{1.937367in}{0.184375in}}%
\pgfpathcurveto{\pgfqpoint{1.937367in}{0.184007in}}{\pgfqpoint{1.937513in}{0.183654in}}{\pgfqpoint{1.937774in}{0.183393in}}%
\pgfpathcurveto{\pgfqpoint{1.938034in}{0.183133in}}{\pgfqpoint{1.938388in}{0.182986in}}{\pgfqpoint{1.938756in}{0.182986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486175in}{0.199491in}}%
\pgfpathcurveto{\pgfqpoint{1.486543in}{0.199491in}}{\pgfqpoint{1.486897in}{0.199638in}}{\pgfqpoint{1.487157in}{0.199898in}}%
\pgfpathcurveto{\pgfqpoint{1.487417in}{0.200159in}}{\pgfqpoint{1.487564in}{0.200512in}}{\pgfqpoint{1.487564in}{0.200880in}}%
\pgfpathcurveto{\pgfqpoint{1.487564in}{0.201249in}}{\pgfqpoint{1.487417in}{0.201602in}}{\pgfqpoint{1.487157in}{0.201862in}}%
\pgfpathcurveto{\pgfqpoint{1.486897in}{0.202123in}}{\pgfqpoint{1.486543in}{0.202269in}}{\pgfqpoint{1.486175in}{0.202269in}}%
\pgfpathcurveto{\pgfqpoint{1.485807in}{0.202269in}}{\pgfqpoint{1.485453in}{0.202123in}}{\pgfqpoint{1.485193in}{0.201862in}}%
\pgfpathcurveto{\pgfqpoint{1.484932in}{0.201602in}}{\pgfqpoint{1.484786in}{0.201249in}}{\pgfqpoint{1.484786in}{0.200880in}}%
\pgfpathcurveto{\pgfqpoint{1.484786in}{0.200512in}}{\pgfqpoint{1.484932in}{0.200159in}}{\pgfqpoint{1.485193in}{0.199898in}}%
\pgfpathcurveto{\pgfqpoint{1.485453in}{0.199638in}}{\pgfqpoint{1.485807in}{0.199491in}}{\pgfqpoint{1.486175in}{0.199491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473758in}{0.178883in}}%
\pgfpathcurveto{\pgfqpoint{2.474127in}{0.178883in}}{\pgfqpoint{2.474480in}{0.179030in}}{\pgfqpoint{2.474740in}{0.179290in}}%
\pgfpathcurveto{\pgfqpoint{2.475001in}{0.179551in}}{\pgfqpoint{2.475147in}{0.179904in}}{\pgfqpoint{2.475147in}{0.180272in}}%
\pgfpathcurveto{\pgfqpoint{2.475147in}{0.180641in}}{\pgfqpoint{2.475001in}{0.180994in}}{\pgfqpoint{2.474740in}{0.181254in}}%
\pgfpathcurveto{\pgfqpoint{2.474480in}{0.181515in}}{\pgfqpoint{2.474127in}{0.181661in}}{\pgfqpoint{2.473758in}{0.181661in}}%
\pgfpathcurveto{\pgfqpoint{2.473390in}{0.181661in}}{\pgfqpoint{2.473037in}{0.181515in}}{\pgfqpoint{2.472776in}{0.181254in}}%
\pgfpathcurveto{\pgfqpoint{2.472516in}{0.180994in}}{\pgfqpoint{2.472369in}{0.180641in}}{\pgfqpoint{2.472369in}{0.180272in}}%
\pgfpathcurveto{\pgfqpoint{2.472369in}{0.179904in}}{\pgfqpoint{2.472516in}{0.179551in}}{\pgfqpoint{2.472776in}{0.179290in}}%
\pgfpathcurveto{\pgfqpoint{2.473037in}{0.179030in}}{\pgfqpoint{2.473390in}{0.178883in}}{\pgfqpoint{2.473758in}{0.178883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869513in}{0.165543in}}%
\pgfpathcurveto{\pgfqpoint{1.869881in}{0.165543in}}{\pgfqpoint{1.870235in}{0.165690in}}{\pgfqpoint{1.870495in}{0.165950in}}%
\pgfpathcurveto{\pgfqpoint{1.870756in}{0.166210in}}{\pgfqpoint{1.870902in}{0.166564in}}{\pgfqpoint{1.870902in}{0.166932in}}%
\pgfpathcurveto{\pgfqpoint{1.870902in}{0.167300in}}{\pgfqpoint{1.870756in}{0.167654in}}{\pgfqpoint{1.870495in}{0.167914in}}%
\pgfpathcurveto{\pgfqpoint{1.870235in}{0.168175in}}{\pgfqpoint{1.869881in}{0.168321in}}{\pgfqpoint{1.869513in}{0.168321in}}%
\pgfpathcurveto{\pgfqpoint{1.869145in}{0.168321in}}{\pgfqpoint{1.868791in}{0.168175in}}{\pgfqpoint{1.868531in}{0.167914in}}%
\pgfpathcurveto{\pgfqpoint{1.868271in}{0.167654in}}{\pgfqpoint{1.868124in}{0.167300in}}{\pgfqpoint{1.868124in}{0.166932in}}%
\pgfpathcurveto{\pgfqpoint{1.868124in}{0.166564in}}{\pgfqpoint{1.868271in}{0.166210in}}{\pgfqpoint{1.868531in}{0.165950in}}%
\pgfpathcurveto{\pgfqpoint{1.868791in}{0.165690in}}{\pgfqpoint{1.869145in}{0.165543in}}{\pgfqpoint{1.869513in}{0.165543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203091in}{0.200484in}}%
\pgfpathcurveto{\pgfqpoint{2.203460in}{0.200484in}}{\pgfqpoint{2.203813in}{0.200630in}}{\pgfqpoint{2.204074in}{0.200891in}}%
\pgfpathcurveto{\pgfqpoint{2.204334in}{0.201151in}}{\pgfqpoint{2.204480in}{0.201504in}}{\pgfqpoint{2.204480in}{0.201873in}}%
\pgfpathcurveto{\pgfqpoint{2.204480in}{0.202241in}}{\pgfqpoint{2.204334in}{0.202594in}}{\pgfqpoint{2.204074in}{0.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.203813in}{0.203115in}}{\pgfqpoint{2.203460in}{0.203262in}}{\pgfqpoint{2.203091in}{0.203262in}}%
\pgfpathcurveto{\pgfqpoint{2.202723in}{0.203262in}}{\pgfqpoint{2.202370in}{0.203115in}}{\pgfqpoint{2.202109in}{0.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.201849in}{0.202594in}}{\pgfqpoint{2.201703in}{0.202241in}}{\pgfqpoint{2.201703in}{0.201873in}}%
\pgfpathcurveto{\pgfqpoint{2.201703in}{0.201504in}}{\pgfqpoint{2.201849in}{0.201151in}}{\pgfqpoint{2.202109in}{0.200891in}}%
\pgfpathcurveto{\pgfqpoint{2.202370in}{0.200630in}}{\pgfqpoint{2.202723in}{0.200484in}}{\pgfqpoint{2.203091in}{0.200484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864875in}{0.177247in}}%
\pgfpathcurveto{\pgfqpoint{1.865243in}{0.177247in}}{\pgfqpoint{1.865596in}{0.177393in}}{\pgfqpoint{1.865857in}{0.177653in}}%
\pgfpathcurveto{\pgfqpoint{1.866117in}{0.177914in}}{\pgfqpoint{1.866264in}{0.178267in}}{\pgfqpoint{1.866264in}{0.178636in}}%
\pgfpathcurveto{\pgfqpoint{1.866264in}{0.179004in}}{\pgfqpoint{1.866117in}{0.179357in}}{\pgfqpoint{1.865857in}{0.179618in}}%
\pgfpathcurveto{\pgfqpoint{1.865596in}{0.179878in}}{\pgfqpoint{1.865243in}{0.180024in}}{\pgfqpoint{1.864875in}{0.180024in}}%
\pgfpathcurveto{\pgfqpoint{1.864506in}{0.180024in}}{\pgfqpoint{1.864153in}{0.179878in}}{\pgfqpoint{1.863893in}{0.179618in}}%
\pgfpathcurveto{\pgfqpoint{1.863632in}{0.179357in}}{\pgfqpoint{1.863486in}{0.179004in}}{\pgfqpoint{1.863486in}{0.178636in}}%
\pgfpathcurveto{\pgfqpoint{1.863486in}{0.178267in}}{\pgfqpoint{1.863632in}{0.177914in}}{\pgfqpoint{1.863893in}{0.177653in}}%
\pgfpathcurveto{\pgfqpoint{1.864153in}{0.177393in}}{\pgfqpoint{1.864506in}{0.177247in}}{\pgfqpoint{1.864875in}{0.177247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263585in}{0.179928in}}%
\pgfpathcurveto{\pgfqpoint{2.263953in}{0.179928in}}{\pgfqpoint{2.264306in}{0.180074in}}{\pgfqpoint{2.264567in}{0.180334in}}%
\pgfpathcurveto{\pgfqpoint{2.264827in}{0.180595in}}{\pgfqpoint{2.264973in}{0.180948in}}{\pgfqpoint{2.264973in}{0.181316in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{0.181685in}}{\pgfqpoint{2.264827in}{0.182038in}}{\pgfqpoint{2.264567in}{0.182299in}}%
\pgfpathcurveto{\pgfqpoint{2.264306in}{0.182559in}}{\pgfqpoint{2.263953in}{0.182705in}}{\pgfqpoint{2.263585in}{0.182705in}}%
\pgfpathcurveto{\pgfqpoint{2.263216in}{0.182705in}}{\pgfqpoint{2.262863in}{0.182559in}}{\pgfqpoint{2.262602in}{0.182299in}}%
\pgfpathcurveto{\pgfqpoint{2.262342in}{0.182038in}}{\pgfqpoint{2.262196in}{0.181685in}}{\pgfqpoint{2.262196in}{0.181316in}}%
\pgfpathcurveto{\pgfqpoint{2.262196in}{0.180948in}}{\pgfqpoint{2.262342in}{0.180595in}}{\pgfqpoint{2.262602in}{0.180334in}}%
\pgfpathcurveto{\pgfqpoint{2.262863in}{0.180074in}}{\pgfqpoint{2.263216in}{0.179928in}}{\pgfqpoint{2.263585in}{0.179928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954277in}{0.177709in}}%
\pgfpathcurveto{\pgfqpoint{2.954646in}{0.177709in}}{\pgfqpoint{2.954999in}{0.177855in}}{\pgfqpoint{2.955259in}{0.178115in}}%
\pgfpathcurveto{\pgfqpoint{2.955520in}{0.178376in}}{\pgfqpoint{2.955666in}{0.178729in}}{\pgfqpoint{2.955666in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{2.955666in}{0.179466in}}{\pgfqpoint{2.955520in}{0.179819in}}{\pgfqpoint{2.955259in}{0.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.954999in}{0.180340in}}{\pgfqpoint{2.954646in}{0.180486in}}{\pgfqpoint{2.954277in}{0.180486in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{0.180486in}}{\pgfqpoint{2.953556in}{0.180340in}}{\pgfqpoint{2.953295in}{0.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.953035in}{0.179819in}}{\pgfqpoint{2.952889in}{0.179466in}}{\pgfqpoint{2.952889in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{2.952889in}{0.178729in}}{\pgfqpoint{2.953035in}{0.178376in}}{\pgfqpoint{2.953295in}{0.178115in}}%
\pgfpathcurveto{\pgfqpoint{2.953556in}{0.177855in}}{\pgfqpoint{2.953909in}{0.177709in}}{\pgfqpoint{2.954277in}{0.177709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834634in}{0.174556in}}%
\pgfpathcurveto{\pgfqpoint{1.835002in}{0.174556in}}{\pgfqpoint{1.835355in}{0.174702in}}{\pgfqpoint{1.835616in}{0.174963in}}%
\pgfpathcurveto{\pgfqpoint{1.835876in}{0.175223in}}{\pgfqpoint{1.836023in}{0.175577in}}{\pgfqpoint{1.836023in}{0.175945in}}%
\pgfpathcurveto{\pgfqpoint{1.836023in}{0.176313in}}{\pgfqpoint{1.835876in}{0.176667in}}{\pgfqpoint{1.835616in}{0.176927in}}%
\pgfpathcurveto{\pgfqpoint{1.835355in}{0.177188in}}{\pgfqpoint{1.835002in}{0.177334in}}{\pgfqpoint{1.834634in}{0.177334in}}%
\pgfpathcurveto{\pgfqpoint{1.834265in}{0.177334in}}{\pgfqpoint{1.833912in}{0.177188in}}{\pgfqpoint{1.833652in}{0.176927in}}%
\pgfpathcurveto{\pgfqpoint{1.833391in}{0.176667in}}{\pgfqpoint{1.833245in}{0.176313in}}{\pgfqpoint{1.833245in}{0.175945in}}%
\pgfpathcurveto{\pgfqpoint{1.833245in}{0.175577in}}{\pgfqpoint{1.833391in}{0.175223in}}{\pgfqpoint{1.833652in}{0.174963in}}%
\pgfpathcurveto{\pgfqpoint{1.833912in}{0.174702in}}{\pgfqpoint{1.834265in}{0.174556in}}{\pgfqpoint{1.834634in}{0.174556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032867in}{0.208163in}}%
\pgfpathcurveto{\pgfqpoint{3.033236in}{0.208163in}}{\pgfqpoint{3.033589in}{0.208310in}}{\pgfqpoint{3.033849in}{0.208570in}}%
\pgfpathcurveto{\pgfqpoint{3.034110in}{0.208831in}}{\pgfqpoint{3.034256in}{0.209184in}}{\pgfqpoint{3.034256in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.034256in}{0.209921in}}{\pgfqpoint{3.034110in}{0.210274in}}{\pgfqpoint{3.033849in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.033589in}{0.210795in}}{\pgfqpoint{3.033236in}{0.210941in}}{\pgfqpoint{3.032867in}{0.210941in}}%
\pgfpathcurveto{\pgfqpoint{3.032499in}{0.210941in}}{\pgfqpoint{3.032146in}{0.210795in}}{\pgfqpoint{3.031885in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.031625in}{0.210274in}}{\pgfqpoint{3.031478in}{0.209921in}}{\pgfqpoint{3.031478in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.031478in}{0.209184in}}{\pgfqpoint{3.031625in}{0.208831in}}{\pgfqpoint{3.031885in}{0.208570in}}%
\pgfpathcurveto{\pgfqpoint{3.032146in}{0.208310in}}{\pgfqpoint{3.032499in}{0.208163in}}{\pgfqpoint{3.032867in}{0.208163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212494in}{0.182671in}}%
\pgfpathcurveto{\pgfqpoint{2.212862in}{0.182671in}}{\pgfqpoint{2.213215in}{0.182818in}}{\pgfqpoint{2.213476in}{0.183078in}}%
\pgfpathcurveto{\pgfqpoint{2.213736in}{0.183339in}}{\pgfqpoint{2.213883in}{0.183692in}}{\pgfqpoint{2.213883in}{0.184060in}}%
\pgfpathcurveto{\pgfqpoint{2.213883in}{0.184429in}}{\pgfqpoint{2.213736in}{0.184782in}}{\pgfqpoint{2.213476in}{0.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.213215in}{0.185303in}}{\pgfqpoint{2.212862in}{0.185449in}}{\pgfqpoint{2.212494in}{0.185449in}}%
\pgfpathcurveto{\pgfqpoint{2.212125in}{0.185449in}}{\pgfqpoint{2.211772in}{0.185303in}}{\pgfqpoint{2.211512in}{0.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.211251in}{0.184782in}}{\pgfqpoint{2.211105in}{0.184429in}}{\pgfqpoint{2.211105in}{0.184060in}}%
\pgfpathcurveto{\pgfqpoint{2.211105in}{0.183692in}}{\pgfqpoint{2.211251in}{0.183339in}}{\pgfqpoint{2.211512in}{0.183078in}}%
\pgfpathcurveto{\pgfqpoint{2.211772in}{0.182818in}}{\pgfqpoint{2.212125in}{0.182671in}}{\pgfqpoint{2.212494in}{0.182671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780098in}{0.186802in}}%
\pgfpathcurveto{\pgfqpoint{2.780466in}{0.186802in}}{\pgfqpoint{2.780819in}{0.186949in}}{\pgfqpoint{2.781080in}{0.187209in}}%
\pgfpathcurveto{\pgfqpoint{2.781340in}{0.187470in}}{\pgfqpoint{2.781487in}{0.187823in}}{\pgfqpoint{2.781487in}{0.188191in}}%
\pgfpathcurveto{\pgfqpoint{2.781487in}{0.188559in}}{\pgfqpoint{2.781340in}{0.188913in}}{\pgfqpoint{2.781080in}{0.189173in}}%
\pgfpathcurveto{\pgfqpoint{2.780819in}{0.189434in}}{\pgfqpoint{2.780466in}{0.189580in}}{\pgfqpoint{2.780098in}{0.189580in}}%
\pgfpathcurveto{\pgfqpoint{2.779729in}{0.189580in}}{\pgfqpoint{2.779376in}{0.189434in}}{\pgfqpoint{2.779116in}{0.189173in}}%
\pgfpathcurveto{\pgfqpoint{2.778855in}{0.188913in}}{\pgfqpoint{2.778709in}{0.188559in}}{\pgfqpoint{2.778709in}{0.188191in}}%
\pgfpathcurveto{\pgfqpoint{2.778709in}{0.187823in}}{\pgfqpoint{2.778855in}{0.187470in}}{\pgfqpoint{2.779116in}{0.187209in}}%
\pgfpathcurveto{\pgfqpoint{2.779376in}{0.186949in}}{\pgfqpoint{2.779729in}{0.186802in}}{\pgfqpoint{2.780098in}{0.186802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969050in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{1.969418in}{0.205073in}}{\pgfqpoint{1.969772in}{0.205220in}}{\pgfqpoint{1.970032in}{0.205480in}}%
\pgfpathcurveto{\pgfqpoint{1.970293in}{0.205741in}}{\pgfqpoint{1.970439in}{0.206094in}}{\pgfqpoint{1.970439in}{0.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.970439in}{0.206831in}}{\pgfqpoint{1.970293in}{0.207184in}}{\pgfqpoint{1.970032in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{1.969772in}{0.207705in}}{\pgfqpoint{1.969418in}{0.207851in}}{\pgfqpoint{1.969050in}{0.207851in}}%
\pgfpathcurveto{\pgfqpoint{1.968682in}{0.207851in}}{\pgfqpoint{1.968328in}{0.207705in}}{\pgfqpoint{1.968068in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{1.967808in}{0.207184in}}{\pgfqpoint{1.967661in}{0.206831in}}{\pgfqpoint{1.967661in}{0.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.967661in}{0.206094in}}{\pgfqpoint{1.967808in}{0.205741in}}{\pgfqpoint{1.968068in}{0.205480in}}%
\pgfpathcurveto{\pgfqpoint{1.968328in}{0.205220in}}{\pgfqpoint{1.968682in}{0.205073in}}{\pgfqpoint{1.969050in}{0.205073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200449in}{0.200767in}}%
\pgfpathcurveto{\pgfqpoint{3.200817in}{0.200767in}}{\pgfqpoint{3.201170in}{0.200913in}}{\pgfqpoint{3.201431in}{0.201174in}}%
\pgfpathcurveto{\pgfqpoint{3.201691in}{0.201434in}}{\pgfqpoint{3.201837in}{0.201787in}}{\pgfqpoint{3.201837in}{0.202156in}}%
\pgfpathcurveto{\pgfqpoint{3.201837in}{0.202524in}}{\pgfqpoint{3.201691in}{0.202877in}}{\pgfqpoint{3.201431in}{0.203138in}}%
\pgfpathcurveto{\pgfqpoint{3.201170in}{0.203398in}}{\pgfqpoint{3.200817in}{0.203545in}}{\pgfqpoint{3.200449in}{0.203545in}}%
\pgfpathcurveto{\pgfqpoint{3.200080in}{0.203545in}}{\pgfqpoint{3.199727in}{0.203398in}}{\pgfqpoint{3.199466in}{0.203138in}}%
\pgfpathcurveto{\pgfqpoint{3.199206in}{0.202877in}}{\pgfqpoint{3.199060in}{0.202524in}}{\pgfqpoint{3.199060in}{0.202156in}}%
\pgfpathcurveto{\pgfqpoint{3.199060in}{0.201787in}}{\pgfqpoint{3.199206in}{0.201434in}}{\pgfqpoint{3.199466in}{0.201174in}}%
\pgfpathcurveto{\pgfqpoint{3.199727in}{0.200913in}}{\pgfqpoint{3.200080in}{0.200767in}}{\pgfqpoint{3.200449in}{0.200767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302493in}{0.205372in}}%
\pgfpathcurveto{\pgfqpoint{1.302862in}{0.205372in}}{\pgfqpoint{1.303215in}{0.205518in}}{\pgfqpoint{1.303476in}{0.205779in}}%
\pgfpathcurveto{\pgfqpoint{1.303736in}{0.206039in}}{\pgfqpoint{1.303882in}{0.206393in}}{\pgfqpoint{1.303882in}{0.206761in}}%
\pgfpathcurveto{\pgfqpoint{1.303882in}{0.207129in}}{\pgfqpoint{1.303736in}{0.207483in}}{\pgfqpoint{1.303476in}{0.207743in}}%
\pgfpathcurveto{\pgfqpoint{1.303215in}{0.208003in}}{\pgfqpoint{1.302862in}{0.208150in}}{\pgfqpoint{1.302493in}{0.208150in}}%
\pgfpathcurveto{\pgfqpoint{1.302125in}{0.208150in}}{\pgfqpoint{1.301772in}{0.208003in}}{\pgfqpoint{1.301511in}{0.207743in}}%
\pgfpathcurveto{\pgfqpoint{1.301251in}{0.207483in}}{\pgfqpoint{1.301105in}{0.207129in}}{\pgfqpoint{1.301105in}{0.206761in}}%
\pgfpathcurveto{\pgfqpoint{1.301105in}{0.206393in}}{\pgfqpoint{1.301251in}{0.206039in}}{\pgfqpoint{1.301511in}{0.205779in}}%
\pgfpathcurveto{\pgfqpoint{1.301772in}{0.205518in}}{\pgfqpoint{1.302125in}{0.205372in}}{\pgfqpoint{1.302493in}{0.205372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213580in}{0.188097in}}%
\pgfpathcurveto{\pgfqpoint{3.213949in}{0.188097in}}{\pgfqpoint{3.214302in}{0.188243in}}{\pgfqpoint{3.214562in}{0.188504in}}%
\pgfpathcurveto{\pgfqpoint{3.214823in}{0.188764in}}{\pgfqpoint{3.214969in}{0.189117in}}{\pgfqpoint{3.214969in}{0.189486in}}%
\pgfpathcurveto{\pgfqpoint{3.214969in}{0.189854in}}{\pgfqpoint{3.214823in}{0.190207in}}{\pgfqpoint{3.214562in}{0.190468in}}%
\pgfpathcurveto{\pgfqpoint{3.214302in}{0.190728in}}{\pgfqpoint{3.213949in}{0.190875in}}{\pgfqpoint{3.213580in}{0.190875in}}%
\pgfpathcurveto{\pgfqpoint{3.213212in}{0.190875in}}{\pgfqpoint{3.212859in}{0.190728in}}{\pgfqpoint{3.212598in}{0.190468in}}%
\pgfpathcurveto{\pgfqpoint{3.212338in}{0.190207in}}{\pgfqpoint{3.212191in}{0.189854in}}{\pgfqpoint{3.212191in}{0.189486in}}%
\pgfpathcurveto{\pgfqpoint{3.212191in}{0.189117in}}{\pgfqpoint{3.212338in}{0.188764in}}{\pgfqpoint{3.212598in}{0.188504in}}%
\pgfpathcurveto{\pgfqpoint{3.212859in}{0.188243in}}{\pgfqpoint{3.213212in}{0.188097in}}{\pgfqpoint{3.213580in}{0.188097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600652in}{0.213433in}}%
\pgfpathcurveto{\pgfqpoint{2.601021in}{0.213433in}}{\pgfqpoint{2.601374in}{0.213579in}}{\pgfqpoint{2.601634in}{0.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.601895in}{0.214100in}}{\pgfqpoint{2.602041in}{0.214453in}}{\pgfqpoint{2.602041in}{0.214821in}}%
\pgfpathcurveto{\pgfqpoint{2.602041in}{0.215190in}}{\pgfqpoint{2.601895in}{0.215543in}}{\pgfqpoint{2.601634in}{0.215804in}}%
\pgfpathcurveto{\pgfqpoint{2.601374in}{0.216064in}}{\pgfqpoint{2.601021in}{0.216210in}}{\pgfqpoint{2.600652in}{0.216210in}}%
\pgfpathcurveto{\pgfqpoint{2.600284in}{0.216210in}}{\pgfqpoint{2.599931in}{0.216064in}}{\pgfqpoint{2.599670in}{0.215804in}}%
\pgfpathcurveto{\pgfqpoint{2.599410in}{0.215543in}}{\pgfqpoint{2.599263in}{0.215190in}}{\pgfqpoint{2.599263in}{0.214821in}}%
\pgfpathcurveto{\pgfqpoint{2.599263in}{0.214453in}}{\pgfqpoint{2.599410in}{0.214100in}}{\pgfqpoint{2.599670in}{0.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.599931in}{0.213579in}}{\pgfqpoint{2.600284in}{0.213433in}}{\pgfqpoint{2.600652in}{0.213433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828065in}{0.211234in}}%
\pgfpathcurveto{\pgfqpoint{2.828434in}{0.211234in}}{\pgfqpoint{2.828787in}{0.211380in}}{\pgfqpoint{2.829048in}{0.211641in}}%
\pgfpathcurveto{\pgfqpoint{2.829308in}{0.211901in}}{\pgfqpoint{2.829454in}{0.212254in}}{\pgfqpoint{2.829454in}{0.212623in}}%
\pgfpathcurveto{\pgfqpoint{2.829454in}{0.212991in}}{\pgfqpoint{2.829308in}{0.213344in}}{\pgfqpoint{2.829048in}{0.213605in}}%
\pgfpathcurveto{\pgfqpoint{2.828787in}{0.213865in}}{\pgfqpoint{2.828434in}{0.214012in}}{\pgfqpoint{2.828065in}{0.214012in}}%
\pgfpathcurveto{\pgfqpoint{2.827697in}{0.214012in}}{\pgfqpoint{2.827344in}{0.213865in}}{\pgfqpoint{2.827083in}{0.213605in}}%
\pgfpathcurveto{\pgfqpoint{2.826823in}{0.213344in}}{\pgfqpoint{2.826677in}{0.212991in}}{\pgfqpoint{2.826677in}{0.212623in}}%
\pgfpathcurveto{\pgfqpoint{2.826677in}{0.212254in}}{\pgfqpoint{2.826823in}{0.211901in}}{\pgfqpoint{2.827083in}{0.211641in}}%
\pgfpathcurveto{\pgfqpoint{2.827344in}{0.211380in}}{\pgfqpoint{2.827697in}{0.211234in}}{\pgfqpoint{2.828065in}{0.211234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162964in}{0.175724in}}%
\pgfpathcurveto{\pgfqpoint{3.163333in}{0.175724in}}{\pgfqpoint{3.163686in}{0.175870in}}{\pgfqpoint{3.163946in}{0.176131in}}%
\pgfpathcurveto{\pgfqpoint{3.164207in}{0.176391in}}{\pgfqpoint{3.164353in}{0.176745in}}{\pgfqpoint{3.164353in}{0.177113in}}%
\pgfpathcurveto{\pgfqpoint{3.164353in}{0.177481in}}{\pgfqpoint{3.164207in}{0.177835in}}{\pgfqpoint{3.163946in}{0.178095in}}%
\pgfpathcurveto{\pgfqpoint{3.163686in}{0.178356in}}{\pgfqpoint{3.163333in}{0.178502in}}{\pgfqpoint{3.162964in}{0.178502in}}%
\pgfpathcurveto{\pgfqpoint{3.162596in}{0.178502in}}{\pgfqpoint{3.162243in}{0.178356in}}{\pgfqpoint{3.161982in}{0.178095in}}%
\pgfpathcurveto{\pgfqpoint{3.161722in}{0.177835in}}{\pgfqpoint{3.161575in}{0.177481in}}{\pgfqpoint{3.161575in}{0.177113in}}%
\pgfpathcurveto{\pgfqpoint{3.161575in}{0.176745in}}{\pgfqpoint{3.161722in}{0.176391in}}{\pgfqpoint{3.161982in}{0.176131in}}%
\pgfpathcurveto{\pgfqpoint{3.162243in}{0.175870in}}{\pgfqpoint{3.162596in}{0.175724in}}{\pgfqpoint{3.162964in}{0.175724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084757in}{0.202584in}}%
\pgfpathcurveto{\pgfqpoint{1.085126in}{0.202584in}}{\pgfqpoint{1.085479in}{0.202730in}}{\pgfqpoint{1.085739in}{0.202991in}}%
\pgfpathcurveto{\pgfqpoint{1.086000in}{0.203251in}}{\pgfqpoint{1.086146in}{0.203604in}}{\pgfqpoint{1.086146in}{0.203973in}}%
\pgfpathcurveto{\pgfqpoint{1.086146in}{0.204341in}}{\pgfqpoint{1.086000in}{0.204694in}}{\pgfqpoint{1.085739in}{0.204955in}}%
\pgfpathcurveto{\pgfqpoint{1.085479in}{0.205215in}}{\pgfqpoint{1.085126in}{0.205362in}}{\pgfqpoint{1.084757in}{0.205362in}}%
\pgfpathcurveto{\pgfqpoint{1.084389in}{0.205362in}}{\pgfqpoint{1.084036in}{0.205215in}}{\pgfqpoint{1.083775in}{0.204955in}}%
\pgfpathcurveto{\pgfqpoint{1.083515in}{0.204694in}}{\pgfqpoint{1.083368in}{0.204341in}}{\pgfqpoint{1.083368in}{0.203973in}}%
\pgfpathcurveto{\pgfqpoint{1.083368in}{0.203604in}}{\pgfqpoint{1.083515in}{0.203251in}}{\pgfqpoint{1.083775in}{0.202991in}}%
\pgfpathcurveto{\pgfqpoint{1.084036in}{0.202730in}}{\pgfqpoint{1.084389in}{0.202584in}}{\pgfqpoint{1.084757in}{0.202584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436474in}{0.164603in}}%
\pgfpathcurveto{\pgfqpoint{3.436842in}{0.164603in}}{\pgfqpoint{3.437196in}{0.164749in}}{\pgfqpoint{3.437456in}{0.165009in}}%
\pgfpathcurveto{\pgfqpoint{3.437716in}{0.165270in}}{\pgfqpoint{3.437863in}{0.165623in}}{\pgfqpoint{3.437863in}{0.165992in}}%
\pgfpathcurveto{\pgfqpoint{3.437863in}{0.166360in}}{\pgfqpoint{3.437716in}{0.166713in}}{\pgfqpoint{3.437456in}{0.166974in}}%
\pgfpathcurveto{\pgfqpoint{3.437196in}{0.167234in}}{\pgfqpoint{3.436842in}{0.167380in}}{\pgfqpoint{3.436474in}{0.167380in}}%
\pgfpathcurveto{\pgfqpoint{3.436106in}{0.167380in}}{\pgfqpoint{3.435752in}{0.167234in}}{\pgfqpoint{3.435492in}{0.166974in}}%
\pgfpathcurveto{\pgfqpoint{3.435231in}{0.166713in}}{\pgfqpoint{3.435085in}{0.166360in}}{\pgfqpoint{3.435085in}{0.165992in}}%
\pgfpathcurveto{\pgfqpoint{3.435085in}{0.165623in}}{\pgfqpoint{3.435231in}{0.165270in}}{\pgfqpoint{3.435492in}{0.165009in}}%
\pgfpathcurveto{\pgfqpoint{3.435752in}{0.164749in}}{\pgfqpoint{3.436106in}{0.164603in}}{\pgfqpoint{3.436474in}{0.164603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122866in}{0.171259in}}%
\pgfpathcurveto{\pgfqpoint{3.123234in}{0.171259in}}{\pgfqpoint{3.123587in}{0.171405in}}{\pgfqpoint{3.123848in}{0.171666in}}%
\pgfpathcurveto{\pgfqpoint{3.124108in}{0.171926in}}{\pgfqpoint{3.124255in}{0.172279in}}{\pgfqpoint{3.124255in}{0.172648in}}%
\pgfpathcurveto{\pgfqpoint{3.124255in}{0.173016in}}{\pgfqpoint{3.124108in}{0.173369in}}{\pgfqpoint{3.123848in}{0.173630in}}%
\pgfpathcurveto{\pgfqpoint{3.123587in}{0.173890in}}{\pgfqpoint{3.123234in}{0.174037in}}{\pgfqpoint{3.122866in}{0.174037in}}%
\pgfpathcurveto{\pgfqpoint{3.122497in}{0.174037in}}{\pgfqpoint{3.122144in}{0.173890in}}{\pgfqpoint{3.121884in}{0.173630in}}%
\pgfpathcurveto{\pgfqpoint{3.121623in}{0.173369in}}{\pgfqpoint{3.121477in}{0.173016in}}{\pgfqpoint{3.121477in}{0.172648in}}%
\pgfpathcurveto{\pgfqpoint{3.121477in}{0.172279in}}{\pgfqpoint{3.121623in}{0.171926in}}{\pgfqpoint{3.121884in}{0.171666in}}%
\pgfpathcurveto{\pgfqpoint{3.122144in}{0.171405in}}{\pgfqpoint{3.122497in}{0.171259in}}{\pgfqpoint{3.122866in}{0.171259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808082in}{0.169500in}}%
\pgfpathcurveto{\pgfqpoint{1.808450in}{0.169500in}}{\pgfqpoint{1.808803in}{0.169646in}}{\pgfqpoint{1.809064in}{0.169907in}}%
\pgfpathcurveto{\pgfqpoint{1.809324in}{0.170167in}}{\pgfqpoint{1.809470in}{0.170520in}}{\pgfqpoint{1.809470in}{0.170889in}}%
\pgfpathcurveto{\pgfqpoint{1.809470in}{0.171257in}}{\pgfqpoint{1.809324in}{0.171610in}}{\pgfqpoint{1.809064in}{0.171871in}}%
\pgfpathcurveto{\pgfqpoint{1.808803in}{0.172131in}}{\pgfqpoint{1.808450in}{0.172278in}}{\pgfqpoint{1.808082in}{0.172278in}}%
\pgfpathcurveto{\pgfqpoint{1.807713in}{0.172278in}}{\pgfqpoint{1.807360in}{0.172131in}}{\pgfqpoint{1.807100in}{0.171871in}}%
\pgfpathcurveto{\pgfqpoint{1.806839in}{0.171610in}}{\pgfqpoint{1.806693in}{0.171257in}}{\pgfqpoint{1.806693in}{0.170889in}}%
\pgfpathcurveto{\pgfqpoint{1.806693in}{0.170520in}}{\pgfqpoint{1.806839in}{0.170167in}}{\pgfqpoint{1.807100in}{0.169907in}}%
\pgfpathcurveto{\pgfqpoint{1.807360in}{0.169646in}}{\pgfqpoint{1.807713in}{0.169500in}}{\pgfqpoint{1.808082in}{0.169500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526377in}{0.210743in}}%
\pgfpathcurveto{\pgfqpoint{1.526745in}{0.210743in}}{\pgfqpoint{1.527098in}{0.210889in}}{\pgfqpoint{1.527359in}{0.211150in}}%
\pgfpathcurveto{\pgfqpoint{1.527619in}{0.211410in}}{\pgfqpoint{1.527766in}{0.211764in}}{\pgfqpoint{1.527766in}{0.212132in}}%
\pgfpathcurveto{\pgfqpoint{1.527766in}{0.212500in}}{\pgfqpoint{1.527619in}{0.212854in}}{\pgfqpoint{1.527359in}{0.213114in}}%
\pgfpathcurveto{\pgfqpoint{1.527098in}{0.213375in}}{\pgfqpoint{1.526745in}{0.213521in}}{\pgfqpoint{1.526377in}{0.213521in}}%
\pgfpathcurveto{\pgfqpoint{1.526008in}{0.213521in}}{\pgfqpoint{1.525655in}{0.213375in}}{\pgfqpoint{1.525395in}{0.213114in}}%
\pgfpathcurveto{\pgfqpoint{1.525134in}{0.212854in}}{\pgfqpoint{1.524988in}{0.212500in}}{\pgfqpoint{1.524988in}{0.212132in}}%
\pgfpathcurveto{\pgfqpoint{1.524988in}{0.211764in}}{\pgfqpoint{1.525134in}{0.211410in}}{\pgfqpoint{1.525395in}{0.211150in}}%
\pgfpathcurveto{\pgfqpoint{1.525655in}{0.210889in}}{\pgfqpoint{1.526008in}{0.210743in}}{\pgfqpoint{1.526377in}{0.210743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752052in}{0.189163in}}%
\pgfpathcurveto{\pgfqpoint{3.752420in}{0.189163in}}{\pgfqpoint{3.752774in}{0.189309in}}{\pgfqpoint{3.753034in}{0.189570in}}%
\pgfpathcurveto{\pgfqpoint{3.753295in}{0.189830in}}{\pgfqpoint{3.753441in}{0.190183in}}{\pgfqpoint{3.753441in}{0.190552in}}%
\pgfpathcurveto{\pgfqpoint{3.753441in}{0.190920in}}{\pgfqpoint{3.753295in}{0.191273in}}{\pgfqpoint{3.753034in}{0.191534in}}%
\pgfpathcurveto{\pgfqpoint{3.752774in}{0.191794in}}{\pgfqpoint{3.752420in}{0.191941in}}{\pgfqpoint{3.752052in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{3.751684in}{0.191941in}}{\pgfqpoint{3.751331in}{0.191794in}}{\pgfqpoint{3.751070in}{0.191534in}}%
\pgfpathcurveto{\pgfqpoint{3.750810in}{0.191273in}}{\pgfqpoint{3.750663in}{0.190920in}}{\pgfqpoint{3.750663in}{0.190552in}}%
\pgfpathcurveto{\pgfqpoint{3.750663in}{0.190183in}}{\pgfqpoint{3.750810in}{0.189830in}}{\pgfqpoint{3.751070in}{0.189570in}}%
\pgfpathcurveto{\pgfqpoint{3.751331in}{0.189309in}}{\pgfqpoint{3.751684in}{0.189163in}}{\pgfqpoint{3.752052in}{0.189163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028638in}{0.217361in}}%
\pgfpathcurveto{\pgfqpoint{2.029006in}{0.217361in}}{\pgfqpoint{2.029360in}{0.217507in}}{\pgfqpoint{2.029620in}{0.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.029881in}{0.218028in}}{\pgfqpoint{2.030027in}{0.218381in}}{\pgfqpoint{2.030027in}{0.218750in}}%
\pgfpathcurveto{\pgfqpoint{2.030027in}{0.219118in}}{\pgfqpoint{2.029881in}{0.219471in}}{\pgfqpoint{2.029620in}{0.219732in}}%
\pgfpathcurveto{\pgfqpoint{2.029360in}{0.219992in}}{\pgfqpoint{2.029006in}{0.220139in}}{\pgfqpoint{2.028638in}{0.220139in}}%
\pgfpathcurveto{\pgfqpoint{2.028270in}{0.220139in}}{\pgfqpoint{2.027916in}{0.219992in}}{\pgfqpoint{2.027656in}{0.219732in}}%
\pgfpathcurveto{\pgfqpoint{2.027396in}{0.219471in}}{\pgfqpoint{2.027249in}{0.219118in}}{\pgfqpoint{2.027249in}{0.218750in}}%
\pgfpathcurveto{\pgfqpoint{2.027249in}{0.218381in}}{\pgfqpoint{2.027396in}{0.218028in}}{\pgfqpoint{2.027656in}{0.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.027916in}{0.217507in}}{\pgfqpoint{2.028270in}{0.217361in}}{\pgfqpoint{2.028638in}{0.217361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369591in}{0.194083in}}%
\pgfpathcurveto{\pgfqpoint{2.369959in}{0.194083in}}{\pgfqpoint{2.370312in}{0.194230in}}{\pgfqpoint{2.370573in}{0.194490in}}%
\pgfpathcurveto{\pgfqpoint{2.370833in}{0.194751in}}{\pgfqpoint{2.370979in}{0.195104in}}{\pgfqpoint{2.370979in}{0.195472in}}%
\pgfpathcurveto{\pgfqpoint{2.370979in}{0.195841in}}{\pgfqpoint{2.370833in}{0.196194in}}{\pgfqpoint{2.370573in}{0.196454in}}%
\pgfpathcurveto{\pgfqpoint{2.370312in}{0.196715in}}{\pgfqpoint{2.369959in}{0.196861in}}{\pgfqpoint{2.369591in}{0.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.369222in}{0.196861in}}{\pgfqpoint{2.368869in}{0.196715in}}{\pgfqpoint{2.368608in}{0.196454in}}%
\pgfpathcurveto{\pgfqpoint{2.368348in}{0.196194in}}{\pgfqpoint{2.368202in}{0.195841in}}{\pgfqpoint{2.368202in}{0.195472in}}%
\pgfpathcurveto{\pgfqpoint{2.368202in}{0.195104in}}{\pgfqpoint{2.368348in}{0.194751in}}{\pgfqpoint{2.368608in}{0.194490in}}%
\pgfpathcurveto{\pgfqpoint{2.368869in}{0.194230in}}{\pgfqpoint{2.369222in}{0.194083in}}{\pgfqpoint{2.369591in}{0.194083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631308in}{0.171109in}}%
\pgfpathcurveto{\pgfqpoint{3.631676in}{0.171109in}}{\pgfqpoint{3.632029in}{0.171256in}}{\pgfqpoint{3.632290in}{0.171516in}}%
\pgfpathcurveto{\pgfqpoint{3.632550in}{0.171777in}}{\pgfqpoint{3.632697in}{0.172130in}}{\pgfqpoint{3.632697in}{0.172498in}}%
\pgfpathcurveto{\pgfqpoint{3.632697in}{0.172867in}}{\pgfqpoint{3.632550in}{0.173220in}}{\pgfqpoint{3.632290in}{0.173480in}}%
\pgfpathcurveto{\pgfqpoint{3.632029in}{0.173741in}}{\pgfqpoint{3.631676in}{0.173887in}}{\pgfqpoint{3.631308in}{0.173887in}}%
\pgfpathcurveto{\pgfqpoint{3.630939in}{0.173887in}}{\pgfqpoint{3.630586in}{0.173741in}}{\pgfqpoint{3.630326in}{0.173480in}}%
\pgfpathcurveto{\pgfqpoint{3.630065in}{0.173220in}}{\pgfqpoint{3.629919in}{0.172867in}}{\pgfqpoint{3.629919in}{0.172498in}}%
\pgfpathcurveto{\pgfqpoint{3.629919in}{0.172130in}}{\pgfqpoint{3.630065in}{0.171777in}}{\pgfqpoint{3.630326in}{0.171516in}}%
\pgfpathcurveto{\pgfqpoint{3.630586in}{0.171256in}}{\pgfqpoint{3.630939in}{0.171109in}}{\pgfqpoint{3.631308in}{0.171109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078500in}{0.209145in}}%
\pgfpathcurveto{\pgfqpoint{3.078869in}{0.209145in}}{\pgfqpoint{3.079222in}{0.209291in}}{\pgfqpoint{3.079483in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.079743in}{0.209812in}}{\pgfqpoint{3.079889in}{0.210165in}}{\pgfqpoint{3.079889in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.079889in}{0.210902in}}{\pgfqpoint{3.079743in}{0.211255in}}{\pgfqpoint{3.079483in}{0.211516in}}%
\pgfpathcurveto{\pgfqpoint{3.079222in}{0.211776in}}{\pgfqpoint{3.078869in}{0.211923in}}{\pgfqpoint{3.078500in}{0.211923in}}%
\pgfpathcurveto{\pgfqpoint{3.078132in}{0.211923in}}{\pgfqpoint{3.077779in}{0.211776in}}{\pgfqpoint{3.077518in}{0.211516in}}%
\pgfpathcurveto{\pgfqpoint{3.077258in}{0.211255in}}{\pgfqpoint{3.077112in}{0.210902in}}{\pgfqpoint{3.077112in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.077112in}{0.210165in}}{\pgfqpoint{3.077258in}{0.209812in}}{\pgfqpoint{3.077518in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.077779in}{0.209291in}}{\pgfqpoint{3.078132in}{0.209145in}}{\pgfqpoint{3.078500in}{0.209145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686584in}{0.202007in}}%
\pgfpathcurveto{\pgfqpoint{3.686952in}{0.202007in}}{\pgfqpoint{3.687305in}{0.202153in}}{\pgfqpoint{3.687566in}{0.202414in}}%
\pgfpathcurveto{\pgfqpoint{3.687826in}{0.202674in}}{\pgfqpoint{3.687972in}{0.203028in}}{\pgfqpoint{3.687972in}{0.203396in}}%
\pgfpathcurveto{\pgfqpoint{3.687972in}{0.203764in}}{\pgfqpoint{3.687826in}{0.204118in}}{\pgfqpoint{3.687566in}{0.204378in}}%
\pgfpathcurveto{\pgfqpoint{3.687305in}{0.204638in}}{\pgfqpoint{3.686952in}{0.204785in}}{\pgfqpoint{3.686584in}{0.204785in}}%
\pgfpathcurveto{\pgfqpoint{3.686215in}{0.204785in}}{\pgfqpoint{3.685862in}{0.204638in}}{\pgfqpoint{3.685601in}{0.204378in}}%
\pgfpathcurveto{\pgfqpoint{3.685341in}{0.204118in}}{\pgfqpoint{3.685195in}{0.203764in}}{\pgfqpoint{3.685195in}{0.203396in}}%
\pgfpathcurveto{\pgfqpoint{3.685195in}{0.203028in}}{\pgfqpoint{3.685341in}{0.202674in}}{\pgfqpoint{3.685601in}{0.202414in}}%
\pgfpathcurveto{\pgfqpoint{3.685862in}{0.202153in}}{\pgfqpoint{3.686215in}{0.202007in}}{\pgfqpoint{3.686584in}{0.202007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371194in}{0.186449in}}%
\pgfpathcurveto{\pgfqpoint{2.371562in}{0.186449in}}{\pgfqpoint{2.371916in}{0.186595in}}{\pgfqpoint{2.372176in}{0.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.372437in}{0.187116in}}{\pgfqpoint{2.372583in}{0.187470in}}{\pgfqpoint{2.372583in}{0.187838in}}%
\pgfpathcurveto{\pgfqpoint{2.372583in}{0.188206in}}{\pgfqpoint{2.372437in}{0.188559in}}{\pgfqpoint{2.372176in}{0.188820in}}%
\pgfpathcurveto{\pgfqpoint{2.371916in}{0.189080in}}{\pgfqpoint{2.371562in}{0.189227in}}{\pgfqpoint{2.371194in}{0.189227in}}%
\pgfpathcurveto{\pgfqpoint{2.370826in}{0.189227in}}{\pgfqpoint{2.370472in}{0.189080in}}{\pgfqpoint{2.370212in}{0.188820in}}%
\pgfpathcurveto{\pgfqpoint{2.369951in}{0.188559in}}{\pgfqpoint{2.369805in}{0.188206in}}{\pgfqpoint{2.369805in}{0.187838in}}%
\pgfpathcurveto{\pgfqpoint{2.369805in}{0.187470in}}{\pgfqpoint{2.369951in}{0.187116in}}{\pgfqpoint{2.370212in}{0.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{0.186595in}}{\pgfqpoint{2.370826in}{0.186449in}}{\pgfqpoint{2.371194in}{0.186449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532982in}{0.193869in}}%
\pgfpathcurveto{\pgfqpoint{1.533350in}{0.193869in}}{\pgfqpoint{1.533703in}{0.194015in}}{\pgfqpoint{1.533964in}{0.194275in}}%
\pgfpathcurveto{\pgfqpoint{1.534224in}{0.194536in}}{\pgfqpoint{1.534371in}{0.194889in}}{\pgfqpoint{1.534371in}{0.195258in}}%
\pgfpathcurveto{\pgfqpoint{1.534371in}{0.195626in}}{\pgfqpoint{1.534224in}{0.195979in}}{\pgfqpoint{1.533964in}{0.196240in}}%
\pgfpathcurveto{\pgfqpoint{1.533703in}{0.196500in}}{\pgfqpoint{1.533350in}{0.196646in}}{\pgfqpoint{1.532982in}{0.196646in}}%
\pgfpathcurveto{\pgfqpoint{1.532613in}{0.196646in}}{\pgfqpoint{1.532260in}{0.196500in}}{\pgfqpoint{1.532000in}{0.196240in}}%
\pgfpathcurveto{\pgfqpoint{1.531739in}{0.195979in}}{\pgfqpoint{1.531593in}{0.195626in}}{\pgfqpoint{1.531593in}{0.195258in}}%
\pgfpathcurveto{\pgfqpoint{1.531593in}{0.194889in}}{\pgfqpoint{1.531739in}{0.194536in}}{\pgfqpoint{1.532000in}{0.194275in}}%
\pgfpathcurveto{\pgfqpoint{1.532260in}{0.194015in}}{\pgfqpoint{1.532613in}{0.193869in}}{\pgfqpoint{1.532982in}{0.193869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156188in}{0.201206in}}%
\pgfpathcurveto{\pgfqpoint{2.156557in}{0.201206in}}{\pgfqpoint{2.156910in}{0.201352in}}{\pgfqpoint{2.157170in}{0.201613in}}%
\pgfpathcurveto{\pgfqpoint{2.157431in}{0.201873in}}{\pgfqpoint{2.157577in}{0.202226in}}{\pgfqpoint{2.157577in}{0.202595in}}%
\pgfpathcurveto{\pgfqpoint{2.157577in}{0.202963in}}{\pgfqpoint{2.157431in}{0.203316in}}{\pgfqpoint{2.157170in}{0.203577in}}%
\pgfpathcurveto{\pgfqpoint{2.156910in}{0.203837in}}{\pgfqpoint{2.156557in}{0.203984in}}{\pgfqpoint{2.156188in}{0.203984in}}%
\pgfpathcurveto{\pgfqpoint{2.155820in}{0.203984in}}{\pgfqpoint{2.155467in}{0.203837in}}{\pgfqpoint{2.155206in}{0.203577in}}%
\pgfpathcurveto{\pgfqpoint{2.154946in}{0.203316in}}{\pgfqpoint{2.154799in}{0.202963in}}{\pgfqpoint{2.154799in}{0.202595in}}%
\pgfpathcurveto{\pgfqpoint{2.154799in}{0.202226in}}{\pgfqpoint{2.154946in}{0.201873in}}{\pgfqpoint{2.155206in}{0.201613in}}%
\pgfpathcurveto{\pgfqpoint{2.155467in}{0.201352in}}{\pgfqpoint{2.155820in}{0.201206in}}{\pgfqpoint{2.156188in}{0.201206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834779in}{0.202568in}}%
\pgfpathcurveto{\pgfqpoint{1.835148in}{0.202568in}}{\pgfqpoint{1.835501in}{0.202714in}}{\pgfqpoint{1.835762in}{0.202975in}}%
\pgfpathcurveto{\pgfqpoint{1.836022in}{0.203235in}}{\pgfqpoint{1.836168in}{0.203588in}}{\pgfqpoint{1.836168in}{0.203957in}}%
\pgfpathcurveto{\pgfqpoint{1.836168in}{0.204325in}}{\pgfqpoint{1.836022in}{0.204678in}}{\pgfqpoint{1.835762in}{0.204939in}}%
\pgfpathcurveto{\pgfqpoint{1.835501in}{0.205199in}}{\pgfqpoint{1.835148in}{0.205345in}}{\pgfqpoint{1.834779in}{0.205345in}}%
\pgfpathcurveto{\pgfqpoint{1.834411in}{0.205345in}}{\pgfqpoint{1.834058in}{0.205199in}}{\pgfqpoint{1.833797in}{0.204939in}}%
\pgfpathcurveto{\pgfqpoint{1.833537in}{0.204678in}}{\pgfqpoint{1.833391in}{0.204325in}}{\pgfqpoint{1.833391in}{0.203957in}}%
\pgfpathcurveto{\pgfqpoint{1.833391in}{0.203588in}}{\pgfqpoint{1.833537in}{0.203235in}}{\pgfqpoint{1.833797in}{0.202975in}}%
\pgfpathcurveto{\pgfqpoint{1.834058in}{0.202714in}}{\pgfqpoint{1.834411in}{0.202568in}}{\pgfqpoint{1.834779in}{0.202568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258086in}{0.197634in}}%
\pgfpathcurveto{\pgfqpoint{2.258454in}{0.197634in}}{\pgfqpoint{2.258808in}{0.197780in}}{\pgfqpoint{2.259068in}{0.198041in}}%
\pgfpathcurveto{\pgfqpoint{2.259329in}{0.198301in}}{\pgfqpoint{2.259475in}{0.198654in}}{\pgfqpoint{2.259475in}{0.199023in}}%
\pgfpathcurveto{\pgfqpoint{2.259475in}{0.199391in}}{\pgfqpoint{2.259329in}{0.199744in}}{\pgfqpoint{2.259068in}{0.200005in}}%
\pgfpathcurveto{\pgfqpoint{2.258808in}{0.200265in}}{\pgfqpoint{2.258454in}{0.200412in}}{\pgfqpoint{2.258086in}{0.200412in}}%
\pgfpathcurveto{\pgfqpoint{2.257718in}{0.200412in}}{\pgfqpoint{2.257364in}{0.200265in}}{\pgfqpoint{2.257104in}{0.200005in}}%
\pgfpathcurveto{\pgfqpoint{2.256844in}{0.199744in}}{\pgfqpoint{2.256697in}{0.199391in}}{\pgfqpoint{2.256697in}{0.199023in}}%
\pgfpathcurveto{\pgfqpoint{2.256697in}{0.198654in}}{\pgfqpoint{2.256844in}{0.198301in}}{\pgfqpoint{2.257104in}{0.198041in}}%
\pgfpathcurveto{\pgfqpoint{2.257364in}{0.197780in}}{\pgfqpoint{2.257718in}{0.197634in}}{\pgfqpoint{2.258086in}{0.197634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116480in}{0.179390in}}%
\pgfpathcurveto{\pgfqpoint{2.116848in}{0.179390in}}{\pgfqpoint{2.117201in}{0.179537in}}{\pgfqpoint{2.117462in}{0.179797in}}%
\pgfpathcurveto{\pgfqpoint{2.117722in}{0.180058in}}{\pgfqpoint{2.117869in}{0.180411in}}{\pgfqpoint{2.117869in}{0.180779in}}%
\pgfpathcurveto{\pgfqpoint{2.117869in}{0.181148in}}{\pgfqpoint{2.117722in}{0.181501in}}{\pgfqpoint{2.117462in}{0.181761in}}%
\pgfpathcurveto{\pgfqpoint{2.117201in}{0.182022in}}{\pgfqpoint{2.116848in}{0.182168in}}{\pgfqpoint{2.116480in}{0.182168in}}%
\pgfpathcurveto{\pgfqpoint{2.116111in}{0.182168in}}{\pgfqpoint{2.115758in}{0.182022in}}{\pgfqpoint{2.115498in}{0.181761in}}%
\pgfpathcurveto{\pgfqpoint{2.115237in}{0.181501in}}{\pgfqpoint{2.115091in}{0.181148in}}{\pgfqpoint{2.115091in}{0.180779in}}%
\pgfpathcurveto{\pgfqpoint{2.115091in}{0.180411in}}{\pgfqpoint{2.115237in}{0.180058in}}{\pgfqpoint{2.115498in}{0.179797in}}%
\pgfpathcurveto{\pgfqpoint{2.115758in}{0.179537in}}{\pgfqpoint{2.116111in}{0.179390in}}{\pgfqpoint{2.116480in}{0.179390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948331in}{0.163999in}}%
\pgfpathcurveto{\pgfqpoint{2.948700in}{0.163999in}}{\pgfqpoint{2.949053in}{0.164145in}}{\pgfqpoint{2.949313in}{0.164406in}}%
\pgfpathcurveto{\pgfqpoint{2.949574in}{0.164666in}}{\pgfqpoint{2.949720in}{0.165020in}}{\pgfqpoint{2.949720in}{0.165388in}}%
\pgfpathcurveto{\pgfqpoint{2.949720in}{0.165756in}}{\pgfqpoint{2.949574in}{0.166110in}}{\pgfqpoint{2.949313in}{0.166370in}}%
\pgfpathcurveto{\pgfqpoint{2.949053in}{0.166631in}}{\pgfqpoint{2.948700in}{0.166777in}}{\pgfqpoint{2.948331in}{0.166777in}}%
\pgfpathcurveto{\pgfqpoint{2.947963in}{0.166777in}}{\pgfqpoint{2.947610in}{0.166631in}}{\pgfqpoint{2.947349in}{0.166370in}}%
\pgfpathcurveto{\pgfqpoint{2.947089in}{0.166110in}}{\pgfqpoint{2.946942in}{0.165756in}}{\pgfqpoint{2.946942in}{0.165388in}}%
\pgfpathcurveto{\pgfqpoint{2.946942in}{0.165020in}}{\pgfqpoint{2.947089in}{0.164666in}}{\pgfqpoint{2.947349in}{0.164406in}}%
\pgfpathcurveto{\pgfqpoint{2.947610in}{0.164145in}}{\pgfqpoint{2.947963in}{0.163999in}}{\pgfqpoint{2.948331in}{0.163999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349187in}{0.170429in}}%
\pgfpathcurveto{\pgfqpoint{3.349556in}{0.170429in}}{\pgfqpoint{3.349909in}{0.170575in}}{\pgfqpoint{3.350169in}{0.170835in}}%
\pgfpathcurveto{\pgfqpoint{3.350430in}{0.171096in}}{\pgfqpoint{3.350576in}{0.171449in}}{\pgfqpoint{3.350576in}{0.171817in}}%
\pgfpathcurveto{\pgfqpoint{3.350576in}{0.172186in}}{\pgfqpoint{3.350430in}{0.172539in}}{\pgfqpoint{3.350169in}{0.172800in}}%
\pgfpathcurveto{\pgfqpoint{3.349909in}{0.173060in}}{\pgfqpoint{3.349556in}{0.173206in}}{\pgfqpoint{3.349187in}{0.173206in}}%
\pgfpathcurveto{\pgfqpoint{3.348819in}{0.173206in}}{\pgfqpoint{3.348466in}{0.173060in}}{\pgfqpoint{3.348205in}{0.172800in}}%
\pgfpathcurveto{\pgfqpoint{3.347945in}{0.172539in}}{\pgfqpoint{3.347798in}{0.172186in}}{\pgfqpoint{3.347798in}{0.171817in}}%
\pgfpathcurveto{\pgfqpoint{3.347798in}{0.171449in}}{\pgfqpoint{3.347945in}{0.171096in}}{\pgfqpoint{3.348205in}{0.170835in}}%
\pgfpathcurveto{\pgfqpoint{3.348466in}{0.170575in}}{\pgfqpoint{3.348819in}{0.170429in}}{\pgfqpoint{3.349187in}{0.170429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508978in}{0.166283in}}%
\pgfpathcurveto{\pgfqpoint{1.509346in}{0.166283in}}{\pgfqpoint{1.509699in}{0.166429in}}{\pgfqpoint{1.509960in}{0.166690in}}%
\pgfpathcurveto{\pgfqpoint{1.510220in}{0.166950in}}{\pgfqpoint{1.510367in}{0.167303in}}{\pgfqpoint{1.510367in}{0.167672in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{0.168040in}}{\pgfqpoint{1.510220in}{0.168393in}}{\pgfqpoint{1.509960in}{0.168654in}}%
\pgfpathcurveto{\pgfqpoint{1.509699in}{0.168914in}}{\pgfqpoint{1.509346in}{0.169061in}}{\pgfqpoint{1.508978in}{0.169061in}}%
\pgfpathcurveto{\pgfqpoint{1.508609in}{0.169061in}}{\pgfqpoint{1.508256in}{0.168914in}}{\pgfqpoint{1.507996in}{0.168654in}}%
\pgfpathcurveto{\pgfqpoint{1.507735in}{0.168393in}}{\pgfqpoint{1.507589in}{0.168040in}}{\pgfqpoint{1.507589in}{0.167672in}}%
\pgfpathcurveto{\pgfqpoint{1.507589in}{0.167303in}}{\pgfqpoint{1.507735in}{0.166950in}}{\pgfqpoint{1.507996in}{0.166690in}}%
\pgfpathcurveto{\pgfqpoint{1.508256in}{0.166429in}}{\pgfqpoint{1.508609in}{0.166283in}}{\pgfqpoint{1.508978in}{0.166283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971071in}{0.186257in}}%
\pgfpathcurveto{\pgfqpoint{2.971439in}{0.186257in}}{\pgfqpoint{2.971792in}{0.186404in}}{\pgfqpoint{2.972053in}{0.186664in}}%
\pgfpathcurveto{\pgfqpoint{2.972313in}{0.186925in}}{\pgfqpoint{2.972460in}{0.187278in}}{\pgfqpoint{2.972460in}{0.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.972460in}{0.188015in}}{\pgfqpoint{2.972313in}{0.188368in}}{\pgfqpoint{2.972053in}{0.188628in}}%
\pgfpathcurveto{\pgfqpoint{2.971792in}{0.188889in}}{\pgfqpoint{2.971439in}{0.189035in}}{\pgfqpoint{2.971071in}{0.189035in}}%
\pgfpathcurveto{\pgfqpoint{2.970702in}{0.189035in}}{\pgfqpoint{2.970349in}{0.188889in}}{\pgfqpoint{2.970089in}{0.188628in}}%
\pgfpathcurveto{\pgfqpoint{2.969828in}{0.188368in}}{\pgfqpoint{2.969682in}{0.188015in}}{\pgfqpoint{2.969682in}{0.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.969682in}{0.187278in}}{\pgfqpoint{2.969828in}{0.186925in}}{\pgfqpoint{2.970089in}{0.186664in}}%
\pgfpathcurveto{\pgfqpoint{2.970349in}{0.186404in}}{\pgfqpoint{2.970702in}{0.186257in}}{\pgfqpoint{2.971071in}{0.186257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558465in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.558833in}{0.185296in}}{\pgfqpoint{3.559186in}{0.185442in}}{\pgfqpoint{3.559447in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.559707in}{0.185963in}}{\pgfqpoint{3.559854in}{0.186316in}}{\pgfqpoint{3.559854in}{0.186685in}}%
\pgfpathcurveto{\pgfqpoint{3.559854in}{0.187053in}}{\pgfqpoint{3.559707in}{0.187406in}}{\pgfqpoint{3.559447in}{0.187667in}}%
\pgfpathcurveto{\pgfqpoint{3.559186in}{0.187927in}}{\pgfqpoint{3.558833in}{0.188074in}}{\pgfqpoint{3.558465in}{0.188074in}}%
\pgfpathcurveto{\pgfqpoint{3.558096in}{0.188074in}}{\pgfqpoint{3.557743in}{0.187927in}}{\pgfqpoint{3.557483in}{0.187667in}}%
\pgfpathcurveto{\pgfqpoint{3.557222in}{0.187406in}}{\pgfqpoint{3.557076in}{0.187053in}}{\pgfqpoint{3.557076in}{0.186685in}}%
\pgfpathcurveto{\pgfqpoint{3.557076in}{0.186316in}}{\pgfqpoint{3.557222in}{0.185963in}}{\pgfqpoint{3.557483in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.557743in}{0.185442in}}{\pgfqpoint{3.558096in}{0.185296in}}{\pgfqpoint{3.558465in}{0.185296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165763in}{0.212734in}}%
\pgfpathcurveto{\pgfqpoint{2.166131in}{0.212734in}}{\pgfqpoint{2.166485in}{0.212880in}}{\pgfqpoint{2.166745in}{0.213141in}}%
\pgfpathcurveto{\pgfqpoint{2.167005in}{0.213401in}}{\pgfqpoint{2.167152in}{0.213755in}}{\pgfqpoint{2.167152in}{0.214123in}}%
\pgfpathcurveto{\pgfqpoint{2.167152in}{0.214491in}}{\pgfqpoint{2.167005in}{0.214845in}}{\pgfqpoint{2.166745in}{0.215105in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.215366in}}{\pgfqpoint{2.166131in}{0.215512in}}{\pgfqpoint{2.165763in}{0.215512in}}%
\pgfpathcurveto{\pgfqpoint{2.165395in}{0.215512in}}{\pgfqpoint{2.165041in}{0.215366in}}{\pgfqpoint{2.164781in}{0.215105in}}%
\pgfpathcurveto{\pgfqpoint{2.164520in}{0.214845in}}{\pgfqpoint{2.164374in}{0.214491in}}{\pgfqpoint{2.164374in}{0.214123in}}%
\pgfpathcurveto{\pgfqpoint{2.164374in}{0.213755in}}{\pgfqpoint{2.164520in}{0.213401in}}{\pgfqpoint{2.164781in}{0.213141in}}%
\pgfpathcurveto{\pgfqpoint{2.165041in}{0.212880in}}{\pgfqpoint{2.165395in}{0.212734in}}{\pgfqpoint{2.165763in}{0.212734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077732in}{0.182122in}}%
\pgfpathcurveto{\pgfqpoint{2.078100in}{0.182122in}}{\pgfqpoint{2.078454in}{0.182268in}}{\pgfqpoint{2.078714in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.078975in}{0.182789in}}{\pgfqpoint{2.079121in}{0.183142in}}{\pgfqpoint{2.079121in}{0.183510in}}%
\pgfpathcurveto{\pgfqpoint{2.079121in}{0.183879in}}{\pgfqpoint{2.078975in}{0.184232in}}{\pgfqpoint{2.078714in}{0.184492in}}%
\pgfpathcurveto{\pgfqpoint{2.078454in}{0.184753in}}{\pgfqpoint{2.078100in}{0.184899in}}{\pgfqpoint{2.077732in}{0.184899in}}%
\pgfpathcurveto{\pgfqpoint{2.077364in}{0.184899in}}{\pgfqpoint{2.077011in}{0.184753in}}{\pgfqpoint{2.076750in}{0.184492in}}%
\pgfpathcurveto{\pgfqpoint{2.076490in}{0.184232in}}{\pgfqpoint{2.076343in}{0.183879in}}{\pgfqpoint{2.076343in}{0.183510in}}%
\pgfpathcurveto{\pgfqpoint{2.076343in}{0.183142in}}{\pgfqpoint{2.076490in}{0.182789in}}{\pgfqpoint{2.076750in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.077011in}{0.182268in}}{\pgfqpoint{2.077364in}{0.182122in}}{\pgfqpoint{2.077732in}{0.182122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615079in}{0.183734in}}%
\pgfpathcurveto{\pgfqpoint{2.615447in}{0.183734in}}{\pgfqpoint{2.615801in}{0.183880in}}{\pgfqpoint{2.616061in}{0.184141in}}%
\pgfpathcurveto{\pgfqpoint{2.616322in}{0.184401in}}{\pgfqpoint{2.616468in}{0.184754in}}{\pgfqpoint{2.616468in}{0.185123in}}%
\pgfpathcurveto{\pgfqpoint{2.616468in}{0.185491in}}{\pgfqpoint{2.616322in}{0.185844in}}{\pgfqpoint{2.616061in}{0.186105in}}%
\pgfpathcurveto{\pgfqpoint{2.615801in}{0.186365in}}{\pgfqpoint{2.615447in}{0.186512in}}{\pgfqpoint{2.615079in}{0.186512in}}%
\pgfpathcurveto{\pgfqpoint{2.614711in}{0.186512in}}{\pgfqpoint{2.614357in}{0.186365in}}{\pgfqpoint{2.614097in}{0.186105in}}%
\pgfpathcurveto{\pgfqpoint{2.613837in}{0.185844in}}{\pgfqpoint{2.613690in}{0.185491in}}{\pgfqpoint{2.613690in}{0.185123in}}%
\pgfpathcurveto{\pgfqpoint{2.613690in}{0.184754in}}{\pgfqpoint{2.613837in}{0.184401in}}{\pgfqpoint{2.614097in}{0.184141in}}%
\pgfpathcurveto{\pgfqpoint{2.614357in}{0.183880in}}{\pgfqpoint{2.614711in}{0.183734in}}{\pgfqpoint{2.615079in}{0.183734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597005in}{0.216145in}}%
\pgfpathcurveto{\pgfqpoint{3.597373in}{0.216145in}}{\pgfqpoint{3.597727in}{0.216291in}}{\pgfqpoint{3.597987in}{0.216552in}}%
\pgfpathcurveto{\pgfqpoint{3.598247in}{0.216812in}}{\pgfqpoint{3.598394in}{0.217165in}}{\pgfqpoint{3.598394in}{0.217534in}}%
\pgfpathcurveto{\pgfqpoint{3.598394in}{0.217902in}}{\pgfqpoint{3.598247in}{0.218255in}}{\pgfqpoint{3.597987in}{0.218516in}}%
\pgfpathcurveto{\pgfqpoint{3.597727in}{0.218776in}}{\pgfqpoint{3.597373in}{0.218923in}}{\pgfqpoint{3.597005in}{0.218923in}}%
\pgfpathcurveto{\pgfqpoint{3.596637in}{0.218923in}}{\pgfqpoint{3.596283in}{0.218776in}}{\pgfqpoint{3.596023in}{0.218516in}}%
\pgfpathcurveto{\pgfqpoint{3.595762in}{0.218255in}}{\pgfqpoint{3.595616in}{0.217902in}}{\pgfqpoint{3.595616in}{0.217534in}}%
\pgfpathcurveto{\pgfqpoint{3.595616in}{0.217165in}}{\pgfqpoint{3.595762in}{0.216812in}}{\pgfqpoint{3.596023in}{0.216552in}}%
\pgfpathcurveto{\pgfqpoint{3.596283in}{0.216291in}}{\pgfqpoint{3.596637in}{0.216145in}}{\pgfqpoint{3.597005in}{0.216145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240829in}{0.184497in}}%
\pgfpathcurveto{\pgfqpoint{3.241197in}{0.184497in}}{\pgfqpoint{3.241551in}{0.184643in}}{\pgfqpoint{3.241811in}{0.184904in}}%
\pgfpathcurveto{\pgfqpoint{3.242072in}{0.185164in}}{\pgfqpoint{3.242218in}{0.185518in}}{\pgfqpoint{3.242218in}{0.185886in}}%
\pgfpathcurveto{\pgfqpoint{3.242218in}{0.186254in}}{\pgfqpoint{3.242072in}{0.186608in}}{\pgfqpoint{3.241811in}{0.186868in}}%
\pgfpathcurveto{\pgfqpoint{3.241551in}{0.187128in}}{\pgfqpoint{3.241197in}{0.187275in}}{\pgfqpoint{3.240829in}{0.187275in}}%
\pgfpathcurveto{\pgfqpoint{3.240461in}{0.187275in}}{\pgfqpoint{3.240107in}{0.187128in}}{\pgfqpoint{3.239847in}{0.186868in}}%
\pgfpathcurveto{\pgfqpoint{3.239587in}{0.186608in}}{\pgfqpoint{3.239440in}{0.186254in}}{\pgfqpoint{3.239440in}{0.185886in}}%
\pgfpathcurveto{\pgfqpoint{3.239440in}{0.185518in}}{\pgfqpoint{3.239587in}{0.185164in}}{\pgfqpoint{3.239847in}{0.184904in}}%
\pgfpathcurveto{\pgfqpoint{3.240107in}{0.184643in}}{\pgfqpoint{3.240461in}{0.184497in}}{\pgfqpoint{3.240829in}{0.184497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059528in}{0.204691in}}%
\pgfpathcurveto{\pgfqpoint{3.059896in}{0.204691in}}{\pgfqpoint{3.060249in}{0.204837in}}{\pgfqpoint{3.060510in}{0.205098in}}%
\pgfpathcurveto{\pgfqpoint{3.060770in}{0.205358in}}{\pgfqpoint{3.060916in}{0.205712in}}{\pgfqpoint{3.060916in}{0.206080in}}%
\pgfpathcurveto{\pgfqpoint{3.060916in}{0.206448in}}{\pgfqpoint{3.060770in}{0.206801in}}{\pgfqpoint{3.060510in}{0.207062in}}%
\pgfpathcurveto{\pgfqpoint{3.060249in}{0.207322in}}{\pgfqpoint{3.059896in}{0.207469in}}{\pgfqpoint{3.059528in}{0.207469in}}%
\pgfpathcurveto{\pgfqpoint{3.059159in}{0.207469in}}{\pgfqpoint{3.058806in}{0.207322in}}{\pgfqpoint{3.058545in}{0.207062in}}%
\pgfpathcurveto{\pgfqpoint{3.058285in}{0.206801in}}{\pgfqpoint{3.058139in}{0.206448in}}{\pgfqpoint{3.058139in}{0.206080in}}%
\pgfpathcurveto{\pgfqpoint{3.058139in}{0.205712in}}{\pgfqpoint{3.058285in}{0.205358in}}{\pgfqpoint{3.058545in}{0.205098in}}%
\pgfpathcurveto{\pgfqpoint{3.058806in}{0.204837in}}{\pgfqpoint{3.059159in}{0.204691in}}{\pgfqpoint{3.059528in}{0.204691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547228in}{0.175640in}}%
\pgfpathcurveto{\pgfqpoint{3.547596in}{0.175640in}}{\pgfqpoint{3.547949in}{0.175786in}}{\pgfqpoint{3.548210in}{0.176046in}}%
\pgfpathcurveto{\pgfqpoint{3.548470in}{0.176307in}}{\pgfqpoint{3.548617in}{0.176660in}}{\pgfqpoint{3.548617in}{0.177028in}}%
\pgfpathcurveto{\pgfqpoint{3.548617in}{0.177397in}}{\pgfqpoint{3.548470in}{0.177750in}}{\pgfqpoint{3.548210in}{0.178010in}}%
\pgfpathcurveto{\pgfqpoint{3.547949in}{0.178271in}}{\pgfqpoint{3.547596in}{0.178417in}}{\pgfqpoint{3.547228in}{0.178417in}}%
\pgfpathcurveto{\pgfqpoint{3.546859in}{0.178417in}}{\pgfqpoint{3.546506in}{0.178271in}}{\pgfqpoint{3.546246in}{0.178010in}}%
\pgfpathcurveto{\pgfqpoint{3.545985in}{0.177750in}}{\pgfqpoint{3.545839in}{0.177397in}}{\pgfqpoint{3.545839in}{0.177028in}}%
\pgfpathcurveto{\pgfqpoint{3.545839in}{0.176660in}}{\pgfqpoint{3.545985in}{0.176307in}}{\pgfqpoint{3.546246in}{0.176046in}}%
\pgfpathcurveto{\pgfqpoint{3.546506in}{0.175786in}}{\pgfqpoint{3.546859in}{0.175640in}}{\pgfqpoint{3.547228in}{0.175640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166839in}{0.175565in}}%
\pgfpathcurveto{\pgfqpoint{3.167208in}{0.175565in}}{\pgfqpoint{3.167561in}{0.175711in}}{\pgfqpoint{3.167822in}{0.175972in}}%
\pgfpathcurveto{\pgfqpoint{3.168082in}{0.176232in}}{\pgfqpoint{3.168228in}{0.176585in}}{\pgfqpoint{3.168228in}{0.176954in}}%
\pgfpathcurveto{\pgfqpoint{3.168228in}{0.177322in}}{\pgfqpoint{3.168082in}{0.177675in}}{\pgfqpoint{3.167822in}{0.177936in}}%
\pgfpathcurveto{\pgfqpoint{3.167561in}{0.178196in}}{\pgfqpoint{3.167208in}{0.178343in}}{\pgfqpoint{3.166839in}{0.178343in}}%
\pgfpathcurveto{\pgfqpoint{3.166471in}{0.178343in}}{\pgfqpoint{3.166118in}{0.178196in}}{\pgfqpoint{3.165857in}{0.177936in}}%
\pgfpathcurveto{\pgfqpoint{3.165597in}{0.177675in}}{\pgfqpoint{3.165451in}{0.177322in}}{\pgfqpoint{3.165451in}{0.176954in}}%
\pgfpathcurveto{\pgfqpoint{3.165451in}{0.176585in}}{\pgfqpoint{3.165597in}{0.176232in}}{\pgfqpoint{3.165857in}{0.175972in}}%
\pgfpathcurveto{\pgfqpoint{3.166118in}{0.175711in}}{\pgfqpoint{3.166471in}{0.175565in}}{\pgfqpoint{3.166839in}{0.175565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919931in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.920300in}{0.179525in}}{\pgfqpoint{1.920653in}{0.179671in}}{\pgfqpoint{1.920914in}{0.179931in}}%
\pgfpathcurveto{\pgfqpoint{1.921174in}{0.180192in}}{\pgfqpoint{1.921320in}{0.180545in}}{\pgfqpoint{1.921320in}{0.180913in}}%
\pgfpathcurveto{\pgfqpoint{1.921320in}{0.181282in}}{\pgfqpoint{1.921174in}{0.181635in}}{\pgfqpoint{1.920914in}{0.181896in}}%
\pgfpathcurveto{\pgfqpoint{1.920653in}{0.182156in}}{\pgfqpoint{1.920300in}{0.182302in}}{\pgfqpoint{1.919931in}{0.182302in}}%
\pgfpathcurveto{\pgfqpoint{1.919563in}{0.182302in}}{\pgfqpoint{1.919210in}{0.182156in}}{\pgfqpoint{1.918949in}{0.181896in}}%
\pgfpathcurveto{\pgfqpoint{1.918689in}{0.181635in}}{\pgfqpoint{1.918543in}{0.181282in}}{\pgfqpoint{1.918543in}{0.180913in}}%
\pgfpathcurveto{\pgfqpoint{1.918543in}{0.180545in}}{\pgfqpoint{1.918689in}{0.180192in}}{\pgfqpoint{1.918949in}{0.179931in}}%
\pgfpathcurveto{\pgfqpoint{1.919210in}{0.179671in}}{\pgfqpoint{1.919563in}{0.179525in}}{\pgfqpoint{1.919931in}{0.179525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815049in}{0.191879in}}%
\pgfpathcurveto{\pgfqpoint{2.815417in}{0.191879in}}{\pgfqpoint{2.815770in}{0.192026in}}{\pgfqpoint{2.816031in}{0.192286in}}%
\pgfpathcurveto{\pgfqpoint{2.816291in}{0.192546in}}{\pgfqpoint{2.816437in}{0.192900in}}{\pgfqpoint{2.816437in}{0.193268in}}%
\pgfpathcurveto{\pgfqpoint{2.816437in}{0.193636in}}{\pgfqpoint{2.816291in}{0.193990in}}{\pgfqpoint{2.816031in}{0.194250in}}%
\pgfpathcurveto{\pgfqpoint{2.815770in}{0.194511in}}{\pgfqpoint{2.815417in}{0.194657in}}{\pgfqpoint{2.815049in}{0.194657in}}%
\pgfpathcurveto{\pgfqpoint{2.814680in}{0.194657in}}{\pgfqpoint{2.814327in}{0.194511in}}{\pgfqpoint{2.814066in}{0.194250in}}%
\pgfpathcurveto{\pgfqpoint{2.813806in}{0.193990in}}{\pgfqpoint{2.813660in}{0.193636in}}{\pgfqpoint{2.813660in}{0.193268in}}%
\pgfpathcurveto{\pgfqpoint{2.813660in}{0.192900in}}{\pgfqpoint{2.813806in}{0.192546in}}{\pgfqpoint{2.814066in}{0.192286in}}%
\pgfpathcurveto{\pgfqpoint{2.814327in}{0.192026in}}{\pgfqpoint{2.814680in}{0.191879in}}{\pgfqpoint{2.815049in}{0.191879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267142in}{0.168872in}}%
\pgfpathcurveto{\pgfqpoint{2.267510in}{0.168872in}}{\pgfqpoint{2.267863in}{0.169018in}}{\pgfqpoint{2.268124in}{0.169278in}}%
\pgfpathcurveto{\pgfqpoint{2.268384in}{0.169539in}}{\pgfqpoint{2.268530in}{0.169892in}}{\pgfqpoint{2.268530in}{0.170260in}}%
\pgfpathcurveto{\pgfqpoint{2.268530in}{0.170629in}}{\pgfqpoint{2.268384in}{0.170982in}}{\pgfqpoint{2.268124in}{0.171243in}}%
\pgfpathcurveto{\pgfqpoint{2.267863in}{0.171503in}}{\pgfqpoint{2.267510in}{0.171649in}}{\pgfqpoint{2.267142in}{0.171649in}}%
\pgfpathcurveto{\pgfqpoint{2.266773in}{0.171649in}}{\pgfqpoint{2.266420in}{0.171503in}}{\pgfqpoint{2.266159in}{0.171243in}}%
\pgfpathcurveto{\pgfqpoint{2.265899in}{0.170982in}}{\pgfqpoint{2.265753in}{0.170629in}}{\pgfqpoint{2.265753in}{0.170260in}}%
\pgfpathcurveto{\pgfqpoint{2.265753in}{0.169892in}}{\pgfqpoint{2.265899in}{0.169539in}}{\pgfqpoint{2.266159in}{0.169278in}}%
\pgfpathcurveto{\pgfqpoint{2.266420in}{0.169018in}}{\pgfqpoint{2.266773in}{0.168872in}}{\pgfqpoint{2.267142in}{0.168872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271361in}{0.177150in}}%
\pgfpathcurveto{\pgfqpoint{2.271729in}{0.177150in}}{\pgfqpoint{2.272083in}{0.177297in}}{\pgfqpoint{2.272343in}{0.177557in}}%
\pgfpathcurveto{\pgfqpoint{2.272604in}{0.177818in}}{\pgfqpoint{2.272750in}{0.178171in}}{\pgfqpoint{2.272750in}{0.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.272750in}{0.178908in}}{\pgfqpoint{2.272604in}{0.179261in}}{\pgfqpoint{2.272343in}{0.179521in}}%
\pgfpathcurveto{\pgfqpoint{2.272083in}{0.179782in}}{\pgfqpoint{2.271729in}{0.179928in}}{\pgfqpoint{2.271361in}{0.179928in}}%
\pgfpathcurveto{\pgfqpoint{2.270993in}{0.179928in}}{\pgfqpoint{2.270639in}{0.179782in}}{\pgfqpoint{2.270379in}{0.179521in}}%
\pgfpathcurveto{\pgfqpoint{2.270118in}{0.179261in}}{\pgfqpoint{2.269972in}{0.178908in}}{\pgfqpoint{2.269972in}{0.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.269972in}{0.178171in}}{\pgfqpoint{2.270118in}{0.177818in}}{\pgfqpoint{2.270379in}{0.177557in}}%
\pgfpathcurveto{\pgfqpoint{2.270639in}{0.177297in}}{\pgfqpoint{2.270993in}{0.177150in}}{\pgfqpoint{2.271361in}{0.177150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137741in}{0.193233in}}%
\pgfpathcurveto{\pgfqpoint{2.138109in}{0.193233in}}{\pgfqpoint{2.138462in}{0.193379in}}{\pgfqpoint{2.138723in}{0.193640in}}%
\pgfpathcurveto{\pgfqpoint{2.138983in}{0.193900in}}{\pgfqpoint{2.139129in}{0.194254in}}{\pgfqpoint{2.139129in}{0.194622in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{0.194990in}}{\pgfqpoint{2.138983in}{0.195344in}}{\pgfqpoint{2.138723in}{0.195604in}}%
\pgfpathcurveto{\pgfqpoint{2.138462in}{0.195864in}}{\pgfqpoint{2.138109in}{0.196011in}}{\pgfqpoint{2.137741in}{0.196011in}}%
\pgfpathcurveto{\pgfqpoint{2.137372in}{0.196011in}}{\pgfqpoint{2.137019in}{0.195864in}}{\pgfqpoint{2.136758in}{0.195604in}}%
\pgfpathcurveto{\pgfqpoint{2.136498in}{0.195344in}}{\pgfqpoint{2.136352in}{0.194990in}}{\pgfqpoint{2.136352in}{0.194622in}}%
\pgfpathcurveto{\pgfqpoint{2.136352in}{0.194254in}}{\pgfqpoint{2.136498in}{0.193900in}}{\pgfqpoint{2.136758in}{0.193640in}}%
\pgfpathcurveto{\pgfqpoint{2.137019in}{0.193379in}}{\pgfqpoint{2.137372in}{0.193233in}}{\pgfqpoint{2.137741in}{0.193233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197636in}{0.168261in}}%
\pgfpathcurveto{\pgfqpoint{3.198004in}{0.168261in}}{\pgfqpoint{3.198357in}{0.168408in}}{\pgfqpoint{3.198618in}{0.168668in}}%
\pgfpathcurveto{\pgfqpoint{3.198878in}{0.168928in}}{\pgfqpoint{3.199025in}{0.169282in}}{\pgfqpoint{3.199025in}{0.169650in}}%
\pgfpathcurveto{\pgfqpoint{3.199025in}{0.170018in}}{\pgfqpoint{3.198878in}{0.170372in}}{\pgfqpoint{3.198618in}{0.170632in}}%
\pgfpathcurveto{\pgfqpoint{3.198357in}{0.170893in}}{\pgfqpoint{3.198004in}{0.171039in}}{\pgfqpoint{3.197636in}{0.171039in}}%
\pgfpathcurveto{\pgfqpoint{3.197267in}{0.171039in}}{\pgfqpoint{3.196914in}{0.170893in}}{\pgfqpoint{3.196654in}{0.170632in}}%
\pgfpathcurveto{\pgfqpoint{3.196393in}{0.170372in}}{\pgfqpoint{3.196247in}{0.170018in}}{\pgfqpoint{3.196247in}{0.169650in}}%
\pgfpathcurveto{\pgfqpoint{3.196247in}{0.169282in}}{\pgfqpoint{3.196393in}{0.168928in}}{\pgfqpoint{3.196654in}{0.168668in}}%
\pgfpathcurveto{\pgfqpoint{3.196914in}{0.168408in}}{\pgfqpoint{3.197267in}{0.168261in}}{\pgfqpoint{3.197636in}{0.168261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633067in}{0.190896in}}%
\pgfpathcurveto{\pgfqpoint{1.633435in}{0.190896in}}{\pgfqpoint{1.633789in}{0.191042in}}{\pgfqpoint{1.634049in}{0.191303in}}%
\pgfpathcurveto{\pgfqpoint{1.634309in}{0.191563in}}{\pgfqpoint{1.634456in}{0.191916in}}{\pgfqpoint{1.634456in}{0.192285in}}%
\pgfpathcurveto{\pgfqpoint{1.634456in}{0.192653in}}{\pgfqpoint{1.634309in}{0.193006in}}{\pgfqpoint{1.634049in}{0.193267in}}%
\pgfpathcurveto{\pgfqpoint{1.633789in}{0.193527in}}{\pgfqpoint{1.633435in}{0.193674in}}{\pgfqpoint{1.633067in}{0.193674in}}%
\pgfpathcurveto{\pgfqpoint{1.632699in}{0.193674in}}{\pgfqpoint{1.632345in}{0.193527in}}{\pgfqpoint{1.632085in}{0.193267in}}%
\pgfpathcurveto{\pgfqpoint{1.631824in}{0.193006in}}{\pgfqpoint{1.631678in}{0.192653in}}{\pgfqpoint{1.631678in}{0.192285in}}%
\pgfpathcurveto{\pgfqpoint{1.631678in}{0.191916in}}{\pgfqpoint{1.631824in}{0.191563in}}{\pgfqpoint{1.632085in}{0.191303in}}%
\pgfpathcurveto{\pgfqpoint{1.632345in}{0.191042in}}{\pgfqpoint{1.632699in}{0.190896in}}{\pgfqpoint{1.633067in}{0.190896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681528in}{0.213804in}}%
\pgfpathcurveto{\pgfqpoint{3.681896in}{0.213804in}}{\pgfqpoint{3.682249in}{0.213950in}}{\pgfqpoint{3.682510in}{0.214211in}}%
\pgfpathcurveto{\pgfqpoint{3.682770in}{0.214471in}}{\pgfqpoint{3.682916in}{0.214824in}}{\pgfqpoint{3.682916in}{0.215193in}}%
\pgfpathcurveto{\pgfqpoint{3.682916in}{0.215561in}}{\pgfqpoint{3.682770in}{0.215914in}}{\pgfqpoint{3.682510in}{0.216175in}}%
\pgfpathcurveto{\pgfqpoint{3.682249in}{0.216435in}}{\pgfqpoint{3.681896in}{0.216582in}}{\pgfqpoint{3.681528in}{0.216582in}}%
\pgfpathcurveto{\pgfqpoint{3.681159in}{0.216582in}}{\pgfqpoint{3.680806in}{0.216435in}}{\pgfqpoint{3.680545in}{0.216175in}}%
\pgfpathcurveto{\pgfqpoint{3.680285in}{0.215914in}}{\pgfqpoint{3.680139in}{0.215561in}}{\pgfqpoint{3.680139in}{0.215193in}}%
\pgfpathcurveto{\pgfqpoint{3.680139in}{0.214824in}}{\pgfqpoint{3.680285in}{0.214471in}}{\pgfqpoint{3.680545in}{0.214211in}}%
\pgfpathcurveto{\pgfqpoint{3.680806in}{0.213950in}}{\pgfqpoint{3.681159in}{0.213804in}}{\pgfqpoint{3.681528in}{0.213804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216647in}{0.195732in}}%
\pgfpathcurveto{\pgfqpoint{2.217015in}{0.195732in}}{\pgfqpoint{2.217369in}{0.195879in}}{\pgfqpoint{2.217629in}{0.196139in}}%
\pgfpathcurveto{\pgfqpoint{2.217890in}{0.196400in}}{\pgfqpoint{2.218036in}{0.196753in}}{\pgfqpoint{2.218036in}{0.197121in}}%
\pgfpathcurveto{\pgfqpoint{2.218036in}{0.197490in}}{\pgfqpoint{2.217890in}{0.197843in}}{\pgfqpoint{2.217629in}{0.198103in}}%
\pgfpathcurveto{\pgfqpoint{2.217369in}{0.198364in}}{\pgfqpoint{2.217015in}{0.198510in}}{\pgfqpoint{2.216647in}{0.198510in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{0.198510in}}{\pgfqpoint{2.215925in}{0.198364in}}{\pgfqpoint{2.215665in}{0.198103in}}%
\pgfpathcurveto{\pgfqpoint{2.215405in}{0.197843in}}{\pgfqpoint{2.215258in}{0.197490in}}{\pgfqpoint{2.215258in}{0.197121in}}%
\pgfpathcurveto{\pgfqpoint{2.215258in}{0.196753in}}{\pgfqpoint{2.215405in}{0.196400in}}{\pgfqpoint{2.215665in}{0.196139in}}%
\pgfpathcurveto{\pgfqpoint{2.215925in}{0.195879in}}{\pgfqpoint{2.216279in}{0.195732in}}{\pgfqpoint{2.216647in}{0.195732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324056in}{0.178514in}}%
\pgfpathcurveto{\pgfqpoint{3.324424in}{0.178514in}}{\pgfqpoint{3.324777in}{0.178661in}}{\pgfqpoint{3.325038in}{0.178921in}}%
\pgfpathcurveto{\pgfqpoint{3.325298in}{0.179181in}}{\pgfqpoint{3.325445in}{0.179535in}}{\pgfqpoint{3.325445in}{0.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.325445in}{0.180271in}}{\pgfqpoint{3.325298in}{0.180625in}}{\pgfqpoint{3.325038in}{0.180885in}}%
\pgfpathcurveto{\pgfqpoint{3.324777in}{0.181146in}}{\pgfqpoint{3.324424in}{0.181292in}}{\pgfqpoint{3.324056in}{0.181292in}}%
\pgfpathcurveto{\pgfqpoint{3.323687in}{0.181292in}}{\pgfqpoint{3.323334in}{0.181146in}}{\pgfqpoint{3.323074in}{0.180885in}}%
\pgfpathcurveto{\pgfqpoint{3.322813in}{0.180625in}}{\pgfqpoint{3.322667in}{0.180271in}}{\pgfqpoint{3.322667in}{0.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.322667in}{0.179535in}}{\pgfqpoint{3.322813in}{0.179181in}}{\pgfqpoint{3.323074in}{0.178921in}}%
\pgfpathcurveto{\pgfqpoint{3.323334in}{0.178661in}}{\pgfqpoint{3.323687in}{0.178514in}}{\pgfqpoint{3.324056in}{0.178514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323721in}{0.210296in}}%
\pgfpathcurveto{\pgfqpoint{2.324089in}{0.210296in}}{\pgfqpoint{2.324442in}{0.210443in}}{\pgfqpoint{2.324703in}{0.210703in}}%
\pgfpathcurveto{\pgfqpoint{2.324963in}{0.210963in}}{\pgfqpoint{2.325110in}{0.211317in}}{\pgfqpoint{2.325110in}{0.211685in}}%
\pgfpathcurveto{\pgfqpoint{2.325110in}{0.212053in}}{\pgfqpoint{2.324963in}{0.212407in}}{\pgfqpoint{2.324703in}{0.212667in}}%
\pgfpathcurveto{\pgfqpoint{2.324442in}{0.212928in}}{\pgfqpoint{2.324089in}{0.213074in}}{\pgfqpoint{2.323721in}{0.213074in}}%
\pgfpathcurveto{\pgfqpoint{2.323352in}{0.213074in}}{\pgfqpoint{2.322999in}{0.212928in}}{\pgfqpoint{2.322739in}{0.212667in}}%
\pgfpathcurveto{\pgfqpoint{2.322478in}{0.212407in}}{\pgfqpoint{2.322332in}{0.212053in}}{\pgfqpoint{2.322332in}{0.211685in}}%
\pgfpathcurveto{\pgfqpoint{2.322332in}{0.211317in}}{\pgfqpoint{2.322478in}{0.210963in}}{\pgfqpoint{2.322739in}{0.210703in}}%
\pgfpathcurveto{\pgfqpoint{2.322999in}{0.210443in}}{\pgfqpoint{2.323352in}{0.210296in}}{\pgfqpoint{2.323721in}{0.210296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296272in}{0.188910in}}%
\pgfpathcurveto{\pgfqpoint{2.296640in}{0.188910in}}{\pgfqpoint{2.296994in}{0.189056in}}{\pgfqpoint{2.297254in}{0.189317in}}%
\pgfpathcurveto{\pgfqpoint{2.297514in}{0.189577in}}{\pgfqpoint{2.297661in}{0.189931in}}{\pgfqpoint{2.297661in}{0.190299in}}%
\pgfpathcurveto{\pgfqpoint{2.297661in}{0.190667in}}{\pgfqpoint{2.297514in}{0.191021in}}{\pgfqpoint{2.297254in}{0.191281in}}%
\pgfpathcurveto{\pgfqpoint{2.296994in}{0.191542in}}{\pgfqpoint{2.296640in}{0.191688in}}{\pgfqpoint{2.296272in}{0.191688in}}%
\pgfpathcurveto{\pgfqpoint{2.295904in}{0.191688in}}{\pgfqpoint{2.295550in}{0.191542in}}{\pgfqpoint{2.295290in}{0.191281in}}%
\pgfpathcurveto{\pgfqpoint{2.295029in}{0.191021in}}{\pgfqpoint{2.294883in}{0.190667in}}{\pgfqpoint{2.294883in}{0.190299in}}%
\pgfpathcurveto{\pgfqpoint{2.294883in}{0.189931in}}{\pgfqpoint{2.295029in}{0.189577in}}{\pgfqpoint{2.295290in}{0.189317in}}%
\pgfpathcurveto{\pgfqpoint{2.295550in}{0.189056in}}{\pgfqpoint{2.295904in}{0.188910in}}{\pgfqpoint{2.296272in}{0.188910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795820in}{0.172553in}}%
\pgfpathcurveto{\pgfqpoint{1.796189in}{0.172553in}}{\pgfqpoint{1.796542in}{0.172700in}}{\pgfqpoint{1.796802in}{0.172960in}}%
\pgfpathcurveto{\pgfqpoint{1.797063in}{0.173220in}}{\pgfqpoint{1.797209in}{0.173574in}}{\pgfqpoint{1.797209in}{0.173942in}}%
\pgfpathcurveto{\pgfqpoint{1.797209in}{0.174310in}}{\pgfqpoint{1.797063in}{0.174664in}}{\pgfqpoint{1.796802in}{0.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.796542in}{0.175185in}}{\pgfqpoint{1.796189in}{0.175331in}}{\pgfqpoint{1.795820in}{0.175331in}}%
\pgfpathcurveto{\pgfqpoint{1.795452in}{0.175331in}}{\pgfqpoint{1.795099in}{0.175185in}}{\pgfqpoint{1.794838in}{0.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.794578in}{0.174664in}}{\pgfqpoint{1.794431in}{0.174310in}}{\pgfqpoint{1.794431in}{0.173942in}}%
\pgfpathcurveto{\pgfqpoint{1.794431in}{0.173574in}}{\pgfqpoint{1.794578in}{0.173220in}}{\pgfqpoint{1.794838in}{0.172960in}}%
\pgfpathcurveto{\pgfqpoint{1.795099in}{0.172700in}}{\pgfqpoint{1.795452in}{0.172553in}}{\pgfqpoint{1.795820in}{0.172553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233836in}{0.215362in}}%
\pgfpathcurveto{\pgfqpoint{2.234205in}{0.215362in}}{\pgfqpoint{2.234558in}{0.215508in}}{\pgfqpoint{2.234818in}{0.215769in}}%
\pgfpathcurveto{\pgfqpoint{2.235079in}{0.216029in}}{\pgfqpoint{2.235225in}{0.216382in}}{\pgfqpoint{2.235225in}{0.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.235225in}{0.217119in}}{\pgfqpoint{2.235079in}{0.217472in}}{\pgfqpoint{2.234818in}{0.217733in}}%
\pgfpathcurveto{\pgfqpoint{2.234558in}{0.217993in}}{\pgfqpoint{2.234205in}{0.218139in}}{\pgfqpoint{2.233836in}{0.218139in}}%
\pgfpathcurveto{\pgfqpoint{2.233468in}{0.218139in}}{\pgfqpoint{2.233115in}{0.217993in}}{\pgfqpoint{2.232854in}{0.217733in}}%
\pgfpathcurveto{\pgfqpoint{2.232594in}{0.217472in}}{\pgfqpoint{2.232447in}{0.217119in}}{\pgfqpoint{2.232447in}{0.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.232447in}{0.216382in}}{\pgfqpoint{2.232594in}{0.216029in}}{\pgfqpoint{2.232854in}{0.215769in}}%
\pgfpathcurveto{\pgfqpoint{2.233115in}{0.215508in}}{\pgfqpoint{2.233468in}{0.215362in}}{\pgfqpoint{2.233836in}{0.215362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256926in}{0.200403in}}%
\pgfpathcurveto{\pgfqpoint{1.257295in}{0.200403in}}{\pgfqpoint{1.257648in}{0.200550in}}{\pgfqpoint{1.257908in}{0.200810in}}%
\pgfpathcurveto{\pgfqpoint{1.258169in}{0.201071in}}{\pgfqpoint{1.258315in}{0.201424in}}{\pgfqpoint{1.258315in}{0.201792in}}%
\pgfpathcurveto{\pgfqpoint{1.258315in}{0.202161in}}{\pgfqpoint{1.258169in}{0.202514in}}{\pgfqpoint{1.257908in}{0.202774in}}%
\pgfpathcurveto{\pgfqpoint{1.257648in}{0.203035in}}{\pgfqpoint{1.257295in}{0.203181in}}{\pgfqpoint{1.256926in}{0.203181in}}%
\pgfpathcurveto{\pgfqpoint{1.256558in}{0.203181in}}{\pgfqpoint{1.256205in}{0.203035in}}{\pgfqpoint{1.255944in}{0.202774in}}%
\pgfpathcurveto{\pgfqpoint{1.255684in}{0.202514in}}{\pgfqpoint{1.255537in}{0.202161in}}{\pgfqpoint{1.255537in}{0.201792in}}%
\pgfpathcurveto{\pgfqpoint{1.255537in}{0.201424in}}{\pgfqpoint{1.255684in}{0.201071in}}{\pgfqpoint{1.255944in}{0.200810in}}%
\pgfpathcurveto{\pgfqpoint{1.256205in}{0.200550in}}{\pgfqpoint{1.256558in}{0.200403in}}{\pgfqpoint{1.256926in}{0.200403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{0.166432in}}%
\pgfpathcurveto{\pgfqpoint{2.069207in}{0.166432in}}{\pgfqpoint{2.069560in}{0.166579in}}{\pgfqpoint{2.069821in}{0.166839in}}%
\pgfpathcurveto{\pgfqpoint{2.070081in}{0.167100in}}{\pgfqpoint{2.070228in}{0.167453in}}{\pgfqpoint{2.070228in}{0.167821in}}%
\pgfpathcurveto{\pgfqpoint{2.070228in}{0.168190in}}{\pgfqpoint{2.070081in}{0.168543in}}{\pgfqpoint{2.069821in}{0.168803in}}%
\pgfpathcurveto{\pgfqpoint{2.069560in}{0.169064in}}{\pgfqpoint{2.069207in}{0.169210in}}{\pgfqpoint{2.068839in}{0.169210in}}%
\pgfpathcurveto{\pgfqpoint{2.068470in}{0.169210in}}{\pgfqpoint{2.068117in}{0.169064in}}{\pgfqpoint{2.067857in}{0.168803in}}%
\pgfpathcurveto{\pgfqpoint{2.067596in}{0.168543in}}{\pgfqpoint{2.067450in}{0.168190in}}{\pgfqpoint{2.067450in}{0.167821in}}%
\pgfpathcurveto{\pgfqpoint{2.067450in}{0.167453in}}{\pgfqpoint{2.067596in}{0.167100in}}{\pgfqpoint{2.067857in}{0.166839in}}%
\pgfpathcurveto{\pgfqpoint{2.068117in}{0.166579in}}{\pgfqpoint{2.068470in}{0.166432in}}{\pgfqpoint{2.068839in}{0.166432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324972in}{0.163340in}}%
\pgfpathcurveto{\pgfqpoint{3.325340in}{0.163340in}}{\pgfqpoint{3.325694in}{0.163486in}}{\pgfqpoint{3.325954in}{0.163747in}}%
\pgfpathcurveto{\pgfqpoint{3.326215in}{0.164007in}}{\pgfqpoint{3.326361in}{0.164361in}}{\pgfqpoint{3.326361in}{0.164729in}}%
\pgfpathcurveto{\pgfqpoint{3.326361in}{0.165097in}}{\pgfqpoint{3.326215in}{0.165451in}}{\pgfqpoint{3.325954in}{0.165711in}}%
\pgfpathcurveto{\pgfqpoint{3.325694in}{0.165972in}}{\pgfqpoint{3.325340in}{0.166118in}}{\pgfqpoint{3.324972in}{0.166118in}}%
\pgfpathcurveto{\pgfqpoint{3.324604in}{0.166118in}}{\pgfqpoint{3.324250in}{0.165972in}}{\pgfqpoint{3.323990in}{0.165711in}}%
\pgfpathcurveto{\pgfqpoint{3.323729in}{0.165451in}}{\pgfqpoint{3.323583in}{0.165097in}}{\pgfqpoint{3.323583in}{0.164729in}}%
\pgfpathcurveto{\pgfqpoint{3.323583in}{0.164361in}}{\pgfqpoint{3.323729in}{0.164007in}}{\pgfqpoint{3.323990in}{0.163747in}}%
\pgfpathcurveto{\pgfqpoint{3.324250in}{0.163486in}}{\pgfqpoint{3.324604in}{0.163340in}}{\pgfqpoint{3.324972in}{0.163340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860783in}{0.184236in}}%
\pgfpathcurveto{\pgfqpoint{2.861151in}{0.184236in}}{\pgfqpoint{2.861504in}{0.184382in}}{\pgfqpoint{2.861765in}{0.184642in}}%
\pgfpathcurveto{\pgfqpoint{2.862025in}{0.184903in}}{\pgfqpoint{2.862171in}{0.185256in}}{\pgfqpoint{2.862171in}{0.185624in}}%
\pgfpathcurveto{\pgfqpoint{2.862171in}{0.185993in}}{\pgfqpoint{2.862025in}{0.186346in}}{\pgfqpoint{2.861765in}{0.186607in}}%
\pgfpathcurveto{\pgfqpoint{2.861504in}{0.186867in}}{\pgfqpoint{2.861151in}{0.187013in}}{\pgfqpoint{2.860783in}{0.187013in}}%
\pgfpathcurveto{\pgfqpoint{2.860414in}{0.187013in}}{\pgfqpoint{2.860061in}{0.186867in}}{\pgfqpoint{2.859800in}{0.186607in}}%
\pgfpathcurveto{\pgfqpoint{2.859540in}{0.186346in}}{\pgfqpoint{2.859394in}{0.185993in}}{\pgfqpoint{2.859394in}{0.185624in}}%
\pgfpathcurveto{\pgfqpoint{2.859394in}{0.185256in}}{\pgfqpoint{2.859540in}{0.184903in}}{\pgfqpoint{2.859800in}{0.184642in}}%
\pgfpathcurveto{\pgfqpoint{2.860061in}{0.184382in}}{\pgfqpoint{2.860414in}{0.184236in}}{\pgfqpoint{2.860783in}{0.184236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145967in}{0.190557in}}%
\pgfpathcurveto{\pgfqpoint{2.146336in}{0.190557in}}{\pgfqpoint{2.146689in}{0.190703in}}{\pgfqpoint{2.146950in}{0.190964in}}%
\pgfpathcurveto{\pgfqpoint{2.147210in}{0.191224in}}{\pgfqpoint{2.147356in}{0.191578in}}{\pgfqpoint{2.147356in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{2.147356in}{0.192314in}}{\pgfqpoint{2.147210in}{0.192667in}}{\pgfqpoint{2.146950in}{0.192928in}}%
\pgfpathcurveto{\pgfqpoint{2.146689in}{0.193188in}}{\pgfqpoint{2.146336in}{0.193335in}}{\pgfqpoint{2.145967in}{0.193335in}}%
\pgfpathcurveto{\pgfqpoint{2.145599in}{0.193335in}}{\pgfqpoint{2.145246in}{0.193188in}}{\pgfqpoint{2.144985in}{0.192928in}}%
\pgfpathcurveto{\pgfqpoint{2.144725in}{0.192667in}}{\pgfqpoint{2.144579in}{0.192314in}}{\pgfqpoint{2.144579in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{2.144579in}{0.191578in}}{\pgfqpoint{2.144725in}{0.191224in}}{\pgfqpoint{2.144985in}{0.190964in}}%
\pgfpathcurveto{\pgfqpoint{2.145246in}{0.190703in}}{\pgfqpoint{2.145599in}{0.190557in}}{\pgfqpoint{2.145967in}{0.190557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326290in}{0.192657in}}%
\pgfpathcurveto{\pgfqpoint{2.326659in}{0.192657in}}{\pgfqpoint{2.327012in}{0.192803in}}{\pgfqpoint{2.327272in}{0.193064in}}%
\pgfpathcurveto{\pgfqpoint{2.327533in}{0.193324in}}{\pgfqpoint{2.327679in}{0.193678in}}{\pgfqpoint{2.327679in}{0.194046in}}%
\pgfpathcurveto{\pgfqpoint{2.327679in}{0.194414in}}{\pgfqpoint{2.327533in}{0.194768in}}{\pgfqpoint{2.327272in}{0.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.327012in}{0.195289in}}{\pgfqpoint{2.326659in}{0.195435in}}{\pgfqpoint{2.326290in}{0.195435in}}%
\pgfpathcurveto{\pgfqpoint{2.325922in}{0.195435in}}{\pgfqpoint{2.325569in}{0.195289in}}{\pgfqpoint{2.325308in}{0.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.325048in}{0.194768in}}{\pgfqpoint{2.324901in}{0.194414in}}{\pgfqpoint{2.324901in}{0.194046in}}%
\pgfpathcurveto{\pgfqpoint{2.324901in}{0.193678in}}{\pgfqpoint{2.325048in}{0.193324in}}{\pgfqpoint{2.325308in}{0.193064in}}%
\pgfpathcurveto{\pgfqpoint{2.325569in}{0.192803in}}{\pgfqpoint{2.325922in}{0.192657in}}{\pgfqpoint{2.326290in}{0.192657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102349in}{0.180433in}}%
\pgfpathcurveto{\pgfqpoint{2.102717in}{0.180433in}}{\pgfqpoint{2.103070in}{0.180579in}}{\pgfqpoint{2.103331in}{0.180839in}}%
\pgfpathcurveto{\pgfqpoint{2.103591in}{0.181100in}}{\pgfqpoint{2.103738in}{0.181453in}}{\pgfqpoint{2.103738in}{0.181822in}}%
\pgfpathcurveto{\pgfqpoint{2.103738in}{0.182190in}}{\pgfqpoint{2.103591in}{0.182543in}}{\pgfqpoint{2.103331in}{0.182804in}}%
\pgfpathcurveto{\pgfqpoint{2.103070in}{0.183064in}}{\pgfqpoint{2.102717in}{0.183210in}}{\pgfqpoint{2.102349in}{0.183210in}}%
\pgfpathcurveto{\pgfqpoint{2.101980in}{0.183210in}}{\pgfqpoint{2.101627in}{0.183064in}}{\pgfqpoint{2.101367in}{0.182804in}}%
\pgfpathcurveto{\pgfqpoint{2.101106in}{0.182543in}}{\pgfqpoint{2.100960in}{0.182190in}}{\pgfqpoint{2.100960in}{0.181822in}}%
\pgfpathcurveto{\pgfqpoint{2.100960in}{0.181453in}}{\pgfqpoint{2.101106in}{0.181100in}}{\pgfqpoint{2.101367in}{0.180839in}}%
\pgfpathcurveto{\pgfqpoint{2.101627in}{0.180579in}}{\pgfqpoint{2.101980in}{0.180433in}}{\pgfqpoint{2.102349in}{0.180433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125308in}{0.179408in}}%
\pgfpathcurveto{\pgfqpoint{2.125677in}{0.179408in}}{\pgfqpoint{2.126030in}{0.179555in}}{\pgfqpoint{2.126290in}{0.179815in}}%
\pgfpathcurveto{\pgfqpoint{2.126551in}{0.180076in}}{\pgfqpoint{2.126697in}{0.180429in}}{\pgfqpoint{2.126697in}{0.180797in}}%
\pgfpathcurveto{\pgfqpoint{2.126697in}{0.181166in}}{\pgfqpoint{2.126551in}{0.181519in}}{\pgfqpoint{2.126290in}{0.181779in}}%
\pgfpathcurveto{\pgfqpoint{2.126030in}{0.182040in}}{\pgfqpoint{2.125677in}{0.182186in}}{\pgfqpoint{2.125308in}{0.182186in}}%
\pgfpathcurveto{\pgfqpoint{2.124940in}{0.182186in}}{\pgfqpoint{2.124587in}{0.182040in}}{\pgfqpoint{2.124326in}{0.181779in}}%
\pgfpathcurveto{\pgfqpoint{2.124066in}{0.181519in}}{\pgfqpoint{2.123919in}{0.181166in}}{\pgfqpoint{2.123919in}{0.180797in}}%
\pgfpathcurveto{\pgfqpoint{2.123919in}{0.180429in}}{\pgfqpoint{2.124066in}{0.180076in}}{\pgfqpoint{2.124326in}{0.179815in}}%
\pgfpathcurveto{\pgfqpoint{2.124587in}{0.179555in}}{\pgfqpoint{2.124940in}{0.179408in}}{\pgfqpoint{2.125308in}{0.179408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879445in}{0.209400in}}%
\pgfpathcurveto{\pgfqpoint{3.879814in}{0.209400in}}{\pgfqpoint{3.880167in}{0.209547in}}{\pgfqpoint{3.880428in}{0.209807in}}%
\pgfpathcurveto{\pgfqpoint{3.880688in}{0.210068in}}{\pgfqpoint{3.880834in}{0.210421in}}{\pgfqpoint{3.880834in}{0.210789in}}%
\pgfpathcurveto{\pgfqpoint{3.880834in}{0.211157in}}{\pgfqpoint{3.880688in}{0.211511in}}{\pgfqpoint{3.880428in}{0.211771in}}%
\pgfpathcurveto{\pgfqpoint{3.880167in}{0.212032in}}{\pgfqpoint{3.879814in}{0.212178in}}{\pgfqpoint{3.879445in}{0.212178in}}%
\pgfpathcurveto{\pgfqpoint{3.879077in}{0.212178in}}{\pgfqpoint{3.878724in}{0.212032in}}{\pgfqpoint{3.878463in}{0.211771in}}%
\pgfpathcurveto{\pgfqpoint{3.878203in}{0.211511in}}{\pgfqpoint{3.878057in}{0.211157in}}{\pgfqpoint{3.878057in}{0.210789in}}%
\pgfpathcurveto{\pgfqpoint{3.878057in}{0.210421in}}{\pgfqpoint{3.878203in}{0.210068in}}{\pgfqpoint{3.878463in}{0.209807in}}%
\pgfpathcurveto{\pgfqpoint{3.878724in}{0.209547in}}{\pgfqpoint{3.879077in}{0.209400in}}{\pgfqpoint{3.879445in}{0.209400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619912in}{0.211862in}}%
\pgfpathcurveto{\pgfqpoint{3.620280in}{0.211862in}}{\pgfqpoint{3.620634in}{0.212008in}}{\pgfqpoint{3.620894in}{0.212269in}}%
\pgfpathcurveto{\pgfqpoint{3.621155in}{0.212529in}}{\pgfqpoint{3.621301in}{0.212883in}}{\pgfqpoint{3.621301in}{0.213251in}}%
\pgfpathcurveto{\pgfqpoint{3.621301in}{0.213619in}}{\pgfqpoint{3.621155in}{0.213973in}}{\pgfqpoint{3.620894in}{0.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.620634in}{0.214494in}}{\pgfqpoint{3.620280in}{0.214640in}}{\pgfqpoint{3.619912in}{0.214640in}}%
\pgfpathcurveto{\pgfqpoint{3.619544in}{0.214640in}}{\pgfqpoint{3.619190in}{0.214494in}}{\pgfqpoint{3.618930in}{0.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.618669in}{0.213973in}}{\pgfqpoint{3.618523in}{0.213619in}}{\pgfqpoint{3.618523in}{0.213251in}}%
\pgfpathcurveto{\pgfqpoint{3.618523in}{0.212883in}}{\pgfqpoint{3.618669in}{0.212529in}}{\pgfqpoint{3.618930in}{0.212269in}}%
\pgfpathcurveto{\pgfqpoint{3.619190in}{0.212008in}}{\pgfqpoint{3.619544in}{0.211862in}}{\pgfqpoint{3.619912in}{0.211862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509013in}{0.212201in}}%
\pgfpathcurveto{\pgfqpoint{1.509381in}{0.212201in}}{\pgfqpoint{1.509734in}{0.212347in}}{\pgfqpoint{1.509995in}{0.212607in}}%
\pgfpathcurveto{\pgfqpoint{1.510255in}{0.212868in}}{\pgfqpoint{1.510402in}{0.213221in}}{\pgfqpoint{1.510402in}{0.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.510402in}{0.213958in}}{\pgfqpoint{1.510255in}{0.214311in}}{\pgfqpoint{1.509995in}{0.214572in}}%
\pgfpathcurveto{\pgfqpoint{1.509734in}{0.214832in}}{\pgfqpoint{1.509381in}{0.214978in}}{\pgfqpoint{1.509013in}{0.214978in}}%
\pgfpathcurveto{\pgfqpoint{1.508644in}{0.214978in}}{\pgfqpoint{1.508291in}{0.214832in}}{\pgfqpoint{1.508031in}{0.214572in}}%
\pgfpathcurveto{\pgfqpoint{1.507770in}{0.214311in}}{\pgfqpoint{1.507624in}{0.213958in}}{\pgfqpoint{1.507624in}{0.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.507624in}{0.213221in}}{\pgfqpoint{1.507770in}{0.212868in}}{\pgfqpoint{1.508031in}{0.212607in}}%
\pgfpathcurveto{\pgfqpoint{1.508291in}{0.212347in}}{\pgfqpoint{1.508644in}{0.212201in}}{\pgfqpoint{1.509013in}{0.212201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702751in}{0.212198in}}%
\pgfpathcurveto{\pgfqpoint{2.703119in}{0.212198in}}{\pgfqpoint{2.703473in}{0.212345in}}{\pgfqpoint{2.703733in}{0.212605in}}%
\pgfpathcurveto{\pgfqpoint{2.703994in}{0.212866in}}{\pgfqpoint{2.704140in}{0.213219in}}{\pgfqpoint{2.704140in}{0.213587in}}%
\pgfpathcurveto{\pgfqpoint{2.704140in}{0.213956in}}{\pgfqpoint{2.703994in}{0.214309in}}{\pgfqpoint{2.703733in}{0.214569in}}%
\pgfpathcurveto{\pgfqpoint{2.703473in}{0.214830in}}{\pgfqpoint{2.703119in}{0.214976in}}{\pgfqpoint{2.702751in}{0.214976in}}%
\pgfpathcurveto{\pgfqpoint{2.702383in}{0.214976in}}{\pgfqpoint{2.702029in}{0.214830in}}{\pgfqpoint{2.701769in}{0.214569in}}%
\pgfpathcurveto{\pgfqpoint{2.701509in}{0.214309in}}{\pgfqpoint{2.701362in}{0.213956in}}{\pgfqpoint{2.701362in}{0.213587in}}%
\pgfpathcurveto{\pgfqpoint{2.701362in}{0.213219in}}{\pgfqpoint{2.701509in}{0.212866in}}{\pgfqpoint{2.701769in}{0.212605in}}%
\pgfpathcurveto{\pgfqpoint{2.702029in}{0.212345in}}{\pgfqpoint{2.702383in}{0.212198in}}{\pgfqpoint{2.702751in}{0.212198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092002in}{0.182507in}}%
\pgfpathcurveto{\pgfqpoint{2.092370in}{0.182507in}}{\pgfqpoint{2.092724in}{0.182653in}}{\pgfqpoint{2.092984in}{0.182914in}}%
\pgfpathcurveto{\pgfqpoint{2.093245in}{0.183174in}}{\pgfqpoint{2.093391in}{0.183528in}}{\pgfqpoint{2.093391in}{0.183896in}}%
\pgfpathcurveto{\pgfqpoint{2.093391in}{0.184264in}}{\pgfqpoint{2.093245in}{0.184618in}}{\pgfqpoint{2.092984in}{0.184878in}}%
\pgfpathcurveto{\pgfqpoint{2.092724in}{0.185139in}}{\pgfqpoint{2.092370in}{0.185285in}}{\pgfqpoint{2.092002in}{0.185285in}}%
\pgfpathcurveto{\pgfqpoint{2.091634in}{0.185285in}}{\pgfqpoint{2.091280in}{0.185139in}}{\pgfqpoint{2.091020in}{0.184878in}}%
\pgfpathcurveto{\pgfqpoint{2.090760in}{0.184618in}}{\pgfqpoint{2.090613in}{0.184264in}}{\pgfqpoint{2.090613in}{0.183896in}}%
\pgfpathcurveto{\pgfqpoint{2.090613in}{0.183528in}}{\pgfqpoint{2.090760in}{0.183174in}}{\pgfqpoint{2.091020in}{0.182914in}}%
\pgfpathcurveto{\pgfqpoint{2.091280in}{0.182653in}}{\pgfqpoint{2.091634in}{0.182507in}}{\pgfqpoint{2.092002in}{0.182507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411206in}{0.167286in}}%
\pgfpathcurveto{\pgfqpoint{1.411574in}{0.167286in}}{\pgfqpoint{1.411928in}{0.167432in}}{\pgfqpoint{1.412188in}{0.167693in}}%
\pgfpathcurveto{\pgfqpoint{1.412449in}{0.167953in}}{\pgfqpoint{1.412595in}{0.168306in}}{\pgfqpoint{1.412595in}{0.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.412595in}{0.169043in}}{\pgfqpoint{1.412449in}{0.169396in}}{\pgfqpoint{1.412188in}{0.169657in}}%
\pgfpathcurveto{\pgfqpoint{1.411928in}{0.169917in}}{\pgfqpoint{1.411574in}{0.170064in}}{\pgfqpoint{1.411206in}{0.170064in}}%
\pgfpathcurveto{\pgfqpoint{1.410838in}{0.170064in}}{\pgfqpoint{1.410484in}{0.169917in}}{\pgfqpoint{1.410224in}{0.169657in}}%
\pgfpathcurveto{\pgfqpoint{1.409963in}{0.169396in}}{\pgfqpoint{1.409817in}{0.169043in}}{\pgfqpoint{1.409817in}{0.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.409817in}{0.168306in}}{\pgfqpoint{1.409963in}{0.167953in}}{\pgfqpoint{1.410224in}{0.167693in}}%
\pgfpathcurveto{\pgfqpoint{1.410484in}{0.167432in}}{\pgfqpoint{1.410838in}{0.167286in}}{\pgfqpoint{1.411206in}{0.167286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709494in}{0.166289in}}%
\pgfpathcurveto{\pgfqpoint{1.709863in}{0.166289in}}{\pgfqpoint{1.710216in}{0.166436in}}{\pgfqpoint{1.710477in}{0.166696in}}%
\pgfpathcurveto{\pgfqpoint{1.710737in}{0.166957in}}{\pgfqpoint{1.710883in}{0.167310in}}{\pgfqpoint{1.710883in}{0.167678in}}%
\pgfpathcurveto{\pgfqpoint{1.710883in}{0.168047in}}{\pgfqpoint{1.710737in}{0.168400in}}{\pgfqpoint{1.710477in}{0.168660in}}%
\pgfpathcurveto{\pgfqpoint{1.710216in}{0.168921in}}{\pgfqpoint{1.709863in}{0.169067in}}{\pgfqpoint{1.709494in}{0.169067in}}%
\pgfpathcurveto{\pgfqpoint{1.709126in}{0.169067in}}{\pgfqpoint{1.708773in}{0.168921in}}{\pgfqpoint{1.708512in}{0.168660in}}%
\pgfpathcurveto{\pgfqpoint{1.708252in}{0.168400in}}{\pgfqpoint{1.708106in}{0.168047in}}{\pgfqpoint{1.708106in}{0.167678in}}%
\pgfpathcurveto{\pgfqpoint{1.708106in}{0.167310in}}{\pgfqpoint{1.708252in}{0.166957in}}{\pgfqpoint{1.708512in}{0.166696in}}%
\pgfpathcurveto{\pgfqpoint{1.708773in}{0.166436in}}{\pgfqpoint{1.709126in}{0.166289in}}{\pgfqpoint{1.709494in}{0.166289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147359in}{0.186317in}}%
\pgfpathcurveto{\pgfqpoint{3.147727in}{0.186317in}}{\pgfqpoint{3.148081in}{0.186463in}}{\pgfqpoint{3.148341in}{0.186724in}}%
\pgfpathcurveto{\pgfqpoint{3.148602in}{0.186984in}}{\pgfqpoint{3.148748in}{0.187337in}}{\pgfqpoint{3.148748in}{0.187706in}}%
\pgfpathcurveto{\pgfqpoint{3.148748in}{0.188074in}}{\pgfqpoint{3.148602in}{0.188427in}}{\pgfqpoint{3.148341in}{0.188688in}}%
\pgfpathcurveto{\pgfqpoint{3.148081in}{0.188948in}}{\pgfqpoint{3.147727in}{0.189095in}}{\pgfqpoint{3.147359in}{0.189095in}}%
\pgfpathcurveto{\pgfqpoint{3.146991in}{0.189095in}}{\pgfqpoint{3.146637in}{0.188948in}}{\pgfqpoint{3.146377in}{0.188688in}}%
\pgfpathcurveto{\pgfqpoint{3.146117in}{0.188427in}}{\pgfqpoint{3.145970in}{0.188074in}}{\pgfqpoint{3.145970in}{0.187706in}}%
\pgfpathcurveto{\pgfqpoint{3.145970in}{0.187337in}}{\pgfqpoint{3.146117in}{0.186984in}}{\pgfqpoint{3.146377in}{0.186724in}}%
\pgfpathcurveto{\pgfqpoint{3.146637in}{0.186463in}}{\pgfqpoint{3.146991in}{0.186317in}}{\pgfqpoint{3.147359in}{0.186317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302936in}{0.175775in}}%
\pgfpathcurveto{\pgfqpoint{3.303304in}{0.175775in}}{\pgfqpoint{3.303658in}{0.175922in}}{\pgfqpoint{3.303918in}{0.176182in}}%
\pgfpathcurveto{\pgfqpoint{3.304178in}{0.176443in}}{\pgfqpoint{3.304325in}{0.176796in}}{\pgfqpoint{3.304325in}{0.177164in}}%
\pgfpathcurveto{\pgfqpoint{3.304325in}{0.177533in}}{\pgfqpoint{3.304178in}{0.177886in}}{\pgfqpoint{3.303918in}{0.178146in}}%
\pgfpathcurveto{\pgfqpoint{3.303658in}{0.178407in}}{\pgfqpoint{3.303304in}{0.178553in}}{\pgfqpoint{3.302936in}{0.178553in}}%
\pgfpathcurveto{\pgfqpoint{3.302568in}{0.178553in}}{\pgfqpoint{3.302214in}{0.178407in}}{\pgfqpoint{3.301954in}{0.178146in}}%
\pgfpathcurveto{\pgfqpoint{3.301693in}{0.177886in}}{\pgfqpoint{3.301547in}{0.177533in}}{\pgfqpoint{3.301547in}{0.177164in}}%
\pgfpathcurveto{\pgfqpoint{3.301547in}{0.176796in}}{\pgfqpoint{3.301693in}{0.176443in}}{\pgfqpoint{3.301954in}{0.176182in}}%
\pgfpathcurveto{\pgfqpoint{3.302214in}{0.175922in}}{\pgfqpoint{3.302568in}{0.175775in}}{\pgfqpoint{3.302936in}{0.175775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162595in}{0.207117in}}%
\pgfpathcurveto{\pgfqpoint{3.162963in}{0.207117in}}{\pgfqpoint{3.163316in}{0.207263in}}{\pgfqpoint{3.163577in}{0.207523in}}%
\pgfpathcurveto{\pgfqpoint{3.163837in}{0.207784in}}{\pgfqpoint{3.163984in}{0.208137in}}{\pgfqpoint{3.163984in}{0.208506in}}%
\pgfpathcurveto{\pgfqpoint{3.163984in}{0.208874in}}{\pgfqpoint{3.163837in}{0.209227in}}{\pgfqpoint{3.163577in}{0.209488in}}%
\pgfpathcurveto{\pgfqpoint{3.163316in}{0.209748in}}{\pgfqpoint{3.162963in}{0.209894in}}{\pgfqpoint{3.162595in}{0.209894in}}%
\pgfpathcurveto{\pgfqpoint{3.162226in}{0.209894in}}{\pgfqpoint{3.161873in}{0.209748in}}{\pgfqpoint{3.161613in}{0.209488in}}%
\pgfpathcurveto{\pgfqpoint{3.161352in}{0.209227in}}{\pgfqpoint{3.161206in}{0.208874in}}{\pgfqpoint{3.161206in}{0.208506in}}%
\pgfpathcurveto{\pgfqpoint{3.161206in}{0.208137in}}{\pgfqpoint{3.161352in}{0.207784in}}{\pgfqpoint{3.161613in}{0.207523in}}%
\pgfpathcurveto{\pgfqpoint{3.161873in}{0.207263in}}{\pgfqpoint{3.162226in}{0.207117in}}{\pgfqpoint{3.162595in}{0.207117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348022in}{0.170792in}}%
\pgfpathcurveto{\pgfqpoint{3.348391in}{0.170792in}}{\pgfqpoint{3.348744in}{0.170938in}}{\pgfqpoint{3.349005in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{3.349265in}{0.171459in}}{\pgfqpoint{3.349411in}{0.171812in}}{\pgfqpoint{3.349411in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{3.349411in}{0.172549in}}{\pgfqpoint{3.349265in}{0.172902in}}{\pgfqpoint{3.349005in}{0.173163in}}%
\pgfpathcurveto{\pgfqpoint{3.348744in}{0.173423in}}{\pgfqpoint{3.348391in}{0.173570in}}{\pgfqpoint{3.348022in}{0.173570in}}%
\pgfpathcurveto{\pgfqpoint{3.347654in}{0.173570in}}{\pgfqpoint{3.347301in}{0.173423in}}{\pgfqpoint{3.347040in}{0.173163in}}%
\pgfpathcurveto{\pgfqpoint{3.346780in}{0.172902in}}{\pgfqpoint{3.346634in}{0.172549in}}{\pgfqpoint{3.346634in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{3.346634in}{0.171812in}}{\pgfqpoint{3.346780in}{0.171459in}}{\pgfqpoint{3.347040in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{3.347301in}{0.170938in}}{\pgfqpoint{3.347654in}{0.170792in}}{\pgfqpoint{3.348022in}{0.170792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119022in}{0.209448in}}%
\pgfpathcurveto{\pgfqpoint{2.119391in}{0.209448in}}{\pgfqpoint{2.119744in}{0.209595in}}{\pgfqpoint{2.120004in}{0.209855in}}%
\pgfpathcurveto{\pgfqpoint{2.120265in}{0.210116in}}{\pgfqpoint{2.120411in}{0.210469in}}{\pgfqpoint{2.120411in}{0.210837in}}%
\pgfpathcurveto{\pgfqpoint{2.120411in}{0.211206in}}{\pgfqpoint{2.120265in}{0.211559in}}{\pgfqpoint{2.120004in}{0.211819in}}%
\pgfpathcurveto{\pgfqpoint{2.119744in}{0.212080in}}{\pgfqpoint{2.119391in}{0.212226in}}{\pgfqpoint{2.119022in}{0.212226in}}%
\pgfpathcurveto{\pgfqpoint{2.118654in}{0.212226in}}{\pgfqpoint{2.118301in}{0.212080in}}{\pgfqpoint{2.118040in}{0.211819in}}%
\pgfpathcurveto{\pgfqpoint{2.117780in}{0.211559in}}{\pgfqpoint{2.117633in}{0.211206in}}{\pgfqpoint{2.117633in}{0.210837in}}%
\pgfpathcurveto{\pgfqpoint{2.117633in}{0.210469in}}{\pgfqpoint{2.117780in}{0.210116in}}{\pgfqpoint{2.118040in}{0.209855in}}%
\pgfpathcurveto{\pgfqpoint{2.118301in}{0.209595in}}{\pgfqpoint{2.118654in}{0.209448in}}{\pgfqpoint{2.119022in}{0.209448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556044in}{0.212728in}}%
\pgfpathcurveto{\pgfqpoint{1.556413in}{0.212728in}}{\pgfqpoint{1.556766in}{0.212874in}}{\pgfqpoint{1.557026in}{0.213135in}}%
\pgfpathcurveto{\pgfqpoint{1.557287in}{0.213395in}}{\pgfqpoint{1.557433in}{0.213749in}}{\pgfqpoint{1.557433in}{0.214117in}}%
\pgfpathcurveto{\pgfqpoint{1.557433in}{0.214485in}}{\pgfqpoint{1.557287in}{0.214839in}}{\pgfqpoint{1.557026in}{0.215099in}}%
\pgfpathcurveto{\pgfqpoint{1.556766in}{0.215360in}}{\pgfqpoint{1.556413in}{0.215506in}}{\pgfqpoint{1.556044in}{0.215506in}}%
\pgfpathcurveto{\pgfqpoint{1.555676in}{0.215506in}}{\pgfqpoint{1.555323in}{0.215360in}}{\pgfqpoint{1.555062in}{0.215099in}}%
\pgfpathcurveto{\pgfqpoint{1.554802in}{0.214839in}}{\pgfqpoint{1.554655in}{0.214485in}}{\pgfqpoint{1.554655in}{0.214117in}}%
\pgfpathcurveto{\pgfqpoint{1.554655in}{0.213749in}}{\pgfqpoint{1.554802in}{0.213395in}}{\pgfqpoint{1.555062in}{0.213135in}}%
\pgfpathcurveto{\pgfqpoint{1.555323in}{0.212874in}}{\pgfqpoint{1.555676in}{0.212728in}}{\pgfqpoint{1.556044in}{0.212728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545968in}{0.200276in}}%
\pgfpathcurveto{\pgfqpoint{1.546336in}{0.200276in}}{\pgfqpoint{1.546689in}{0.200422in}}{\pgfqpoint{1.546950in}{0.200682in}}%
\pgfpathcurveto{\pgfqpoint{1.547210in}{0.200943in}}{\pgfqpoint{1.547356in}{0.201296in}}{\pgfqpoint{1.547356in}{0.201664in}}%
\pgfpathcurveto{\pgfqpoint{1.547356in}{0.202033in}}{\pgfqpoint{1.547210in}{0.202386in}}{\pgfqpoint{1.546950in}{0.202647in}}%
\pgfpathcurveto{\pgfqpoint{1.546689in}{0.202907in}}{\pgfqpoint{1.546336in}{0.203053in}}{\pgfqpoint{1.545968in}{0.203053in}}%
\pgfpathcurveto{\pgfqpoint{1.545599in}{0.203053in}}{\pgfqpoint{1.545246in}{0.202907in}}{\pgfqpoint{1.544985in}{0.202647in}}%
\pgfpathcurveto{\pgfqpoint{1.544725in}{0.202386in}}{\pgfqpoint{1.544579in}{0.202033in}}{\pgfqpoint{1.544579in}{0.201664in}}%
\pgfpathcurveto{\pgfqpoint{1.544579in}{0.201296in}}{\pgfqpoint{1.544725in}{0.200943in}}{\pgfqpoint{1.544985in}{0.200682in}}%
\pgfpathcurveto{\pgfqpoint{1.545246in}{0.200422in}}{\pgfqpoint{1.545599in}{0.200276in}}{\pgfqpoint{1.545968in}{0.200276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121351in}{0.184481in}}%
\pgfpathcurveto{\pgfqpoint{2.121719in}{0.184481in}}{\pgfqpoint{2.122072in}{0.184627in}}{\pgfqpoint{2.122333in}{0.184888in}}%
\pgfpathcurveto{\pgfqpoint{2.122593in}{0.185148in}}{\pgfqpoint{2.122739in}{0.185501in}}{\pgfqpoint{2.122739in}{0.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.122739in}{0.186238in}}{\pgfqpoint{2.122593in}{0.186591in}}{\pgfqpoint{2.122333in}{0.186852in}}%
\pgfpathcurveto{\pgfqpoint{2.122072in}{0.187112in}}{\pgfqpoint{2.121719in}{0.187259in}}{\pgfqpoint{2.121351in}{0.187259in}}%
\pgfpathcurveto{\pgfqpoint{2.120982in}{0.187259in}}{\pgfqpoint{2.120629in}{0.187112in}}{\pgfqpoint{2.120368in}{0.186852in}}%
\pgfpathcurveto{\pgfqpoint{2.120108in}{0.186591in}}{\pgfqpoint{2.119962in}{0.186238in}}{\pgfqpoint{2.119962in}{0.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.119962in}{0.185501in}}{\pgfqpoint{2.120108in}{0.185148in}}{\pgfqpoint{2.120368in}{0.184888in}}%
\pgfpathcurveto{\pgfqpoint{2.120629in}{0.184627in}}{\pgfqpoint{2.120982in}{0.184481in}}{\pgfqpoint{2.121351in}{0.184481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013466in}{0.216992in}}%
\pgfpathcurveto{\pgfqpoint{2.013835in}{0.216992in}}{\pgfqpoint{2.014188in}{0.217138in}}{\pgfqpoint{2.014449in}{0.217398in}}%
\pgfpathcurveto{\pgfqpoint{2.014709in}{0.217659in}}{\pgfqpoint{2.014855in}{0.218012in}}{\pgfqpoint{2.014855in}{0.218380in}}%
\pgfpathcurveto{\pgfqpoint{2.014855in}{0.218749in}}{\pgfqpoint{2.014709in}{0.219102in}}{\pgfqpoint{2.014449in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.014188in}{0.219623in}}{\pgfqpoint{2.013835in}{0.219769in}}{\pgfqpoint{2.013466in}{0.219769in}}%
\pgfpathcurveto{\pgfqpoint{2.013098in}{0.219769in}}{\pgfqpoint{2.012745in}{0.219623in}}{\pgfqpoint{2.012484in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.012224in}{0.219102in}}{\pgfqpoint{2.012078in}{0.218749in}}{\pgfqpoint{2.012078in}{0.218380in}}%
\pgfpathcurveto{\pgfqpoint{2.012078in}{0.218012in}}{\pgfqpoint{2.012224in}{0.217659in}}{\pgfqpoint{2.012484in}{0.217398in}}%
\pgfpathcurveto{\pgfqpoint{2.012745in}{0.217138in}}{\pgfqpoint{2.013098in}{0.216992in}}{\pgfqpoint{2.013466in}{0.216992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399640in}{0.169588in}}%
\pgfpathcurveto{\pgfqpoint{2.400008in}{0.169588in}}{\pgfqpoint{2.400361in}{0.169735in}}{\pgfqpoint{2.400622in}{0.169995in}}%
\pgfpathcurveto{\pgfqpoint{2.400882in}{0.170256in}}{\pgfqpoint{2.401029in}{0.170609in}}{\pgfqpoint{2.401029in}{0.170977in}}%
\pgfpathcurveto{\pgfqpoint{2.401029in}{0.171346in}}{\pgfqpoint{2.400882in}{0.171699in}}{\pgfqpoint{2.400622in}{0.171959in}}%
\pgfpathcurveto{\pgfqpoint{2.400361in}{0.172220in}}{\pgfqpoint{2.400008in}{0.172366in}}{\pgfqpoint{2.399640in}{0.172366in}}%
\pgfpathcurveto{\pgfqpoint{2.399271in}{0.172366in}}{\pgfqpoint{2.398918in}{0.172220in}}{\pgfqpoint{2.398658in}{0.171959in}}%
\pgfpathcurveto{\pgfqpoint{2.398397in}{0.171699in}}{\pgfqpoint{2.398251in}{0.171346in}}{\pgfqpoint{2.398251in}{0.170977in}}%
\pgfpathcurveto{\pgfqpoint{2.398251in}{0.170609in}}{\pgfqpoint{2.398397in}{0.170256in}}{\pgfqpoint{2.398658in}{0.169995in}}%
\pgfpathcurveto{\pgfqpoint{2.398918in}{0.169735in}}{\pgfqpoint{2.399271in}{0.169588in}}{\pgfqpoint{2.399640in}{0.169588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075222in}{0.208143in}}%
\pgfpathcurveto{\pgfqpoint{3.075591in}{0.208143in}}{\pgfqpoint{3.075944in}{0.208289in}}{\pgfqpoint{3.076205in}{0.208550in}}%
\pgfpathcurveto{\pgfqpoint{3.076465in}{0.208810in}}{\pgfqpoint{3.076611in}{0.209163in}}{\pgfqpoint{3.076611in}{0.209532in}}%
\pgfpathcurveto{\pgfqpoint{3.076611in}{0.209900in}}{\pgfqpoint{3.076465in}{0.210253in}}{\pgfqpoint{3.076205in}{0.210514in}}%
\pgfpathcurveto{\pgfqpoint{3.075944in}{0.210774in}}{\pgfqpoint{3.075591in}{0.210921in}}{\pgfqpoint{3.075222in}{0.210921in}}%
\pgfpathcurveto{\pgfqpoint{3.074854in}{0.210921in}}{\pgfqpoint{3.074501in}{0.210774in}}{\pgfqpoint{3.074240in}{0.210514in}}%
\pgfpathcurveto{\pgfqpoint{3.073980in}{0.210253in}}{\pgfqpoint{3.073834in}{0.209900in}}{\pgfqpoint{3.073834in}{0.209532in}}%
\pgfpathcurveto{\pgfqpoint{3.073834in}{0.209163in}}{\pgfqpoint{3.073980in}{0.208810in}}{\pgfqpoint{3.074240in}{0.208550in}}%
\pgfpathcurveto{\pgfqpoint{3.074501in}{0.208289in}}{\pgfqpoint{3.074854in}{0.208143in}}{\pgfqpoint{3.075222in}{0.208143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316802in}{0.191702in}}%
\pgfpathcurveto{\pgfqpoint{3.317170in}{0.191702in}}{\pgfqpoint{3.317523in}{0.191849in}}{\pgfqpoint{3.317784in}{0.192109in}}%
\pgfpathcurveto{\pgfqpoint{3.318044in}{0.192369in}}{\pgfqpoint{3.318191in}{0.192723in}}{\pgfqpoint{3.318191in}{0.193091in}}%
\pgfpathcurveto{\pgfqpoint{3.318191in}{0.193459in}}{\pgfqpoint{3.318044in}{0.193813in}}{\pgfqpoint{3.317784in}{0.194073in}}%
\pgfpathcurveto{\pgfqpoint{3.317523in}{0.194334in}}{\pgfqpoint{3.317170in}{0.194480in}}{\pgfqpoint{3.316802in}{0.194480in}}%
\pgfpathcurveto{\pgfqpoint{3.316433in}{0.194480in}}{\pgfqpoint{3.316080in}{0.194334in}}{\pgfqpoint{3.315820in}{0.194073in}}%
\pgfpathcurveto{\pgfqpoint{3.315559in}{0.193813in}}{\pgfqpoint{3.315413in}{0.193459in}}{\pgfqpoint{3.315413in}{0.193091in}}%
\pgfpathcurveto{\pgfqpoint{3.315413in}{0.192723in}}{\pgfqpoint{3.315559in}{0.192369in}}{\pgfqpoint{3.315820in}{0.192109in}}%
\pgfpathcurveto{\pgfqpoint{3.316080in}{0.191849in}}{\pgfqpoint{3.316433in}{0.191702in}}{\pgfqpoint{3.316802in}{0.191702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746578in}{0.199450in}}%
\pgfpathcurveto{\pgfqpoint{3.746946in}{0.199450in}}{\pgfqpoint{3.747299in}{0.199596in}}{\pgfqpoint{3.747560in}{0.199857in}}%
\pgfpathcurveto{\pgfqpoint{3.747820in}{0.200117in}}{\pgfqpoint{3.747967in}{0.200470in}}{\pgfqpoint{3.747967in}{0.200839in}}%
\pgfpathcurveto{\pgfqpoint{3.747967in}{0.201207in}}{\pgfqpoint{3.747820in}{0.201560in}}{\pgfqpoint{3.747560in}{0.201821in}}%
\pgfpathcurveto{\pgfqpoint{3.747299in}{0.202081in}}{\pgfqpoint{3.746946in}{0.202228in}}{\pgfqpoint{3.746578in}{0.202228in}}%
\pgfpathcurveto{\pgfqpoint{3.746209in}{0.202228in}}{\pgfqpoint{3.745856in}{0.202081in}}{\pgfqpoint{3.745596in}{0.201821in}}%
\pgfpathcurveto{\pgfqpoint{3.745335in}{0.201560in}}{\pgfqpoint{3.745189in}{0.201207in}}{\pgfqpoint{3.745189in}{0.200839in}}%
\pgfpathcurveto{\pgfqpoint{3.745189in}{0.200470in}}{\pgfqpoint{3.745335in}{0.200117in}}{\pgfqpoint{3.745596in}{0.199857in}}%
\pgfpathcurveto{\pgfqpoint{3.745856in}{0.199596in}}{\pgfqpoint{3.746209in}{0.199450in}}{\pgfqpoint{3.746578in}{0.199450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900314in}{0.193420in}}%
\pgfpathcurveto{\pgfqpoint{1.900682in}{0.193420in}}{\pgfqpoint{1.901036in}{0.193566in}}{\pgfqpoint{1.901296in}{0.193826in}}%
\pgfpathcurveto{\pgfqpoint{1.901556in}{0.194087in}}{\pgfqpoint{1.901703in}{0.194440in}}{\pgfqpoint{1.901703in}{0.194808in}}%
\pgfpathcurveto{\pgfqpoint{1.901703in}{0.195177in}}{\pgfqpoint{1.901556in}{0.195530in}}{\pgfqpoint{1.901296in}{0.195791in}}%
\pgfpathcurveto{\pgfqpoint{1.901036in}{0.196051in}}{\pgfqpoint{1.900682in}{0.196197in}}{\pgfqpoint{1.900314in}{0.196197in}}%
\pgfpathcurveto{\pgfqpoint{1.899946in}{0.196197in}}{\pgfqpoint{1.899592in}{0.196051in}}{\pgfqpoint{1.899332in}{0.195791in}}%
\pgfpathcurveto{\pgfqpoint{1.899071in}{0.195530in}}{\pgfqpoint{1.898925in}{0.195177in}}{\pgfqpoint{1.898925in}{0.194808in}}%
\pgfpathcurveto{\pgfqpoint{1.898925in}{0.194440in}}{\pgfqpoint{1.899071in}{0.194087in}}{\pgfqpoint{1.899332in}{0.193826in}}%
\pgfpathcurveto{\pgfqpoint{1.899592in}{0.193566in}}{\pgfqpoint{1.899946in}{0.193420in}}{\pgfqpoint{1.900314in}{0.193420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016783in}{0.188860in}}%
\pgfpathcurveto{\pgfqpoint{2.017151in}{0.188860in}}{\pgfqpoint{2.017504in}{0.189006in}}{\pgfqpoint{2.017765in}{0.189266in}}%
\pgfpathcurveto{\pgfqpoint{2.018025in}{0.189527in}}{\pgfqpoint{2.018171in}{0.189880in}}{\pgfqpoint{2.018171in}{0.190248in}}%
\pgfpathcurveto{\pgfqpoint{2.018171in}{0.190617in}}{\pgfqpoint{2.018025in}{0.190970in}}{\pgfqpoint{2.017765in}{0.191231in}}%
\pgfpathcurveto{\pgfqpoint{2.017504in}{0.191491in}}{\pgfqpoint{2.017151in}{0.191637in}}{\pgfqpoint{2.016783in}{0.191637in}}%
\pgfpathcurveto{\pgfqpoint{2.016414in}{0.191637in}}{\pgfqpoint{2.016061in}{0.191491in}}{\pgfqpoint{2.015800in}{0.191231in}}%
\pgfpathcurveto{\pgfqpoint{2.015540in}{0.190970in}}{\pgfqpoint{2.015394in}{0.190617in}}{\pgfqpoint{2.015394in}{0.190248in}}%
\pgfpathcurveto{\pgfqpoint{2.015394in}{0.189880in}}{\pgfqpoint{2.015540in}{0.189527in}}{\pgfqpoint{2.015800in}{0.189266in}}%
\pgfpathcurveto{\pgfqpoint{2.016061in}{0.189006in}}{\pgfqpoint{2.016414in}{0.188860in}}{\pgfqpoint{2.016783in}{0.188860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162527in}{0.199992in}}%
\pgfpathcurveto{\pgfqpoint{2.162896in}{0.199992in}}{\pgfqpoint{2.163249in}{0.200139in}}{\pgfqpoint{2.163510in}{0.200399in}}%
\pgfpathcurveto{\pgfqpoint{2.163770in}{0.200660in}}{\pgfqpoint{2.163916in}{0.201013in}}{\pgfqpoint{2.163916in}{0.201381in}}%
\pgfpathcurveto{\pgfqpoint{2.163916in}{0.201749in}}{\pgfqpoint{2.163770in}{0.202103in}}{\pgfqpoint{2.163510in}{0.202363in}}%
\pgfpathcurveto{\pgfqpoint{2.163249in}{0.202624in}}{\pgfqpoint{2.162896in}{0.202770in}}{\pgfqpoint{2.162527in}{0.202770in}}%
\pgfpathcurveto{\pgfqpoint{2.162159in}{0.202770in}}{\pgfqpoint{2.161806in}{0.202624in}}{\pgfqpoint{2.161545in}{0.202363in}}%
\pgfpathcurveto{\pgfqpoint{2.161285in}{0.202103in}}{\pgfqpoint{2.161139in}{0.201749in}}{\pgfqpoint{2.161139in}{0.201381in}}%
\pgfpathcurveto{\pgfqpoint{2.161139in}{0.201013in}}{\pgfqpoint{2.161285in}{0.200660in}}{\pgfqpoint{2.161545in}{0.200399in}}%
\pgfpathcurveto{\pgfqpoint{2.161806in}{0.200139in}}{\pgfqpoint{2.162159in}{0.199992in}}{\pgfqpoint{2.162527in}{0.199992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751888in}{0.174777in}}%
\pgfpathcurveto{\pgfqpoint{3.752256in}{0.174777in}}{\pgfqpoint{3.752610in}{0.174923in}}{\pgfqpoint{3.752870in}{0.175184in}}%
\pgfpathcurveto{\pgfqpoint{3.753130in}{0.175444in}}{\pgfqpoint{3.753277in}{0.175798in}}{\pgfqpoint{3.753277in}{0.176166in}}%
\pgfpathcurveto{\pgfqpoint{3.753277in}{0.176534in}}{\pgfqpoint{3.753130in}{0.176888in}}{\pgfqpoint{3.752870in}{0.177148in}}%
\pgfpathcurveto{\pgfqpoint{3.752610in}{0.177408in}}{\pgfqpoint{3.752256in}{0.177555in}}{\pgfqpoint{3.751888in}{0.177555in}}%
\pgfpathcurveto{\pgfqpoint{3.751520in}{0.177555in}}{\pgfqpoint{3.751166in}{0.177408in}}{\pgfqpoint{3.750906in}{0.177148in}}%
\pgfpathcurveto{\pgfqpoint{3.750645in}{0.176888in}}{\pgfqpoint{3.750499in}{0.176534in}}{\pgfqpoint{3.750499in}{0.176166in}}%
\pgfpathcurveto{\pgfqpoint{3.750499in}{0.175798in}}{\pgfqpoint{3.750645in}{0.175444in}}{\pgfqpoint{3.750906in}{0.175184in}}%
\pgfpathcurveto{\pgfqpoint{3.751166in}{0.174923in}}{\pgfqpoint{3.751520in}{0.174777in}}{\pgfqpoint{3.751888in}{0.174777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665384in}{0.187991in}}%
\pgfpathcurveto{\pgfqpoint{3.665753in}{0.187991in}}{\pgfqpoint{3.666106in}{0.188138in}}{\pgfqpoint{3.666367in}{0.188398in}}%
\pgfpathcurveto{\pgfqpoint{3.666627in}{0.188659in}}{\pgfqpoint{3.666773in}{0.189012in}}{\pgfqpoint{3.666773in}{0.189380in}}%
\pgfpathcurveto{\pgfqpoint{3.666773in}{0.189749in}}{\pgfqpoint{3.666627in}{0.190102in}}{\pgfqpoint{3.666367in}{0.190362in}}%
\pgfpathcurveto{\pgfqpoint{3.666106in}{0.190623in}}{\pgfqpoint{3.665753in}{0.190769in}}{\pgfqpoint{3.665384in}{0.190769in}}%
\pgfpathcurveto{\pgfqpoint{3.665016in}{0.190769in}}{\pgfqpoint{3.664663in}{0.190623in}}{\pgfqpoint{3.664402in}{0.190362in}}%
\pgfpathcurveto{\pgfqpoint{3.664142in}{0.190102in}}{\pgfqpoint{3.663996in}{0.189749in}}{\pgfqpoint{3.663996in}{0.189380in}}%
\pgfpathcurveto{\pgfqpoint{3.663996in}{0.189012in}}{\pgfqpoint{3.664142in}{0.188659in}}{\pgfqpoint{3.664402in}{0.188398in}}%
\pgfpathcurveto{\pgfqpoint{3.664663in}{0.188138in}}{\pgfqpoint{3.665016in}{0.187991in}}{\pgfqpoint{3.665384in}{0.187991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380344in}{0.167488in}}%
\pgfpathcurveto{\pgfqpoint{1.380712in}{0.167488in}}{\pgfqpoint{1.381066in}{0.167635in}}{\pgfqpoint{1.381326in}{0.167895in}}%
\pgfpathcurveto{\pgfqpoint{1.381587in}{0.168156in}}{\pgfqpoint{1.381733in}{0.168509in}}{\pgfqpoint{1.381733in}{0.168877in}}%
\pgfpathcurveto{\pgfqpoint{1.381733in}{0.169246in}}{\pgfqpoint{1.381587in}{0.169599in}}{\pgfqpoint{1.381326in}{0.169859in}}%
\pgfpathcurveto{\pgfqpoint{1.381066in}{0.170120in}}{\pgfqpoint{1.380712in}{0.170266in}}{\pgfqpoint{1.380344in}{0.170266in}}%
\pgfpathcurveto{\pgfqpoint{1.379976in}{0.170266in}}{\pgfqpoint{1.379622in}{0.170120in}}{\pgfqpoint{1.379362in}{0.169859in}}%
\pgfpathcurveto{\pgfqpoint{1.379101in}{0.169599in}}{\pgfqpoint{1.378955in}{0.169246in}}{\pgfqpoint{1.378955in}{0.168877in}}%
\pgfpathcurveto{\pgfqpoint{1.378955in}{0.168509in}}{\pgfqpoint{1.379101in}{0.168156in}}{\pgfqpoint{1.379362in}{0.167895in}}%
\pgfpathcurveto{\pgfqpoint{1.379622in}{0.167635in}}{\pgfqpoint{1.379976in}{0.167488in}}{\pgfqpoint{1.380344in}{0.167488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607199in}{0.211032in}}%
\pgfpathcurveto{\pgfqpoint{3.607567in}{0.211032in}}{\pgfqpoint{3.607921in}{0.211178in}}{\pgfqpoint{3.608181in}{0.211439in}}%
\pgfpathcurveto{\pgfqpoint{3.608442in}{0.211699in}}{\pgfqpoint{3.608588in}{0.212052in}}{\pgfqpoint{3.608588in}{0.212421in}}%
\pgfpathcurveto{\pgfqpoint{3.608588in}{0.212789in}}{\pgfqpoint{3.608442in}{0.213142in}}{\pgfqpoint{3.608181in}{0.213403in}}%
\pgfpathcurveto{\pgfqpoint{3.607921in}{0.213663in}}{\pgfqpoint{3.607567in}{0.213810in}}{\pgfqpoint{3.607199in}{0.213810in}}%
\pgfpathcurveto{\pgfqpoint{3.606831in}{0.213810in}}{\pgfqpoint{3.606477in}{0.213663in}}{\pgfqpoint{3.606217in}{0.213403in}}%
\pgfpathcurveto{\pgfqpoint{3.605956in}{0.213142in}}{\pgfqpoint{3.605810in}{0.212789in}}{\pgfqpoint{3.605810in}{0.212421in}}%
\pgfpathcurveto{\pgfqpoint{3.605810in}{0.212052in}}{\pgfqpoint{3.605956in}{0.211699in}}{\pgfqpoint{3.606217in}{0.211439in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{0.211178in}}{\pgfqpoint{3.606831in}{0.211032in}}{\pgfqpoint{3.607199in}{0.211032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317549in}{0.199934in}}%
\pgfpathcurveto{\pgfqpoint{2.317918in}{0.199934in}}{\pgfqpoint{2.318271in}{0.200080in}}{\pgfqpoint{2.318531in}{0.200341in}}%
\pgfpathcurveto{\pgfqpoint{2.318792in}{0.200601in}}{\pgfqpoint{2.318938in}{0.200955in}}{\pgfqpoint{2.318938in}{0.201323in}}%
\pgfpathcurveto{\pgfqpoint{2.318938in}{0.201691in}}{\pgfqpoint{2.318792in}{0.202045in}}{\pgfqpoint{2.318531in}{0.202305in}}%
\pgfpathcurveto{\pgfqpoint{2.318271in}{0.202566in}}{\pgfqpoint{2.317918in}{0.202712in}}{\pgfqpoint{2.317549in}{0.202712in}}%
\pgfpathcurveto{\pgfqpoint{2.317181in}{0.202712in}}{\pgfqpoint{2.316828in}{0.202566in}}{\pgfqpoint{2.316567in}{0.202305in}}%
\pgfpathcurveto{\pgfqpoint{2.316307in}{0.202045in}}{\pgfqpoint{2.316160in}{0.201691in}}{\pgfqpoint{2.316160in}{0.201323in}}%
\pgfpathcurveto{\pgfqpoint{2.316160in}{0.200955in}}{\pgfqpoint{2.316307in}{0.200601in}}{\pgfqpoint{2.316567in}{0.200341in}}%
\pgfpathcurveto{\pgfqpoint{2.316828in}{0.200080in}}{\pgfqpoint{2.317181in}{0.199934in}}{\pgfqpoint{2.317549in}{0.199934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816914in}{0.185462in}}%
\pgfpathcurveto{\pgfqpoint{1.817282in}{0.185462in}}{\pgfqpoint{1.817636in}{0.185609in}}{\pgfqpoint{1.817896in}{0.185869in}}%
\pgfpathcurveto{\pgfqpoint{1.818157in}{0.186130in}}{\pgfqpoint{1.818303in}{0.186483in}}{\pgfqpoint{1.818303in}{0.186851in}}%
\pgfpathcurveto{\pgfqpoint{1.818303in}{0.187219in}}{\pgfqpoint{1.818157in}{0.187573in}}{\pgfqpoint{1.817896in}{0.187833in}}%
\pgfpathcurveto{\pgfqpoint{1.817636in}{0.188094in}}{\pgfqpoint{1.817282in}{0.188240in}}{\pgfqpoint{1.816914in}{0.188240in}}%
\pgfpathcurveto{\pgfqpoint{1.816546in}{0.188240in}}{\pgfqpoint{1.816192in}{0.188094in}}{\pgfqpoint{1.815932in}{0.187833in}}%
\pgfpathcurveto{\pgfqpoint{1.815671in}{0.187573in}}{\pgfqpoint{1.815525in}{0.187219in}}{\pgfqpoint{1.815525in}{0.186851in}}%
\pgfpathcurveto{\pgfqpoint{1.815525in}{0.186483in}}{\pgfqpoint{1.815671in}{0.186130in}}{\pgfqpoint{1.815932in}{0.185869in}}%
\pgfpathcurveto{\pgfqpoint{1.816192in}{0.185609in}}{\pgfqpoint{1.816546in}{0.185462in}}{\pgfqpoint{1.816914in}{0.185462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974968in}{0.178993in}}%
\pgfpathcurveto{\pgfqpoint{2.975336in}{0.178993in}}{\pgfqpoint{2.975689in}{0.179140in}}{\pgfqpoint{2.975950in}{0.179400in}}%
\pgfpathcurveto{\pgfqpoint{2.976210in}{0.179661in}}{\pgfqpoint{2.976356in}{0.180014in}}{\pgfqpoint{2.976356in}{0.180382in}}%
\pgfpathcurveto{\pgfqpoint{2.976356in}{0.180751in}}{\pgfqpoint{2.976210in}{0.181104in}}{\pgfqpoint{2.975950in}{0.181364in}}%
\pgfpathcurveto{\pgfqpoint{2.975689in}{0.181625in}}{\pgfqpoint{2.975336in}{0.181771in}}{\pgfqpoint{2.974968in}{0.181771in}}%
\pgfpathcurveto{\pgfqpoint{2.974599in}{0.181771in}}{\pgfqpoint{2.974246in}{0.181625in}}{\pgfqpoint{2.973985in}{0.181364in}}%
\pgfpathcurveto{\pgfqpoint{2.973725in}{0.181104in}}{\pgfqpoint{2.973579in}{0.180751in}}{\pgfqpoint{2.973579in}{0.180382in}}%
\pgfpathcurveto{\pgfqpoint{2.973579in}{0.180014in}}{\pgfqpoint{2.973725in}{0.179661in}}{\pgfqpoint{2.973985in}{0.179400in}}%
\pgfpathcurveto{\pgfqpoint{2.974246in}{0.179140in}}{\pgfqpoint{2.974599in}{0.178993in}}{\pgfqpoint{2.974968in}{0.178993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258199in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{3.258567in}{0.179277in}}{\pgfqpoint{3.258920in}{0.179423in}}{\pgfqpoint{3.259181in}{0.179683in}}%
\pgfpathcurveto{\pgfqpoint{3.259441in}{0.179944in}}{\pgfqpoint{3.259588in}{0.180297in}}{\pgfqpoint{3.259588in}{0.180665in}}%
\pgfpathcurveto{\pgfqpoint{3.259588in}{0.181034in}}{\pgfqpoint{3.259441in}{0.181387in}}{\pgfqpoint{3.259181in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{3.258920in}{0.181908in}}{\pgfqpoint{3.258567in}{0.182054in}}{\pgfqpoint{3.258199in}{0.182054in}}%
\pgfpathcurveto{\pgfqpoint{3.257830in}{0.182054in}}{\pgfqpoint{3.257477in}{0.181908in}}{\pgfqpoint{3.257217in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{3.256956in}{0.181387in}}{\pgfqpoint{3.256810in}{0.181034in}}{\pgfqpoint{3.256810in}{0.180665in}}%
\pgfpathcurveto{\pgfqpoint{3.256810in}{0.180297in}}{\pgfqpoint{3.256956in}{0.179944in}}{\pgfqpoint{3.257217in}{0.179683in}}%
\pgfpathcurveto{\pgfqpoint{3.257477in}{0.179423in}}{\pgfqpoint{3.257830in}{0.179277in}}{\pgfqpoint{3.258199in}{0.179277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394082in}{0.187795in}}%
\pgfpathcurveto{\pgfqpoint{2.394451in}{0.187795in}}{\pgfqpoint{2.394804in}{0.187941in}}{\pgfqpoint{2.395064in}{0.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.395325in}{0.188462in}}{\pgfqpoint{2.395471in}{0.188815in}}{\pgfqpoint{2.395471in}{0.189184in}}%
\pgfpathcurveto{\pgfqpoint{2.395471in}{0.189552in}}{\pgfqpoint{2.395325in}{0.189905in}}{\pgfqpoint{2.395064in}{0.190166in}}%
\pgfpathcurveto{\pgfqpoint{2.394804in}{0.190426in}}{\pgfqpoint{2.394451in}{0.190573in}}{\pgfqpoint{2.394082in}{0.190573in}}%
\pgfpathcurveto{\pgfqpoint{2.393714in}{0.190573in}}{\pgfqpoint{2.393361in}{0.190426in}}{\pgfqpoint{2.393100in}{0.190166in}}%
\pgfpathcurveto{\pgfqpoint{2.392840in}{0.189905in}}{\pgfqpoint{2.392693in}{0.189552in}}{\pgfqpoint{2.392693in}{0.189184in}}%
\pgfpathcurveto{\pgfqpoint{2.392693in}{0.188815in}}{\pgfqpoint{2.392840in}{0.188462in}}{\pgfqpoint{2.393100in}{0.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.393361in}{0.187941in}}{\pgfqpoint{2.393714in}{0.187795in}}{\pgfqpoint{2.394082in}{0.187795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495440in}{0.191000in}}%
\pgfpathcurveto{\pgfqpoint{1.495808in}{0.191000in}}{\pgfqpoint{1.496162in}{0.191147in}}{\pgfqpoint{1.496422in}{0.191407in}}%
\pgfpathcurveto{\pgfqpoint{1.496682in}{0.191667in}}{\pgfqpoint{1.496829in}{0.192021in}}{\pgfqpoint{1.496829in}{0.192389in}}%
\pgfpathcurveto{\pgfqpoint{1.496829in}{0.192757in}}{\pgfqpoint{1.496682in}{0.193111in}}{\pgfqpoint{1.496422in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{1.496162in}{0.193632in}}{\pgfqpoint{1.495808in}{0.193778in}}{\pgfqpoint{1.495440in}{0.193778in}}%
\pgfpathcurveto{\pgfqpoint{1.495072in}{0.193778in}}{\pgfqpoint{1.494718in}{0.193632in}}{\pgfqpoint{1.494458in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{1.494197in}{0.193111in}}{\pgfqpoint{1.494051in}{0.192757in}}{\pgfqpoint{1.494051in}{0.192389in}}%
\pgfpathcurveto{\pgfqpoint{1.494051in}{0.192021in}}{\pgfqpoint{1.494197in}{0.191667in}}{\pgfqpoint{1.494458in}{0.191407in}}%
\pgfpathcurveto{\pgfqpoint{1.494718in}{0.191147in}}{\pgfqpoint{1.495072in}{0.191000in}}{\pgfqpoint{1.495440in}{0.191000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311587in}{0.197378in}}%
\pgfpathcurveto{\pgfqpoint{2.311955in}{0.197378in}}{\pgfqpoint{2.312308in}{0.197524in}}{\pgfqpoint{2.312569in}{0.197785in}}%
\pgfpathcurveto{\pgfqpoint{2.312829in}{0.198045in}}{\pgfqpoint{2.312975in}{0.198398in}}{\pgfqpoint{2.312975in}{0.198767in}}%
\pgfpathcurveto{\pgfqpoint{2.312975in}{0.199135in}}{\pgfqpoint{2.312829in}{0.199488in}}{\pgfqpoint{2.312569in}{0.199749in}}%
\pgfpathcurveto{\pgfqpoint{2.312308in}{0.200009in}}{\pgfqpoint{2.311955in}{0.200156in}}{\pgfqpoint{2.311587in}{0.200156in}}%
\pgfpathcurveto{\pgfqpoint{2.311218in}{0.200156in}}{\pgfqpoint{2.310865in}{0.200009in}}{\pgfqpoint{2.310604in}{0.199749in}}%
\pgfpathcurveto{\pgfqpoint{2.310344in}{0.199488in}}{\pgfqpoint{2.310198in}{0.199135in}}{\pgfqpoint{2.310198in}{0.198767in}}%
\pgfpathcurveto{\pgfqpoint{2.310198in}{0.198398in}}{\pgfqpoint{2.310344in}{0.198045in}}{\pgfqpoint{2.310604in}{0.197785in}}%
\pgfpathcurveto{\pgfqpoint{2.310865in}{0.197524in}}{\pgfqpoint{2.311218in}{0.197378in}}{\pgfqpoint{2.311587in}{0.197378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116713in}{0.167670in}}%
\pgfpathcurveto{\pgfqpoint{2.117081in}{0.167670in}}{\pgfqpoint{2.117434in}{0.167816in}}{\pgfqpoint{2.117695in}{0.168076in}}%
\pgfpathcurveto{\pgfqpoint{2.117955in}{0.168337in}}{\pgfqpoint{2.118102in}{0.168690in}}{\pgfqpoint{2.118102in}{0.169059in}}%
\pgfpathcurveto{\pgfqpoint{2.118102in}{0.169427in}}{\pgfqpoint{2.117955in}{0.169780in}}{\pgfqpoint{2.117695in}{0.170041in}}%
\pgfpathcurveto{\pgfqpoint{2.117434in}{0.170301in}}{\pgfqpoint{2.117081in}{0.170447in}}{\pgfqpoint{2.116713in}{0.170447in}}%
\pgfpathcurveto{\pgfqpoint{2.116344in}{0.170447in}}{\pgfqpoint{2.115991in}{0.170301in}}{\pgfqpoint{2.115731in}{0.170041in}}%
\pgfpathcurveto{\pgfqpoint{2.115470in}{0.169780in}}{\pgfqpoint{2.115324in}{0.169427in}}{\pgfqpoint{2.115324in}{0.169059in}}%
\pgfpathcurveto{\pgfqpoint{2.115324in}{0.168690in}}{\pgfqpoint{2.115470in}{0.168337in}}{\pgfqpoint{2.115731in}{0.168076in}}%
\pgfpathcurveto{\pgfqpoint{2.115991in}{0.167816in}}{\pgfqpoint{2.116344in}{0.167670in}}{\pgfqpoint{2.116713in}{0.167670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691762in}{0.179236in}}%
\pgfpathcurveto{\pgfqpoint{2.692130in}{0.179236in}}{\pgfqpoint{2.692484in}{0.179382in}}{\pgfqpoint{2.692744in}{0.179643in}}%
\pgfpathcurveto{\pgfqpoint{2.693004in}{0.179903in}}{\pgfqpoint{2.693151in}{0.180257in}}{\pgfqpoint{2.693151in}{0.180625in}}%
\pgfpathcurveto{\pgfqpoint{2.693151in}{0.180993in}}{\pgfqpoint{2.693004in}{0.181347in}}{\pgfqpoint{2.692744in}{0.181607in}}%
\pgfpathcurveto{\pgfqpoint{2.692484in}{0.181868in}}{\pgfqpoint{2.692130in}{0.182014in}}{\pgfqpoint{2.691762in}{0.182014in}}%
\pgfpathcurveto{\pgfqpoint{2.691394in}{0.182014in}}{\pgfqpoint{2.691040in}{0.181868in}}{\pgfqpoint{2.690780in}{0.181607in}}%
\pgfpathcurveto{\pgfqpoint{2.690519in}{0.181347in}}{\pgfqpoint{2.690373in}{0.180993in}}{\pgfqpoint{2.690373in}{0.180625in}}%
\pgfpathcurveto{\pgfqpoint{2.690373in}{0.180257in}}{\pgfqpoint{2.690519in}{0.179903in}}{\pgfqpoint{2.690780in}{0.179643in}}%
\pgfpathcurveto{\pgfqpoint{2.691040in}{0.179382in}}{\pgfqpoint{2.691394in}{0.179236in}}{\pgfqpoint{2.691762in}{0.179236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132154in}{0.185274in}}%
\pgfpathcurveto{\pgfqpoint{2.132522in}{0.185274in}}{\pgfqpoint{2.132875in}{0.185420in}}{\pgfqpoint{2.133136in}{0.185681in}}%
\pgfpathcurveto{\pgfqpoint{2.133396in}{0.185941in}}{\pgfqpoint{2.133542in}{0.186295in}}{\pgfqpoint{2.133542in}{0.186663in}}%
\pgfpathcurveto{\pgfqpoint{2.133542in}{0.187031in}}{\pgfqpoint{2.133396in}{0.187385in}}{\pgfqpoint{2.133136in}{0.187645in}}%
\pgfpathcurveto{\pgfqpoint{2.132875in}{0.187906in}}{\pgfqpoint{2.132522in}{0.188052in}}{\pgfqpoint{2.132154in}{0.188052in}}%
\pgfpathcurveto{\pgfqpoint{2.131785in}{0.188052in}}{\pgfqpoint{2.131432in}{0.187906in}}{\pgfqpoint{2.131171in}{0.187645in}}%
\pgfpathcurveto{\pgfqpoint{2.130911in}{0.187385in}}{\pgfqpoint{2.130765in}{0.187031in}}{\pgfqpoint{2.130765in}{0.186663in}}%
\pgfpathcurveto{\pgfqpoint{2.130765in}{0.186295in}}{\pgfqpoint{2.130911in}{0.185941in}}{\pgfqpoint{2.131171in}{0.185681in}}%
\pgfpathcurveto{\pgfqpoint{2.131432in}{0.185420in}}{\pgfqpoint{2.131785in}{0.185274in}}{\pgfqpoint{2.132154in}{0.185274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497286in}{0.167981in}}%
\pgfpathcurveto{\pgfqpoint{2.497654in}{0.167981in}}{\pgfqpoint{2.498008in}{0.168127in}}{\pgfqpoint{2.498268in}{0.168387in}}%
\pgfpathcurveto{\pgfqpoint{2.498529in}{0.168648in}}{\pgfqpoint{2.498675in}{0.169001in}}{\pgfqpoint{2.498675in}{0.169369in}}%
\pgfpathcurveto{\pgfqpoint{2.498675in}{0.169738in}}{\pgfqpoint{2.498529in}{0.170091in}}{\pgfqpoint{2.498268in}{0.170352in}}%
\pgfpathcurveto{\pgfqpoint{2.498008in}{0.170612in}}{\pgfqpoint{2.497654in}{0.170758in}}{\pgfqpoint{2.497286in}{0.170758in}}%
\pgfpathcurveto{\pgfqpoint{2.496918in}{0.170758in}}{\pgfqpoint{2.496564in}{0.170612in}}{\pgfqpoint{2.496304in}{0.170352in}}%
\pgfpathcurveto{\pgfqpoint{2.496043in}{0.170091in}}{\pgfqpoint{2.495897in}{0.169738in}}{\pgfqpoint{2.495897in}{0.169369in}}%
\pgfpathcurveto{\pgfqpoint{2.495897in}{0.169001in}}{\pgfqpoint{2.496043in}{0.168648in}}{\pgfqpoint{2.496304in}{0.168387in}}%
\pgfpathcurveto{\pgfqpoint{2.496564in}{0.168127in}}{\pgfqpoint{2.496918in}{0.167981in}}{\pgfqpoint{2.497286in}{0.167981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846072in}{0.176693in}}%
\pgfpathcurveto{\pgfqpoint{2.846440in}{0.176693in}}{\pgfqpoint{2.846794in}{0.176840in}}{\pgfqpoint{2.847054in}{0.177100in}}%
\pgfpathcurveto{\pgfqpoint{2.847314in}{0.177361in}}{\pgfqpoint{2.847461in}{0.177714in}}{\pgfqpoint{2.847461in}{0.178082in}}%
\pgfpathcurveto{\pgfqpoint{2.847461in}{0.178451in}}{\pgfqpoint{2.847314in}{0.178804in}}{\pgfqpoint{2.847054in}{0.179064in}}%
\pgfpathcurveto{\pgfqpoint{2.846794in}{0.179325in}}{\pgfqpoint{2.846440in}{0.179471in}}{\pgfqpoint{2.846072in}{0.179471in}}%
\pgfpathcurveto{\pgfqpoint{2.845704in}{0.179471in}}{\pgfqpoint{2.845350in}{0.179325in}}{\pgfqpoint{2.845090in}{0.179064in}}%
\pgfpathcurveto{\pgfqpoint{2.844829in}{0.178804in}}{\pgfqpoint{2.844683in}{0.178451in}}{\pgfqpoint{2.844683in}{0.178082in}}%
\pgfpathcurveto{\pgfqpoint{2.844683in}{0.177714in}}{\pgfqpoint{2.844829in}{0.177361in}}{\pgfqpoint{2.845090in}{0.177100in}}%
\pgfpathcurveto{\pgfqpoint{2.845350in}{0.176840in}}{\pgfqpoint{2.845704in}{0.176693in}}{\pgfqpoint{2.846072in}{0.176693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613738in}{0.172714in}}%
\pgfpathcurveto{\pgfqpoint{1.614106in}{0.172714in}}{\pgfqpoint{1.614459in}{0.172860in}}{\pgfqpoint{1.614720in}{0.173120in}}%
\pgfpathcurveto{\pgfqpoint{1.614980in}{0.173381in}}{\pgfqpoint{1.615127in}{0.173734in}}{\pgfqpoint{1.615127in}{0.174102in}}%
\pgfpathcurveto{\pgfqpoint{1.615127in}{0.174471in}}{\pgfqpoint{1.614980in}{0.174824in}}{\pgfqpoint{1.614720in}{0.175084in}}%
\pgfpathcurveto{\pgfqpoint{1.614459in}{0.175345in}}{\pgfqpoint{1.614106in}{0.175491in}}{\pgfqpoint{1.613738in}{0.175491in}}%
\pgfpathcurveto{\pgfqpoint{1.613369in}{0.175491in}}{\pgfqpoint{1.613016in}{0.175345in}}{\pgfqpoint{1.612756in}{0.175084in}}%
\pgfpathcurveto{\pgfqpoint{1.612495in}{0.174824in}}{\pgfqpoint{1.612349in}{0.174471in}}{\pgfqpoint{1.612349in}{0.174102in}}%
\pgfpathcurveto{\pgfqpoint{1.612349in}{0.173734in}}{\pgfqpoint{1.612495in}{0.173381in}}{\pgfqpoint{1.612756in}{0.173120in}}%
\pgfpathcurveto{\pgfqpoint{1.613016in}{0.172860in}}{\pgfqpoint{1.613369in}{0.172714in}}{\pgfqpoint{1.613738in}{0.172714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092375in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{2.092743in}{0.166674in}}{\pgfqpoint{2.093097in}{0.166820in}}{\pgfqpoint{2.093357in}{0.167081in}}%
\pgfpathcurveto{\pgfqpoint{2.093617in}{0.167341in}}{\pgfqpoint{2.093764in}{0.167695in}}{\pgfqpoint{2.093764in}{0.168063in}}%
\pgfpathcurveto{\pgfqpoint{2.093764in}{0.168431in}}{\pgfqpoint{2.093617in}{0.168785in}}{\pgfqpoint{2.093357in}{0.169045in}}%
\pgfpathcurveto{\pgfqpoint{2.093097in}{0.169305in}}{\pgfqpoint{2.092743in}{0.169452in}}{\pgfqpoint{2.092375in}{0.169452in}}%
\pgfpathcurveto{\pgfqpoint{2.092007in}{0.169452in}}{\pgfqpoint{2.091653in}{0.169305in}}{\pgfqpoint{2.091393in}{0.169045in}}%
\pgfpathcurveto{\pgfqpoint{2.091132in}{0.168785in}}{\pgfqpoint{2.090986in}{0.168431in}}{\pgfqpoint{2.090986in}{0.168063in}}%
\pgfpathcurveto{\pgfqpoint{2.090986in}{0.167695in}}{\pgfqpoint{2.091132in}{0.167341in}}{\pgfqpoint{2.091393in}{0.167081in}}%
\pgfpathcurveto{\pgfqpoint{2.091653in}{0.166820in}}{\pgfqpoint{2.092007in}{0.166674in}}{\pgfqpoint{2.092375in}{0.166674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509376in}{0.185534in}}%
\pgfpathcurveto{\pgfqpoint{1.509745in}{0.185534in}}{\pgfqpoint{1.510098in}{0.185680in}}{\pgfqpoint{1.510358in}{0.185941in}}%
\pgfpathcurveto{\pgfqpoint{1.510619in}{0.186201in}}{\pgfqpoint{1.510765in}{0.186555in}}{\pgfqpoint{1.510765in}{0.186923in}}%
\pgfpathcurveto{\pgfqpoint{1.510765in}{0.187291in}}{\pgfqpoint{1.510619in}{0.187645in}}{\pgfqpoint{1.510358in}{0.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.510098in}{0.188165in}}{\pgfqpoint{1.509745in}{0.188312in}}{\pgfqpoint{1.509376in}{0.188312in}}%
\pgfpathcurveto{\pgfqpoint{1.509008in}{0.188312in}}{\pgfqpoint{1.508655in}{0.188165in}}{\pgfqpoint{1.508394in}{0.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.508134in}{0.187645in}}{\pgfqpoint{1.507987in}{0.187291in}}{\pgfqpoint{1.507987in}{0.186923in}}%
\pgfpathcurveto{\pgfqpoint{1.507987in}{0.186555in}}{\pgfqpoint{1.508134in}{0.186201in}}{\pgfqpoint{1.508394in}{0.185941in}}%
\pgfpathcurveto{\pgfqpoint{1.508655in}{0.185680in}}{\pgfqpoint{1.509008in}{0.185534in}}{\pgfqpoint{1.509376in}{0.185534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540902in}{0.210596in}}%
\pgfpathcurveto{\pgfqpoint{1.541271in}{0.210596in}}{\pgfqpoint{1.541624in}{0.210743in}}{\pgfqpoint{1.541885in}{0.211003in}}%
\pgfpathcurveto{\pgfqpoint{1.542145in}{0.211264in}}{\pgfqpoint{1.542291in}{0.211617in}}{\pgfqpoint{1.542291in}{0.211985in}}%
\pgfpathcurveto{\pgfqpoint{1.542291in}{0.212354in}}{\pgfqpoint{1.542145in}{0.212707in}}{\pgfqpoint{1.541885in}{0.212967in}}%
\pgfpathcurveto{\pgfqpoint{1.541624in}{0.213228in}}{\pgfqpoint{1.541271in}{0.213374in}}{\pgfqpoint{1.540902in}{0.213374in}}%
\pgfpathcurveto{\pgfqpoint{1.540534in}{0.213374in}}{\pgfqpoint{1.540181in}{0.213228in}}{\pgfqpoint{1.539920in}{0.212967in}}%
\pgfpathcurveto{\pgfqpoint{1.539660in}{0.212707in}}{\pgfqpoint{1.539514in}{0.212354in}}{\pgfqpoint{1.539514in}{0.211985in}}%
\pgfpathcurveto{\pgfqpoint{1.539514in}{0.211617in}}{\pgfqpoint{1.539660in}{0.211264in}}{\pgfqpoint{1.539920in}{0.211003in}}%
\pgfpathcurveto{\pgfqpoint{1.540181in}{0.210743in}}{\pgfqpoint{1.540534in}{0.210596in}}{\pgfqpoint{1.540902in}{0.210596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025359in}{0.177935in}}%
\pgfpathcurveto{\pgfqpoint{2.025727in}{0.177935in}}{\pgfqpoint{2.026080in}{0.178082in}}{\pgfqpoint{2.026341in}{0.178342in}}%
\pgfpathcurveto{\pgfqpoint{2.026601in}{0.178602in}}{\pgfqpoint{2.026748in}{0.178956in}}{\pgfqpoint{2.026748in}{0.179324in}}%
\pgfpathcurveto{\pgfqpoint{2.026748in}{0.179692in}}{\pgfqpoint{2.026601in}{0.180046in}}{\pgfqpoint{2.026341in}{0.180306in}}%
\pgfpathcurveto{\pgfqpoint{2.026080in}{0.180567in}}{\pgfqpoint{2.025727in}{0.180713in}}{\pgfqpoint{2.025359in}{0.180713in}}%
\pgfpathcurveto{\pgfqpoint{2.024990in}{0.180713in}}{\pgfqpoint{2.024637in}{0.180567in}}{\pgfqpoint{2.024377in}{0.180306in}}%
\pgfpathcurveto{\pgfqpoint{2.024116in}{0.180046in}}{\pgfqpoint{2.023970in}{0.179692in}}{\pgfqpoint{2.023970in}{0.179324in}}%
\pgfpathcurveto{\pgfqpoint{2.023970in}{0.178956in}}{\pgfqpoint{2.024116in}{0.178602in}}{\pgfqpoint{2.024377in}{0.178342in}}%
\pgfpathcurveto{\pgfqpoint{2.024637in}{0.178082in}}{\pgfqpoint{2.024990in}{0.177935in}}{\pgfqpoint{2.025359in}{0.177935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240927in}{0.164433in}}%
\pgfpathcurveto{\pgfqpoint{2.241296in}{0.164433in}}{\pgfqpoint{2.241649in}{0.164580in}}{\pgfqpoint{2.241909in}{0.164840in}}%
\pgfpathcurveto{\pgfqpoint{2.242170in}{0.165100in}}{\pgfqpoint{2.242316in}{0.165454in}}{\pgfqpoint{2.242316in}{0.165822in}}%
\pgfpathcurveto{\pgfqpoint{2.242316in}{0.166190in}}{\pgfqpoint{2.242170in}{0.166544in}}{\pgfqpoint{2.241909in}{0.166804in}}%
\pgfpathcurveto{\pgfqpoint{2.241649in}{0.167065in}}{\pgfqpoint{2.241296in}{0.167211in}}{\pgfqpoint{2.240927in}{0.167211in}}%
\pgfpathcurveto{\pgfqpoint{2.240559in}{0.167211in}}{\pgfqpoint{2.240206in}{0.167065in}}{\pgfqpoint{2.239945in}{0.166804in}}%
\pgfpathcurveto{\pgfqpoint{2.239685in}{0.166544in}}{\pgfqpoint{2.239538in}{0.166190in}}{\pgfqpoint{2.239538in}{0.165822in}}%
\pgfpathcurveto{\pgfqpoint{2.239538in}{0.165454in}}{\pgfqpoint{2.239685in}{0.165100in}}{\pgfqpoint{2.239945in}{0.164840in}}%
\pgfpathcurveto{\pgfqpoint{2.240206in}{0.164580in}}{\pgfqpoint{2.240559in}{0.164433in}}{\pgfqpoint{2.240927in}{0.164433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770664in}{0.185092in}}%
\pgfpathcurveto{\pgfqpoint{2.771032in}{0.185092in}}{\pgfqpoint{2.771385in}{0.185238in}}{\pgfqpoint{2.771646in}{0.185499in}}%
\pgfpathcurveto{\pgfqpoint{2.771906in}{0.185759in}}{\pgfqpoint{2.772053in}{0.186112in}}{\pgfqpoint{2.772053in}{0.186481in}}%
\pgfpathcurveto{\pgfqpoint{2.772053in}{0.186849in}}{\pgfqpoint{2.771906in}{0.187202in}}{\pgfqpoint{2.771646in}{0.187463in}}%
\pgfpathcurveto{\pgfqpoint{2.771385in}{0.187723in}}{\pgfqpoint{2.771032in}{0.187870in}}{\pgfqpoint{2.770664in}{0.187870in}}%
\pgfpathcurveto{\pgfqpoint{2.770295in}{0.187870in}}{\pgfqpoint{2.769942in}{0.187723in}}{\pgfqpoint{2.769682in}{0.187463in}}%
\pgfpathcurveto{\pgfqpoint{2.769421in}{0.187202in}}{\pgfqpoint{2.769275in}{0.186849in}}{\pgfqpoint{2.769275in}{0.186481in}}%
\pgfpathcurveto{\pgfqpoint{2.769275in}{0.186112in}}{\pgfqpoint{2.769421in}{0.185759in}}{\pgfqpoint{2.769682in}{0.185499in}}%
\pgfpathcurveto{\pgfqpoint{2.769942in}{0.185238in}}{\pgfqpoint{2.770295in}{0.185092in}}{\pgfqpoint{2.770664in}{0.185092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328989in}{0.169810in}}%
\pgfpathcurveto{\pgfqpoint{2.329357in}{0.169810in}}{\pgfqpoint{2.329710in}{0.169956in}}{\pgfqpoint{2.329971in}{0.170217in}}%
\pgfpathcurveto{\pgfqpoint{2.330231in}{0.170477in}}{\pgfqpoint{2.330378in}{0.170831in}}{\pgfqpoint{2.330378in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{2.330378in}{0.171567in}}{\pgfqpoint{2.330231in}{0.171921in}}{\pgfqpoint{2.329971in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{2.329710in}{0.172441in}}{\pgfqpoint{2.329357in}{0.172588in}}{\pgfqpoint{2.328989in}{0.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.328620in}{0.172588in}}{\pgfqpoint{2.328267in}{0.172441in}}{\pgfqpoint{2.328007in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{2.327746in}{0.171921in}}{\pgfqpoint{2.327600in}{0.171567in}}{\pgfqpoint{2.327600in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{2.327600in}{0.170831in}}{\pgfqpoint{2.327746in}{0.170477in}}{\pgfqpoint{2.328007in}{0.170217in}}%
\pgfpathcurveto{\pgfqpoint{2.328267in}{0.169956in}}{\pgfqpoint{2.328620in}{0.169810in}}{\pgfqpoint{2.328989in}{0.169810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336110in}{0.195649in}}%
\pgfpathcurveto{\pgfqpoint{2.336478in}{0.195649in}}{\pgfqpoint{2.336832in}{0.195795in}}{\pgfqpoint{2.337092in}{0.196056in}}%
\pgfpathcurveto{\pgfqpoint{2.337352in}{0.196316in}}{\pgfqpoint{2.337499in}{0.196669in}}{\pgfqpoint{2.337499in}{0.197038in}}%
\pgfpathcurveto{\pgfqpoint{2.337499in}{0.197406in}}{\pgfqpoint{2.337352in}{0.197759in}}{\pgfqpoint{2.337092in}{0.198020in}}%
\pgfpathcurveto{\pgfqpoint{2.336832in}{0.198280in}}{\pgfqpoint{2.336478in}{0.198427in}}{\pgfqpoint{2.336110in}{0.198427in}}%
\pgfpathcurveto{\pgfqpoint{2.335742in}{0.198427in}}{\pgfqpoint{2.335388in}{0.198280in}}{\pgfqpoint{2.335128in}{0.198020in}}%
\pgfpathcurveto{\pgfqpoint{2.334867in}{0.197759in}}{\pgfqpoint{2.334721in}{0.197406in}}{\pgfqpoint{2.334721in}{0.197038in}}%
\pgfpathcurveto{\pgfqpoint{2.334721in}{0.196669in}}{\pgfqpoint{2.334867in}{0.196316in}}{\pgfqpoint{2.335128in}{0.196056in}}%
\pgfpathcurveto{\pgfqpoint{2.335388in}{0.195795in}}{\pgfqpoint{2.335742in}{0.195649in}}{\pgfqpoint{2.336110in}{0.195649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252534in}{0.215459in}}%
\pgfpathcurveto{\pgfqpoint{3.252902in}{0.215459in}}{\pgfqpoint{3.253256in}{0.215605in}}{\pgfqpoint{3.253516in}{0.215865in}}%
\pgfpathcurveto{\pgfqpoint{3.253777in}{0.216126in}}{\pgfqpoint{3.253923in}{0.216479in}}{\pgfqpoint{3.253923in}{0.216848in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{0.217216in}}{\pgfqpoint{3.253777in}{0.217569in}}{\pgfqpoint{3.253516in}{0.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.253256in}{0.218090in}}{\pgfqpoint{3.252902in}{0.218236in}}{\pgfqpoint{3.252534in}{0.218236in}}%
\pgfpathcurveto{\pgfqpoint{3.252166in}{0.218236in}}{\pgfqpoint{3.251812in}{0.218090in}}{\pgfqpoint{3.251552in}{0.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.251292in}{0.217569in}}{\pgfqpoint{3.251145in}{0.217216in}}{\pgfqpoint{3.251145in}{0.216848in}}%
\pgfpathcurveto{\pgfqpoint{3.251145in}{0.216479in}}{\pgfqpoint{3.251292in}{0.216126in}}{\pgfqpoint{3.251552in}{0.215865in}}%
\pgfpathcurveto{\pgfqpoint{3.251812in}{0.215605in}}{\pgfqpoint{3.252166in}{0.215459in}}{\pgfqpoint{3.252534in}{0.215459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683611in}{0.177002in}}%
\pgfpathcurveto{\pgfqpoint{3.683980in}{0.177002in}}{\pgfqpoint{3.684333in}{0.177149in}}{\pgfqpoint{3.684593in}{0.177409in}}%
\pgfpathcurveto{\pgfqpoint{3.684854in}{0.177670in}}{\pgfqpoint{3.685000in}{0.178023in}}{\pgfqpoint{3.685000in}{0.178391in}}%
\pgfpathcurveto{\pgfqpoint{3.685000in}{0.178760in}}{\pgfqpoint{3.684854in}{0.179113in}}{\pgfqpoint{3.684593in}{0.179373in}}%
\pgfpathcurveto{\pgfqpoint{3.684333in}{0.179634in}}{\pgfqpoint{3.683980in}{0.179780in}}{\pgfqpoint{3.683611in}{0.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.683243in}{0.179780in}}{\pgfqpoint{3.682890in}{0.179634in}}{\pgfqpoint{3.682629in}{0.179373in}}%
\pgfpathcurveto{\pgfqpoint{3.682369in}{0.179113in}}{\pgfqpoint{3.682222in}{0.178760in}}{\pgfqpoint{3.682222in}{0.178391in}}%
\pgfpathcurveto{\pgfqpoint{3.682222in}{0.178023in}}{\pgfqpoint{3.682369in}{0.177670in}}{\pgfqpoint{3.682629in}{0.177409in}}%
\pgfpathcurveto{\pgfqpoint{3.682890in}{0.177149in}}{\pgfqpoint{3.683243in}{0.177002in}}{\pgfqpoint{3.683611in}{0.177002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050312in}{0.215209in}}%
\pgfpathcurveto{\pgfqpoint{2.050680in}{0.215209in}}{\pgfqpoint{2.051034in}{0.215355in}}{\pgfqpoint{2.051294in}{0.215616in}}%
\pgfpathcurveto{\pgfqpoint{2.051555in}{0.215876in}}{\pgfqpoint{2.051701in}{0.216229in}}{\pgfqpoint{2.051701in}{0.216598in}}%
\pgfpathcurveto{\pgfqpoint{2.051701in}{0.216966in}}{\pgfqpoint{2.051555in}{0.217319in}}{\pgfqpoint{2.051294in}{0.217580in}}%
\pgfpathcurveto{\pgfqpoint{2.051034in}{0.217840in}}{\pgfqpoint{2.050680in}{0.217987in}}{\pgfqpoint{2.050312in}{0.217987in}}%
\pgfpathcurveto{\pgfqpoint{2.049944in}{0.217987in}}{\pgfqpoint{2.049590in}{0.217840in}}{\pgfqpoint{2.049330in}{0.217580in}}%
\pgfpathcurveto{\pgfqpoint{2.049070in}{0.217319in}}{\pgfqpoint{2.048923in}{0.216966in}}{\pgfqpoint{2.048923in}{0.216598in}}%
\pgfpathcurveto{\pgfqpoint{2.048923in}{0.216229in}}{\pgfqpoint{2.049070in}{0.215876in}}{\pgfqpoint{2.049330in}{0.215616in}}%
\pgfpathcurveto{\pgfqpoint{2.049590in}{0.215355in}}{\pgfqpoint{2.049944in}{0.215209in}}{\pgfqpoint{2.050312in}{0.215209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106300in}{0.166098in}}%
\pgfpathcurveto{\pgfqpoint{2.106669in}{0.166098in}}{\pgfqpoint{2.107022in}{0.166244in}}{\pgfqpoint{2.107282in}{0.166504in}}%
\pgfpathcurveto{\pgfqpoint{2.107543in}{0.166765in}}{\pgfqpoint{2.107689in}{0.167118in}}{\pgfqpoint{2.107689in}{0.167486in}}%
\pgfpathcurveto{\pgfqpoint{2.107689in}{0.167855in}}{\pgfqpoint{2.107543in}{0.168208in}}{\pgfqpoint{2.107282in}{0.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.107022in}{0.168729in}}{\pgfqpoint{2.106669in}{0.168875in}}{\pgfqpoint{2.106300in}{0.168875in}}%
\pgfpathcurveto{\pgfqpoint{2.105932in}{0.168875in}}{\pgfqpoint{2.105579in}{0.168729in}}{\pgfqpoint{2.105318in}{0.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.105058in}{0.168208in}}{\pgfqpoint{2.104911in}{0.167855in}}{\pgfqpoint{2.104911in}{0.167486in}}%
\pgfpathcurveto{\pgfqpoint{2.104911in}{0.167118in}}{\pgfqpoint{2.105058in}{0.166765in}}{\pgfqpoint{2.105318in}{0.166504in}}%
\pgfpathcurveto{\pgfqpoint{2.105579in}{0.166244in}}{\pgfqpoint{2.105932in}{0.166098in}}{\pgfqpoint{2.106300in}{0.166098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763003in}{0.188669in}}%
\pgfpathcurveto{\pgfqpoint{2.763372in}{0.188669in}}{\pgfqpoint{2.763725in}{0.188816in}}{\pgfqpoint{2.763986in}{0.189076in}}%
\pgfpathcurveto{\pgfqpoint{2.764246in}{0.189337in}}{\pgfqpoint{2.764392in}{0.189690in}}{\pgfqpoint{2.764392in}{0.190058in}}%
\pgfpathcurveto{\pgfqpoint{2.764392in}{0.190427in}}{\pgfqpoint{2.764246in}{0.190780in}}{\pgfqpoint{2.763986in}{0.191040in}}%
\pgfpathcurveto{\pgfqpoint{2.763725in}{0.191301in}}{\pgfqpoint{2.763372in}{0.191447in}}{\pgfqpoint{2.763003in}{0.191447in}}%
\pgfpathcurveto{\pgfqpoint{2.762635in}{0.191447in}}{\pgfqpoint{2.762282in}{0.191301in}}{\pgfqpoint{2.762021in}{0.191040in}}%
\pgfpathcurveto{\pgfqpoint{2.761761in}{0.190780in}}{\pgfqpoint{2.761615in}{0.190427in}}{\pgfqpoint{2.761615in}{0.190058in}}%
\pgfpathcurveto{\pgfqpoint{2.761615in}{0.189690in}}{\pgfqpoint{2.761761in}{0.189337in}}{\pgfqpoint{2.762021in}{0.189076in}}%
\pgfpathcurveto{\pgfqpoint{2.762282in}{0.188816in}}{\pgfqpoint{2.762635in}{0.188669in}}{\pgfqpoint{2.763003in}{0.188669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371473in}{0.166510in}}%
\pgfpathcurveto{\pgfqpoint{2.371842in}{0.166510in}}{\pgfqpoint{2.372195in}{0.166657in}}{\pgfqpoint{2.372455in}{0.166917in}}%
\pgfpathcurveto{\pgfqpoint{2.372716in}{0.167178in}}{\pgfqpoint{2.372862in}{0.167531in}}{\pgfqpoint{2.372862in}{0.167899in}}%
\pgfpathcurveto{\pgfqpoint{2.372862in}{0.168267in}}{\pgfqpoint{2.372716in}{0.168621in}}{\pgfqpoint{2.372455in}{0.168881in}}%
\pgfpathcurveto{\pgfqpoint{2.372195in}{0.169142in}}{\pgfqpoint{2.371842in}{0.169288in}}{\pgfqpoint{2.371473in}{0.169288in}}%
\pgfpathcurveto{\pgfqpoint{2.371105in}{0.169288in}}{\pgfqpoint{2.370752in}{0.169142in}}{\pgfqpoint{2.370491in}{0.168881in}}%
\pgfpathcurveto{\pgfqpoint{2.370231in}{0.168621in}}{\pgfqpoint{2.370084in}{0.168267in}}{\pgfqpoint{2.370084in}{0.167899in}}%
\pgfpathcurveto{\pgfqpoint{2.370084in}{0.167531in}}{\pgfqpoint{2.370231in}{0.167178in}}{\pgfqpoint{2.370491in}{0.166917in}}%
\pgfpathcurveto{\pgfqpoint{2.370752in}{0.166657in}}{\pgfqpoint{2.371105in}{0.166510in}}{\pgfqpoint{2.371473in}{0.166510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053861in}{0.205597in}}%
\pgfpathcurveto{\pgfqpoint{3.054229in}{0.205597in}}{\pgfqpoint{3.054582in}{0.205743in}}{\pgfqpoint{3.054843in}{0.206004in}}%
\pgfpathcurveto{\pgfqpoint{3.055103in}{0.206264in}}{\pgfqpoint{3.055250in}{0.206618in}}{\pgfqpoint{3.055250in}{0.206986in}}%
\pgfpathcurveto{\pgfqpoint{3.055250in}{0.207354in}}{\pgfqpoint{3.055103in}{0.207708in}}{\pgfqpoint{3.054843in}{0.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.054582in}{0.208228in}}{\pgfqpoint{3.054229in}{0.208375in}}{\pgfqpoint{3.053861in}{0.208375in}}%
\pgfpathcurveto{\pgfqpoint{3.053492in}{0.208375in}}{\pgfqpoint{3.053139in}{0.208228in}}{\pgfqpoint{3.052879in}{0.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.052618in}{0.207708in}}{\pgfqpoint{3.052472in}{0.207354in}}{\pgfqpoint{3.052472in}{0.206986in}}%
\pgfpathcurveto{\pgfqpoint{3.052472in}{0.206618in}}{\pgfqpoint{3.052618in}{0.206264in}}{\pgfqpoint{3.052879in}{0.206004in}}%
\pgfpathcurveto{\pgfqpoint{3.053139in}{0.205743in}}{\pgfqpoint{3.053492in}{0.205597in}}{\pgfqpoint{3.053861in}{0.205597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767418in}{0.174375in}}%
\pgfpathcurveto{\pgfqpoint{3.767787in}{0.174375in}}{\pgfqpoint{3.768140in}{0.174522in}}{\pgfqpoint{3.768400in}{0.174782in}}%
\pgfpathcurveto{\pgfqpoint{3.768661in}{0.175043in}}{\pgfqpoint{3.768807in}{0.175396in}}{\pgfqpoint{3.768807in}{0.175764in}}%
\pgfpathcurveto{\pgfqpoint{3.768807in}{0.176133in}}{\pgfqpoint{3.768661in}{0.176486in}}{\pgfqpoint{3.768400in}{0.176746in}}%
\pgfpathcurveto{\pgfqpoint{3.768140in}{0.177007in}}{\pgfqpoint{3.767787in}{0.177153in}}{\pgfqpoint{3.767418in}{0.177153in}}%
\pgfpathcurveto{\pgfqpoint{3.767050in}{0.177153in}}{\pgfqpoint{3.766697in}{0.177007in}}{\pgfqpoint{3.766436in}{0.176746in}}%
\pgfpathcurveto{\pgfqpoint{3.766176in}{0.176486in}}{\pgfqpoint{3.766029in}{0.176133in}}{\pgfqpoint{3.766029in}{0.175764in}}%
\pgfpathcurveto{\pgfqpoint{3.766029in}{0.175396in}}{\pgfqpoint{3.766176in}{0.175043in}}{\pgfqpoint{3.766436in}{0.174782in}}%
\pgfpathcurveto{\pgfqpoint{3.766697in}{0.174522in}}{\pgfqpoint{3.767050in}{0.174375in}}{\pgfqpoint{3.767418in}{0.174375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260963in}{0.198819in}}%
\pgfpathcurveto{\pgfqpoint{2.261331in}{0.198819in}}{\pgfqpoint{2.261684in}{0.198966in}}{\pgfqpoint{2.261945in}{0.199226in}}%
\pgfpathcurveto{\pgfqpoint{2.262205in}{0.199487in}}{\pgfqpoint{2.262352in}{0.199840in}}{\pgfqpoint{2.262352in}{0.200208in}}%
\pgfpathcurveto{\pgfqpoint{2.262352in}{0.200577in}}{\pgfqpoint{2.262205in}{0.200930in}}{\pgfqpoint{2.261945in}{0.201190in}}%
\pgfpathcurveto{\pgfqpoint{2.261684in}{0.201451in}}{\pgfqpoint{2.261331in}{0.201597in}}{\pgfqpoint{2.260963in}{0.201597in}}%
\pgfpathcurveto{\pgfqpoint{2.260595in}{0.201597in}}{\pgfqpoint{2.260241in}{0.201451in}}{\pgfqpoint{2.259981in}{0.201190in}}%
\pgfpathcurveto{\pgfqpoint{2.259720in}{0.200930in}}{\pgfqpoint{2.259574in}{0.200577in}}{\pgfqpoint{2.259574in}{0.200208in}}%
\pgfpathcurveto{\pgfqpoint{2.259574in}{0.199840in}}{\pgfqpoint{2.259720in}{0.199487in}}{\pgfqpoint{2.259981in}{0.199226in}}%
\pgfpathcurveto{\pgfqpoint{2.260241in}{0.198966in}}{\pgfqpoint{2.260595in}{0.198819in}}{\pgfqpoint{2.260963in}{0.198819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001338in}{0.204964in}}%
\pgfpathcurveto{\pgfqpoint{2.001706in}{0.204964in}}{\pgfqpoint{2.002059in}{0.205110in}}{\pgfqpoint{2.002320in}{0.205371in}}%
\pgfpathcurveto{\pgfqpoint{2.002580in}{0.205631in}}{\pgfqpoint{2.002727in}{0.205984in}}{\pgfqpoint{2.002727in}{0.206353in}}%
\pgfpathcurveto{\pgfqpoint{2.002727in}{0.206721in}}{\pgfqpoint{2.002580in}{0.207074in}}{\pgfqpoint{2.002320in}{0.207335in}}%
\pgfpathcurveto{\pgfqpoint{2.002059in}{0.207595in}}{\pgfqpoint{2.001706in}{0.207742in}}{\pgfqpoint{2.001338in}{0.207742in}}%
\pgfpathcurveto{\pgfqpoint{2.000969in}{0.207742in}}{\pgfqpoint{2.000616in}{0.207595in}}{\pgfqpoint{2.000356in}{0.207335in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{0.207074in}}{\pgfqpoint{1.999949in}{0.206721in}}{\pgfqpoint{1.999949in}{0.206353in}}%
\pgfpathcurveto{\pgfqpoint{1.999949in}{0.205984in}}{\pgfqpoint{2.000095in}{0.205631in}}{\pgfqpoint{2.000356in}{0.205371in}}%
\pgfpathcurveto{\pgfqpoint{2.000616in}{0.205110in}}{\pgfqpoint{2.000969in}{0.204964in}}{\pgfqpoint{2.001338in}{0.204964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133735in}{0.215287in}}%
\pgfpathcurveto{\pgfqpoint{3.134103in}{0.215287in}}{\pgfqpoint{3.134456in}{0.215433in}}{\pgfqpoint{3.134717in}{0.215693in}}%
\pgfpathcurveto{\pgfqpoint{3.134977in}{0.215954in}}{\pgfqpoint{3.135123in}{0.216307in}}{\pgfqpoint{3.135123in}{0.216676in}}%
\pgfpathcurveto{\pgfqpoint{3.135123in}{0.217044in}}{\pgfqpoint{3.134977in}{0.217397in}}{\pgfqpoint{3.134717in}{0.217658in}}%
\pgfpathcurveto{\pgfqpoint{3.134456in}{0.217918in}}{\pgfqpoint{3.134103in}{0.218064in}}{\pgfqpoint{3.133735in}{0.218064in}}%
\pgfpathcurveto{\pgfqpoint{3.133366in}{0.218064in}}{\pgfqpoint{3.133013in}{0.217918in}}{\pgfqpoint{3.132752in}{0.217658in}}%
\pgfpathcurveto{\pgfqpoint{3.132492in}{0.217397in}}{\pgfqpoint{3.132346in}{0.217044in}}{\pgfqpoint{3.132346in}{0.216676in}}%
\pgfpathcurveto{\pgfqpoint{3.132346in}{0.216307in}}{\pgfqpoint{3.132492in}{0.215954in}}{\pgfqpoint{3.132752in}{0.215693in}}%
\pgfpathcurveto{\pgfqpoint{3.133013in}{0.215433in}}{\pgfqpoint{3.133366in}{0.215287in}}{\pgfqpoint{3.133735in}{0.215287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871906in}{0.210685in}}%
\pgfpathcurveto{\pgfqpoint{1.872274in}{0.210685in}}{\pgfqpoint{1.872627in}{0.210832in}}{\pgfqpoint{1.872888in}{0.211092in}}%
\pgfpathcurveto{\pgfqpoint{1.873148in}{0.211353in}}{\pgfqpoint{1.873295in}{0.211706in}}{\pgfqpoint{1.873295in}{0.212074in}}%
\pgfpathcurveto{\pgfqpoint{1.873295in}{0.212443in}}{\pgfqpoint{1.873148in}{0.212796in}}{\pgfqpoint{1.872888in}{0.213056in}}%
\pgfpathcurveto{\pgfqpoint{1.872627in}{0.213317in}}{\pgfqpoint{1.872274in}{0.213463in}}{\pgfqpoint{1.871906in}{0.213463in}}%
\pgfpathcurveto{\pgfqpoint{1.871537in}{0.213463in}}{\pgfqpoint{1.871184in}{0.213317in}}{\pgfqpoint{1.870924in}{0.213056in}}%
\pgfpathcurveto{\pgfqpoint{1.870663in}{0.212796in}}{\pgfqpoint{1.870517in}{0.212443in}}{\pgfqpoint{1.870517in}{0.212074in}}%
\pgfpathcurveto{\pgfqpoint{1.870517in}{0.211706in}}{\pgfqpoint{1.870663in}{0.211353in}}{\pgfqpoint{1.870924in}{0.211092in}}%
\pgfpathcurveto{\pgfqpoint{1.871184in}{0.210832in}}{\pgfqpoint{1.871537in}{0.210685in}}{\pgfqpoint{1.871906in}{0.210685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875245in}{0.196066in}}%
\pgfpathcurveto{\pgfqpoint{1.875613in}{0.196066in}}{\pgfqpoint{1.875967in}{0.196212in}}{\pgfqpoint{1.876227in}{0.196473in}}%
\pgfpathcurveto{\pgfqpoint{1.876487in}{0.196733in}}{\pgfqpoint{1.876634in}{0.197086in}}{\pgfqpoint{1.876634in}{0.197455in}}%
\pgfpathcurveto{\pgfqpoint{1.876634in}{0.197823in}}{\pgfqpoint{1.876487in}{0.198176in}}{\pgfqpoint{1.876227in}{0.198437in}}%
\pgfpathcurveto{\pgfqpoint{1.875967in}{0.198697in}}{\pgfqpoint{1.875613in}{0.198844in}}{\pgfqpoint{1.875245in}{0.198844in}}%
\pgfpathcurveto{\pgfqpoint{1.874877in}{0.198844in}}{\pgfqpoint{1.874523in}{0.198697in}}{\pgfqpoint{1.874263in}{0.198437in}}%
\pgfpathcurveto{\pgfqpoint{1.874002in}{0.198176in}}{\pgfqpoint{1.873856in}{0.197823in}}{\pgfqpoint{1.873856in}{0.197455in}}%
\pgfpathcurveto{\pgfqpoint{1.873856in}{0.197086in}}{\pgfqpoint{1.874002in}{0.196733in}}{\pgfqpoint{1.874263in}{0.196473in}}%
\pgfpathcurveto{\pgfqpoint{1.874523in}{0.196212in}}{\pgfqpoint{1.874877in}{0.196066in}}{\pgfqpoint{1.875245in}{0.196066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459749in}{0.193680in}}%
\pgfpathcurveto{\pgfqpoint{3.460117in}{0.193680in}}{\pgfqpoint{3.460470in}{0.193826in}}{\pgfqpoint{3.460731in}{0.194086in}}%
\pgfpathcurveto{\pgfqpoint{3.460991in}{0.194347in}}{\pgfqpoint{3.461138in}{0.194700in}}{\pgfqpoint{3.461138in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.461138in}{0.195437in}}{\pgfqpoint{3.460991in}{0.195790in}}{\pgfqpoint{3.460731in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.460470in}{0.196311in}}{\pgfqpoint{3.460117in}{0.196457in}}{\pgfqpoint{3.459749in}{0.196457in}}%
\pgfpathcurveto{\pgfqpoint{3.459380in}{0.196457in}}{\pgfqpoint{3.459027in}{0.196311in}}{\pgfqpoint{3.458767in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.458506in}{0.195790in}}{\pgfqpoint{3.458360in}{0.195437in}}{\pgfqpoint{3.458360in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.458360in}{0.194700in}}{\pgfqpoint{3.458506in}{0.194347in}}{\pgfqpoint{3.458767in}{0.194086in}}%
\pgfpathcurveto{\pgfqpoint{3.459027in}{0.193826in}}{\pgfqpoint{3.459380in}{0.193680in}}{\pgfqpoint{3.459749in}{0.193680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270295in}{0.194263in}}%
\pgfpathcurveto{\pgfqpoint{1.270663in}{0.194263in}}{\pgfqpoint{1.271017in}{0.194409in}}{\pgfqpoint{1.271277in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{1.271538in}{0.194930in}}{\pgfqpoint{1.271684in}{0.195283in}}{\pgfqpoint{1.271684in}{0.195651in}}%
\pgfpathcurveto{\pgfqpoint{1.271684in}{0.196020in}}{\pgfqpoint{1.271538in}{0.196373in}}{\pgfqpoint{1.271277in}{0.196634in}}%
\pgfpathcurveto{\pgfqpoint{1.271017in}{0.196894in}}{\pgfqpoint{1.270663in}{0.197040in}}{\pgfqpoint{1.270295in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{1.269927in}{0.197040in}}{\pgfqpoint{1.269573in}{0.196894in}}{\pgfqpoint{1.269313in}{0.196634in}}%
\pgfpathcurveto{\pgfqpoint{1.269053in}{0.196373in}}{\pgfqpoint{1.268906in}{0.196020in}}{\pgfqpoint{1.268906in}{0.195651in}}%
\pgfpathcurveto{\pgfqpoint{1.268906in}{0.195283in}}{\pgfqpoint{1.269053in}{0.194930in}}{\pgfqpoint{1.269313in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{1.269573in}{0.194409in}}{\pgfqpoint{1.269927in}{0.194263in}}{\pgfqpoint{1.270295in}{0.194263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146848in}{0.205343in}}%
\pgfpathcurveto{\pgfqpoint{2.147216in}{0.205343in}}{\pgfqpoint{2.147570in}{0.205490in}}{\pgfqpoint{2.147830in}{0.205750in}}%
\pgfpathcurveto{\pgfqpoint{2.148091in}{0.206010in}}{\pgfqpoint{2.148237in}{0.206364in}}{\pgfqpoint{2.148237in}{0.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.148237in}{0.207100in}}{\pgfqpoint{2.148091in}{0.207454in}}{\pgfqpoint{2.147830in}{0.207714in}}%
\pgfpathcurveto{\pgfqpoint{2.147570in}{0.207975in}}{\pgfqpoint{2.147216in}{0.208121in}}{\pgfqpoint{2.146848in}{0.208121in}}%
\pgfpathcurveto{\pgfqpoint{2.146480in}{0.208121in}}{\pgfqpoint{2.146126in}{0.207975in}}{\pgfqpoint{2.145866in}{0.207714in}}%
\pgfpathcurveto{\pgfqpoint{2.145606in}{0.207454in}}{\pgfqpoint{2.145459in}{0.207100in}}{\pgfqpoint{2.145459in}{0.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.145459in}{0.206364in}}{\pgfqpoint{2.145606in}{0.206010in}}{\pgfqpoint{2.145866in}{0.205750in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{0.205490in}}{\pgfqpoint{2.146480in}{0.205343in}}{\pgfqpoint{2.146848in}{0.205343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817544in}{0.174133in}}%
\pgfpathcurveto{\pgfqpoint{2.817913in}{0.174133in}}{\pgfqpoint{2.818266in}{0.174280in}}{\pgfqpoint{2.818526in}{0.174540in}}%
\pgfpathcurveto{\pgfqpoint{2.818787in}{0.174801in}}{\pgfqpoint{2.818933in}{0.175154in}}{\pgfqpoint{2.818933in}{0.175522in}}%
\pgfpathcurveto{\pgfqpoint{2.818933in}{0.175891in}}{\pgfqpoint{2.818787in}{0.176244in}}{\pgfqpoint{2.818526in}{0.176504in}}%
\pgfpathcurveto{\pgfqpoint{2.818266in}{0.176765in}}{\pgfqpoint{2.817913in}{0.176911in}}{\pgfqpoint{2.817544in}{0.176911in}}%
\pgfpathcurveto{\pgfqpoint{2.817176in}{0.176911in}}{\pgfqpoint{2.816823in}{0.176765in}}{\pgfqpoint{2.816562in}{0.176504in}}%
\pgfpathcurveto{\pgfqpoint{2.816302in}{0.176244in}}{\pgfqpoint{2.816155in}{0.175891in}}{\pgfqpoint{2.816155in}{0.175522in}}%
\pgfpathcurveto{\pgfqpoint{2.816155in}{0.175154in}}{\pgfqpoint{2.816302in}{0.174801in}}{\pgfqpoint{2.816562in}{0.174540in}}%
\pgfpathcurveto{\pgfqpoint{2.816823in}{0.174280in}}{\pgfqpoint{2.817176in}{0.174133in}}{\pgfqpoint{2.817544in}{0.174133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795055in}{0.180633in}}%
\pgfpathcurveto{\pgfqpoint{1.795424in}{0.180633in}}{\pgfqpoint{1.795777in}{0.180779in}}{\pgfqpoint{1.796038in}{0.181040in}}%
\pgfpathcurveto{\pgfqpoint{1.796298in}{0.181300in}}{\pgfqpoint{1.796444in}{0.181654in}}{\pgfqpoint{1.796444in}{0.182022in}}%
\pgfpathcurveto{\pgfqpoint{1.796444in}{0.182390in}}{\pgfqpoint{1.796298in}{0.182744in}}{\pgfqpoint{1.796038in}{0.183004in}}%
\pgfpathcurveto{\pgfqpoint{1.795777in}{0.183265in}}{\pgfqpoint{1.795424in}{0.183411in}}{\pgfqpoint{1.795055in}{0.183411in}}%
\pgfpathcurveto{\pgfqpoint{1.794687in}{0.183411in}}{\pgfqpoint{1.794334in}{0.183265in}}{\pgfqpoint{1.794073in}{0.183004in}}%
\pgfpathcurveto{\pgfqpoint{1.793813in}{0.182744in}}{\pgfqpoint{1.793667in}{0.182390in}}{\pgfqpoint{1.793667in}{0.182022in}}%
\pgfpathcurveto{\pgfqpoint{1.793667in}{0.181654in}}{\pgfqpoint{1.793813in}{0.181300in}}{\pgfqpoint{1.794073in}{0.181040in}}%
\pgfpathcurveto{\pgfqpoint{1.794334in}{0.180779in}}{\pgfqpoint{1.794687in}{0.180633in}}{\pgfqpoint{1.795055in}{0.180633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288620in}{0.213630in}}%
\pgfpathcurveto{\pgfqpoint{2.288988in}{0.213630in}}{\pgfqpoint{2.289342in}{0.213776in}}{\pgfqpoint{2.289602in}{0.214037in}}%
\pgfpathcurveto{\pgfqpoint{2.289863in}{0.214297in}}{\pgfqpoint{2.290009in}{0.214650in}}{\pgfqpoint{2.290009in}{0.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.290009in}{0.215387in}}{\pgfqpoint{2.289863in}{0.215740in}}{\pgfqpoint{2.289602in}{0.216001in}}%
\pgfpathcurveto{\pgfqpoint{2.289342in}{0.216261in}}{\pgfqpoint{2.288988in}{0.216408in}}{\pgfqpoint{2.288620in}{0.216408in}}%
\pgfpathcurveto{\pgfqpoint{2.288252in}{0.216408in}}{\pgfqpoint{2.287898in}{0.216261in}}{\pgfqpoint{2.287638in}{0.216001in}}%
\pgfpathcurveto{\pgfqpoint{2.287378in}{0.215740in}}{\pgfqpoint{2.287231in}{0.215387in}}{\pgfqpoint{2.287231in}{0.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.287231in}{0.214650in}}{\pgfqpoint{2.287378in}{0.214297in}}{\pgfqpoint{2.287638in}{0.214037in}}%
\pgfpathcurveto{\pgfqpoint{2.287898in}{0.213776in}}{\pgfqpoint{2.288252in}{0.213630in}}{\pgfqpoint{2.288620in}{0.213630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135987in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{3.136356in}{0.194669in}}{\pgfqpoint{3.136709in}{0.194816in}}{\pgfqpoint{3.136969in}{0.195076in}}%
\pgfpathcurveto{\pgfqpoint{3.137230in}{0.195337in}}{\pgfqpoint{3.137376in}{0.195690in}}{\pgfqpoint{3.137376in}{0.196058in}}%
\pgfpathcurveto{\pgfqpoint{3.137376in}{0.196427in}}{\pgfqpoint{3.137230in}{0.196780in}}{\pgfqpoint{3.136969in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{3.136709in}{0.197301in}}{\pgfqpoint{3.136356in}{0.197447in}}{\pgfqpoint{3.135987in}{0.197447in}}%
\pgfpathcurveto{\pgfqpoint{3.135619in}{0.197447in}}{\pgfqpoint{3.135266in}{0.197301in}}{\pgfqpoint{3.135005in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{3.134745in}{0.196780in}}{\pgfqpoint{3.134598in}{0.196427in}}{\pgfqpoint{3.134598in}{0.196058in}}%
\pgfpathcurveto{\pgfqpoint{3.134598in}{0.195690in}}{\pgfqpoint{3.134745in}{0.195337in}}{\pgfqpoint{3.135005in}{0.195076in}}%
\pgfpathcurveto{\pgfqpoint{3.135266in}{0.194816in}}{\pgfqpoint{3.135619in}{0.194669in}}{\pgfqpoint{3.135987in}{0.194669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759378in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{2.759747in}{0.195408in}}{\pgfqpoint{2.760100in}{0.195554in}}{\pgfqpoint{2.760360in}{0.195814in}}%
\pgfpathcurveto{\pgfqpoint{2.760621in}{0.196075in}}{\pgfqpoint{2.760767in}{0.196428in}}{\pgfqpoint{2.760767in}{0.196797in}}%
\pgfpathcurveto{\pgfqpoint{2.760767in}{0.197165in}}{\pgfqpoint{2.760621in}{0.197518in}}{\pgfqpoint{2.760360in}{0.197779in}}%
\pgfpathcurveto{\pgfqpoint{2.760100in}{0.198039in}}{\pgfqpoint{2.759747in}{0.198185in}}{\pgfqpoint{2.759378in}{0.198185in}}%
\pgfpathcurveto{\pgfqpoint{2.759010in}{0.198185in}}{\pgfqpoint{2.758657in}{0.198039in}}{\pgfqpoint{2.758396in}{0.197779in}}%
\pgfpathcurveto{\pgfqpoint{2.758136in}{0.197518in}}{\pgfqpoint{2.757989in}{0.197165in}}{\pgfqpoint{2.757989in}{0.196797in}}%
\pgfpathcurveto{\pgfqpoint{2.757989in}{0.196428in}}{\pgfqpoint{2.758136in}{0.196075in}}{\pgfqpoint{2.758396in}{0.195814in}}%
\pgfpathcurveto{\pgfqpoint{2.758657in}{0.195554in}}{\pgfqpoint{2.759010in}{0.195408in}}{\pgfqpoint{2.759378in}{0.195408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285193in}{0.169737in}}%
\pgfpathcurveto{\pgfqpoint{1.285561in}{0.169737in}}{\pgfqpoint{1.285914in}{0.169883in}}{\pgfqpoint{1.286175in}{0.170144in}}%
\pgfpathcurveto{\pgfqpoint{1.286435in}{0.170404in}}{\pgfqpoint{1.286582in}{0.170758in}}{\pgfqpoint{1.286582in}{0.171126in}}%
\pgfpathcurveto{\pgfqpoint{1.286582in}{0.171494in}}{\pgfqpoint{1.286435in}{0.171848in}}{\pgfqpoint{1.286175in}{0.172108in}}%
\pgfpathcurveto{\pgfqpoint{1.285914in}{0.172369in}}{\pgfqpoint{1.285561in}{0.172515in}}{\pgfqpoint{1.285193in}{0.172515in}}%
\pgfpathcurveto{\pgfqpoint{1.284825in}{0.172515in}}{\pgfqpoint{1.284471in}{0.172369in}}{\pgfqpoint{1.284211in}{0.172108in}}%
\pgfpathcurveto{\pgfqpoint{1.283950in}{0.171848in}}{\pgfqpoint{1.283804in}{0.171494in}}{\pgfqpoint{1.283804in}{0.171126in}}%
\pgfpathcurveto{\pgfqpoint{1.283804in}{0.170758in}}{\pgfqpoint{1.283950in}{0.170404in}}{\pgfqpoint{1.284211in}{0.170144in}}%
\pgfpathcurveto{\pgfqpoint{1.284471in}{0.169883in}}{\pgfqpoint{1.284825in}{0.169737in}}{\pgfqpoint{1.285193in}{0.169737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644651in}{0.177116in}}%
\pgfpathcurveto{\pgfqpoint{2.645019in}{0.177116in}}{\pgfqpoint{2.645372in}{0.177262in}}{\pgfqpoint{2.645633in}{0.177522in}}%
\pgfpathcurveto{\pgfqpoint{2.645893in}{0.177783in}}{\pgfqpoint{2.646040in}{0.178136in}}{\pgfqpoint{2.646040in}{0.178504in}}%
\pgfpathcurveto{\pgfqpoint{2.646040in}{0.178873in}}{\pgfqpoint{2.645893in}{0.179226in}}{\pgfqpoint{2.645633in}{0.179487in}}%
\pgfpathcurveto{\pgfqpoint{2.645372in}{0.179747in}}{\pgfqpoint{2.645019in}{0.179893in}}{\pgfqpoint{2.644651in}{0.179893in}}%
\pgfpathcurveto{\pgfqpoint{2.644283in}{0.179893in}}{\pgfqpoint{2.643929in}{0.179747in}}{\pgfqpoint{2.643669in}{0.179487in}}%
\pgfpathcurveto{\pgfqpoint{2.643408in}{0.179226in}}{\pgfqpoint{2.643262in}{0.178873in}}{\pgfqpoint{2.643262in}{0.178504in}}%
\pgfpathcurveto{\pgfqpoint{2.643262in}{0.178136in}}{\pgfqpoint{2.643408in}{0.177783in}}{\pgfqpoint{2.643669in}{0.177522in}}%
\pgfpathcurveto{\pgfqpoint{2.643929in}{0.177262in}}{\pgfqpoint{2.644283in}{0.177116in}}{\pgfqpoint{2.644651in}{0.177116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155022in}{0.166135in}}%
\pgfpathcurveto{\pgfqpoint{3.155390in}{0.166135in}}{\pgfqpoint{3.155743in}{0.166281in}}{\pgfqpoint{3.156004in}{0.166541in}}%
\pgfpathcurveto{\pgfqpoint{3.156264in}{0.166802in}}{\pgfqpoint{3.156411in}{0.167155in}}{\pgfqpoint{3.156411in}{0.167524in}}%
\pgfpathcurveto{\pgfqpoint{3.156411in}{0.167892in}}{\pgfqpoint{3.156264in}{0.168245in}}{\pgfqpoint{3.156004in}{0.168506in}}%
\pgfpathcurveto{\pgfqpoint{3.155743in}{0.168766in}}{\pgfqpoint{3.155390in}{0.168912in}}{\pgfqpoint{3.155022in}{0.168912in}}%
\pgfpathcurveto{\pgfqpoint{3.154653in}{0.168912in}}{\pgfqpoint{3.154300in}{0.168766in}}{\pgfqpoint{3.154040in}{0.168506in}}%
\pgfpathcurveto{\pgfqpoint{3.153779in}{0.168245in}}{\pgfqpoint{3.153633in}{0.167892in}}{\pgfqpoint{3.153633in}{0.167524in}}%
\pgfpathcurveto{\pgfqpoint{3.153633in}{0.167155in}}{\pgfqpoint{3.153779in}{0.166802in}}{\pgfqpoint{3.154040in}{0.166541in}}%
\pgfpathcurveto{\pgfqpoint{3.154300in}{0.166281in}}{\pgfqpoint{3.154653in}{0.166135in}}{\pgfqpoint{3.155022in}{0.166135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{0.185786in}}%
\pgfpathcurveto{\pgfqpoint{3.906727in}{0.185786in}}{\pgfqpoint{3.907080in}{0.185932in}}{\pgfqpoint{3.907341in}{0.186193in}}%
\pgfpathcurveto{\pgfqpoint{3.907601in}{0.186453in}}{\pgfqpoint{3.907748in}{0.186806in}}{\pgfqpoint{3.907748in}{0.187175in}}%
\pgfpathcurveto{\pgfqpoint{3.907748in}{0.187543in}}{\pgfqpoint{3.907601in}{0.187896in}}{\pgfqpoint{3.907341in}{0.188157in}}%
\pgfpathcurveto{\pgfqpoint{3.907080in}{0.188417in}}{\pgfqpoint{3.906727in}{0.188564in}}{\pgfqpoint{3.906359in}{0.188564in}}%
\pgfpathcurveto{\pgfqpoint{3.905990in}{0.188564in}}{\pgfqpoint{3.905637in}{0.188417in}}{\pgfqpoint{3.905377in}{0.188157in}}%
\pgfpathcurveto{\pgfqpoint{3.905116in}{0.187896in}}{\pgfqpoint{3.904970in}{0.187543in}}{\pgfqpoint{3.904970in}{0.187175in}}%
\pgfpathcurveto{\pgfqpoint{3.904970in}{0.186806in}}{\pgfqpoint{3.905116in}{0.186453in}}{\pgfqpoint{3.905377in}{0.186193in}}%
\pgfpathcurveto{\pgfqpoint{3.905637in}{0.185932in}}{\pgfqpoint{3.905990in}{0.185786in}}{\pgfqpoint{3.906359in}{0.185786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349488in}{0.179756in}}%
\pgfpathcurveto{\pgfqpoint{2.349856in}{0.179756in}}{\pgfqpoint{2.350210in}{0.179902in}}{\pgfqpoint{2.350470in}{0.180163in}}%
\pgfpathcurveto{\pgfqpoint{2.350731in}{0.180423in}}{\pgfqpoint{2.350877in}{0.180776in}}{\pgfqpoint{2.350877in}{0.181145in}}%
\pgfpathcurveto{\pgfqpoint{2.350877in}{0.181513in}}{\pgfqpoint{2.350731in}{0.181866in}}{\pgfqpoint{2.350470in}{0.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.350210in}{0.182387in}}{\pgfqpoint{2.349856in}{0.182534in}}{\pgfqpoint{2.349488in}{0.182534in}}%
\pgfpathcurveto{\pgfqpoint{2.349120in}{0.182534in}}{\pgfqpoint{2.348766in}{0.182387in}}{\pgfqpoint{2.348506in}{0.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.348245in}{0.181866in}}{\pgfqpoint{2.348099in}{0.181513in}}{\pgfqpoint{2.348099in}{0.181145in}}%
\pgfpathcurveto{\pgfqpoint{2.348099in}{0.180776in}}{\pgfqpoint{2.348245in}{0.180423in}}{\pgfqpoint{2.348506in}{0.180163in}}%
\pgfpathcurveto{\pgfqpoint{2.348766in}{0.179902in}}{\pgfqpoint{2.349120in}{0.179756in}}{\pgfqpoint{2.349488in}{0.179756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410526in}{0.184063in}}%
\pgfpathcurveto{\pgfqpoint{2.410894in}{0.184063in}}{\pgfqpoint{2.411247in}{0.184210in}}{\pgfqpoint{2.411508in}{0.184470in}}%
\pgfpathcurveto{\pgfqpoint{2.411768in}{0.184731in}}{\pgfqpoint{2.411914in}{0.185084in}}{\pgfqpoint{2.411914in}{0.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.411914in}{0.185821in}}{\pgfqpoint{2.411768in}{0.186174in}}{\pgfqpoint{2.411508in}{0.186434in}}%
\pgfpathcurveto{\pgfqpoint{2.411247in}{0.186695in}}{\pgfqpoint{2.410894in}{0.186841in}}{\pgfqpoint{2.410526in}{0.186841in}}%
\pgfpathcurveto{\pgfqpoint{2.410157in}{0.186841in}}{\pgfqpoint{2.409804in}{0.186695in}}{\pgfqpoint{2.409543in}{0.186434in}}%
\pgfpathcurveto{\pgfqpoint{2.409283in}{0.186174in}}{\pgfqpoint{2.409137in}{0.185821in}}{\pgfqpoint{2.409137in}{0.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.409137in}{0.185084in}}{\pgfqpoint{2.409283in}{0.184731in}}{\pgfqpoint{2.409543in}{0.184470in}}%
\pgfpathcurveto{\pgfqpoint{2.409804in}{0.184210in}}{\pgfqpoint{2.410157in}{0.184063in}}{\pgfqpoint{2.410526in}{0.184063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945645in}{0.207403in}}%
\pgfpathcurveto{\pgfqpoint{1.946014in}{0.207403in}}{\pgfqpoint{1.946367in}{0.207550in}}{\pgfqpoint{1.946627in}{0.207810in}}%
\pgfpathcurveto{\pgfqpoint{1.946888in}{0.208070in}}{\pgfqpoint{1.947034in}{0.208424in}}{\pgfqpoint{1.947034in}{0.208792in}}%
\pgfpathcurveto{\pgfqpoint{1.947034in}{0.209160in}}{\pgfqpoint{1.946888in}{0.209514in}}{\pgfqpoint{1.946627in}{0.209774in}}%
\pgfpathcurveto{\pgfqpoint{1.946367in}{0.210035in}}{\pgfqpoint{1.946014in}{0.210181in}}{\pgfqpoint{1.945645in}{0.210181in}}%
\pgfpathcurveto{\pgfqpoint{1.945277in}{0.210181in}}{\pgfqpoint{1.944924in}{0.210035in}}{\pgfqpoint{1.944663in}{0.209774in}}%
\pgfpathcurveto{\pgfqpoint{1.944403in}{0.209514in}}{\pgfqpoint{1.944256in}{0.209160in}}{\pgfqpoint{1.944256in}{0.208792in}}%
\pgfpathcurveto{\pgfqpoint{1.944256in}{0.208424in}}{\pgfqpoint{1.944403in}{0.208070in}}{\pgfqpoint{1.944663in}{0.207810in}}%
\pgfpathcurveto{\pgfqpoint{1.944924in}{0.207550in}}{\pgfqpoint{1.945277in}{0.207403in}}{\pgfqpoint{1.945645in}{0.207403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668307in}{0.214823in}}%
\pgfpathcurveto{\pgfqpoint{2.668675in}{0.214823in}}{\pgfqpoint{2.669029in}{0.214969in}}{\pgfqpoint{2.669289in}{0.215230in}}%
\pgfpathcurveto{\pgfqpoint{2.669549in}{0.215490in}}{\pgfqpoint{2.669696in}{0.215843in}}{\pgfqpoint{2.669696in}{0.216212in}}%
\pgfpathcurveto{\pgfqpoint{2.669696in}{0.216580in}}{\pgfqpoint{2.669549in}{0.216933in}}{\pgfqpoint{2.669289in}{0.217194in}}%
\pgfpathcurveto{\pgfqpoint{2.669029in}{0.217454in}}{\pgfqpoint{2.668675in}{0.217601in}}{\pgfqpoint{2.668307in}{0.217601in}}%
\pgfpathcurveto{\pgfqpoint{2.667939in}{0.217601in}}{\pgfqpoint{2.667585in}{0.217454in}}{\pgfqpoint{2.667325in}{0.217194in}}%
\pgfpathcurveto{\pgfqpoint{2.667064in}{0.216933in}}{\pgfqpoint{2.666918in}{0.216580in}}{\pgfqpoint{2.666918in}{0.216212in}}%
\pgfpathcurveto{\pgfqpoint{2.666918in}{0.215843in}}{\pgfqpoint{2.667064in}{0.215490in}}{\pgfqpoint{2.667325in}{0.215230in}}%
\pgfpathcurveto{\pgfqpoint{2.667585in}{0.214969in}}{\pgfqpoint{2.667939in}{0.214823in}}{\pgfqpoint{2.668307in}{0.214823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049045in}{0.210049in}}%
\pgfpathcurveto{\pgfqpoint{3.049413in}{0.210049in}}{\pgfqpoint{3.049766in}{0.210195in}}{\pgfqpoint{3.050027in}{0.210456in}}%
\pgfpathcurveto{\pgfqpoint{3.050287in}{0.210716in}}{\pgfqpoint{3.050433in}{0.211070in}}{\pgfqpoint{3.050433in}{0.211438in}}%
\pgfpathcurveto{\pgfqpoint{3.050433in}{0.211806in}}{\pgfqpoint{3.050287in}{0.212160in}}{\pgfqpoint{3.050027in}{0.212420in}}%
\pgfpathcurveto{\pgfqpoint{3.049766in}{0.212680in}}{\pgfqpoint{3.049413in}{0.212827in}}{\pgfqpoint{3.049045in}{0.212827in}}%
\pgfpathcurveto{\pgfqpoint{3.048676in}{0.212827in}}{\pgfqpoint{3.048323in}{0.212680in}}{\pgfqpoint{3.048062in}{0.212420in}}%
\pgfpathcurveto{\pgfqpoint{3.047802in}{0.212160in}}{\pgfqpoint{3.047656in}{0.211806in}}{\pgfqpoint{3.047656in}{0.211438in}}%
\pgfpathcurveto{\pgfqpoint{3.047656in}{0.211070in}}{\pgfqpoint{3.047802in}{0.210716in}}{\pgfqpoint{3.048062in}{0.210456in}}%
\pgfpathcurveto{\pgfqpoint{3.048323in}{0.210195in}}{\pgfqpoint{3.048676in}{0.210049in}}{\pgfqpoint{3.049045in}{0.210049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293255in}{0.183654in}}%
\pgfpathcurveto{\pgfqpoint{2.293623in}{0.183654in}}{\pgfqpoint{2.293976in}{0.183800in}}{\pgfqpoint{2.294237in}{0.184061in}}%
\pgfpathcurveto{\pgfqpoint{2.294497in}{0.184321in}}{\pgfqpoint{2.294644in}{0.184674in}}{\pgfqpoint{2.294644in}{0.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.294644in}{0.185411in}}{\pgfqpoint{2.294497in}{0.185764in}}{\pgfqpoint{2.294237in}{0.186025in}}%
\pgfpathcurveto{\pgfqpoint{2.293976in}{0.186285in}}{\pgfqpoint{2.293623in}{0.186432in}}{\pgfqpoint{2.293255in}{0.186432in}}%
\pgfpathcurveto{\pgfqpoint{2.292887in}{0.186432in}}{\pgfqpoint{2.292533in}{0.186285in}}{\pgfqpoint{2.292273in}{0.186025in}}%
\pgfpathcurveto{\pgfqpoint{2.292012in}{0.185764in}}{\pgfqpoint{2.291866in}{0.185411in}}{\pgfqpoint{2.291866in}{0.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.291866in}{0.184674in}}{\pgfqpoint{2.292012in}{0.184321in}}{\pgfqpoint{2.292273in}{0.184061in}}%
\pgfpathcurveto{\pgfqpoint{2.292533in}{0.183800in}}{\pgfqpoint{2.292887in}{0.183654in}}{\pgfqpoint{2.293255in}{0.183654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093901in}{0.211016in}}%
\pgfpathcurveto{\pgfqpoint{2.094270in}{0.211016in}}{\pgfqpoint{2.094623in}{0.211162in}}{\pgfqpoint{2.094883in}{0.211423in}}%
\pgfpathcurveto{\pgfqpoint{2.095144in}{0.211683in}}{\pgfqpoint{2.095290in}{0.212036in}}{\pgfqpoint{2.095290in}{0.212405in}}%
\pgfpathcurveto{\pgfqpoint{2.095290in}{0.212773in}}{\pgfqpoint{2.095144in}{0.213126in}}{\pgfqpoint{2.094883in}{0.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.094623in}{0.213647in}}{\pgfqpoint{2.094270in}{0.213793in}}{\pgfqpoint{2.093901in}{0.213793in}}%
\pgfpathcurveto{\pgfqpoint{2.093533in}{0.213793in}}{\pgfqpoint{2.093180in}{0.213647in}}{\pgfqpoint{2.092919in}{0.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.092659in}{0.213126in}}{\pgfqpoint{2.092512in}{0.212773in}}{\pgfqpoint{2.092512in}{0.212405in}}%
\pgfpathcurveto{\pgfqpoint{2.092512in}{0.212036in}}{\pgfqpoint{2.092659in}{0.211683in}}{\pgfqpoint{2.092919in}{0.211423in}}%
\pgfpathcurveto{\pgfqpoint{2.093180in}{0.211162in}}{\pgfqpoint{2.093533in}{0.211016in}}{\pgfqpoint{2.093901in}{0.211016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050637in}{0.199815in}}%
\pgfpathcurveto{\pgfqpoint{2.051006in}{0.199815in}}{\pgfqpoint{2.051359in}{0.199961in}}{\pgfqpoint{2.051620in}{0.200222in}}%
\pgfpathcurveto{\pgfqpoint{2.051880in}{0.200482in}}{\pgfqpoint{2.052026in}{0.200835in}}{\pgfqpoint{2.052026in}{0.201204in}}%
\pgfpathcurveto{\pgfqpoint{2.052026in}{0.201572in}}{\pgfqpoint{2.051880in}{0.201925in}}{\pgfqpoint{2.051620in}{0.202186in}}%
\pgfpathcurveto{\pgfqpoint{2.051359in}{0.202446in}}{\pgfqpoint{2.051006in}{0.202593in}}{\pgfqpoint{2.050637in}{0.202593in}}%
\pgfpathcurveto{\pgfqpoint{2.050269in}{0.202593in}}{\pgfqpoint{2.049916in}{0.202446in}}{\pgfqpoint{2.049655in}{0.202186in}}%
\pgfpathcurveto{\pgfqpoint{2.049395in}{0.201925in}}{\pgfqpoint{2.049249in}{0.201572in}}{\pgfqpoint{2.049249in}{0.201204in}}%
\pgfpathcurveto{\pgfqpoint{2.049249in}{0.200835in}}{\pgfqpoint{2.049395in}{0.200482in}}{\pgfqpoint{2.049655in}{0.200222in}}%
\pgfpathcurveto{\pgfqpoint{2.049916in}{0.199961in}}{\pgfqpoint{2.050269in}{0.199815in}}{\pgfqpoint{2.050637in}{0.199815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495608in}{0.205908in}}%
\pgfpathcurveto{\pgfqpoint{2.495976in}{0.205908in}}{\pgfqpoint{2.496330in}{0.206055in}}{\pgfqpoint{2.496590in}{0.206315in}}%
\pgfpathcurveto{\pgfqpoint{2.496850in}{0.206575in}}{\pgfqpoint{2.496997in}{0.206929in}}{\pgfqpoint{2.496997in}{0.207297in}}%
\pgfpathcurveto{\pgfqpoint{2.496997in}{0.207665in}}{\pgfqpoint{2.496850in}{0.208019in}}{\pgfqpoint{2.496590in}{0.208279in}}%
\pgfpathcurveto{\pgfqpoint{2.496330in}{0.208540in}}{\pgfqpoint{2.495976in}{0.208686in}}{\pgfqpoint{2.495608in}{0.208686in}}%
\pgfpathcurveto{\pgfqpoint{2.495240in}{0.208686in}}{\pgfqpoint{2.494886in}{0.208540in}}{\pgfqpoint{2.494626in}{0.208279in}}%
\pgfpathcurveto{\pgfqpoint{2.494365in}{0.208019in}}{\pgfqpoint{2.494219in}{0.207665in}}{\pgfqpoint{2.494219in}{0.207297in}}%
\pgfpathcurveto{\pgfqpoint{2.494219in}{0.206929in}}{\pgfqpoint{2.494365in}{0.206575in}}{\pgfqpoint{2.494626in}{0.206315in}}%
\pgfpathcurveto{\pgfqpoint{2.494886in}{0.206055in}}{\pgfqpoint{2.495240in}{0.205908in}}{\pgfqpoint{2.495608in}{0.205908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898312in}{0.184218in}}%
\pgfpathcurveto{\pgfqpoint{2.898680in}{0.184218in}}{\pgfqpoint{2.899033in}{0.184365in}}{\pgfqpoint{2.899294in}{0.184625in}}%
\pgfpathcurveto{\pgfqpoint{2.899554in}{0.184886in}}{\pgfqpoint{2.899700in}{0.185239in}}{\pgfqpoint{2.899700in}{0.185607in}}%
\pgfpathcurveto{\pgfqpoint{2.899700in}{0.185976in}}{\pgfqpoint{2.899554in}{0.186329in}}{\pgfqpoint{2.899294in}{0.186589in}}%
\pgfpathcurveto{\pgfqpoint{2.899033in}{0.186850in}}{\pgfqpoint{2.898680in}{0.186996in}}{\pgfqpoint{2.898312in}{0.186996in}}%
\pgfpathcurveto{\pgfqpoint{2.897943in}{0.186996in}}{\pgfqpoint{2.897590in}{0.186850in}}{\pgfqpoint{2.897329in}{0.186589in}}%
\pgfpathcurveto{\pgfqpoint{2.897069in}{0.186329in}}{\pgfqpoint{2.896923in}{0.185976in}}{\pgfqpoint{2.896923in}{0.185607in}}%
\pgfpathcurveto{\pgfqpoint{2.896923in}{0.185239in}}{\pgfqpoint{2.897069in}{0.184886in}}{\pgfqpoint{2.897329in}{0.184625in}}%
\pgfpathcurveto{\pgfqpoint{2.897590in}{0.184365in}}{\pgfqpoint{2.897943in}{0.184218in}}{\pgfqpoint{2.898312in}{0.184218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235535in}{0.184951in}}%
\pgfpathcurveto{\pgfqpoint{3.235903in}{0.184951in}}{\pgfqpoint{3.236256in}{0.185097in}}{\pgfqpoint{3.236517in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{3.236777in}{0.185618in}}{\pgfqpoint{3.236924in}{0.185971in}}{\pgfqpoint{3.236924in}{0.186339in}}%
\pgfpathcurveto{\pgfqpoint{3.236924in}{0.186708in}}{\pgfqpoint{3.236777in}{0.187061in}}{\pgfqpoint{3.236517in}{0.187322in}}%
\pgfpathcurveto{\pgfqpoint{3.236256in}{0.187582in}}{\pgfqpoint{3.235903in}{0.187728in}}{\pgfqpoint{3.235535in}{0.187728in}}%
\pgfpathcurveto{\pgfqpoint{3.235166in}{0.187728in}}{\pgfqpoint{3.234813in}{0.187582in}}{\pgfqpoint{3.234553in}{0.187322in}}%
\pgfpathcurveto{\pgfqpoint{3.234292in}{0.187061in}}{\pgfqpoint{3.234146in}{0.186708in}}{\pgfqpoint{3.234146in}{0.186339in}}%
\pgfpathcurveto{\pgfqpoint{3.234146in}{0.185971in}}{\pgfqpoint{3.234292in}{0.185618in}}{\pgfqpoint{3.234553in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{3.234813in}{0.185097in}}{\pgfqpoint{3.235166in}{0.184951in}}{\pgfqpoint{3.235535in}{0.184951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853623in}{0.197510in}}%
\pgfpathcurveto{\pgfqpoint{3.853992in}{0.197510in}}{\pgfqpoint{3.854345in}{0.197656in}}{\pgfqpoint{3.854606in}{0.197917in}}%
\pgfpathcurveto{\pgfqpoint{3.854866in}{0.198177in}}{\pgfqpoint{3.855012in}{0.198531in}}{\pgfqpoint{3.855012in}{0.198899in}}%
\pgfpathcurveto{\pgfqpoint{3.855012in}{0.199267in}}{\pgfqpoint{3.854866in}{0.199620in}}{\pgfqpoint{3.854606in}{0.199881in}}%
\pgfpathcurveto{\pgfqpoint{3.854345in}{0.200141in}}{\pgfqpoint{3.853992in}{0.200288in}}{\pgfqpoint{3.853623in}{0.200288in}}%
\pgfpathcurveto{\pgfqpoint{3.853255in}{0.200288in}}{\pgfqpoint{3.852902in}{0.200141in}}{\pgfqpoint{3.852641in}{0.199881in}}%
\pgfpathcurveto{\pgfqpoint{3.852381in}{0.199620in}}{\pgfqpoint{3.852235in}{0.199267in}}{\pgfqpoint{3.852235in}{0.198899in}}%
\pgfpathcurveto{\pgfqpoint{3.852235in}{0.198531in}}{\pgfqpoint{3.852381in}{0.198177in}}{\pgfqpoint{3.852641in}{0.197917in}}%
\pgfpathcurveto{\pgfqpoint{3.852902in}{0.197656in}}{\pgfqpoint{3.853255in}{0.197510in}}{\pgfqpoint{3.853623in}{0.197510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049825in}{0.209339in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.209339in}}{\pgfqpoint{3.050547in}{0.209485in}}{\pgfqpoint{3.050807in}{0.209746in}}%
\pgfpathcurveto{\pgfqpoint{3.051068in}{0.210006in}}{\pgfqpoint{3.051214in}{0.210359in}}{\pgfqpoint{3.051214in}{0.210728in}}%
\pgfpathcurveto{\pgfqpoint{3.051214in}{0.211096in}}{\pgfqpoint{3.051068in}{0.211449in}}{\pgfqpoint{3.050807in}{0.211710in}}%
\pgfpathcurveto{\pgfqpoint{3.050547in}{0.211970in}}{\pgfqpoint{3.050193in}{0.212117in}}{\pgfqpoint{3.049825in}{0.212117in}}%
\pgfpathcurveto{\pgfqpoint{3.049457in}{0.212117in}}{\pgfqpoint{3.049103in}{0.211970in}}{\pgfqpoint{3.048843in}{0.211710in}}%
\pgfpathcurveto{\pgfqpoint{3.048582in}{0.211449in}}{\pgfqpoint{3.048436in}{0.211096in}}{\pgfqpoint{3.048436in}{0.210728in}}%
\pgfpathcurveto{\pgfqpoint{3.048436in}{0.210359in}}{\pgfqpoint{3.048582in}{0.210006in}}{\pgfqpoint{3.048843in}{0.209746in}}%
\pgfpathcurveto{\pgfqpoint{3.049103in}{0.209485in}}{\pgfqpoint{3.049457in}{0.209339in}}{\pgfqpoint{3.049825in}{0.209339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040658in}{0.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.041027in}{0.169556in}}{\pgfqpoint{2.041380in}{0.169702in}}{\pgfqpoint{2.041640in}{0.169963in}}%
\pgfpathcurveto{\pgfqpoint{2.041901in}{0.170223in}}{\pgfqpoint{2.042047in}{0.170576in}}{\pgfqpoint{2.042047in}{0.170945in}}%
\pgfpathcurveto{\pgfqpoint{2.042047in}{0.171313in}}{\pgfqpoint{2.041901in}{0.171666in}}{\pgfqpoint{2.041640in}{0.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.041380in}{0.172187in}}{\pgfqpoint{2.041027in}{0.172334in}}{\pgfqpoint{2.040658in}{0.172334in}}%
\pgfpathcurveto{\pgfqpoint{2.040290in}{0.172334in}}{\pgfqpoint{2.039937in}{0.172187in}}{\pgfqpoint{2.039676in}{0.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.039416in}{0.171666in}}{\pgfqpoint{2.039269in}{0.171313in}}{\pgfqpoint{2.039269in}{0.170945in}}%
\pgfpathcurveto{\pgfqpoint{2.039269in}{0.170576in}}{\pgfqpoint{2.039416in}{0.170223in}}{\pgfqpoint{2.039676in}{0.169963in}}%
\pgfpathcurveto{\pgfqpoint{2.039937in}{0.169702in}}{\pgfqpoint{2.040290in}{0.169556in}}{\pgfqpoint{2.040658in}{0.169556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577099in}{0.197709in}}%
\pgfpathcurveto{\pgfqpoint{3.577467in}{0.197709in}}{\pgfqpoint{3.577821in}{0.197855in}}{\pgfqpoint{3.578081in}{0.198115in}}%
\pgfpathcurveto{\pgfqpoint{3.578342in}{0.198376in}}{\pgfqpoint{3.578488in}{0.198729in}}{\pgfqpoint{3.578488in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{3.578488in}{0.199466in}}{\pgfqpoint{3.578342in}{0.199819in}}{\pgfqpoint{3.578081in}{0.200079in}}%
\pgfpathcurveto{\pgfqpoint{3.577821in}{0.200340in}}{\pgfqpoint{3.577467in}{0.200486in}}{\pgfqpoint{3.577099in}{0.200486in}}%
\pgfpathcurveto{\pgfqpoint{3.576731in}{0.200486in}}{\pgfqpoint{3.576377in}{0.200340in}}{\pgfqpoint{3.576117in}{0.200079in}}%
\pgfpathcurveto{\pgfqpoint{3.575856in}{0.199819in}}{\pgfqpoint{3.575710in}{0.199466in}}{\pgfqpoint{3.575710in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{3.575710in}{0.198729in}}{\pgfqpoint{3.575856in}{0.198376in}}{\pgfqpoint{3.576117in}{0.198115in}}%
\pgfpathcurveto{\pgfqpoint{3.576377in}{0.197855in}}{\pgfqpoint{3.576731in}{0.197709in}}{\pgfqpoint{3.577099in}{0.197709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794668in}{0.196520in}}%
\pgfpathcurveto{\pgfqpoint{2.795036in}{0.196520in}}{\pgfqpoint{2.795390in}{0.196666in}}{\pgfqpoint{2.795650in}{0.196927in}}%
\pgfpathcurveto{\pgfqpoint{2.795910in}{0.197187in}}{\pgfqpoint{2.796057in}{0.197540in}}{\pgfqpoint{2.796057in}{0.197909in}}%
\pgfpathcurveto{\pgfqpoint{2.796057in}{0.198277in}}{\pgfqpoint{2.795910in}{0.198630in}}{\pgfqpoint{2.795650in}{0.198891in}}%
\pgfpathcurveto{\pgfqpoint{2.795390in}{0.199151in}}{\pgfqpoint{2.795036in}{0.199298in}}{\pgfqpoint{2.794668in}{0.199298in}}%
\pgfpathcurveto{\pgfqpoint{2.794300in}{0.199298in}}{\pgfqpoint{2.793946in}{0.199151in}}{\pgfqpoint{2.793686in}{0.198891in}}%
\pgfpathcurveto{\pgfqpoint{2.793425in}{0.198630in}}{\pgfqpoint{2.793279in}{0.198277in}}{\pgfqpoint{2.793279in}{0.197909in}}%
\pgfpathcurveto{\pgfqpoint{2.793279in}{0.197540in}}{\pgfqpoint{2.793425in}{0.197187in}}{\pgfqpoint{2.793686in}{0.196927in}}%
\pgfpathcurveto{\pgfqpoint{2.793946in}{0.196666in}}{\pgfqpoint{2.794300in}{0.196520in}}{\pgfqpoint{2.794668in}{0.196520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873920in}{0.204012in}}%
\pgfpathcurveto{\pgfqpoint{2.874289in}{0.204012in}}{\pgfqpoint{2.874642in}{0.204158in}}{\pgfqpoint{2.874903in}{0.204419in}}%
\pgfpathcurveto{\pgfqpoint{2.875163in}{0.204679in}}{\pgfqpoint{2.875309in}{0.205032in}}{\pgfqpoint{2.875309in}{0.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.875309in}{0.205769in}}{\pgfqpoint{2.875163in}{0.206122in}}{\pgfqpoint{2.874903in}{0.206383in}}%
\pgfpathcurveto{\pgfqpoint{2.874642in}{0.206643in}}{\pgfqpoint{2.874289in}{0.206790in}}{\pgfqpoint{2.873920in}{0.206790in}}%
\pgfpathcurveto{\pgfqpoint{2.873552in}{0.206790in}}{\pgfqpoint{2.873199in}{0.206643in}}{\pgfqpoint{2.872938in}{0.206383in}}%
\pgfpathcurveto{\pgfqpoint{2.872678in}{0.206122in}}{\pgfqpoint{2.872532in}{0.205769in}}{\pgfqpoint{2.872532in}{0.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.872532in}{0.205032in}}{\pgfqpoint{2.872678in}{0.204679in}}{\pgfqpoint{2.872938in}{0.204419in}}%
\pgfpathcurveto{\pgfqpoint{2.873199in}{0.204158in}}{\pgfqpoint{2.873552in}{0.204012in}}{\pgfqpoint{2.873920in}{0.204012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029822in}{0.178870in}}%
\pgfpathcurveto{\pgfqpoint{2.030190in}{0.178870in}}{\pgfqpoint{2.030544in}{0.179016in}}{\pgfqpoint{2.030804in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{2.031064in}{0.179537in}}{\pgfqpoint{2.031211in}{0.179890in}}{\pgfqpoint{2.031211in}{0.180259in}}%
\pgfpathcurveto{\pgfqpoint{2.031211in}{0.180627in}}{\pgfqpoint{2.031064in}{0.180980in}}{\pgfqpoint{2.030804in}{0.181241in}}%
\pgfpathcurveto{\pgfqpoint{2.030544in}{0.181501in}}{\pgfqpoint{2.030190in}{0.181648in}}{\pgfqpoint{2.029822in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{2.029454in}{0.181648in}}{\pgfqpoint{2.029100in}{0.181501in}}{\pgfqpoint{2.028840in}{0.181241in}}%
\pgfpathcurveto{\pgfqpoint{2.028579in}{0.180980in}}{\pgfqpoint{2.028433in}{0.180627in}}{\pgfqpoint{2.028433in}{0.180259in}}%
\pgfpathcurveto{\pgfqpoint{2.028433in}{0.179890in}}{\pgfqpoint{2.028579in}{0.179537in}}{\pgfqpoint{2.028840in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{2.029100in}{0.179016in}}{\pgfqpoint{2.029454in}{0.178870in}}{\pgfqpoint{2.029822in}{0.178870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305653in}{0.212949in}}%
\pgfpathcurveto{\pgfqpoint{3.306021in}{0.212949in}}{\pgfqpoint{3.306374in}{0.213096in}}{\pgfqpoint{3.306635in}{0.213356in}}%
\pgfpathcurveto{\pgfqpoint{3.306895in}{0.213617in}}{\pgfqpoint{3.307041in}{0.213970in}}{\pgfqpoint{3.307041in}{0.214338in}}%
\pgfpathcurveto{\pgfqpoint{3.307041in}{0.214707in}}{\pgfqpoint{3.306895in}{0.215060in}}{\pgfqpoint{3.306635in}{0.215320in}}%
\pgfpathcurveto{\pgfqpoint{3.306374in}{0.215581in}}{\pgfqpoint{3.306021in}{0.215727in}}{\pgfqpoint{3.305653in}{0.215727in}}%
\pgfpathcurveto{\pgfqpoint{3.305284in}{0.215727in}}{\pgfqpoint{3.304931in}{0.215581in}}{\pgfqpoint{3.304670in}{0.215320in}}%
\pgfpathcurveto{\pgfqpoint{3.304410in}{0.215060in}}{\pgfqpoint{3.304264in}{0.214707in}}{\pgfqpoint{3.304264in}{0.214338in}}%
\pgfpathcurveto{\pgfqpoint{3.304264in}{0.213970in}}{\pgfqpoint{3.304410in}{0.213617in}}{\pgfqpoint{3.304670in}{0.213356in}}%
\pgfpathcurveto{\pgfqpoint{3.304931in}{0.213096in}}{\pgfqpoint{3.305284in}{0.212949in}}{\pgfqpoint{3.305653in}{0.212949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906505in}{0.179576in}}%
\pgfpathcurveto{\pgfqpoint{2.906873in}{0.179576in}}{\pgfqpoint{2.907227in}{0.179723in}}{\pgfqpoint{2.907487in}{0.179983in}}%
\pgfpathcurveto{\pgfqpoint{2.907748in}{0.180244in}}{\pgfqpoint{2.907894in}{0.180597in}}{\pgfqpoint{2.907894in}{0.180965in}}%
\pgfpathcurveto{\pgfqpoint{2.907894in}{0.181334in}}{\pgfqpoint{2.907748in}{0.181687in}}{\pgfqpoint{2.907487in}{0.181947in}}%
\pgfpathcurveto{\pgfqpoint{2.907227in}{0.182208in}}{\pgfqpoint{2.906873in}{0.182354in}}{\pgfqpoint{2.906505in}{0.182354in}}%
\pgfpathcurveto{\pgfqpoint{2.906137in}{0.182354in}}{\pgfqpoint{2.905784in}{0.182208in}}{\pgfqpoint{2.905523in}{0.181947in}}%
\pgfpathcurveto{\pgfqpoint{2.905263in}{0.181687in}}{\pgfqpoint{2.905116in}{0.181334in}}{\pgfqpoint{2.905116in}{0.180965in}}%
\pgfpathcurveto{\pgfqpoint{2.905116in}{0.180597in}}{\pgfqpoint{2.905263in}{0.180244in}}{\pgfqpoint{2.905523in}{0.179983in}}%
\pgfpathcurveto{\pgfqpoint{2.905784in}{0.179723in}}{\pgfqpoint{2.906137in}{0.179576in}}{\pgfqpoint{2.906505in}{0.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474509in}{0.172335in}}%
\pgfpathcurveto{\pgfqpoint{2.474878in}{0.172335in}}{\pgfqpoint{2.475231in}{0.172481in}}{\pgfqpoint{2.475492in}{0.172742in}}%
\pgfpathcurveto{\pgfqpoint{2.475752in}{0.173002in}}{\pgfqpoint{2.475898in}{0.173356in}}{\pgfqpoint{2.475898in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{2.475898in}{0.174092in}}{\pgfqpoint{2.475752in}{0.174446in}}{\pgfqpoint{2.475492in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{2.475231in}{0.174967in}}{\pgfqpoint{2.474878in}{0.175113in}}{\pgfqpoint{2.474509in}{0.175113in}}%
\pgfpathcurveto{\pgfqpoint{2.474141in}{0.175113in}}{\pgfqpoint{2.473788in}{0.174967in}}{\pgfqpoint{2.473527in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{2.473267in}{0.174446in}}{\pgfqpoint{2.473121in}{0.174092in}}{\pgfqpoint{2.473121in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{2.473121in}{0.173356in}}{\pgfqpoint{2.473267in}{0.173002in}}{\pgfqpoint{2.473527in}{0.172742in}}%
\pgfpathcurveto{\pgfqpoint{2.473788in}{0.172481in}}{\pgfqpoint{2.474141in}{0.172335in}}{\pgfqpoint{2.474509in}{0.172335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405379in}{0.212053in}}%
\pgfpathcurveto{\pgfqpoint{2.405747in}{0.212053in}}{\pgfqpoint{2.406100in}{0.212199in}}{\pgfqpoint{2.406361in}{0.212460in}}%
\pgfpathcurveto{\pgfqpoint{2.406621in}{0.212720in}}{\pgfqpoint{2.406767in}{0.213073in}}{\pgfqpoint{2.406767in}{0.213442in}}%
\pgfpathcurveto{\pgfqpoint{2.406767in}{0.213810in}}{\pgfqpoint{2.406621in}{0.214163in}}{\pgfqpoint{2.406361in}{0.214424in}}%
\pgfpathcurveto{\pgfqpoint{2.406100in}{0.214684in}}{\pgfqpoint{2.405747in}{0.214831in}}{\pgfqpoint{2.405379in}{0.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.405010in}{0.214831in}}{\pgfqpoint{2.404657in}{0.214684in}}{\pgfqpoint{2.404396in}{0.214424in}}%
\pgfpathcurveto{\pgfqpoint{2.404136in}{0.214163in}}{\pgfqpoint{2.403990in}{0.213810in}}{\pgfqpoint{2.403990in}{0.213442in}}%
\pgfpathcurveto{\pgfqpoint{2.403990in}{0.213073in}}{\pgfqpoint{2.404136in}{0.212720in}}{\pgfqpoint{2.404396in}{0.212460in}}%
\pgfpathcurveto{\pgfqpoint{2.404657in}{0.212199in}}{\pgfqpoint{2.405010in}{0.212053in}}{\pgfqpoint{2.405379in}{0.212053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526396in}{0.172642in}}%
\pgfpathcurveto{\pgfqpoint{1.526764in}{0.172642in}}{\pgfqpoint{1.527118in}{0.172788in}}{\pgfqpoint{1.527378in}{0.173049in}}%
\pgfpathcurveto{\pgfqpoint{1.527638in}{0.173309in}}{\pgfqpoint{1.527785in}{0.173663in}}{\pgfqpoint{1.527785in}{0.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.527785in}{0.174399in}}{\pgfqpoint{1.527638in}{0.174753in}}{\pgfqpoint{1.527378in}{0.175013in}}%
\pgfpathcurveto{\pgfqpoint{1.527118in}{0.175273in}}{\pgfqpoint{1.526764in}{0.175420in}}{\pgfqpoint{1.526396in}{0.175420in}}%
\pgfpathcurveto{\pgfqpoint{1.526028in}{0.175420in}}{\pgfqpoint{1.525674in}{0.175273in}}{\pgfqpoint{1.525414in}{0.175013in}}%
\pgfpathcurveto{\pgfqpoint{1.525153in}{0.174753in}}{\pgfqpoint{1.525007in}{0.174399in}}{\pgfqpoint{1.525007in}{0.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.525007in}{0.173663in}}{\pgfqpoint{1.525153in}{0.173309in}}{\pgfqpoint{1.525414in}{0.173049in}}%
\pgfpathcurveto{\pgfqpoint{1.525674in}{0.172788in}}{\pgfqpoint{1.526028in}{0.172642in}}{\pgfqpoint{1.526396in}{0.172642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097769in}{0.213610in}}%
\pgfpathcurveto{\pgfqpoint{1.098137in}{0.213610in}}{\pgfqpoint{1.098490in}{0.213756in}}{\pgfqpoint{1.098751in}{0.214016in}}%
\pgfpathcurveto{\pgfqpoint{1.099011in}{0.214277in}}{\pgfqpoint{1.099158in}{0.214630in}}{\pgfqpoint{1.099158in}{0.214999in}}%
\pgfpathcurveto{\pgfqpoint{1.099158in}{0.215367in}}{\pgfqpoint{1.099011in}{0.215720in}}{\pgfqpoint{1.098751in}{0.215981in}}%
\pgfpathcurveto{\pgfqpoint{1.098490in}{0.216241in}}{\pgfqpoint{1.098137in}{0.216387in}}{\pgfqpoint{1.097769in}{0.216387in}}%
\pgfpathcurveto{\pgfqpoint{1.097400in}{0.216387in}}{\pgfqpoint{1.097047in}{0.216241in}}{\pgfqpoint{1.096787in}{0.215981in}}%
\pgfpathcurveto{\pgfqpoint{1.096526in}{0.215720in}}{\pgfqpoint{1.096380in}{0.215367in}}{\pgfqpoint{1.096380in}{0.214999in}}%
\pgfpathcurveto{\pgfqpoint{1.096380in}{0.214630in}}{\pgfqpoint{1.096526in}{0.214277in}}{\pgfqpoint{1.096787in}{0.214016in}}%
\pgfpathcurveto{\pgfqpoint{1.097047in}{0.213756in}}{\pgfqpoint{1.097400in}{0.213610in}}{\pgfqpoint{1.097769in}{0.213610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814526in}{0.163913in}}%
\pgfpathcurveto{\pgfqpoint{1.814894in}{0.163913in}}{\pgfqpoint{1.815247in}{0.164060in}}{\pgfqpoint{1.815508in}{0.164320in}}%
\pgfpathcurveto{\pgfqpoint{1.815768in}{0.164581in}}{\pgfqpoint{1.815914in}{0.164934in}}{\pgfqpoint{1.815914in}{0.165302in}}%
\pgfpathcurveto{\pgfqpoint{1.815914in}{0.165671in}}{\pgfqpoint{1.815768in}{0.166024in}}{\pgfqpoint{1.815508in}{0.166284in}}%
\pgfpathcurveto{\pgfqpoint{1.815247in}{0.166545in}}{\pgfqpoint{1.814894in}{0.166691in}}{\pgfqpoint{1.814526in}{0.166691in}}%
\pgfpathcurveto{\pgfqpoint{1.814157in}{0.166691in}}{\pgfqpoint{1.813804in}{0.166545in}}{\pgfqpoint{1.813543in}{0.166284in}}%
\pgfpathcurveto{\pgfqpoint{1.813283in}{0.166024in}}{\pgfqpoint{1.813137in}{0.165671in}}{\pgfqpoint{1.813137in}{0.165302in}}%
\pgfpathcurveto{\pgfqpoint{1.813137in}{0.164934in}}{\pgfqpoint{1.813283in}{0.164581in}}{\pgfqpoint{1.813543in}{0.164320in}}%
\pgfpathcurveto{\pgfqpoint{1.813804in}{0.164060in}}{\pgfqpoint{1.814157in}{0.163913in}}{\pgfqpoint{1.814526in}{0.163913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513452in}{0.190532in}}%
\pgfpathcurveto{\pgfqpoint{3.513820in}{0.190532in}}{\pgfqpoint{3.514173in}{0.190678in}}{\pgfqpoint{3.514434in}{0.190938in}}%
\pgfpathcurveto{\pgfqpoint{3.514694in}{0.191199in}}{\pgfqpoint{3.514841in}{0.191552in}}{\pgfqpoint{3.514841in}{0.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.514841in}{0.192289in}}{\pgfqpoint{3.514694in}{0.192642in}}{\pgfqpoint{3.514434in}{0.192903in}}%
\pgfpathcurveto{\pgfqpoint{3.514173in}{0.193163in}}{\pgfqpoint{3.513820in}{0.193309in}}{\pgfqpoint{3.513452in}{0.193309in}}%
\pgfpathcurveto{\pgfqpoint{3.513083in}{0.193309in}}{\pgfqpoint{3.512730in}{0.193163in}}{\pgfqpoint{3.512470in}{0.192903in}}%
\pgfpathcurveto{\pgfqpoint{3.512209in}{0.192642in}}{\pgfqpoint{3.512063in}{0.192289in}}{\pgfqpoint{3.512063in}{0.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.512063in}{0.191552in}}{\pgfqpoint{3.512209in}{0.191199in}}{\pgfqpoint{3.512470in}{0.190938in}}%
\pgfpathcurveto{\pgfqpoint{3.512730in}{0.190678in}}{\pgfqpoint{3.513083in}{0.190532in}}{\pgfqpoint{3.513452in}{0.190532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257469in}{0.182740in}}%
\pgfpathcurveto{\pgfqpoint{2.257837in}{0.182740in}}{\pgfqpoint{2.258190in}{0.182886in}}{\pgfqpoint{2.258451in}{0.183147in}}%
\pgfpathcurveto{\pgfqpoint{2.258711in}{0.183407in}}{\pgfqpoint{2.258858in}{0.183761in}}{\pgfqpoint{2.258858in}{0.184129in}}%
\pgfpathcurveto{\pgfqpoint{2.258858in}{0.184497in}}{\pgfqpoint{2.258711in}{0.184851in}}{\pgfqpoint{2.258451in}{0.185111in}}%
\pgfpathcurveto{\pgfqpoint{2.258190in}{0.185371in}}{\pgfqpoint{2.257837in}{0.185518in}}{\pgfqpoint{2.257469in}{0.185518in}}%
\pgfpathcurveto{\pgfqpoint{2.257100in}{0.185518in}}{\pgfqpoint{2.256747in}{0.185371in}}{\pgfqpoint{2.256487in}{0.185111in}}%
\pgfpathcurveto{\pgfqpoint{2.256226in}{0.184851in}}{\pgfqpoint{2.256080in}{0.184497in}}{\pgfqpoint{2.256080in}{0.184129in}}%
\pgfpathcurveto{\pgfqpoint{2.256080in}{0.183761in}}{\pgfqpoint{2.256226in}{0.183407in}}{\pgfqpoint{2.256487in}{0.183147in}}%
\pgfpathcurveto{\pgfqpoint{2.256747in}{0.182886in}}{\pgfqpoint{2.257100in}{0.182740in}}{\pgfqpoint{2.257469in}{0.182740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539831in}{0.206235in}}%
\pgfpathcurveto{\pgfqpoint{3.540199in}{0.206235in}}{\pgfqpoint{3.540553in}{0.206381in}}{\pgfqpoint{3.540813in}{0.206642in}}%
\pgfpathcurveto{\pgfqpoint{3.541074in}{0.206902in}}{\pgfqpoint{3.541220in}{0.207255in}}{\pgfqpoint{3.541220in}{0.207624in}}%
\pgfpathcurveto{\pgfqpoint{3.541220in}{0.207992in}}{\pgfqpoint{3.541074in}{0.208345in}}{\pgfqpoint{3.540813in}{0.208606in}}%
\pgfpathcurveto{\pgfqpoint{3.540553in}{0.208866in}}{\pgfqpoint{3.540199in}{0.209013in}}{\pgfqpoint{3.539831in}{0.209013in}}%
\pgfpathcurveto{\pgfqpoint{3.539463in}{0.209013in}}{\pgfqpoint{3.539110in}{0.208866in}}{\pgfqpoint{3.538849in}{0.208606in}}%
\pgfpathcurveto{\pgfqpoint{3.538589in}{0.208345in}}{\pgfqpoint{3.538442in}{0.207992in}}{\pgfqpoint{3.538442in}{0.207624in}}%
\pgfpathcurveto{\pgfqpoint{3.538442in}{0.207255in}}{\pgfqpoint{3.538589in}{0.206902in}}{\pgfqpoint{3.538849in}{0.206642in}}%
\pgfpathcurveto{\pgfqpoint{3.539110in}{0.206381in}}{\pgfqpoint{3.539463in}{0.206235in}}{\pgfqpoint{3.539831in}{0.206235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918004in}{0.194681in}}%
\pgfpathcurveto{\pgfqpoint{1.918372in}{0.194681in}}{\pgfqpoint{1.918726in}{0.194827in}}{\pgfqpoint{1.918986in}{0.195087in}}%
\pgfpathcurveto{\pgfqpoint{1.919247in}{0.195348in}}{\pgfqpoint{1.919393in}{0.195701in}}{\pgfqpoint{1.919393in}{0.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.919393in}{0.196438in}}{\pgfqpoint{1.919247in}{0.196791in}}{\pgfqpoint{1.918986in}{0.197052in}}%
\pgfpathcurveto{\pgfqpoint{1.918726in}{0.197312in}}{\pgfqpoint{1.918372in}{0.197458in}}{\pgfqpoint{1.918004in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.917636in}{0.197458in}}{\pgfqpoint{1.917282in}{0.197312in}}{\pgfqpoint{1.917022in}{0.197052in}}%
\pgfpathcurveto{\pgfqpoint{1.916761in}{0.196791in}}{\pgfqpoint{1.916615in}{0.196438in}}{\pgfqpoint{1.916615in}{0.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.916615in}{0.195701in}}{\pgfqpoint{1.916761in}{0.195348in}}{\pgfqpoint{1.917022in}{0.195087in}}%
\pgfpathcurveto{\pgfqpoint{1.917282in}{0.194827in}}{\pgfqpoint{1.917636in}{0.194681in}}{\pgfqpoint{1.918004in}{0.194681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920821in}{0.177204in}}%
\pgfpathcurveto{\pgfqpoint{1.921190in}{0.177204in}}{\pgfqpoint{1.921543in}{0.177351in}}{\pgfqpoint{1.921803in}{0.177611in}}%
\pgfpathcurveto{\pgfqpoint{1.922064in}{0.177872in}}{\pgfqpoint{1.922210in}{0.178225in}}{\pgfqpoint{1.922210in}{0.178593in}}%
\pgfpathcurveto{\pgfqpoint{1.922210in}{0.178962in}}{\pgfqpoint{1.922064in}{0.179315in}}{\pgfqpoint{1.921803in}{0.179575in}}%
\pgfpathcurveto{\pgfqpoint{1.921543in}{0.179836in}}{\pgfqpoint{1.921190in}{0.179982in}}{\pgfqpoint{1.920821in}{0.179982in}}%
\pgfpathcurveto{\pgfqpoint{1.920453in}{0.179982in}}{\pgfqpoint{1.920100in}{0.179836in}}{\pgfqpoint{1.919839in}{0.179575in}}%
\pgfpathcurveto{\pgfqpoint{1.919579in}{0.179315in}}{\pgfqpoint{1.919433in}{0.178962in}}{\pgfqpoint{1.919433in}{0.178593in}}%
\pgfpathcurveto{\pgfqpoint{1.919433in}{0.178225in}}{\pgfqpoint{1.919579in}{0.177872in}}{\pgfqpoint{1.919839in}{0.177611in}}%
\pgfpathcurveto{\pgfqpoint{1.920100in}{0.177351in}}{\pgfqpoint{1.920453in}{0.177204in}}{\pgfqpoint{1.920821in}{0.177204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233011in}{0.210065in}}%
\pgfpathcurveto{\pgfqpoint{2.233379in}{0.210065in}}{\pgfqpoint{2.233733in}{0.210211in}}{\pgfqpoint{2.233993in}{0.210471in}}%
\pgfpathcurveto{\pgfqpoint{2.234253in}{0.210732in}}{\pgfqpoint{2.234400in}{0.211085in}}{\pgfqpoint{2.234400in}{0.211454in}}%
\pgfpathcurveto{\pgfqpoint{2.234400in}{0.211822in}}{\pgfqpoint{2.234253in}{0.212175in}}{\pgfqpoint{2.233993in}{0.212436in}}%
\pgfpathcurveto{\pgfqpoint{2.233733in}{0.212696in}}{\pgfqpoint{2.233379in}{0.212842in}}{\pgfqpoint{2.233011in}{0.212842in}}%
\pgfpathcurveto{\pgfqpoint{2.232643in}{0.212842in}}{\pgfqpoint{2.232289in}{0.212696in}}{\pgfqpoint{2.232029in}{0.212436in}}%
\pgfpathcurveto{\pgfqpoint{2.231768in}{0.212175in}}{\pgfqpoint{2.231622in}{0.211822in}}{\pgfqpoint{2.231622in}{0.211454in}}%
\pgfpathcurveto{\pgfqpoint{2.231622in}{0.211085in}}{\pgfqpoint{2.231768in}{0.210732in}}{\pgfqpoint{2.232029in}{0.210471in}}%
\pgfpathcurveto{\pgfqpoint{2.232289in}{0.210211in}}{\pgfqpoint{2.232643in}{0.210065in}}{\pgfqpoint{2.233011in}{0.210065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215367in}{0.185244in}}%
\pgfpathcurveto{\pgfqpoint{2.215736in}{0.185244in}}{\pgfqpoint{2.216089in}{0.185390in}}{\pgfqpoint{2.216349in}{0.185651in}}%
\pgfpathcurveto{\pgfqpoint{2.216610in}{0.185911in}}{\pgfqpoint{2.216756in}{0.186264in}}{\pgfqpoint{2.216756in}{0.186633in}}%
\pgfpathcurveto{\pgfqpoint{2.216756in}{0.187001in}}{\pgfqpoint{2.216610in}{0.187354in}}{\pgfqpoint{2.216349in}{0.187615in}}%
\pgfpathcurveto{\pgfqpoint{2.216089in}{0.187875in}}{\pgfqpoint{2.215736in}{0.188022in}}{\pgfqpoint{2.215367in}{0.188022in}}%
\pgfpathcurveto{\pgfqpoint{2.214999in}{0.188022in}}{\pgfqpoint{2.214646in}{0.187875in}}{\pgfqpoint{2.214385in}{0.187615in}}%
\pgfpathcurveto{\pgfqpoint{2.214125in}{0.187354in}}{\pgfqpoint{2.213978in}{0.187001in}}{\pgfqpoint{2.213978in}{0.186633in}}%
\pgfpathcurveto{\pgfqpoint{2.213978in}{0.186264in}}{\pgfqpoint{2.214125in}{0.185911in}}{\pgfqpoint{2.214385in}{0.185651in}}%
\pgfpathcurveto{\pgfqpoint{2.214646in}{0.185390in}}{\pgfqpoint{2.214999in}{0.185244in}}{\pgfqpoint{2.215367in}{0.185244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275305in}{0.184662in}}%
\pgfpathcurveto{\pgfqpoint{3.275673in}{0.184662in}}{\pgfqpoint{3.276027in}{0.184809in}}{\pgfqpoint{3.276287in}{0.185069in}}%
\pgfpathcurveto{\pgfqpoint{3.276548in}{0.185329in}}{\pgfqpoint{3.276694in}{0.185683in}}{\pgfqpoint{3.276694in}{0.186051in}}%
\pgfpathcurveto{\pgfqpoint{3.276694in}{0.186419in}}{\pgfqpoint{3.276548in}{0.186773in}}{\pgfqpoint{3.276287in}{0.187033in}}%
\pgfpathcurveto{\pgfqpoint{3.276027in}{0.187294in}}{\pgfqpoint{3.275673in}{0.187440in}}{\pgfqpoint{3.275305in}{0.187440in}}%
\pgfpathcurveto{\pgfqpoint{3.274937in}{0.187440in}}{\pgfqpoint{3.274583in}{0.187294in}}{\pgfqpoint{3.274323in}{0.187033in}}%
\pgfpathcurveto{\pgfqpoint{3.274063in}{0.186773in}}{\pgfqpoint{3.273916in}{0.186419in}}{\pgfqpoint{3.273916in}{0.186051in}}%
\pgfpathcurveto{\pgfqpoint{3.273916in}{0.185683in}}{\pgfqpoint{3.274063in}{0.185329in}}{\pgfqpoint{3.274323in}{0.185069in}}%
\pgfpathcurveto{\pgfqpoint{3.274583in}{0.184809in}}{\pgfqpoint{3.274937in}{0.184662in}}{\pgfqpoint{3.275305in}{0.184662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987748in}{0.164356in}}%
\pgfpathcurveto{\pgfqpoint{1.988117in}{0.164356in}}{\pgfqpoint{1.988470in}{0.164503in}}{\pgfqpoint{1.988730in}{0.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.988991in}{0.165024in}}{\pgfqpoint{1.989137in}{0.165377in}}{\pgfqpoint{1.989137in}{0.165745in}}%
\pgfpathcurveto{\pgfqpoint{1.989137in}{0.166114in}}{\pgfqpoint{1.988991in}{0.166467in}}{\pgfqpoint{1.988730in}{0.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.988470in}{0.166988in}}{\pgfqpoint{1.988117in}{0.167134in}}{\pgfqpoint{1.987748in}{0.167134in}}%
\pgfpathcurveto{\pgfqpoint{1.987380in}{0.167134in}}{\pgfqpoint{1.987027in}{0.166988in}}{\pgfqpoint{1.986766in}{0.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.986506in}{0.166467in}}{\pgfqpoint{1.986359in}{0.166114in}}{\pgfqpoint{1.986359in}{0.165745in}}%
\pgfpathcurveto{\pgfqpoint{1.986359in}{0.165377in}}{\pgfqpoint{1.986506in}{0.165024in}}{\pgfqpoint{1.986766in}{0.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.987027in}{0.164503in}}{\pgfqpoint{1.987380in}{0.164356in}}{\pgfqpoint{1.987748in}{0.164356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932221in}{0.165448in}}%
\pgfpathcurveto{\pgfqpoint{1.932589in}{0.165448in}}{\pgfqpoint{1.932943in}{0.165594in}}{\pgfqpoint{1.933203in}{0.165855in}}%
\pgfpathcurveto{\pgfqpoint{1.933464in}{0.166115in}}{\pgfqpoint{1.933610in}{0.166468in}}{\pgfqpoint{1.933610in}{0.166837in}}%
\pgfpathcurveto{\pgfqpoint{1.933610in}{0.167205in}}{\pgfqpoint{1.933464in}{0.167558in}}{\pgfqpoint{1.933203in}{0.167819in}}%
\pgfpathcurveto{\pgfqpoint{1.932943in}{0.168079in}}{\pgfqpoint{1.932589in}{0.168226in}}{\pgfqpoint{1.932221in}{0.168226in}}%
\pgfpathcurveto{\pgfqpoint{1.931853in}{0.168226in}}{\pgfqpoint{1.931499in}{0.168079in}}{\pgfqpoint{1.931239in}{0.167819in}}%
\pgfpathcurveto{\pgfqpoint{1.930979in}{0.167558in}}{\pgfqpoint{1.930832in}{0.167205in}}{\pgfqpoint{1.930832in}{0.166837in}}%
\pgfpathcurveto{\pgfqpoint{1.930832in}{0.166468in}}{\pgfqpoint{1.930979in}{0.166115in}}{\pgfqpoint{1.931239in}{0.165855in}}%
\pgfpathcurveto{\pgfqpoint{1.931499in}{0.165594in}}{\pgfqpoint{1.931853in}{0.165448in}}{\pgfqpoint{1.932221in}{0.165448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001623in}{0.174596in}}%
\pgfpathcurveto{\pgfqpoint{3.001992in}{0.174596in}}{\pgfqpoint{3.002345in}{0.174742in}}{\pgfqpoint{3.002606in}{0.175003in}}%
\pgfpathcurveto{\pgfqpoint{3.002866in}{0.175263in}}{\pgfqpoint{3.003012in}{0.175617in}}{\pgfqpoint{3.003012in}{0.175985in}}%
\pgfpathcurveto{\pgfqpoint{3.003012in}{0.176353in}}{\pgfqpoint{3.002866in}{0.176707in}}{\pgfqpoint{3.002606in}{0.176967in}}%
\pgfpathcurveto{\pgfqpoint{3.002345in}{0.177228in}}{\pgfqpoint{3.001992in}{0.177374in}}{\pgfqpoint{3.001623in}{0.177374in}}%
\pgfpathcurveto{\pgfqpoint{3.001255in}{0.177374in}}{\pgfqpoint{3.000902in}{0.177228in}}{\pgfqpoint{3.000641in}{0.176967in}}%
\pgfpathcurveto{\pgfqpoint{3.000381in}{0.176707in}}{\pgfqpoint{3.000235in}{0.176353in}}{\pgfqpoint{3.000235in}{0.175985in}}%
\pgfpathcurveto{\pgfqpoint{3.000235in}{0.175617in}}{\pgfqpoint{3.000381in}{0.175263in}}{\pgfqpoint{3.000641in}{0.175003in}}%
\pgfpathcurveto{\pgfqpoint{3.000902in}{0.174742in}}{\pgfqpoint{3.001255in}{0.174596in}}{\pgfqpoint{3.001623in}{0.174596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102826in}{0.167836in}}%
\pgfpathcurveto{\pgfqpoint{2.103195in}{0.167836in}}{\pgfqpoint{2.103548in}{0.167983in}}{\pgfqpoint{2.103809in}{0.168243in}}%
\pgfpathcurveto{\pgfqpoint{2.104069in}{0.168504in}}{\pgfqpoint{2.104215in}{0.168857in}}{\pgfqpoint{2.104215in}{0.169225in}}%
\pgfpathcurveto{\pgfqpoint{2.104215in}{0.169593in}}{\pgfqpoint{2.104069in}{0.169947in}}{\pgfqpoint{2.103809in}{0.170207in}}%
\pgfpathcurveto{\pgfqpoint{2.103548in}{0.170468in}}{\pgfqpoint{2.103195in}{0.170614in}}{\pgfqpoint{2.102826in}{0.170614in}}%
\pgfpathcurveto{\pgfqpoint{2.102458in}{0.170614in}}{\pgfqpoint{2.102105in}{0.170468in}}{\pgfqpoint{2.101844in}{0.170207in}}%
\pgfpathcurveto{\pgfqpoint{2.101584in}{0.169947in}}{\pgfqpoint{2.101438in}{0.169593in}}{\pgfqpoint{2.101438in}{0.169225in}}%
\pgfpathcurveto{\pgfqpoint{2.101438in}{0.168857in}}{\pgfqpoint{2.101584in}{0.168504in}}{\pgfqpoint{2.101844in}{0.168243in}}%
\pgfpathcurveto{\pgfqpoint{2.102105in}{0.167983in}}{\pgfqpoint{2.102458in}{0.167836in}}{\pgfqpoint{2.102826in}{0.167836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012945in}{0.175714in}}%
\pgfpathcurveto{\pgfqpoint{3.013314in}{0.175714in}}{\pgfqpoint{3.013667in}{0.175861in}}{\pgfqpoint{3.013927in}{0.176121in}}%
\pgfpathcurveto{\pgfqpoint{3.014188in}{0.176382in}}{\pgfqpoint{3.014334in}{0.176735in}}{\pgfqpoint{3.014334in}{0.177103in}}%
\pgfpathcurveto{\pgfqpoint{3.014334in}{0.177472in}}{\pgfqpoint{3.014188in}{0.177825in}}{\pgfqpoint{3.013927in}{0.178085in}}%
\pgfpathcurveto{\pgfqpoint{3.013667in}{0.178346in}}{\pgfqpoint{3.013314in}{0.178492in}}{\pgfqpoint{3.012945in}{0.178492in}}%
\pgfpathcurveto{\pgfqpoint{3.012577in}{0.178492in}}{\pgfqpoint{3.012224in}{0.178346in}}{\pgfqpoint{3.011963in}{0.178085in}}%
\pgfpathcurveto{\pgfqpoint{3.011703in}{0.177825in}}{\pgfqpoint{3.011556in}{0.177472in}}{\pgfqpoint{3.011556in}{0.177103in}}%
\pgfpathcurveto{\pgfqpoint{3.011556in}{0.176735in}}{\pgfqpoint{3.011703in}{0.176382in}}{\pgfqpoint{3.011963in}{0.176121in}}%
\pgfpathcurveto{\pgfqpoint{3.012224in}{0.175861in}}{\pgfqpoint{3.012577in}{0.175714in}}{\pgfqpoint{3.012945in}{0.175714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036861in}{0.205734in}}%
\pgfpathcurveto{\pgfqpoint{3.037229in}{0.205734in}}{\pgfqpoint{3.037582in}{0.205881in}}{\pgfqpoint{3.037843in}{0.206141in}}%
\pgfpathcurveto{\pgfqpoint{3.038103in}{0.206402in}}{\pgfqpoint{3.038250in}{0.206755in}}{\pgfqpoint{3.038250in}{0.207123in}}%
\pgfpathcurveto{\pgfqpoint{3.038250in}{0.207492in}}{\pgfqpoint{3.038103in}{0.207845in}}{\pgfqpoint{3.037843in}{0.208105in}}%
\pgfpathcurveto{\pgfqpoint{3.037582in}{0.208366in}}{\pgfqpoint{3.037229in}{0.208512in}}{\pgfqpoint{3.036861in}{0.208512in}}%
\pgfpathcurveto{\pgfqpoint{3.036492in}{0.208512in}}{\pgfqpoint{3.036139in}{0.208366in}}{\pgfqpoint{3.035879in}{0.208105in}}%
\pgfpathcurveto{\pgfqpoint{3.035618in}{0.207845in}}{\pgfqpoint{3.035472in}{0.207492in}}{\pgfqpoint{3.035472in}{0.207123in}}%
\pgfpathcurveto{\pgfqpoint{3.035472in}{0.206755in}}{\pgfqpoint{3.035618in}{0.206402in}}{\pgfqpoint{3.035879in}{0.206141in}}%
\pgfpathcurveto{\pgfqpoint{3.036139in}{0.205881in}}{\pgfqpoint{3.036492in}{0.205734in}}{\pgfqpoint{3.036861in}{0.205734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130792in}{0.216571in}}%
\pgfpathcurveto{\pgfqpoint{2.131160in}{0.216571in}}{\pgfqpoint{2.131513in}{0.216717in}}{\pgfqpoint{2.131774in}{0.216978in}}%
\pgfpathcurveto{\pgfqpoint{2.132034in}{0.217238in}}{\pgfqpoint{2.132180in}{0.217592in}}{\pgfqpoint{2.132180in}{0.217960in}}%
\pgfpathcurveto{\pgfqpoint{2.132180in}{0.218328in}}{\pgfqpoint{2.132034in}{0.218682in}}{\pgfqpoint{2.131774in}{0.218942in}}%
\pgfpathcurveto{\pgfqpoint{2.131513in}{0.219203in}}{\pgfqpoint{2.131160in}{0.219349in}}{\pgfqpoint{2.130792in}{0.219349in}}%
\pgfpathcurveto{\pgfqpoint{2.130423in}{0.219349in}}{\pgfqpoint{2.130070in}{0.219203in}}{\pgfqpoint{2.129810in}{0.218942in}}%
\pgfpathcurveto{\pgfqpoint{2.129549in}{0.218682in}}{\pgfqpoint{2.129403in}{0.218328in}}{\pgfqpoint{2.129403in}{0.217960in}}%
\pgfpathcurveto{\pgfqpoint{2.129403in}{0.217592in}}{\pgfqpoint{2.129549in}{0.217238in}}{\pgfqpoint{2.129810in}{0.216978in}}%
\pgfpathcurveto{\pgfqpoint{2.130070in}{0.216717in}}{\pgfqpoint{2.130423in}{0.216571in}}{\pgfqpoint{2.130792in}{0.216571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599729in}{0.171527in}}%
\pgfpathcurveto{\pgfqpoint{1.600098in}{0.171527in}}{\pgfqpoint{1.600451in}{0.171674in}}{\pgfqpoint{1.600711in}{0.171934in}}%
\pgfpathcurveto{\pgfqpoint{1.600972in}{0.172195in}}{\pgfqpoint{1.601118in}{0.172548in}}{\pgfqpoint{1.601118in}{0.172916in}}%
\pgfpathcurveto{\pgfqpoint{1.601118in}{0.173285in}}{\pgfqpoint{1.600972in}{0.173638in}}{\pgfqpoint{1.600711in}{0.173898in}}%
\pgfpathcurveto{\pgfqpoint{1.600451in}{0.174159in}}{\pgfqpoint{1.600098in}{0.174305in}}{\pgfqpoint{1.599729in}{0.174305in}}%
\pgfpathcurveto{\pgfqpoint{1.599361in}{0.174305in}}{\pgfqpoint{1.599008in}{0.174159in}}{\pgfqpoint{1.598747in}{0.173898in}}%
\pgfpathcurveto{\pgfqpoint{1.598487in}{0.173638in}}{\pgfqpoint{1.598340in}{0.173285in}}{\pgfqpoint{1.598340in}{0.172916in}}%
\pgfpathcurveto{\pgfqpoint{1.598340in}{0.172548in}}{\pgfqpoint{1.598487in}{0.172195in}}{\pgfqpoint{1.598747in}{0.171934in}}%
\pgfpathcurveto{\pgfqpoint{1.599008in}{0.171674in}}{\pgfqpoint{1.599361in}{0.171527in}}{\pgfqpoint{1.599729in}{0.171527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416282in}{0.201359in}}%
\pgfpathcurveto{\pgfqpoint{1.416651in}{0.201359in}}{\pgfqpoint{1.417004in}{0.201506in}}{\pgfqpoint{1.417265in}{0.201766in}}%
\pgfpathcurveto{\pgfqpoint{1.417525in}{0.202026in}}{\pgfqpoint{1.417671in}{0.202380in}}{\pgfqpoint{1.417671in}{0.202748in}}%
\pgfpathcurveto{\pgfqpoint{1.417671in}{0.203116in}}{\pgfqpoint{1.417525in}{0.203470in}}{\pgfqpoint{1.417265in}{0.203730in}}%
\pgfpathcurveto{\pgfqpoint{1.417004in}{0.203991in}}{\pgfqpoint{1.416651in}{0.204137in}}{\pgfqpoint{1.416282in}{0.204137in}}%
\pgfpathcurveto{\pgfqpoint{1.415914in}{0.204137in}}{\pgfqpoint{1.415561in}{0.203991in}}{\pgfqpoint{1.415300in}{0.203730in}}%
\pgfpathcurveto{\pgfqpoint{1.415040in}{0.203470in}}{\pgfqpoint{1.414894in}{0.203116in}}{\pgfqpoint{1.414894in}{0.202748in}}%
\pgfpathcurveto{\pgfqpoint{1.414894in}{0.202380in}}{\pgfqpoint{1.415040in}{0.202026in}}{\pgfqpoint{1.415300in}{0.201766in}}%
\pgfpathcurveto{\pgfqpoint{1.415561in}{0.201506in}}{\pgfqpoint{1.415914in}{0.201359in}}{\pgfqpoint{1.416282in}{0.201359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989326in}{0.168938in}}%
\pgfpathcurveto{\pgfqpoint{0.989694in}{0.168938in}}{\pgfqpoint{0.990048in}{0.169084in}}{\pgfqpoint{0.990308in}{0.169345in}}%
\pgfpathcurveto{\pgfqpoint{0.990569in}{0.169605in}}{\pgfqpoint{0.990715in}{0.169959in}}{\pgfqpoint{0.990715in}{0.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.990715in}{0.170695in}}{\pgfqpoint{0.990569in}{0.171049in}}{\pgfqpoint{0.990308in}{0.171309in}}%
\pgfpathcurveto{\pgfqpoint{0.990048in}{0.171570in}}{\pgfqpoint{0.989694in}{0.171716in}}{\pgfqpoint{0.989326in}{0.171716in}}%
\pgfpathcurveto{\pgfqpoint{0.988958in}{0.171716in}}{\pgfqpoint{0.988604in}{0.171570in}}{\pgfqpoint{0.988344in}{0.171309in}}%
\pgfpathcurveto{\pgfqpoint{0.988083in}{0.171049in}}{\pgfqpoint{0.987937in}{0.170695in}}{\pgfqpoint{0.987937in}{0.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.987937in}{0.169959in}}{\pgfqpoint{0.988083in}{0.169605in}}{\pgfqpoint{0.988344in}{0.169345in}}%
\pgfpathcurveto{\pgfqpoint{0.988604in}{0.169084in}}{\pgfqpoint{0.988958in}{0.168938in}}{\pgfqpoint{0.989326in}{0.168938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135561in}{0.199101in}}%
\pgfpathcurveto{\pgfqpoint{2.135929in}{0.199101in}}{\pgfqpoint{2.136282in}{0.199248in}}{\pgfqpoint{2.136543in}{0.199508in}}%
\pgfpathcurveto{\pgfqpoint{2.136803in}{0.199769in}}{\pgfqpoint{2.136950in}{0.200122in}}{\pgfqpoint{2.136950in}{0.200490in}}%
\pgfpathcurveto{\pgfqpoint{2.136950in}{0.200859in}}{\pgfqpoint{2.136803in}{0.201212in}}{\pgfqpoint{2.136543in}{0.201472in}}%
\pgfpathcurveto{\pgfqpoint{2.136282in}{0.201733in}}{\pgfqpoint{2.135929in}{0.201879in}}{\pgfqpoint{2.135561in}{0.201879in}}%
\pgfpathcurveto{\pgfqpoint{2.135192in}{0.201879in}}{\pgfqpoint{2.134839in}{0.201733in}}{\pgfqpoint{2.134579in}{0.201472in}}%
\pgfpathcurveto{\pgfqpoint{2.134318in}{0.201212in}}{\pgfqpoint{2.134172in}{0.200859in}}{\pgfqpoint{2.134172in}{0.200490in}}%
\pgfpathcurveto{\pgfqpoint{2.134172in}{0.200122in}}{\pgfqpoint{2.134318in}{0.199769in}}{\pgfqpoint{2.134579in}{0.199508in}}%
\pgfpathcurveto{\pgfqpoint{2.134839in}{0.199248in}}{\pgfqpoint{2.135192in}{0.199101in}}{\pgfqpoint{2.135561in}{0.199101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885962in}{0.168935in}}%
\pgfpathcurveto{\pgfqpoint{1.886330in}{0.168935in}}{\pgfqpoint{1.886683in}{0.169081in}}{\pgfqpoint{1.886944in}{0.169341in}}%
\pgfpathcurveto{\pgfqpoint{1.887204in}{0.169602in}}{\pgfqpoint{1.887351in}{0.169955in}}{\pgfqpoint{1.887351in}{0.170323in}}%
\pgfpathcurveto{\pgfqpoint{1.887351in}{0.170692in}}{\pgfqpoint{1.887204in}{0.171045in}}{\pgfqpoint{1.886944in}{0.171306in}}%
\pgfpathcurveto{\pgfqpoint{1.886683in}{0.171566in}}{\pgfqpoint{1.886330in}{0.171712in}}{\pgfqpoint{1.885962in}{0.171712in}}%
\pgfpathcurveto{\pgfqpoint{1.885594in}{0.171712in}}{\pgfqpoint{1.885240in}{0.171566in}}{\pgfqpoint{1.884980in}{0.171306in}}%
\pgfpathcurveto{\pgfqpoint{1.884719in}{0.171045in}}{\pgfqpoint{1.884573in}{0.170692in}}{\pgfqpoint{1.884573in}{0.170323in}}%
\pgfpathcurveto{\pgfqpoint{1.884573in}{0.169955in}}{\pgfqpoint{1.884719in}{0.169602in}}{\pgfqpoint{1.884980in}{0.169341in}}%
\pgfpathcurveto{\pgfqpoint{1.885240in}{0.169081in}}{\pgfqpoint{1.885594in}{0.168935in}}{\pgfqpoint{1.885962in}{0.168935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331375in}{0.173318in}}%
\pgfpathcurveto{\pgfqpoint{1.331743in}{0.173318in}}{\pgfqpoint{1.332097in}{0.173464in}}{\pgfqpoint{1.332357in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{1.332618in}{0.173985in}}{\pgfqpoint{1.332764in}{0.174338in}}{\pgfqpoint{1.332764in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.332764in}{0.175075in}}{\pgfqpoint{1.332618in}{0.175428in}}{\pgfqpoint{1.332357in}{0.175688in}}%
\pgfpathcurveto{\pgfqpoint{1.332097in}{0.175949in}}{\pgfqpoint{1.331743in}{0.176095in}}{\pgfqpoint{1.331375in}{0.176095in}}%
\pgfpathcurveto{\pgfqpoint{1.331007in}{0.176095in}}{\pgfqpoint{1.330653in}{0.175949in}}{\pgfqpoint{1.330393in}{0.175688in}}%
\pgfpathcurveto{\pgfqpoint{1.330132in}{0.175428in}}{\pgfqpoint{1.329986in}{0.175075in}}{\pgfqpoint{1.329986in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.329986in}{0.174338in}}{\pgfqpoint{1.330132in}{0.173985in}}{\pgfqpoint{1.330393in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{1.330653in}{0.173464in}}{\pgfqpoint{1.331007in}{0.173318in}}{\pgfqpoint{1.331375in}{0.173318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320416in}{0.215102in}}%
\pgfpathcurveto{\pgfqpoint{1.320784in}{0.215102in}}{\pgfqpoint{1.321138in}{0.215249in}}{\pgfqpoint{1.321398in}{0.215509in}}%
\pgfpathcurveto{\pgfqpoint{1.321659in}{0.215770in}}{\pgfqpoint{1.321805in}{0.216123in}}{\pgfqpoint{1.321805in}{0.216491in}}%
\pgfpathcurveto{\pgfqpoint{1.321805in}{0.216860in}}{\pgfqpoint{1.321659in}{0.217213in}}{\pgfqpoint{1.321398in}{0.217473in}}%
\pgfpathcurveto{\pgfqpoint{1.321138in}{0.217734in}}{\pgfqpoint{1.320784in}{0.217880in}}{\pgfqpoint{1.320416in}{0.217880in}}%
\pgfpathcurveto{\pgfqpoint{1.320048in}{0.217880in}}{\pgfqpoint{1.319694in}{0.217734in}}{\pgfqpoint{1.319434in}{0.217473in}}%
\pgfpathcurveto{\pgfqpoint{1.319174in}{0.217213in}}{\pgfqpoint{1.319027in}{0.216860in}}{\pgfqpoint{1.319027in}{0.216491in}}%
\pgfpathcurveto{\pgfqpoint{1.319027in}{0.216123in}}{\pgfqpoint{1.319174in}{0.215770in}}{\pgfqpoint{1.319434in}{0.215509in}}%
\pgfpathcurveto{\pgfqpoint{1.319694in}{0.215249in}}{\pgfqpoint{1.320048in}{0.215102in}}{\pgfqpoint{1.320416in}{0.215102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744133in}{0.200046in}}%
\pgfpathcurveto{\pgfqpoint{0.744501in}{0.200046in}}{\pgfqpoint{0.744854in}{0.200192in}}{\pgfqpoint{0.745115in}{0.200453in}}%
\pgfpathcurveto{\pgfqpoint{0.745375in}{0.200713in}}{\pgfqpoint{0.745522in}{0.201066in}}{\pgfqpoint{0.745522in}{0.201435in}}%
\pgfpathcurveto{\pgfqpoint{0.745522in}{0.201803in}}{\pgfqpoint{0.745375in}{0.202156in}}{\pgfqpoint{0.745115in}{0.202417in}}%
\pgfpathcurveto{\pgfqpoint{0.744854in}{0.202677in}}{\pgfqpoint{0.744501in}{0.202824in}}{\pgfqpoint{0.744133in}{0.202824in}}%
\pgfpathcurveto{\pgfqpoint{0.743764in}{0.202824in}}{\pgfqpoint{0.743411in}{0.202677in}}{\pgfqpoint{0.743151in}{0.202417in}}%
\pgfpathcurveto{\pgfqpoint{0.742890in}{0.202156in}}{\pgfqpoint{0.742744in}{0.201803in}}{\pgfqpoint{0.742744in}{0.201435in}}%
\pgfpathcurveto{\pgfqpoint{0.742744in}{0.201066in}}{\pgfqpoint{0.742890in}{0.200713in}}{\pgfqpoint{0.743151in}{0.200453in}}%
\pgfpathcurveto{\pgfqpoint{0.743411in}{0.200192in}}{\pgfqpoint{0.743764in}{0.200046in}}{\pgfqpoint{0.744133in}{0.200046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111990in}{0.209832in}}%
\pgfpathcurveto{\pgfqpoint{2.112358in}{0.209832in}}{\pgfqpoint{2.112712in}{0.209979in}}{\pgfqpoint{2.112972in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{2.113233in}{0.210500in}}{\pgfqpoint{2.113379in}{0.210853in}}{\pgfqpoint{2.113379in}{0.211221in}}%
\pgfpathcurveto{\pgfqpoint{2.113379in}{0.211590in}}{\pgfqpoint{2.113233in}{0.211943in}}{\pgfqpoint{2.112972in}{0.212203in}}%
\pgfpathcurveto{\pgfqpoint{2.112712in}{0.212464in}}{\pgfqpoint{2.112358in}{0.212610in}}{\pgfqpoint{2.111990in}{0.212610in}}%
\pgfpathcurveto{\pgfqpoint{2.111622in}{0.212610in}}{\pgfqpoint{2.111269in}{0.212464in}}{\pgfqpoint{2.111008in}{0.212203in}}%
\pgfpathcurveto{\pgfqpoint{2.110748in}{0.211943in}}{\pgfqpoint{2.110601in}{0.211590in}}{\pgfqpoint{2.110601in}{0.211221in}}%
\pgfpathcurveto{\pgfqpoint{2.110601in}{0.210853in}}{\pgfqpoint{2.110748in}{0.210500in}}{\pgfqpoint{2.111008in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{2.111269in}{0.209979in}}{\pgfqpoint{2.111622in}{0.209832in}}{\pgfqpoint{2.111990in}{0.209832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045526in}{0.179404in}}%
\pgfpathcurveto{\pgfqpoint{2.045894in}{0.179404in}}{\pgfqpoint{2.046247in}{0.179551in}}{\pgfqpoint{2.046508in}{0.179811in}}%
\pgfpathcurveto{\pgfqpoint{2.046768in}{0.180072in}}{\pgfqpoint{2.046915in}{0.180425in}}{\pgfqpoint{2.046915in}{0.180793in}}%
\pgfpathcurveto{\pgfqpoint{2.046915in}{0.181162in}}{\pgfqpoint{2.046768in}{0.181515in}}{\pgfqpoint{2.046508in}{0.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.046247in}{0.182036in}}{\pgfqpoint{2.045894in}{0.182182in}}{\pgfqpoint{2.045526in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{2.045157in}{0.182182in}}{\pgfqpoint{2.044804in}{0.182036in}}{\pgfqpoint{2.044544in}{0.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.044283in}{0.181515in}}{\pgfqpoint{2.044137in}{0.181162in}}{\pgfqpoint{2.044137in}{0.180793in}}%
\pgfpathcurveto{\pgfqpoint{2.044137in}{0.180425in}}{\pgfqpoint{2.044283in}{0.180072in}}{\pgfqpoint{2.044544in}{0.179811in}}%
\pgfpathcurveto{\pgfqpoint{2.044804in}{0.179551in}}{\pgfqpoint{2.045157in}{0.179404in}}{\pgfqpoint{2.045526in}{0.179404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460258in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{1.460626in}{0.207614in}}{\pgfqpoint{1.460979in}{0.207760in}}{\pgfqpoint{1.461240in}{0.208021in}}%
\pgfpathcurveto{\pgfqpoint{1.461500in}{0.208281in}}{\pgfqpoint{1.461646in}{0.208634in}}{\pgfqpoint{1.461646in}{0.209003in}}%
\pgfpathcurveto{\pgfqpoint{1.461646in}{0.209371in}}{\pgfqpoint{1.461500in}{0.209724in}}{\pgfqpoint{1.461240in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{1.460979in}{0.210245in}}{\pgfqpoint{1.460626in}{0.210392in}}{\pgfqpoint{1.460258in}{0.210392in}}%
\pgfpathcurveto{\pgfqpoint{1.459889in}{0.210392in}}{\pgfqpoint{1.459536in}{0.210245in}}{\pgfqpoint{1.459275in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{1.459015in}{0.209724in}}{\pgfqpoint{1.458869in}{0.209371in}}{\pgfqpoint{1.458869in}{0.209003in}}%
\pgfpathcurveto{\pgfqpoint{1.458869in}{0.208634in}}{\pgfqpoint{1.459015in}{0.208281in}}{\pgfqpoint{1.459275in}{0.208021in}}%
\pgfpathcurveto{\pgfqpoint{1.459536in}{0.207760in}}{\pgfqpoint{1.459889in}{0.207614in}}{\pgfqpoint{1.460258in}{0.207614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278643in}{0.187337in}}%
\pgfpathcurveto{\pgfqpoint{3.279011in}{0.187337in}}{\pgfqpoint{3.279365in}{0.187484in}}{\pgfqpoint{3.279625in}{0.187744in}}%
\pgfpathcurveto{\pgfqpoint{3.279885in}{0.188005in}}{\pgfqpoint{3.280032in}{0.188358in}}{\pgfqpoint{3.280032in}{0.188726in}}%
\pgfpathcurveto{\pgfqpoint{3.280032in}{0.189094in}}{\pgfqpoint{3.279885in}{0.189448in}}{\pgfqpoint{3.279625in}{0.189708in}}%
\pgfpathcurveto{\pgfqpoint{3.279365in}{0.189969in}}{\pgfqpoint{3.279011in}{0.190115in}}{\pgfqpoint{3.278643in}{0.190115in}}%
\pgfpathcurveto{\pgfqpoint{3.278275in}{0.190115in}}{\pgfqpoint{3.277921in}{0.189969in}}{\pgfqpoint{3.277661in}{0.189708in}}%
\pgfpathcurveto{\pgfqpoint{3.277400in}{0.189448in}}{\pgfqpoint{3.277254in}{0.189094in}}{\pgfqpoint{3.277254in}{0.188726in}}%
\pgfpathcurveto{\pgfqpoint{3.277254in}{0.188358in}}{\pgfqpoint{3.277400in}{0.188005in}}{\pgfqpoint{3.277661in}{0.187744in}}%
\pgfpathcurveto{\pgfqpoint{3.277921in}{0.187484in}}{\pgfqpoint{3.278275in}{0.187337in}}{\pgfqpoint{3.278643in}{0.187337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294073in}{0.210963in}}%
\pgfpathcurveto{\pgfqpoint{1.294442in}{0.210963in}}{\pgfqpoint{1.294795in}{0.211109in}}{\pgfqpoint{1.295055in}{0.211370in}}%
\pgfpathcurveto{\pgfqpoint{1.295316in}{0.211630in}}{\pgfqpoint{1.295462in}{0.211983in}}{\pgfqpoint{1.295462in}{0.212352in}}%
\pgfpathcurveto{\pgfqpoint{1.295462in}{0.212720in}}{\pgfqpoint{1.295316in}{0.213073in}}{\pgfqpoint{1.295055in}{0.213334in}}%
\pgfpathcurveto{\pgfqpoint{1.294795in}{0.213594in}}{\pgfqpoint{1.294442in}{0.213741in}}{\pgfqpoint{1.294073in}{0.213741in}}%
\pgfpathcurveto{\pgfqpoint{1.293705in}{0.213741in}}{\pgfqpoint{1.293352in}{0.213594in}}{\pgfqpoint{1.293091in}{0.213334in}}%
\pgfpathcurveto{\pgfqpoint{1.292831in}{0.213073in}}{\pgfqpoint{1.292684in}{0.212720in}}{\pgfqpoint{1.292684in}{0.212352in}}%
\pgfpathcurveto{\pgfqpoint{1.292684in}{0.211983in}}{\pgfqpoint{1.292831in}{0.211630in}}{\pgfqpoint{1.293091in}{0.211370in}}%
\pgfpathcurveto{\pgfqpoint{1.293352in}{0.211109in}}{\pgfqpoint{1.293705in}{0.210963in}}{\pgfqpoint{1.294073in}{0.210963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673589in}{0.185777in}}%
\pgfpathcurveto{\pgfqpoint{1.673958in}{0.185777in}}{\pgfqpoint{1.674311in}{0.185923in}}{\pgfqpoint{1.674571in}{0.186183in}}%
\pgfpathcurveto{\pgfqpoint{1.674832in}{0.186444in}}{\pgfqpoint{1.674978in}{0.186797in}}{\pgfqpoint{1.674978in}{0.187166in}}%
\pgfpathcurveto{\pgfqpoint{1.674978in}{0.187534in}}{\pgfqpoint{1.674832in}{0.187887in}}{\pgfqpoint{1.674571in}{0.188148in}}%
\pgfpathcurveto{\pgfqpoint{1.674311in}{0.188408in}}{\pgfqpoint{1.673958in}{0.188554in}}{\pgfqpoint{1.673589in}{0.188554in}}%
\pgfpathcurveto{\pgfqpoint{1.673221in}{0.188554in}}{\pgfqpoint{1.672868in}{0.188408in}}{\pgfqpoint{1.672607in}{0.188148in}}%
\pgfpathcurveto{\pgfqpoint{1.672347in}{0.187887in}}{\pgfqpoint{1.672200in}{0.187534in}}{\pgfqpoint{1.672200in}{0.187166in}}%
\pgfpathcurveto{\pgfqpoint{1.672200in}{0.186797in}}{\pgfqpoint{1.672347in}{0.186444in}}{\pgfqpoint{1.672607in}{0.186183in}}%
\pgfpathcurveto{\pgfqpoint{1.672868in}{0.185923in}}{\pgfqpoint{1.673221in}{0.185777in}}{\pgfqpoint{1.673589in}{0.185777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426538in}{0.184957in}}%
\pgfpathcurveto{\pgfqpoint{3.426906in}{0.184957in}}{\pgfqpoint{3.427260in}{0.185103in}}{\pgfqpoint{3.427520in}{0.185363in}}%
\pgfpathcurveto{\pgfqpoint{3.427781in}{0.185624in}}{\pgfqpoint{3.427927in}{0.185977in}}{\pgfqpoint{3.427927in}{0.186345in}}%
\pgfpathcurveto{\pgfqpoint{3.427927in}{0.186714in}}{\pgfqpoint{3.427781in}{0.187067in}}{\pgfqpoint{3.427520in}{0.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.427260in}{0.187588in}}{\pgfqpoint{3.426906in}{0.187734in}}{\pgfqpoint{3.426538in}{0.187734in}}%
\pgfpathcurveto{\pgfqpoint{3.426170in}{0.187734in}}{\pgfqpoint{3.425816in}{0.187588in}}{\pgfqpoint{3.425556in}{0.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.425295in}{0.187067in}}{\pgfqpoint{3.425149in}{0.186714in}}{\pgfqpoint{3.425149in}{0.186345in}}%
\pgfpathcurveto{\pgfqpoint{3.425149in}{0.185977in}}{\pgfqpoint{3.425295in}{0.185624in}}{\pgfqpoint{3.425556in}{0.185363in}}%
\pgfpathcurveto{\pgfqpoint{3.425816in}{0.185103in}}{\pgfqpoint{3.426170in}{0.184957in}}{\pgfqpoint{3.426538in}{0.184957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080426in}{0.186662in}}%
\pgfpathcurveto{\pgfqpoint{2.080795in}{0.186662in}}{\pgfqpoint{2.081148in}{0.186808in}}{\pgfqpoint{2.081408in}{0.187069in}}%
\pgfpathcurveto{\pgfqpoint{2.081669in}{0.187329in}}{\pgfqpoint{2.081815in}{0.187682in}}{\pgfqpoint{2.081815in}{0.188051in}}%
\pgfpathcurveto{\pgfqpoint{2.081815in}{0.188419in}}{\pgfqpoint{2.081669in}{0.188772in}}{\pgfqpoint{2.081408in}{0.189033in}}%
\pgfpathcurveto{\pgfqpoint{2.081148in}{0.189293in}}{\pgfqpoint{2.080795in}{0.189440in}}{\pgfqpoint{2.080426in}{0.189440in}}%
\pgfpathcurveto{\pgfqpoint{2.080058in}{0.189440in}}{\pgfqpoint{2.079705in}{0.189293in}}{\pgfqpoint{2.079444in}{0.189033in}}%
\pgfpathcurveto{\pgfqpoint{2.079184in}{0.188772in}}{\pgfqpoint{2.079037in}{0.188419in}}{\pgfqpoint{2.079037in}{0.188051in}}%
\pgfpathcurveto{\pgfqpoint{2.079037in}{0.187682in}}{\pgfqpoint{2.079184in}{0.187329in}}{\pgfqpoint{2.079444in}{0.187069in}}%
\pgfpathcurveto{\pgfqpoint{2.079705in}{0.186808in}}{\pgfqpoint{2.080058in}{0.186662in}}{\pgfqpoint{2.080426in}{0.186662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059897in}{0.167077in}}%
\pgfpathcurveto{\pgfqpoint{3.060265in}{0.167077in}}{\pgfqpoint{3.060618in}{0.167223in}}{\pgfqpoint{3.060879in}{0.167484in}}%
\pgfpathcurveto{\pgfqpoint{3.061139in}{0.167744in}}{\pgfqpoint{3.061286in}{0.168098in}}{\pgfqpoint{3.061286in}{0.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.061286in}{0.168834in}}{\pgfqpoint{3.061139in}{0.169188in}}{\pgfqpoint{3.060879in}{0.169448in}}%
\pgfpathcurveto{\pgfqpoint{3.060618in}{0.169708in}}{\pgfqpoint{3.060265in}{0.169855in}}{\pgfqpoint{3.059897in}{0.169855in}}%
\pgfpathcurveto{\pgfqpoint{3.059528in}{0.169855in}}{\pgfqpoint{3.059175in}{0.169708in}}{\pgfqpoint{3.058915in}{0.169448in}}%
\pgfpathcurveto{\pgfqpoint{3.058654in}{0.169188in}}{\pgfqpoint{3.058508in}{0.168834in}}{\pgfqpoint{3.058508in}{0.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.058508in}{0.168098in}}{\pgfqpoint{3.058654in}{0.167744in}}{\pgfqpoint{3.058915in}{0.167484in}}%
\pgfpathcurveto{\pgfqpoint{3.059175in}{0.167223in}}{\pgfqpoint{3.059528in}{0.167077in}}{\pgfqpoint{3.059897in}{0.167077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870483in}{0.216640in}}%
\pgfpathcurveto{\pgfqpoint{2.870851in}{0.216640in}}{\pgfqpoint{2.871204in}{0.216786in}}{\pgfqpoint{2.871465in}{0.217047in}}%
\pgfpathcurveto{\pgfqpoint{2.871725in}{0.217307in}}{\pgfqpoint{2.871871in}{0.217660in}}{\pgfqpoint{2.871871in}{0.218029in}}%
\pgfpathcurveto{\pgfqpoint{2.871871in}{0.218397in}}{\pgfqpoint{2.871725in}{0.218750in}}{\pgfqpoint{2.871465in}{0.219011in}}%
\pgfpathcurveto{\pgfqpoint{2.871204in}{0.219271in}}{\pgfqpoint{2.870851in}{0.219417in}}{\pgfqpoint{2.870483in}{0.219417in}}%
\pgfpathcurveto{\pgfqpoint{2.870114in}{0.219417in}}{\pgfqpoint{2.869761in}{0.219271in}}{\pgfqpoint{2.869500in}{0.219011in}}%
\pgfpathcurveto{\pgfqpoint{2.869240in}{0.218750in}}{\pgfqpoint{2.869094in}{0.218397in}}{\pgfqpoint{2.869094in}{0.218029in}}%
\pgfpathcurveto{\pgfqpoint{2.869094in}{0.217660in}}{\pgfqpoint{2.869240in}{0.217307in}}{\pgfqpoint{2.869500in}{0.217047in}}%
\pgfpathcurveto{\pgfqpoint{2.869761in}{0.216786in}}{\pgfqpoint{2.870114in}{0.216640in}}{\pgfqpoint{2.870483in}{0.216640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390959in}{0.191932in}}%
\pgfpathcurveto{\pgfqpoint{1.391327in}{0.191932in}}{\pgfqpoint{1.391680in}{0.192078in}}{\pgfqpoint{1.391941in}{0.192339in}}%
\pgfpathcurveto{\pgfqpoint{1.392201in}{0.192599in}}{\pgfqpoint{1.392347in}{0.192952in}}{\pgfqpoint{1.392347in}{0.193321in}}%
\pgfpathcurveto{\pgfqpoint{1.392347in}{0.193689in}}{\pgfqpoint{1.392201in}{0.194042in}}{\pgfqpoint{1.391941in}{0.194303in}}%
\pgfpathcurveto{\pgfqpoint{1.391680in}{0.194563in}}{\pgfqpoint{1.391327in}{0.194710in}}{\pgfqpoint{1.390959in}{0.194710in}}%
\pgfpathcurveto{\pgfqpoint{1.390590in}{0.194710in}}{\pgfqpoint{1.390237in}{0.194563in}}{\pgfqpoint{1.389977in}{0.194303in}}%
\pgfpathcurveto{\pgfqpoint{1.389716in}{0.194042in}}{\pgfqpoint{1.389570in}{0.193689in}}{\pgfqpoint{1.389570in}{0.193321in}}%
\pgfpathcurveto{\pgfqpoint{1.389570in}{0.192952in}}{\pgfqpoint{1.389716in}{0.192599in}}{\pgfqpoint{1.389977in}{0.192339in}}%
\pgfpathcurveto{\pgfqpoint{1.390237in}{0.192078in}}{\pgfqpoint{1.390590in}{0.191932in}}{\pgfqpoint{1.390959in}{0.191932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230288in}{0.217479in}}%
\pgfpathcurveto{\pgfqpoint{2.230656in}{0.217479in}}{\pgfqpoint{2.231009in}{0.217625in}}{\pgfqpoint{2.231270in}{0.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.231530in}{0.218146in}}{\pgfqpoint{2.231677in}{0.218499in}}{\pgfqpoint{2.231677in}{0.218868in}}%
\pgfpathcurveto{\pgfqpoint{2.231677in}{0.219236in}}{\pgfqpoint{2.231530in}{0.219589in}}{\pgfqpoint{2.231270in}{0.219850in}}%
\pgfpathcurveto{\pgfqpoint{2.231009in}{0.220110in}}{\pgfqpoint{2.230656in}{0.220256in}}{\pgfqpoint{2.230288in}{0.220256in}}%
\pgfpathcurveto{\pgfqpoint{2.229919in}{0.220256in}}{\pgfqpoint{2.229566in}{0.220110in}}{\pgfqpoint{2.229306in}{0.219850in}}%
\pgfpathcurveto{\pgfqpoint{2.229045in}{0.219589in}}{\pgfqpoint{2.228899in}{0.219236in}}{\pgfqpoint{2.228899in}{0.218868in}}%
\pgfpathcurveto{\pgfqpoint{2.228899in}{0.218499in}}{\pgfqpoint{2.229045in}{0.218146in}}{\pgfqpoint{2.229306in}{0.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.229566in}{0.217625in}}{\pgfqpoint{2.229919in}{0.217479in}}{\pgfqpoint{2.230288in}{0.217479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084614in}{0.215646in}}%
\pgfpathcurveto{\pgfqpoint{2.084982in}{0.215646in}}{\pgfqpoint{2.085335in}{0.215792in}}{\pgfqpoint{2.085596in}{0.216053in}}%
\pgfpathcurveto{\pgfqpoint{2.085856in}{0.216313in}}{\pgfqpoint{2.086002in}{0.216667in}}{\pgfqpoint{2.086002in}{0.217035in}}%
\pgfpathcurveto{\pgfqpoint{2.086002in}{0.217403in}}{\pgfqpoint{2.085856in}{0.217757in}}{\pgfqpoint{2.085596in}{0.218017in}}%
\pgfpathcurveto{\pgfqpoint{2.085335in}{0.218277in}}{\pgfqpoint{2.084982in}{0.218424in}}{\pgfqpoint{2.084614in}{0.218424in}}%
\pgfpathcurveto{\pgfqpoint{2.084245in}{0.218424in}}{\pgfqpoint{2.083892in}{0.218277in}}{\pgfqpoint{2.083632in}{0.218017in}}%
\pgfpathcurveto{\pgfqpoint{2.083371in}{0.217757in}}{\pgfqpoint{2.083225in}{0.217403in}}{\pgfqpoint{2.083225in}{0.217035in}}%
\pgfpathcurveto{\pgfqpoint{2.083225in}{0.216667in}}{\pgfqpoint{2.083371in}{0.216313in}}{\pgfqpoint{2.083632in}{0.216053in}}%
\pgfpathcurveto{\pgfqpoint{2.083892in}{0.215792in}}{\pgfqpoint{2.084245in}{0.215646in}}{\pgfqpoint{2.084614in}{0.215646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833076in}{0.181575in}}%
\pgfpathcurveto{\pgfqpoint{1.833445in}{0.181575in}}{\pgfqpoint{1.833798in}{0.181722in}}{\pgfqpoint{1.834058in}{0.181982in}}%
\pgfpathcurveto{\pgfqpoint{1.834319in}{0.182243in}}{\pgfqpoint{1.834465in}{0.182596in}}{\pgfqpoint{1.834465in}{0.182964in}}%
\pgfpathcurveto{\pgfqpoint{1.834465in}{0.183333in}}{\pgfqpoint{1.834319in}{0.183686in}}{\pgfqpoint{1.834058in}{0.183946in}}%
\pgfpathcurveto{\pgfqpoint{1.833798in}{0.184207in}}{\pgfqpoint{1.833445in}{0.184353in}}{\pgfqpoint{1.833076in}{0.184353in}}%
\pgfpathcurveto{\pgfqpoint{1.832708in}{0.184353in}}{\pgfqpoint{1.832355in}{0.184207in}}{\pgfqpoint{1.832094in}{0.183946in}}%
\pgfpathcurveto{\pgfqpoint{1.831834in}{0.183686in}}{\pgfqpoint{1.831687in}{0.183333in}}{\pgfqpoint{1.831687in}{0.182964in}}%
\pgfpathcurveto{\pgfqpoint{1.831687in}{0.182596in}}{\pgfqpoint{1.831834in}{0.182243in}}{\pgfqpoint{1.832094in}{0.181982in}}%
\pgfpathcurveto{\pgfqpoint{1.832355in}{0.181722in}}{\pgfqpoint{1.832708in}{0.181575in}}{\pgfqpoint{1.833076in}{0.181575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524689in}{0.170159in}}%
\pgfpathcurveto{\pgfqpoint{1.525057in}{0.170159in}}{\pgfqpoint{1.525410in}{0.170305in}}{\pgfqpoint{1.525671in}{0.170566in}}%
\pgfpathcurveto{\pgfqpoint{1.525931in}{0.170826in}}{\pgfqpoint{1.526077in}{0.171179in}}{\pgfqpoint{1.526077in}{0.171548in}}%
\pgfpathcurveto{\pgfqpoint{1.526077in}{0.171916in}}{\pgfqpoint{1.525931in}{0.172269in}}{\pgfqpoint{1.525671in}{0.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.525410in}{0.172790in}}{\pgfqpoint{1.525057in}{0.172937in}}{\pgfqpoint{1.524689in}{0.172937in}}%
\pgfpathcurveto{\pgfqpoint{1.524320in}{0.172937in}}{\pgfqpoint{1.523967in}{0.172790in}}{\pgfqpoint{1.523706in}{0.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.523446in}{0.172269in}}{\pgfqpoint{1.523300in}{0.171916in}}{\pgfqpoint{1.523300in}{0.171548in}}%
\pgfpathcurveto{\pgfqpoint{1.523300in}{0.171179in}}{\pgfqpoint{1.523446in}{0.170826in}}{\pgfqpoint{1.523706in}{0.170566in}}%
\pgfpathcurveto{\pgfqpoint{1.523967in}{0.170305in}}{\pgfqpoint{1.524320in}{0.170159in}}{\pgfqpoint{1.524689in}{0.170159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181003in}{0.173182in}}%
\pgfpathcurveto{\pgfqpoint{2.181371in}{0.173182in}}{\pgfqpoint{2.181725in}{0.173328in}}{\pgfqpoint{2.181985in}{0.173589in}}%
\pgfpathcurveto{\pgfqpoint{2.182246in}{0.173849in}}{\pgfqpoint{2.182392in}{0.174203in}}{\pgfqpoint{2.182392in}{0.174571in}}%
\pgfpathcurveto{\pgfqpoint{2.182392in}{0.174939in}}{\pgfqpoint{2.182246in}{0.175293in}}{\pgfqpoint{2.181985in}{0.175553in}}%
\pgfpathcurveto{\pgfqpoint{2.181725in}{0.175814in}}{\pgfqpoint{2.181371in}{0.175960in}}{\pgfqpoint{2.181003in}{0.175960in}}%
\pgfpathcurveto{\pgfqpoint{2.180635in}{0.175960in}}{\pgfqpoint{2.180282in}{0.175814in}}{\pgfqpoint{2.180021in}{0.175553in}}%
\pgfpathcurveto{\pgfqpoint{2.179761in}{0.175293in}}{\pgfqpoint{2.179614in}{0.174939in}}{\pgfqpoint{2.179614in}{0.174571in}}%
\pgfpathcurveto{\pgfqpoint{2.179614in}{0.174203in}}{\pgfqpoint{2.179761in}{0.173849in}}{\pgfqpoint{2.180021in}{0.173589in}}%
\pgfpathcurveto{\pgfqpoint{2.180282in}{0.173328in}}{\pgfqpoint{2.180635in}{0.173182in}}{\pgfqpoint{2.181003in}{0.173182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695701in}{0.197941in}}%
\pgfpathcurveto{\pgfqpoint{2.696070in}{0.197941in}}{\pgfqpoint{2.696423in}{0.198088in}}{\pgfqpoint{2.696683in}{0.198348in}}%
\pgfpathcurveto{\pgfqpoint{2.696944in}{0.198608in}}{\pgfqpoint{2.697090in}{0.198962in}}{\pgfqpoint{2.697090in}{0.199330in}}%
\pgfpathcurveto{\pgfqpoint{2.697090in}{0.199698in}}{\pgfqpoint{2.696944in}{0.200052in}}{\pgfqpoint{2.696683in}{0.200312in}}%
\pgfpathcurveto{\pgfqpoint{2.696423in}{0.200573in}}{\pgfqpoint{2.696070in}{0.200719in}}{\pgfqpoint{2.695701in}{0.200719in}}%
\pgfpathcurveto{\pgfqpoint{2.695333in}{0.200719in}}{\pgfqpoint{2.694980in}{0.200573in}}{\pgfqpoint{2.694719in}{0.200312in}}%
\pgfpathcurveto{\pgfqpoint{2.694459in}{0.200052in}}{\pgfqpoint{2.694312in}{0.199698in}}{\pgfqpoint{2.694312in}{0.199330in}}%
\pgfpathcurveto{\pgfqpoint{2.694312in}{0.198962in}}{\pgfqpoint{2.694459in}{0.198608in}}{\pgfqpoint{2.694719in}{0.198348in}}%
\pgfpathcurveto{\pgfqpoint{2.694980in}{0.198088in}}{\pgfqpoint{2.695333in}{0.197941in}}{\pgfqpoint{2.695701in}{0.197941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281347in}{0.196889in}}%
\pgfpathcurveto{\pgfqpoint{3.281715in}{0.196889in}}{\pgfqpoint{3.282068in}{0.197035in}}{\pgfqpoint{3.282329in}{0.197295in}}%
\pgfpathcurveto{\pgfqpoint{3.282589in}{0.197556in}}{\pgfqpoint{3.282736in}{0.197909in}}{\pgfqpoint{3.282736in}{0.198278in}}%
\pgfpathcurveto{\pgfqpoint{3.282736in}{0.198646in}}{\pgfqpoint{3.282589in}{0.198999in}}{\pgfqpoint{3.282329in}{0.199260in}}%
\pgfpathcurveto{\pgfqpoint{3.282068in}{0.199520in}}{\pgfqpoint{3.281715in}{0.199666in}}{\pgfqpoint{3.281347in}{0.199666in}}%
\pgfpathcurveto{\pgfqpoint{3.280978in}{0.199666in}}{\pgfqpoint{3.280625in}{0.199520in}}{\pgfqpoint{3.280365in}{0.199260in}}%
\pgfpathcurveto{\pgfqpoint{3.280104in}{0.198999in}}{\pgfqpoint{3.279958in}{0.198646in}}{\pgfqpoint{3.279958in}{0.198278in}}%
\pgfpathcurveto{\pgfqpoint{3.279958in}{0.197909in}}{\pgfqpoint{3.280104in}{0.197556in}}{\pgfqpoint{3.280365in}{0.197295in}}%
\pgfpathcurveto{\pgfqpoint{3.280625in}{0.197035in}}{\pgfqpoint{3.280978in}{0.196889in}}{\pgfqpoint{3.281347in}{0.196889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904100in}{0.197051in}}%
\pgfpathcurveto{\pgfqpoint{1.904468in}{0.197051in}}{\pgfqpoint{1.904822in}{0.197198in}}{\pgfqpoint{1.905082in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.905343in}{0.197718in}}{\pgfqpoint{1.905489in}{0.198072in}}{\pgfqpoint{1.905489in}{0.198440in}}%
\pgfpathcurveto{\pgfqpoint{1.905489in}{0.198808in}}{\pgfqpoint{1.905343in}{0.199162in}}{\pgfqpoint{1.905082in}{0.199422in}}%
\pgfpathcurveto{\pgfqpoint{1.904822in}{0.199683in}}{\pgfqpoint{1.904468in}{0.199829in}}{\pgfqpoint{1.904100in}{0.199829in}}%
\pgfpathcurveto{\pgfqpoint{1.903732in}{0.199829in}}{\pgfqpoint{1.903378in}{0.199683in}}{\pgfqpoint{1.903118in}{0.199422in}}%
\pgfpathcurveto{\pgfqpoint{1.902858in}{0.199162in}}{\pgfqpoint{1.902711in}{0.198808in}}{\pgfqpoint{1.902711in}{0.198440in}}%
\pgfpathcurveto{\pgfqpoint{1.902711in}{0.198072in}}{\pgfqpoint{1.902858in}{0.197718in}}{\pgfqpoint{1.903118in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.903378in}{0.197198in}}{\pgfqpoint{1.903732in}{0.197051in}}{\pgfqpoint{1.904100in}{0.197051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383795in}{0.196362in}}%
\pgfpathcurveto{\pgfqpoint{2.384164in}{0.196362in}}{\pgfqpoint{2.384517in}{0.196508in}}{\pgfqpoint{2.384778in}{0.196769in}}%
\pgfpathcurveto{\pgfqpoint{2.385038in}{0.197029in}}{\pgfqpoint{2.385184in}{0.197382in}}{\pgfqpoint{2.385184in}{0.197751in}}%
\pgfpathcurveto{\pgfqpoint{2.385184in}{0.198119in}}{\pgfqpoint{2.385038in}{0.198472in}}{\pgfqpoint{2.384778in}{0.198733in}}%
\pgfpathcurveto{\pgfqpoint{2.384517in}{0.198993in}}{\pgfqpoint{2.384164in}{0.199140in}}{\pgfqpoint{2.383795in}{0.199140in}}%
\pgfpathcurveto{\pgfqpoint{2.383427in}{0.199140in}}{\pgfqpoint{2.383074in}{0.198993in}}{\pgfqpoint{2.382813in}{0.198733in}}%
\pgfpathcurveto{\pgfqpoint{2.382553in}{0.198472in}}{\pgfqpoint{2.382407in}{0.198119in}}{\pgfqpoint{2.382407in}{0.197751in}}%
\pgfpathcurveto{\pgfqpoint{2.382407in}{0.197382in}}{\pgfqpoint{2.382553in}{0.197029in}}{\pgfqpoint{2.382813in}{0.196769in}}%
\pgfpathcurveto{\pgfqpoint{2.383074in}{0.196508in}}{\pgfqpoint{2.383427in}{0.196362in}}{\pgfqpoint{2.383795in}{0.196362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044577in}{0.197951in}}%
\pgfpathcurveto{\pgfqpoint{2.044945in}{0.197951in}}{\pgfqpoint{2.045299in}{0.198097in}}{\pgfqpoint{2.045559in}{0.198358in}}%
\pgfpathcurveto{\pgfqpoint{2.045820in}{0.198618in}}{\pgfqpoint{2.045966in}{0.198971in}}{\pgfqpoint{2.045966in}{0.199340in}}%
\pgfpathcurveto{\pgfqpoint{2.045966in}{0.199708in}}{\pgfqpoint{2.045820in}{0.200061in}}{\pgfqpoint{2.045559in}{0.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.045299in}{0.200582in}}{\pgfqpoint{2.044945in}{0.200729in}}{\pgfqpoint{2.044577in}{0.200729in}}%
\pgfpathcurveto{\pgfqpoint{2.044209in}{0.200729in}}{\pgfqpoint{2.043855in}{0.200582in}}{\pgfqpoint{2.043595in}{0.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.043334in}{0.200061in}}{\pgfqpoint{2.043188in}{0.199708in}}{\pgfqpoint{2.043188in}{0.199340in}}%
\pgfpathcurveto{\pgfqpoint{2.043188in}{0.198971in}}{\pgfqpoint{2.043334in}{0.198618in}}{\pgfqpoint{2.043595in}{0.198358in}}%
\pgfpathcurveto{\pgfqpoint{2.043855in}{0.198097in}}{\pgfqpoint{2.044209in}{0.197951in}}{\pgfqpoint{2.044577in}{0.197951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032343in}{0.205108in}}%
\pgfpathcurveto{\pgfqpoint{2.032711in}{0.205108in}}{\pgfqpoint{2.033064in}{0.205254in}}{\pgfqpoint{2.033325in}{0.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.033585in}{0.205775in}}{\pgfqpoint{2.033731in}{0.206128in}}{\pgfqpoint{2.033731in}{0.206497in}}%
\pgfpathcurveto{\pgfqpoint{2.033731in}{0.206865in}}{\pgfqpoint{2.033585in}{0.207218in}}{\pgfqpoint{2.033325in}{0.207479in}}%
\pgfpathcurveto{\pgfqpoint{2.033064in}{0.207739in}}{\pgfqpoint{2.032711in}{0.207886in}}{\pgfqpoint{2.032343in}{0.207886in}}%
\pgfpathcurveto{\pgfqpoint{2.031974in}{0.207886in}}{\pgfqpoint{2.031621in}{0.207739in}}{\pgfqpoint{2.031361in}{0.207479in}}%
\pgfpathcurveto{\pgfqpoint{2.031100in}{0.207218in}}{\pgfqpoint{2.030954in}{0.206865in}}{\pgfqpoint{2.030954in}{0.206497in}}%
\pgfpathcurveto{\pgfqpoint{2.030954in}{0.206128in}}{\pgfqpoint{2.031100in}{0.205775in}}{\pgfqpoint{2.031361in}{0.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.031621in}{0.205254in}}{\pgfqpoint{2.031974in}{0.205108in}}{\pgfqpoint{2.032343in}{0.205108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833107in}{0.169698in}}%
\pgfpathcurveto{\pgfqpoint{1.833475in}{0.169698in}}{\pgfqpoint{1.833829in}{0.169844in}}{\pgfqpoint{1.834089in}{0.170105in}}%
\pgfpathcurveto{\pgfqpoint{1.834350in}{0.170365in}}{\pgfqpoint{1.834496in}{0.170718in}}{\pgfqpoint{1.834496in}{0.171087in}}%
\pgfpathcurveto{\pgfqpoint{1.834496in}{0.171455in}}{\pgfqpoint{1.834350in}{0.171808in}}{\pgfqpoint{1.834089in}{0.172069in}}%
\pgfpathcurveto{\pgfqpoint{1.833829in}{0.172329in}}{\pgfqpoint{1.833475in}{0.172476in}}{\pgfqpoint{1.833107in}{0.172476in}}%
\pgfpathcurveto{\pgfqpoint{1.832739in}{0.172476in}}{\pgfqpoint{1.832386in}{0.172329in}}{\pgfqpoint{1.832125in}{0.172069in}}%
\pgfpathcurveto{\pgfqpoint{1.831865in}{0.171808in}}{\pgfqpoint{1.831718in}{0.171455in}}{\pgfqpoint{1.831718in}{0.171087in}}%
\pgfpathcurveto{\pgfqpoint{1.831718in}{0.170718in}}{\pgfqpoint{1.831865in}{0.170365in}}{\pgfqpoint{1.832125in}{0.170105in}}%
\pgfpathcurveto{\pgfqpoint{1.832386in}{0.169844in}}{\pgfqpoint{1.832739in}{0.169698in}}{\pgfqpoint{1.833107in}{0.169698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863016in}{0.176459in}}%
\pgfpathcurveto{\pgfqpoint{0.863384in}{0.176459in}}{\pgfqpoint{0.863738in}{0.176605in}}{\pgfqpoint{0.863998in}{0.176865in}}%
\pgfpathcurveto{\pgfqpoint{0.864259in}{0.177126in}}{\pgfqpoint{0.864405in}{0.177479in}}{\pgfqpoint{0.864405in}{0.177847in}}%
\pgfpathcurveto{\pgfqpoint{0.864405in}{0.178216in}}{\pgfqpoint{0.864259in}{0.178569in}}{\pgfqpoint{0.863998in}{0.178830in}}%
\pgfpathcurveto{\pgfqpoint{0.863738in}{0.179090in}}{\pgfqpoint{0.863384in}{0.179236in}}{\pgfqpoint{0.863016in}{0.179236in}}%
\pgfpathcurveto{\pgfqpoint{0.862648in}{0.179236in}}{\pgfqpoint{0.862294in}{0.179090in}}{\pgfqpoint{0.862034in}{0.178830in}}%
\pgfpathcurveto{\pgfqpoint{0.861773in}{0.178569in}}{\pgfqpoint{0.861627in}{0.178216in}}{\pgfqpoint{0.861627in}{0.177847in}}%
\pgfpathcurveto{\pgfqpoint{0.861627in}{0.177479in}}{\pgfqpoint{0.861773in}{0.177126in}}{\pgfqpoint{0.862034in}{0.176865in}}%
\pgfpathcurveto{\pgfqpoint{0.862294in}{0.176605in}}{\pgfqpoint{0.862648in}{0.176459in}}{\pgfqpoint{0.863016in}{0.176459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948018in}{0.202739in}}%
\pgfpathcurveto{\pgfqpoint{1.948386in}{0.202739in}}{\pgfqpoint{1.948739in}{0.202885in}}{\pgfqpoint{1.949000in}{0.203146in}}%
\pgfpathcurveto{\pgfqpoint{1.949260in}{0.203406in}}{\pgfqpoint{1.949407in}{0.203760in}}{\pgfqpoint{1.949407in}{0.204128in}}%
\pgfpathcurveto{\pgfqpoint{1.949407in}{0.204496in}}{\pgfqpoint{1.949260in}{0.204850in}}{\pgfqpoint{1.949000in}{0.205110in}}%
\pgfpathcurveto{\pgfqpoint{1.948739in}{0.205370in}}{\pgfqpoint{1.948386in}{0.205517in}}{\pgfqpoint{1.948018in}{0.205517in}}%
\pgfpathcurveto{\pgfqpoint{1.947649in}{0.205517in}}{\pgfqpoint{1.947296in}{0.205370in}}{\pgfqpoint{1.947036in}{0.205110in}}%
\pgfpathcurveto{\pgfqpoint{1.946775in}{0.204850in}}{\pgfqpoint{1.946629in}{0.204496in}}{\pgfqpoint{1.946629in}{0.204128in}}%
\pgfpathcurveto{\pgfqpoint{1.946629in}{0.203760in}}{\pgfqpoint{1.946775in}{0.203406in}}{\pgfqpoint{1.947036in}{0.203146in}}%
\pgfpathcurveto{\pgfqpoint{1.947296in}{0.202885in}}{\pgfqpoint{1.947649in}{0.202739in}}{\pgfqpoint{1.948018in}{0.202739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392940in}{0.189124in}}%
\pgfpathcurveto{\pgfqpoint{1.393309in}{0.189124in}}{\pgfqpoint{1.393662in}{0.189270in}}{\pgfqpoint{1.393923in}{0.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.394183in}{0.189791in}}{\pgfqpoint{1.394329in}{0.190145in}}{\pgfqpoint{1.394329in}{0.190513in}}%
\pgfpathcurveto{\pgfqpoint{1.394329in}{0.190881in}}{\pgfqpoint{1.394183in}{0.191235in}}{\pgfqpoint{1.393923in}{0.191495in}}%
\pgfpathcurveto{\pgfqpoint{1.393662in}{0.191756in}}{\pgfqpoint{1.393309in}{0.191902in}}{\pgfqpoint{1.392940in}{0.191902in}}%
\pgfpathcurveto{\pgfqpoint{1.392572in}{0.191902in}}{\pgfqpoint{1.392219in}{0.191756in}}{\pgfqpoint{1.391958in}{0.191495in}}%
\pgfpathcurveto{\pgfqpoint{1.391698in}{0.191235in}}{\pgfqpoint{1.391552in}{0.190881in}}{\pgfqpoint{1.391552in}{0.190513in}}%
\pgfpathcurveto{\pgfqpoint{1.391552in}{0.190145in}}{\pgfqpoint{1.391698in}{0.189791in}}{\pgfqpoint{1.391958in}{0.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.392219in}{0.189270in}}{\pgfqpoint{1.392572in}{0.189124in}}{\pgfqpoint{1.392940in}{0.189124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721095in}{0.208415in}}%
\pgfpathcurveto{\pgfqpoint{1.721464in}{0.208415in}}{\pgfqpoint{1.721817in}{0.208562in}}{\pgfqpoint{1.722078in}{0.208822in}}%
\pgfpathcurveto{\pgfqpoint{1.722338in}{0.209082in}}{\pgfqpoint{1.722484in}{0.209436in}}{\pgfqpoint{1.722484in}{0.209804in}}%
\pgfpathcurveto{\pgfqpoint{1.722484in}{0.210172in}}{\pgfqpoint{1.722338in}{0.210526in}}{\pgfqpoint{1.722078in}{0.210786in}}%
\pgfpathcurveto{\pgfqpoint{1.721817in}{0.211047in}}{\pgfqpoint{1.721464in}{0.211193in}}{\pgfqpoint{1.721095in}{0.211193in}}%
\pgfpathcurveto{\pgfqpoint{1.720727in}{0.211193in}}{\pgfqpoint{1.720374in}{0.211047in}}{\pgfqpoint{1.720113in}{0.210786in}}%
\pgfpathcurveto{\pgfqpoint{1.719853in}{0.210526in}}{\pgfqpoint{1.719707in}{0.210172in}}{\pgfqpoint{1.719707in}{0.209804in}}%
\pgfpathcurveto{\pgfqpoint{1.719707in}{0.209436in}}{\pgfqpoint{1.719853in}{0.209082in}}{\pgfqpoint{1.720113in}{0.208822in}}%
\pgfpathcurveto{\pgfqpoint{1.720374in}{0.208562in}}{\pgfqpoint{1.720727in}{0.208415in}}{\pgfqpoint{1.721095in}{0.208415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905041in}{0.181020in}}%
\pgfpathcurveto{\pgfqpoint{1.905410in}{0.181020in}}{\pgfqpoint{1.905763in}{0.181166in}}{\pgfqpoint{1.906023in}{0.181426in}}%
\pgfpathcurveto{\pgfqpoint{1.906284in}{0.181687in}}{\pgfqpoint{1.906430in}{0.182040in}}{\pgfqpoint{1.906430in}{0.182408in}}%
\pgfpathcurveto{\pgfqpoint{1.906430in}{0.182777in}}{\pgfqpoint{1.906284in}{0.183130in}}{\pgfqpoint{1.906023in}{0.183390in}}%
\pgfpathcurveto{\pgfqpoint{1.905763in}{0.183651in}}{\pgfqpoint{1.905410in}{0.183797in}}{\pgfqpoint{1.905041in}{0.183797in}}%
\pgfpathcurveto{\pgfqpoint{1.904673in}{0.183797in}}{\pgfqpoint{1.904320in}{0.183651in}}{\pgfqpoint{1.904059in}{0.183390in}}%
\pgfpathcurveto{\pgfqpoint{1.903799in}{0.183130in}}{\pgfqpoint{1.903652in}{0.182777in}}{\pgfqpoint{1.903652in}{0.182408in}}%
\pgfpathcurveto{\pgfqpoint{1.903652in}{0.182040in}}{\pgfqpoint{1.903799in}{0.181687in}}{\pgfqpoint{1.904059in}{0.181426in}}%
\pgfpathcurveto{\pgfqpoint{1.904320in}{0.181166in}}{\pgfqpoint{1.904673in}{0.181020in}}{\pgfqpoint{1.905041in}{0.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941237in}{0.207091in}}%
\pgfpathcurveto{\pgfqpoint{1.941605in}{0.207091in}}{\pgfqpoint{1.941959in}{0.207237in}}{\pgfqpoint{1.942219in}{0.207497in}}%
\pgfpathcurveto{\pgfqpoint{1.942480in}{0.207758in}}{\pgfqpoint{1.942626in}{0.208111in}}{\pgfqpoint{1.942626in}{0.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.942626in}{0.208848in}}{\pgfqpoint{1.942480in}{0.209201in}}{\pgfqpoint{1.942219in}{0.209462in}}%
\pgfpathcurveto{\pgfqpoint{1.941959in}{0.209722in}}{\pgfqpoint{1.941605in}{0.209868in}}{\pgfqpoint{1.941237in}{0.209868in}}%
\pgfpathcurveto{\pgfqpoint{1.940869in}{0.209868in}}{\pgfqpoint{1.940515in}{0.209722in}}{\pgfqpoint{1.940255in}{0.209462in}}%
\pgfpathcurveto{\pgfqpoint{1.939994in}{0.209201in}}{\pgfqpoint{1.939848in}{0.208848in}}{\pgfqpoint{1.939848in}{0.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.939848in}{0.208111in}}{\pgfqpoint{1.939994in}{0.207758in}}{\pgfqpoint{1.940255in}{0.207497in}}%
\pgfpathcurveto{\pgfqpoint{1.940515in}{0.207237in}}{\pgfqpoint{1.940869in}{0.207091in}}{\pgfqpoint{1.941237in}{0.207091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581197in}{0.174049in}}%
\pgfpathcurveto{\pgfqpoint{1.581565in}{0.174049in}}{\pgfqpoint{1.581918in}{0.174196in}}{\pgfqpoint{1.582179in}{0.174456in}}%
\pgfpathcurveto{\pgfqpoint{1.582439in}{0.174716in}}{\pgfqpoint{1.582586in}{0.175070in}}{\pgfqpoint{1.582586in}{0.175438in}}%
\pgfpathcurveto{\pgfqpoint{1.582586in}{0.175806in}}{\pgfqpoint{1.582439in}{0.176160in}}{\pgfqpoint{1.582179in}{0.176420in}}%
\pgfpathcurveto{\pgfqpoint{1.581918in}{0.176681in}}{\pgfqpoint{1.581565in}{0.176827in}}{\pgfqpoint{1.581197in}{0.176827in}}%
\pgfpathcurveto{\pgfqpoint{1.580828in}{0.176827in}}{\pgfqpoint{1.580475in}{0.176681in}}{\pgfqpoint{1.580215in}{0.176420in}}%
\pgfpathcurveto{\pgfqpoint{1.579954in}{0.176160in}}{\pgfqpoint{1.579808in}{0.175806in}}{\pgfqpoint{1.579808in}{0.175438in}}%
\pgfpathcurveto{\pgfqpoint{1.579808in}{0.175070in}}{\pgfqpoint{1.579954in}{0.174716in}}{\pgfqpoint{1.580215in}{0.174456in}}%
\pgfpathcurveto{\pgfqpoint{1.580475in}{0.174196in}}{\pgfqpoint{1.580828in}{0.174049in}}{\pgfqpoint{1.581197in}{0.174049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505384in}{0.175939in}}%
\pgfpathcurveto{\pgfqpoint{3.505753in}{0.175939in}}{\pgfqpoint{3.506106in}{0.176085in}}{\pgfqpoint{3.506367in}{0.176345in}}%
\pgfpathcurveto{\pgfqpoint{3.506627in}{0.176606in}}{\pgfqpoint{3.506773in}{0.176959in}}{\pgfqpoint{3.506773in}{0.177327in}}%
\pgfpathcurveto{\pgfqpoint{3.506773in}{0.177696in}}{\pgfqpoint{3.506627in}{0.178049in}}{\pgfqpoint{3.506367in}{0.178310in}}%
\pgfpathcurveto{\pgfqpoint{3.506106in}{0.178570in}}{\pgfqpoint{3.505753in}{0.178716in}}{\pgfqpoint{3.505384in}{0.178716in}}%
\pgfpathcurveto{\pgfqpoint{3.505016in}{0.178716in}}{\pgfqpoint{3.504663in}{0.178570in}}{\pgfqpoint{3.504402in}{0.178310in}}%
\pgfpathcurveto{\pgfqpoint{3.504142in}{0.178049in}}{\pgfqpoint{3.503996in}{0.177696in}}{\pgfqpoint{3.503996in}{0.177327in}}%
\pgfpathcurveto{\pgfqpoint{3.503996in}{0.176959in}}{\pgfqpoint{3.504142in}{0.176606in}}{\pgfqpoint{3.504402in}{0.176345in}}%
\pgfpathcurveto{\pgfqpoint{3.504663in}{0.176085in}}{\pgfqpoint{3.505016in}{0.175939in}}{\pgfqpoint{3.505384in}{0.175939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983949in}{0.173653in}}%
\pgfpathcurveto{\pgfqpoint{1.984317in}{0.173653in}}{\pgfqpoint{1.984670in}{0.173800in}}{\pgfqpoint{1.984931in}{0.174060in}}%
\pgfpathcurveto{\pgfqpoint{1.985191in}{0.174321in}}{\pgfqpoint{1.985338in}{0.174674in}}{\pgfqpoint{1.985338in}{0.175042in}}%
\pgfpathcurveto{\pgfqpoint{1.985338in}{0.175411in}}{\pgfqpoint{1.985191in}{0.175764in}}{\pgfqpoint{1.984931in}{0.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.984670in}{0.176285in}}{\pgfqpoint{1.984317in}{0.176431in}}{\pgfqpoint{1.983949in}{0.176431in}}%
\pgfpathcurveto{\pgfqpoint{1.983580in}{0.176431in}}{\pgfqpoint{1.983227in}{0.176285in}}{\pgfqpoint{1.982967in}{0.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.982706in}{0.175764in}}{\pgfqpoint{1.982560in}{0.175411in}}{\pgfqpoint{1.982560in}{0.175042in}}%
\pgfpathcurveto{\pgfqpoint{1.982560in}{0.174674in}}{\pgfqpoint{1.982706in}{0.174321in}}{\pgfqpoint{1.982967in}{0.174060in}}%
\pgfpathcurveto{\pgfqpoint{1.983227in}{0.173800in}}{\pgfqpoint{1.983580in}{0.173653in}}{\pgfqpoint{1.983949in}{0.173653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517666in}{0.184674in}}%
\pgfpathcurveto{\pgfqpoint{1.518034in}{0.184674in}}{\pgfqpoint{1.518388in}{0.184820in}}{\pgfqpoint{1.518648in}{0.185081in}}%
\pgfpathcurveto{\pgfqpoint{1.518909in}{0.185341in}}{\pgfqpoint{1.519055in}{0.185695in}}{\pgfqpoint{1.519055in}{0.186063in}}%
\pgfpathcurveto{\pgfqpoint{1.519055in}{0.186431in}}{\pgfqpoint{1.518909in}{0.186785in}}{\pgfqpoint{1.518648in}{0.187045in}}%
\pgfpathcurveto{\pgfqpoint{1.518388in}{0.187306in}}{\pgfqpoint{1.518034in}{0.187452in}}{\pgfqpoint{1.517666in}{0.187452in}}%
\pgfpathcurveto{\pgfqpoint{1.517298in}{0.187452in}}{\pgfqpoint{1.516944in}{0.187306in}}{\pgfqpoint{1.516684in}{0.187045in}}%
\pgfpathcurveto{\pgfqpoint{1.516424in}{0.186785in}}{\pgfqpoint{1.516277in}{0.186431in}}{\pgfqpoint{1.516277in}{0.186063in}}%
\pgfpathcurveto{\pgfqpoint{1.516277in}{0.185695in}}{\pgfqpoint{1.516424in}{0.185341in}}{\pgfqpoint{1.516684in}{0.185081in}}%
\pgfpathcurveto{\pgfqpoint{1.516944in}{0.184820in}}{\pgfqpoint{1.517298in}{0.184674in}}{\pgfqpoint{1.517666in}{0.184674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285396in}{0.214020in}}%
\pgfpathcurveto{\pgfqpoint{3.285764in}{0.214020in}}{\pgfqpoint{3.286117in}{0.214166in}}{\pgfqpoint{3.286378in}{0.214426in}}%
\pgfpathcurveto{\pgfqpoint{3.286638in}{0.214687in}}{\pgfqpoint{3.286785in}{0.215040in}}{\pgfqpoint{3.286785in}{0.215408in}}%
\pgfpathcurveto{\pgfqpoint{3.286785in}{0.215777in}}{\pgfqpoint{3.286638in}{0.216130in}}{\pgfqpoint{3.286378in}{0.216391in}}%
\pgfpathcurveto{\pgfqpoint{3.286117in}{0.216651in}}{\pgfqpoint{3.285764in}{0.216797in}}{\pgfqpoint{3.285396in}{0.216797in}}%
\pgfpathcurveto{\pgfqpoint{3.285027in}{0.216797in}}{\pgfqpoint{3.284674in}{0.216651in}}{\pgfqpoint{3.284414in}{0.216391in}}%
\pgfpathcurveto{\pgfqpoint{3.284153in}{0.216130in}}{\pgfqpoint{3.284007in}{0.215777in}}{\pgfqpoint{3.284007in}{0.215408in}}%
\pgfpathcurveto{\pgfqpoint{3.284007in}{0.215040in}}{\pgfqpoint{3.284153in}{0.214687in}}{\pgfqpoint{3.284414in}{0.214426in}}%
\pgfpathcurveto{\pgfqpoint{3.284674in}{0.214166in}}{\pgfqpoint{3.285027in}{0.214020in}}{\pgfqpoint{3.285396in}{0.214020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968682in}{0.196467in}}%
\pgfpathcurveto{\pgfqpoint{1.969050in}{0.196467in}}{\pgfqpoint{1.969404in}{0.196613in}}{\pgfqpoint{1.969664in}{0.196874in}}%
\pgfpathcurveto{\pgfqpoint{1.969925in}{0.197134in}}{\pgfqpoint{1.970071in}{0.197488in}}{\pgfqpoint{1.970071in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.970071in}{0.198224in}}{\pgfqpoint{1.969925in}{0.198577in}}{\pgfqpoint{1.969664in}{0.198838in}}%
\pgfpathcurveto{\pgfqpoint{1.969404in}{0.199098in}}{\pgfqpoint{1.969050in}{0.199245in}}{\pgfqpoint{1.968682in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.968314in}{0.199245in}}{\pgfqpoint{1.967961in}{0.199098in}}{\pgfqpoint{1.967700in}{0.198838in}}%
\pgfpathcurveto{\pgfqpoint{1.967440in}{0.198577in}}{\pgfqpoint{1.967293in}{0.198224in}}{\pgfqpoint{1.967293in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.967293in}{0.197488in}}{\pgfqpoint{1.967440in}{0.197134in}}{\pgfqpoint{1.967700in}{0.196874in}}%
\pgfpathcurveto{\pgfqpoint{1.967961in}{0.196613in}}{\pgfqpoint{1.968314in}{0.196467in}}{\pgfqpoint{1.968682in}{0.196467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511935in}{0.211706in}}%
\pgfpathcurveto{\pgfqpoint{1.512304in}{0.211706in}}{\pgfqpoint{1.512657in}{0.211852in}}{\pgfqpoint{1.512918in}{0.212113in}}%
\pgfpathcurveto{\pgfqpoint{1.513178in}{0.212373in}}{\pgfqpoint{1.513324in}{0.212726in}}{\pgfqpoint{1.513324in}{0.213095in}}%
\pgfpathcurveto{\pgfqpoint{1.513324in}{0.213463in}}{\pgfqpoint{1.513178in}{0.213816in}}{\pgfqpoint{1.512918in}{0.214077in}}%
\pgfpathcurveto{\pgfqpoint{1.512657in}{0.214337in}}{\pgfqpoint{1.512304in}{0.214484in}}{\pgfqpoint{1.511935in}{0.214484in}}%
\pgfpathcurveto{\pgfqpoint{1.511567in}{0.214484in}}{\pgfqpoint{1.511214in}{0.214337in}}{\pgfqpoint{1.510953in}{0.214077in}}%
\pgfpathcurveto{\pgfqpoint{1.510693in}{0.213816in}}{\pgfqpoint{1.510547in}{0.213463in}}{\pgfqpoint{1.510547in}{0.213095in}}%
\pgfpathcurveto{\pgfqpoint{1.510547in}{0.212726in}}{\pgfqpoint{1.510693in}{0.212373in}}{\pgfqpoint{1.510953in}{0.212113in}}%
\pgfpathcurveto{\pgfqpoint{1.511214in}{0.211852in}}{\pgfqpoint{1.511567in}{0.211706in}}{\pgfqpoint{1.511935in}{0.211706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982405in}{0.194964in}}%
\pgfpathcurveto{\pgfqpoint{1.982773in}{0.194964in}}{\pgfqpoint{1.983127in}{0.195111in}}{\pgfqpoint{1.983387in}{0.195371in}}%
\pgfpathcurveto{\pgfqpoint{1.983648in}{0.195631in}}{\pgfqpoint{1.983794in}{0.195985in}}{\pgfqpoint{1.983794in}{0.196353in}}%
\pgfpathcurveto{\pgfqpoint{1.983794in}{0.196721in}}{\pgfqpoint{1.983648in}{0.197075in}}{\pgfqpoint{1.983387in}{0.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{0.197596in}}{\pgfqpoint{1.982773in}{0.197742in}}{\pgfqpoint{1.982405in}{0.197742in}}%
\pgfpathcurveto{\pgfqpoint{1.982037in}{0.197742in}}{\pgfqpoint{1.981683in}{0.197596in}}{\pgfqpoint{1.981423in}{0.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.981163in}{0.197075in}}{\pgfqpoint{1.981016in}{0.196721in}}{\pgfqpoint{1.981016in}{0.196353in}}%
\pgfpathcurveto{\pgfqpoint{1.981016in}{0.195985in}}{\pgfqpoint{1.981163in}{0.195631in}}{\pgfqpoint{1.981423in}{0.195371in}}%
\pgfpathcurveto{\pgfqpoint{1.981683in}{0.195111in}}{\pgfqpoint{1.982037in}{0.194964in}}{\pgfqpoint{1.982405in}{0.194964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571047in}{0.169209in}}%
\pgfpathcurveto{\pgfqpoint{3.571415in}{0.169209in}}{\pgfqpoint{3.571768in}{0.169356in}}{\pgfqpoint{3.572029in}{0.169616in}}%
\pgfpathcurveto{\pgfqpoint{3.572289in}{0.169876in}}{\pgfqpoint{3.572436in}{0.170230in}}{\pgfqpoint{3.572436in}{0.170598in}}%
\pgfpathcurveto{\pgfqpoint{3.572436in}{0.170966in}}{\pgfqpoint{3.572289in}{0.171320in}}{\pgfqpoint{3.572029in}{0.171580in}}%
\pgfpathcurveto{\pgfqpoint{3.571768in}{0.171841in}}{\pgfqpoint{3.571415in}{0.171987in}}{\pgfqpoint{3.571047in}{0.171987in}}%
\pgfpathcurveto{\pgfqpoint{3.570678in}{0.171987in}}{\pgfqpoint{3.570325in}{0.171841in}}{\pgfqpoint{3.570065in}{0.171580in}}%
\pgfpathcurveto{\pgfqpoint{3.569804in}{0.171320in}}{\pgfqpoint{3.569658in}{0.170966in}}{\pgfqpoint{3.569658in}{0.170598in}}%
\pgfpathcurveto{\pgfqpoint{3.569658in}{0.170230in}}{\pgfqpoint{3.569804in}{0.169876in}}{\pgfqpoint{3.570065in}{0.169616in}}%
\pgfpathcurveto{\pgfqpoint{3.570325in}{0.169356in}}{\pgfqpoint{3.570678in}{0.169209in}}{\pgfqpoint{3.571047in}{0.169209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252952in}{0.199490in}}%
\pgfpathcurveto{\pgfqpoint{1.253320in}{0.199490in}}{\pgfqpoint{1.253674in}{0.199636in}}{\pgfqpoint{1.253934in}{0.199896in}}%
\pgfpathcurveto{\pgfqpoint{1.254195in}{0.200157in}}{\pgfqpoint{1.254341in}{0.200510in}}{\pgfqpoint{1.254341in}{0.200878in}}%
\pgfpathcurveto{\pgfqpoint{1.254341in}{0.201247in}}{\pgfqpoint{1.254195in}{0.201600in}}{\pgfqpoint{1.253934in}{0.201861in}}%
\pgfpathcurveto{\pgfqpoint{1.253674in}{0.202121in}}{\pgfqpoint{1.253320in}{0.202267in}}{\pgfqpoint{1.252952in}{0.202267in}}%
\pgfpathcurveto{\pgfqpoint{1.252584in}{0.202267in}}{\pgfqpoint{1.252230in}{0.202121in}}{\pgfqpoint{1.251970in}{0.201861in}}%
\pgfpathcurveto{\pgfqpoint{1.251710in}{0.201600in}}{\pgfqpoint{1.251563in}{0.201247in}}{\pgfqpoint{1.251563in}{0.200878in}}%
\pgfpathcurveto{\pgfqpoint{1.251563in}{0.200510in}}{\pgfqpoint{1.251710in}{0.200157in}}{\pgfqpoint{1.251970in}{0.199896in}}%
\pgfpathcurveto{\pgfqpoint{1.252230in}{0.199636in}}{\pgfqpoint{1.252584in}{0.199490in}}{\pgfqpoint{1.252952in}{0.199490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225463in}{0.195047in}}%
\pgfpathcurveto{\pgfqpoint{2.225832in}{0.195047in}}{\pgfqpoint{2.226185in}{0.195193in}}{\pgfqpoint{2.226445in}{0.195453in}}%
\pgfpathcurveto{\pgfqpoint{2.226706in}{0.195714in}}{\pgfqpoint{2.226852in}{0.196067in}}{\pgfqpoint{2.226852in}{0.196435in}}%
\pgfpathcurveto{\pgfqpoint{2.226852in}{0.196804in}}{\pgfqpoint{2.226706in}{0.197157in}}{\pgfqpoint{2.226445in}{0.197418in}}%
\pgfpathcurveto{\pgfqpoint{2.226185in}{0.197678in}}{\pgfqpoint{2.225832in}{0.197824in}}{\pgfqpoint{2.225463in}{0.197824in}}%
\pgfpathcurveto{\pgfqpoint{2.225095in}{0.197824in}}{\pgfqpoint{2.224742in}{0.197678in}}{\pgfqpoint{2.224481in}{0.197418in}}%
\pgfpathcurveto{\pgfqpoint{2.224221in}{0.197157in}}{\pgfqpoint{2.224074in}{0.196804in}}{\pgfqpoint{2.224074in}{0.196435in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.196067in}}{\pgfqpoint{2.224221in}{0.195714in}}{\pgfqpoint{2.224481in}{0.195453in}}%
\pgfpathcurveto{\pgfqpoint{2.224742in}{0.195193in}}{\pgfqpoint{2.225095in}{0.195047in}}{\pgfqpoint{2.225463in}{0.195047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980498in}{0.176552in}}%
\pgfpathcurveto{\pgfqpoint{1.980866in}{0.176552in}}{\pgfqpoint{1.981220in}{0.176699in}}{\pgfqpoint{1.981480in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{1.981740in}{0.177220in}}{\pgfqpoint{1.981887in}{0.177573in}}{\pgfqpoint{1.981887in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{1.981887in}{0.178310in}}{\pgfqpoint{1.981740in}{0.178663in}}{\pgfqpoint{1.981480in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{1.981220in}{0.179184in}}{\pgfqpoint{1.980866in}{0.179330in}}{\pgfqpoint{1.980498in}{0.179330in}}%
\pgfpathcurveto{\pgfqpoint{1.980130in}{0.179330in}}{\pgfqpoint{1.979776in}{0.179184in}}{\pgfqpoint{1.979516in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{1.979255in}{0.178663in}}{\pgfqpoint{1.979109in}{0.178310in}}{\pgfqpoint{1.979109in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{1.979109in}{0.177573in}}{\pgfqpoint{1.979255in}{0.177220in}}{\pgfqpoint{1.979516in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{1.979776in}{0.176699in}}{\pgfqpoint{1.980130in}{0.176552in}}{\pgfqpoint{1.980498in}{0.176552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344535in}{0.204667in}}%
\pgfpathcurveto{\pgfqpoint{2.344903in}{0.204667in}}{\pgfqpoint{2.345256in}{0.204813in}}{\pgfqpoint{2.345517in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{2.345777in}{0.205334in}}{\pgfqpoint{2.345924in}{0.205687in}}{\pgfqpoint{2.345924in}{0.206056in}}%
\pgfpathcurveto{\pgfqpoint{2.345924in}{0.206424in}}{\pgfqpoint{2.345777in}{0.206777in}}{\pgfqpoint{2.345517in}{0.207038in}}%
\pgfpathcurveto{\pgfqpoint{2.345256in}{0.207298in}}{\pgfqpoint{2.344903in}{0.207444in}}{\pgfqpoint{2.344535in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{2.344166in}{0.207444in}}{\pgfqpoint{2.343813in}{0.207298in}}{\pgfqpoint{2.343553in}{0.207038in}}%
\pgfpathcurveto{\pgfqpoint{2.343292in}{0.206777in}}{\pgfqpoint{2.343146in}{0.206424in}}{\pgfqpoint{2.343146in}{0.206056in}}%
\pgfpathcurveto{\pgfqpoint{2.343146in}{0.205687in}}{\pgfqpoint{2.343292in}{0.205334in}}{\pgfqpoint{2.343553in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{2.343813in}{0.204813in}}{\pgfqpoint{2.344166in}{0.204667in}}{\pgfqpoint{2.344535in}{0.204667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813128in}{0.172645in}}%
\pgfpathcurveto{\pgfqpoint{1.813496in}{0.172645in}}{\pgfqpoint{1.813849in}{0.172792in}}{\pgfqpoint{1.814110in}{0.173052in}}%
\pgfpathcurveto{\pgfqpoint{1.814370in}{0.173313in}}{\pgfqpoint{1.814517in}{0.173666in}}{\pgfqpoint{1.814517in}{0.174034in}}%
\pgfpathcurveto{\pgfqpoint{1.814517in}{0.174403in}}{\pgfqpoint{1.814370in}{0.174756in}}{\pgfqpoint{1.814110in}{0.175016in}}%
\pgfpathcurveto{\pgfqpoint{1.813849in}{0.175277in}}{\pgfqpoint{1.813496in}{0.175423in}}{\pgfqpoint{1.813128in}{0.175423in}}%
\pgfpathcurveto{\pgfqpoint{1.812759in}{0.175423in}}{\pgfqpoint{1.812406in}{0.175277in}}{\pgfqpoint{1.812146in}{0.175016in}}%
\pgfpathcurveto{\pgfqpoint{1.811885in}{0.174756in}}{\pgfqpoint{1.811739in}{0.174403in}}{\pgfqpoint{1.811739in}{0.174034in}}%
\pgfpathcurveto{\pgfqpoint{1.811739in}{0.173666in}}{\pgfqpoint{1.811885in}{0.173313in}}{\pgfqpoint{1.812146in}{0.173052in}}%
\pgfpathcurveto{\pgfqpoint{1.812406in}{0.172792in}}{\pgfqpoint{1.812759in}{0.172645in}}{\pgfqpoint{1.813128in}{0.172645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462984in}{0.164881in}}%
\pgfpathcurveto{\pgfqpoint{3.463352in}{0.164881in}}{\pgfqpoint{3.463706in}{0.165028in}}{\pgfqpoint{3.463966in}{0.165288in}}%
\pgfpathcurveto{\pgfqpoint{3.464227in}{0.165548in}}{\pgfqpoint{3.464373in}{0.165902in}}{\pgfqpoint{3.464373in}{0.166270in}}%
\pgfpathcurveto{\pgfqpoint{3.464373in}{0.166638in}}{\pgfqpoint{3.464227in}{0.166992in}}{\pgfqpoint{3.463966in}{0.167252in}}%
\pgfpathcurveto{\pgfqpoint{3.463706in}{0.167513in}}{\pgfqpoint{3.463352in}{0.167659in}}{\pgfqpoint{3.462984in}{0.167659in}}%
\pgfpathcurveto{\pgfqpoint{3.462616in}{0.167659in}}{\pgfqpoint{3.462262in}{0.167513in}}{\pgfqpoint{3.462002in}{0.167252in}}%
\pgfpathcurveto{\pgfqpoint{3.461741in}{0.166992in}}{\pgfqpoint{3.461595in}{0.166638in}}{\pgfqpoint{3.461595in}{0.166270in}}%
\pgfpathcurveto{\pgfqpoint{3.461595in}{0.165902in}}{\pgfqpoint{3.461741in}{0.165548in}}{\pgfqpoint{3.462002in}{0.165288in}}%
\pgfpathcurveto{\pgfqpoint{3.462262in}{0.165028in}}{\pgfqpoint{3.462616in}{0.164881in}}{\pgfqpoint{3.462984in}{0.164881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534223in}{0.165416in}}%
\pgfpathcurveto{\pgfqpoint{2.534591in}{0.165416in}}{\pgfqpoint{2.534945in}{0.165563in}}{\pgfqpoint{2.535205in}{0.165823in}}%
\pgfpathcurveto{\pgfqpoint{2.535466in}{0.166084in}}{\pgfqpoint{2.535612in}{0.166437in}}{\pgfqpoint{2.535612in}{0.166805in}}%
\pgfpathcurveto{\pgfqpoint{2.535612in}{0.167174in}}{\pgfqpoint{2.535466in}{0.167527in}}{\pgfqpoint{2.535205in}{0.167787in}}%
\pgfpathcurveto{\pgfqpoint{2.534945in}{0.168048in}}{\pgfqpoint{2.534591in}{0.168194in}}{\pgfqpoint{2.534223in}{0.168194in}}%
\pgfpathcurveto{\pgfqpoint{2.533855in}{0.168194in}}{\pgfqpoint{2.533501in}{0.168048in}}{\pgfqpoint{2.533241in}{0.167787in}}%
\pgfpathcurveto{\pgfqpoint{2.532981in}{0.167527in}}{\pgfqpoint{2.532834in}{0.167174in}}{\pgfqpoint{2.532834in}{0.166805in}}%
\pgfpathcurveto{\pgfqpoint{2.532834in}{0.166437in}}{\pgfqpoint{2.532981in}{0.166084in}}{\pgfqpoint{2.533241in}{0.165823in}}%
\pgfpathcurveto{\pgfqpoint{2.533501in}{0.165563in}}{\pgfqpoint{2.533855in}{0.165416in}}{\pgfqpoint{2.534223in}{0.165416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070089in}{0.215358in}}%
\pgfpathcurveto{\pgfqpoint{2.070457in}{0.215358in}}{\pgfqpoint{2.070810in}{0.215504in}}{\pgfqpoint{2.071071in}{0.215764in}}%
\pgfpathcurveto{\pgfqpoint{2.071331in}{0.216025in}}{\pgfqpoint{2.071477in}{0.216378in}}{\pgfqpoint{2.071477in}{0.216747in}}%
\pgfpathcurveto{\pgfqpoint{2.071477in}{0.217115in}}{\pgfqpoint{2.071331in}{0.217468in}}{\pgfqpoint{2.071071in}{0.217729in}}%
\pgfpathcurveto{\pgfqpoint{2.070810in}{0.217989in}}{\pgfqpoint{2.070457in}{0.218135in}}{\pgfqpoint{2.070089in}{0.218135in}}%
\pgfpathcurveto{\pgfqpoint{2.069720in}{0.218135in}}{\pgfqpoint{2.069367in}{0.217989in}}{\pgfqpoint{2.069106in}{0.217729in}}%
\pgfpathcurveto{\pgfqpoint{2.068846in}{0.217468in}}{\pgfqpoint{2.068700in}{0.217115in}}{\pgfqpoint{2.068700in}{0.216747in}}%
\pgfpathcurveto{\pgfqpoint{2.068700in}{0.216378in}}{\pgfqpoint{2.068846in}{0.216025in}}{\pgfqpoint{2.069106in}{0.215764in}}%
\pgfpathcurveto{\pgfqpoint{2.069367in}{0.215504in}}{\pgfqpoint{2.069720in}{0.215358in}}{\pgfqpoint{2.070089in}{0.215358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972378in}{0.191661in}}%
\pgfpathcurveto{\pgfqpoint{0.972746in}{0.191661in}}{\pgfqpoint{0.973099in}{0.191807in}}{\pgfqpoint{0.973360in}{0.192068in}}%
\pgfpathcurveto{\pgfqpoint{0.973620in}{0.192328in}}{\pgfqpoint{0.973767in}{0.192682in}}{\pgfqpoint{0.973767in}{0.193050in}}%
\pgfpathcurveto{\pgfqpoint{0.973767in}{0.193418in}}{\pgfqpoint{0.973620in}{0.193772in}}{\pgfqpoint{0.973360in}{0.194032in}}%
\pgfpathcurveto{\pgfqpoint{0.973099in}{0.194292in}}{\pgfqpoint{0.972746in}{0.194439in}}{\pgfqpoint{0.972378in}{0.194439in}}%
\pgfpathcurveto{\pgfqpoint{0.972009in}{0.194439in}}{\pgfqpoint{0.971656in}{0.194292in}}{\pgfqpoint{0.971396in}{0.194032in}}%
\pgfpathcurveto{\pgfqpoint{0.971135in}{0.193772in}}{\pgfqpoint{0.970989in}{0.193418in}}{\pgfqpoint{0.970989in}{0.193050in}}%
\pgfpathcurveto{\pgfqpoint{0.970989in}{0.192682in}}{\pgfqpoint{0.971135in}{0.192328in}}{\pgfqpoint{0.971396in}{0.192068in}}%
\pgfpathcurveto{\pgfqpoint{0.971656in}{0.191807in}}{\pgfqpoint{0.972009in}{0.191661in}}{\pgfqpoint{0.972378in}{0.191661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060729in}{0.205130in}}%
\pgfpathcurveto{\pgfqpoint{2.061098in}{0.205130in}}{\pgfqpoint{2.061451in}{0.205277in}}{\pgfqpoint{2.061711in}{0.205537in}}%
\pgfpathcurveto{\pgfqpoint{2.061972in}{0.205797in}}{\pgfqpoint{2.062118in}{0.206151in}}{\pgfqpoint{2.062118in}{0.206519in}}%
\pgfpathcurveto{\pgfqpoint{2.062118in}{0.206887in}}{\pgfqpoint{2.061972in}{0.207241in}}{\pgfqpoint{2.061711in}{0.207501in}}%
\pgfpathcurveto{\pgfqpoint{2.061451in}{0.207762in}}{\pgfqpoint{2.061098in}{0.207908in}}{\pgfqpoint{2.060729in}{0.207908in}}%
\pgfpathcurveto{\pgfqpoint{2.060361in}{0.207908in}}{\pgfqpoint{2.060008in}{0.207762in}}{\pgfqpoint{2.059747in}{0.207501in}}%
\pgfpathcurveto{\pgfqpoint{2.059487in}{0.207241in}}{\pgfqpoint{2.059340in}{0.206887in}}{\pgfqpoint{2.059340in}{0.206519in}}%
\pgfpathcurveto{\pgfqpoint{2.059340in}{0.206151in}}{\pgfqpoint{2.059487in}{0.205797in}}{\pgfqpoint{2.059747in}{0.205537in}}%
\pgfpathcurveto{\pgfqpoint{2.060008in}{0.205277in}}{\pgfqpoint{2.060361in}{0.205130in}}{\pgfqpoint{2.060729in}{0.205130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490565in}{0.216845in}}%
\pgfpathcurveto{\pgfqpoint{2.490933in}{0.216845in}}{\pgfqpoint{2.491286in}{0.216992in}}{\pgfqpoint{2.491547in}{0.217252in}}%
\pgfpathcurveto{\pgfqpoint{2.491807in}{0.217512in}}{\pgfqpoint{2.491954in}{0.217866in}}{\pgfqpoint{2.491954in}{0.218234in}}%
\pgfpathcurveto{\pgfqpoint{2.491954in}{0.218602in}}{\pgfqpoint{2.491807in}{0.218956in}}{\pgfqpoint{2.491547in}{0.219216in}}%
\pgfpathcurveto{\pgfqpoint{2.491286in}{0.219477in}}{\pgfqpoint{2.490933in}{0.219623in}}{\pgfqpoint{2.490565in}{0.219623in}}%
\pgfpathcurveto{\pgfqpoint{2.490196in}{0.219623in}}{\pgfqpoint{2.489843in}{0.219477in}}{\pgfqpoint{2.489583in}{0.219216in}}%
\pgfpathcurveto{\pgfqpoint{2.489322in}{0.218956in}}{\pgfqpoint{2.489176in}{0.218602in}}{\pgfqpoint{2.489176in}{0.218234in}}%
\pgfpathcurveto{\pgfqpoint{2.489176in}{0.217866in}}{\pgfqpoint{2.489322in}{0.217512in}}{\pgfqpoint{2.489583in}{0.217252in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{0.216992in}}{\pgfqpoint{2.490196in}{0.216845in}}{\pgfqpoint{2.490565in}{0.216845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266248in}{0.194465in}}%
\pgfpathcurveto{\pgfqpoint{2.266616in}{0.194465in}}{\pgfqpoint{2.266970in}{0.194611in}}{\pgfqpoint{2.267230in}{0.194872in}}%
\pgfpathcurveto{\pgfqpoint{2.267491in}{0.195132in}}{\pgfqpoint{2.267637in}{0.195486in}}{\pgfqpoint{2.267637in}{0.195854in}}%
\pgfpathcurveto{\pgfqpoint{2.267637in}{0.196222in}}{\pgfqpoint{2.267491in}{0.196576in}}{\pgfqpoint{2.267230in}{0.196836in}}%
\pgfpathcurveto{\pgfqpoint{2.266970in}{0.197096in}}{\pgfqpoint{2.266616in}{0.197243in}}{\pgfqpoint{2.266248in}{0.197243in}}%
\pgfpathcurveto{\pgfqpoint{2.265880in}{0.197243in}}{\pgfqpoint{2.265526in}{0.197096in}}{\pgfqpoint{2.265266in}{0.196836in}}%
\pgfpathcurveto{\pgfqpoint{2.265005in}{0.196576in}}{\pgfqpoint{2.264859in}{0.196222in}}{\pgfqpoint{2.264859in}{0.195854in}}%
\pgfpathcurveto{\pgfqpoint{2.264859in}{0.195486in}}{\pgfqpoint{2.265005in}{0.195132in}}{\pgfqpoint{2.265266in}{0.194872in}}%
\pgfpathcurveto{\pgfqpoint{2.265526in}{0.194611in}}{\pgfqpoint{2.265880in}{0.194465in}}{\pgfqpoint{2.266248in}{0.194465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299179in}{0.180480in}}%
\pgfpathcurveto{\pgfqpoint{2.299547in}{0.180480in}}{\pgfqpoint{2.299901in}{0.180626in}}{\pgfqpoint{2.300161in}{0.180887in}}%
\pgfpathcurveto{\pgfqpoint{2.300422in}{0.181147in}}{\pgfqpoint{2.300568in}{0.181500in}}{\pgfqpoint{2.300568in}{0.181869in}}%
\pgfpathcurveto{\pgfqpoint{2.300568in}{0.182237in}}{\pgfqpoint{2.300422in}{0.182590in}}{\pgfqpoint{2.300161in}{0.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.299901in}{0.183111in}}{\pgfqpoint{2.299547in}{0.183257in}}{\pgfqpoint{2.299179in}{0.183257in}}%
\pgfpathcurveto{\pgfqpoint{2.298811in}{0.183257in}}{\pgfqpoint{2.298457in}{0.183111in}}{\pgfqpoint{2.298197in}{0.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.297937in}{0.182590in}}{\pgfqpoint{2.297790in}{0.182237in}}{\pgfqpoint{2.297790in}{0.181869in}}%
\pgfpathcurveto{\pgfqpoint{2.297790in}{0.181500in}}{\pgfqpoint{2.297937in}{0.181147in}}{\pgfqpoint{2.298197in}{0.180887in}}%
\pgfpathcurveto{\pgfqpoint{2.298457in}{0.180626in}}{\pgfqpoint{2.298811in}{0.180480in}}{\pgfqpoint{2.299179in}{0.180480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053059in}{0.216108in}}%
\pgfpathcurveto{\pgfqpoint{2.053428in}{0.216108in}}{\pgfqpoint{2.053781in}{0.216254in}}{\pgfqpoint{2.054041in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{2.054302in}{0.216775in}}{\pgfqpoint{2.054448in}{0.217129in}}{\pgfqpoint{2.054448in}{0.217497in}}%
\pgfpathcurveto{\pgfqpoint{2.054448in}{0.217865in}}{\pgfqpoint{2.054302in}{0.218219in}}{\pgfqpoint{2.054041in}{0.218479in}}%
\pgfpathcurveto{\pgfqpoint{2.053781in}{0.218739in}}{\pgfqpoint{2.053428in}{0.218886in}}{\pgfqpoint{2.053059in}{0.218886in}}%
\pgfpathcurveto{\pgfqpoint{2.052691in}{0.218886in}}{\pgfqpoint{2.052338in}{0.218739in}}{\pgfqpoint{2.052077in}{0.218479in}}%
\pgfpathcurveto{\pgfqpoint{2.051817in}{0.218219in}}{\pgfqpoint{2.051670in}{0.217865in}}{\pgfqpoint{2.051670in}{0.217497in}}%
\pgfpathcurveto{\pgfqpoint{2.051670in}{0.217129in}}{\pgfqpoint{2.051817in}{0.216775in}}{\pgfqpoint{2.052077in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{2.052338in}{0.216254in}}{\pgfqpoint{2.052691in}{0.216108in}}{\pgfqpoint{2.053059in}{0.216108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146807in}{0.186757in}}%
\pgfpathcurveto{\pgfqpoint{2.147175in}{0.186757in}}{\pgfqpoint{2.147529in}{0.186904in}}{\pgfqpoint{2.147789in}{0.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.148050in}{0.187425in}}{\pgfqpoint{2.148196in}{0.187778in}}{\pgfqpoint{2.148196in}{0.188146in}}%
\pgfpathcurveto{\pgfqpoint{2.148196in}{0.188515in}}{\pgfqpoint{2.148050in}{0.188868in}}{\pgfqpoint{2.147789in}{0.189128in}}%
\pgfpathcurveto{\pgfqpoint{2.147529in}{0.189389in}}{\pgfqpoint{2.147175in}{0.189535in}}{\pgfqpoint{2.146807in}{0.189535in}}%
\pgfpathcurveto{\pgfqpoint{2.146439in}{0.189535in}}{\pgfqpoint{2.146085in}{0.189389in}}{\pgfqpoint{2.145825in}{0.189128in}}%
\pgfpathcurveto{\pgfqpoint{2.145565in}{0.188868in}}{\pgfqpoint{2.145418in}{0.188515in}}{\pgfqpoint{2.145418in}{0.188146in}}%
\pgfpathcurveto{\pgfqpoint{2.145418in}{0.187778in}}{\pgfqpoint{2.145565in}{0.187425in}}{\pgfqpoint{2.145825in}{0.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.146085in}{0.186904in}}{\pgfqpoint{2.146439in}{0.186757in}}{\pgfqpoint{2.146807in}{0.186757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941776in}{0.213742in}}%
\pgfpathcurveto{\pgfqpoint{0.942145in}{0.213742in}}{\pgfqpoint{0.942498in}{0.213888in}}{\pgfqpoint{0.942759in}{0.214149in}}%
\pgfpathcurveto{\pgfqpoint{0.943019in}{0.214409in}}{\pgfqpoint{0.943165in}{0.214762in}}{\pgfqpoint{0.943165in}{0.215131in}}%
\pgfpathcurveto{\pgfqpoint{0.943165in}{0.215499in}}{\pgfqpoint{0.943019in}{0.215852in}}{\pgfqpoint{0.942759in}{0.216113in}}%
\pgfpathcurveto{\pgfqpoint{0.942498in}{0.216373in}}{\pgfqpoint{0.942145in}{0.216520in}}{\pgfqpoint{0.941776in}{0.216520in}}%
\pgfpathcurveto{\pgfqpoint{0.941408in}{0.216520in}}{\pgfqpoint{0.941055in}{0.216373in}}{\pgfqpoint{0.940794in}{0.216113in}}%
\pgfpathcurveto{\pgfqpoint{0.940534in}{0.215852in}}{\pgfqpoint{0.940388in}{0.215499in}}{\pgfqpoint{0.940388in}{0.215131in}}%
\pgfpathcurveto{\pgfqpoint{0.940388in}{0.214762in}}{\pgfqpoint{0.940534in}{0.214409in}}{\pgfqpoint{0.940794in}{0.214149in}}%
\pgfpathcurveto{\pgfqpoint{0.941055in}{0.213888in}}{\pgfqpoint{0.941408in}{0.213742in}}{\pgfqpoint{0.941776in}{0.213742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305899in}{0.183082in}}%
\pgfpathcurveto{\pgfqpoint{2.306267in}{0.183082in}}{\pgfqpoint{2.306621in}{0.183229in}}{\pgfqpoint{2.306881in}{0.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.307141in}{0.183750in}}{\pgfqpoint{2.307288in}{0.184103in}}{\pgfqpoint{2.307288in}{0.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.307288in}{0.184840in}}{\pgfqpoint{2.307141in}{0.185193in}}{\pgfqpoint{2.306881in}{0.185453in}}%
\pgfpathcurveto{\pgfqpoint{2.306621in}{0.185714in}}{\pgfqpoint{2.306267in}{0.185860in}}{\pgfqpoint{2.305899in}{0.185860in}}%
\pgfpathcurveto{\pgfqpoint{2.305531in}{0.185860in}}{\pgfqpoint{2.305177in}{0.185714in}}{\pgfqpoint{2.304917in}{0.185453in}}%
\pgfpathcurveto{\pgfqpoint{2.304656in}{0.185193in}}{\pgfqpoint{2.304510in}{0.184840in}}{\pgfqpoint{2.304510in}{0.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.304510in}{0.184103in}}{\pgfqpoint{2.304656in}{0.183750in}}{\pgfqpoint{2.304917in}{0.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.305177in}{0.183229in}}{\pgfqpoint{2.305531in}{0.183082in}}{\pgfqpoint{2.305899in}{0.183082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378397in}{0.190945in}}%
\pgfpathcurveto{\pgfqpoint{3.378765in}{0.190945in}}{\pgfqpoint{3.379119in}{0.191091in}}{\pgfqpoint{3.379379in}{0.191352in}}%
\pgfpathcurveto{\pgfqpoint{3.379640in}{0.191612in}}{\pgfqpoint{3.379786in}{0.191966in}}{\pgfqpoint{3.379786in}{0.192334in}}%
\pgfpathcurveto{\pgfqpoint{3.379786in}{0.192702in}}{\pgfqpoint{3.379640in}{0.193056in}}{\pgfqpoint{3.379379in}{0.193316in}}%
\pgfpathcurveto{\pgfqpoint{3.379119in}{0.193576in}}{\pgfqpoint{3.378765in}{0.193723in}}{\pgfqpoint{3.378397in}{0.193723in}}%
\pgfpathcurveto{\pgfqpoint{3.378029in}{0.193723in}}{\pgfqpoint{3.377676in}{0.193576in}}{\pgfqpoint{3.377415in}{0.193316in}}%
\pgfpathcurveto{\pgfqpoint{3.377155in}{0.193056in}}{\pgfqpoint{3.377008in}{0.192702in}}{\pgfqpoint{3.377008in}{0.192334in}}%
\pgfpathcurveto{\pgfqpoint{3.377008in}{0.191966in}}{\pgfqpoint{3.377155in}{0.191612in}}{\pgfqpoint{3.377415in}{0.191352in}}%
\pgfpathcurveto{\pgfqpoint{3.377676in}{0.191091in}}{\pgfqpoint{3.378029in}{0.190945in}}{\pgfqpoint{3.378397in}{0.190945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792662in}{0.181076in}}%
\pgfpathcurveto{\pgfqpoint{2.793030in}{0.181076in}}{\pgfqpoint{2.793383in}{0.181223in}}{\pgfqpoint{2.793644in}{0.181483in}}%
\pgfpathcurveto{\pgfqpoint{2.793904in}{0.181744in}}{\pgfqpoint{2.794051in}{0.182097in}}{\pgfqpoint{2.794051in}{0.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.794051in}{0.182834in}}{\pgfqpoint{2.793904in}{0.183187in}}{\pgfqpoint{2.793644in}{0.183447in}}%
\pgfpathcurveto{\pgfqpoint{2.793383in}{0.183708in}}{\pgfqpoint{2.793030in}{0.183854in}}{\pgfqpoint{2.792662in}{0.183854in}}%
\pgfpathcurveto{\pgfqpoint{2.792293in}{0.183854in}}{\pgfqpoint{2.791940in}{0.183708in}}{\pgfqpoint{2.791680in}{0.183447in}}%
\pgfpathcurveto{\pgfqpoint{2.791419in}{0.183187in}}{\pgfqpoint{2.791273in}{0.182834in}}{\pgfqpoint{2.791273in}{0.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.791273in}{0.182097in}}{\pgfqpoint{2.791419in}{0.181744in}}{\pgfqpoint{2.791680in}{0.181483in}}%
\pgfpathcurveto{\pgfqpoint{2.791940in}{0.181223in}}{\pgfqpoint{2.792293in}{0.181076in}}{\pgfqpoint{2.792662in}{0.181076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190611in}{0.211604in}}%
\pgfpathcurveto{\pgfqpoint{2.190980in}{0.211604in}}{\pgfqpoint{2.191333in}{0.211750in}}{\pgfqpoint{2.191594in}{0.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.191854in}{0.212271in}}{\pgfqpoint{2.192000in}{0.212624in}}{\pgfqpoint{2.192000in}{0.212993in}}%
\pgfpathcurveto{\pgfqpoint{2.192000in}{0.213361in}}{\pgfqpoint{2.191854in}{0.213714in}}{\pgfqpoint{2.191594in}{0.213975in}}%
\pgfpathcurveto{\pgfqpoint{2.191333in}{0.214235in}}{\pgfqpoint{2.190980in}{0.214381in}}{\pgfqpoint{2.190611in}{0.214381in}}%
\pgfpathcurveto{\pgfqpoint{2.190243in}{0.214381in}}{\pgfqpoint{2.189890in}{0.214235in}}{\pgfqpoint{2.189629in}{0.213975in}}%
\pgfpathcurveto{\pgfqpoint{2.189369in}{0.213714in}}{\pgfqpoint{2.189223in}{0.213361in}}{\pgfqpoint{2.189223in}{0.212993in}}%
\pgfpathcurveto{\pgfqpoint{2.189223in}{0.212624in}}{\pgfqpoint{2.189369in}{0.212271in}}{\pgfqpoint{2.189629in}{0.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.189890in}{0.211750in}}{\pgfqpoint{2.190243in}{0.211604in}}{\pgfqpoint{2.190611in}{0.211604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034622in}{0.180627in}}%
\pgfpathcurveto{\pgfqpoint{2.034991in}{0.180627in}}{\pgfqpoint{2.035344in}{0.180773in}}{\pgfqpoint{2.035605in}{0.181034in}}%
\pgfpathcurveto{\pgfqpoint{2.035865in}{0.181294in}}{\pgfqpoint{2.036011in}{0.181648in}}{\pgfqpoint{2.036011in}{0.182016in}}%
\pgfpathcurveto{\pgfqpoint{2.036011in}{0.182384in}}{\pgfqpoint{2.035865in}{0.182738in}}{\pgfqpoint{2.035605in}{0.182998in}}%
\pgfpathcurveto{\pgfqpoint{2.035344in}{0.183258in}}{\pgfqpoint{2.034991in}{0.183405in}}{\pgfqpoint{2.034622in}{0.183405in}}%
\pgfpathcurveto{\pgfqpoint{2.034254in}{0.183405in}}{\pgfqpoint{2.033901in}{0.183258in}}{\pgfqpoint{2.033640in}{0.182998in}}%
\pgfpathcurveto{\pgfqpoint{2.033380in}{0.182738in}}{\pgfqpoint{2.033234in}{0.182384in}}{\pgfqpoint{2.033234in}{0.182016in}}%
\pgfpathcurveto{\pgfqpoint{2.033234in}{0.181648in}}{\pgfqpoint{2.033380in}{0.181294in}}{\pgfqpoint{2.033640in}{0.181034in}}%
\pgfpathcurveto{\pgfqpoint{2.033901in}{0.180773in}}{\pgfqpoint{2.034254in}{0.180627in}}{\pgfqpoint{2.034622in}{0.180627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839884in}{0.203832in}}%
\pgfpathcurveto{\pgfqpoint{1.840252in}{0.203832in}}{\pgfqpoint{1.840605in}{0.203978in}}{\pgfqpoint{1.840866in}{0.204238in}}%
\pgfpathcurveto{\pgfqpoint{1.841126in}{0.204499in}}{\pgfqpoint{1.841273in}{0.204852in}}{\pgfqpoint{1.841273in}{0.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.841273in}{0.205589in}}{\pgfqpoint{1.841126in}{0.205942in}}{\pgfqpoint{1.840866in}{0.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.840605in}{0.206463in}}{\pgfqpoint{1.840252in}{0.206609in}}{\pgfqpoint{1.839884in}{0.206609in}}%
\pgfpathcurveto{\pgfqpoint{1.839515in}{0.206609in}}{\pgfqpoint{1.839162in}{0.206463in}}{\pgfqpoint{1.838902in}{0.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.838641in}{0.205942in}}{\pgfqpoint{1.838495in}{0.205589in}}{\pgfqpoint{1.838495in}{0.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.838495in}{0.204852in}}{\pgfqpoint{1.838641in}{0.204499in}}{\pgfqpoint{1.838902in}{0.204238in}}%
\pgfpathcurveto{\pgfqpoint{1.839162in}{0.203978in}}{\pgfqpoint{1.839515in}{0.203832in}}{\pgfqpoint{1.839884in}{0.203832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517375in}{0.217351in}}%
\pgfpathcurveto{\pgfqpoint{1.517743in}{0.217351in}}{\pgfqpoint{1.518097in}{0.217498in}}{\pgfqpoint{1.518357in}{0.217758in}}%
\pgfpathcurveto{\pgfqpoint{1.518618in}{0.218019in}}{\pgfqpoint{1.518764in}{0.218372in}}{\pgfqpoint{1.518764in}{0.218740in}}%
\pgfpathcurveto{\pgfqpoint{1.518764in}{0.219109in}}{\pgfqpoint{1.518618in}{0.219462in}}{\pgfqpoint{1.518357in}{0.219722in}}%
\pgfpathcurveto{\pgfqpoint{1.518097in}{0.219983in}}{\pgfqpoint{1.517743in}{0.220129in}}{\pgfqpoint{1.517375in}{0.220129in}}%
\pgfpathcurveto{\pgfqpoint{1.517007in}{0.220129in}}{\pgfqpoint{1.516653in}{0.219983in}}{\pgfqpoint{1.516393in}{0.219722in}}%
\pgfpathcurveto{\pgfqpoint{1.516132in}{0.219462in}}{\pgfqpoint{1.515986in}{0.219109in}}{\pgfqpoint{1.515986in}{0.218740in}}%
\pgfpathcurveto{\pgfqpoint{1.515986in}{0.218372in}}{\pgfqpoint{1.516132in}{0.218019in}}{\pgfqpoint{1.516393in}{0.217758in}}%
\pgfpathcurveto{\pgfqpoint{1.516653in}{0.217498in}}{\pgfqpoint{1.517007in}{0.217351in}}{\pgfqpoint{1.517375in}{0.217351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854474in}{0.169713in}}%
\pgfpathcurveto{\pgfqpoint{1.854842in}{0.169713in}}{\pgfqpoint{1.855196in}{0.169859in}}{\pgfqpoint{1.855456in}{0.170120in}}%
\pgfpathcurveto{\pgfqpoint{1.855716in}{0.170380in}}{\pgfqpoint{1.855863in}{0.170733in}}{\pgfqpoint{1.855863in}{0.171102in}}%
\pgfpathcurveto{\pgfqpoint{1.855863in}{0.171470in}}{\pgfqpoint{1.855716in}{0.171823in}}{\pgfqpoint{1.855456in}{0.172084in}}%
\pgfpathcurveto{\pgfqpoint{1.855196in}{0.172344in}}{\pgfqpoint{1.854842in}{0.172491in}}{\pgfqpoint{1.854474in}{0.172491in}}%
\pgfpathcurveto{\pgfqpoint{1.854106in}{0.172491in}}{\pgfqpoint{1.853752in}{0.172344in}}{\pgfqpoint{1.853492in}{0.172084in}}%
\pgfpathcurveto{\pgfqpoint{1.853231in}{0.171823in}}{\pgfqpoint{1.853085in}{0.171470in}}{\pgfqpoint{1.853085in}{0.171102in}}%
\pgfpathcurveto{\pgfqpoint{1.853085in}{0.170733in}}{\pgfqpoint{1.853231in}{0.170380in}}{\pgfqpoint{1.853492in}{0.170120in}}%
\pgfpathcurveto{\pgfqpoint{1.853752in}{0.169859in}}{\pgfqpoint{1.854106in}{0.169713in}}{\pgfqpoint{1.854474in}{0.169713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269977in}{0.197406in}}%
\pgfpathcurveto{\pgfqpoint{2.270346in}{0.197406in}}{\pgfqpoint{2.270699in}{0.197553in}}{\pgfqpoint{2.270959in}{0.197813in}}%
\pgfpathcurveto{\pgfqpoint{2.271220in}{0.198074in}}{\pgfqpoint{2.271366in}{0.198427in}}{\pgfqpoint{2.271366in}{0.198795in}}%
\pgfpathcurveto{\pgfqpoint{2.271366in}{0.199164in}}{\pgfqpoint{2.271220in}{0.199517in}}{\pgfqpoint{2.270959in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{2.270699in}{0.200038in}}{\pgfqpoint{2.270346in}{0.200184in}}{\pgfqpoint{2.269977in}{0.200184in}}%
\pgfpathcurveto{\pgfqpoint{2.269609in}{0.200184in}}{\pgfqpoint{2.269256in}{0.200038in}}{\pgfqpoint{2.268995in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{2.268735in}{0.199517in}}{\pgfqpoint{2.268588in}{0.199164in}}{\pgfqpoint{2.268588in}{0.198795in}}%
\pgfpathcurveto{\pgfqpoint{2.268588in}{0.198427in}}{\pgfqpoint{2.268735in}{0.198074in}}{\pgfqpoint{2.268995in}{0.197813in}}%
\pgfpathcurveto{\pgfqpoint{2.269256in}{0.197553in}}{\pgfqpoint{2.269609in}{0.197406in}}{\pgfqpoint{2.269977in}{0.197406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758624in}{0.167661in}}%
\pgfpathcurveto{\pgfqpoint{1.758992in}{0.167661in}}{\pgfqpoint{1.759345in}{0.167808in}}{\pgfqpoint{1.759606in}{0.168068in}}%
\pgfpathcurveto{\pgfqpoint{1.759866in}{0.168328in}}{\pgfqpoint{1.760013in}{0.168682in}}{\pgfqpoint{1.760013in}{0.169050in}}%
\pgfpathcurveto{\pgfqpoint{1.760013in}{0.169418in}}{\pgfqpoint{1.759866in}{0.169772in}}{\pgfqpoint{1.759606in}{0.170032in}}%
\pgfpathcurveto{\pgfqpoint{1.759345in}{0.170293in}}{\pgfqpoint{1.758992in}{0.170439in}}{\pgfqpoint{1.758624in}{0.170439in}}%
\pgfpathcurveto{\pgfqpoint{1.758255in}{0.170439in}}{\pgfqpoint{1.757902in}{0.170293in}}{\pgfqpoint{1.757642in}{0.170032in}}%
\pgfpathcurveto{\pgfqpoint{1.757381in}{0.169772in}}{\pgfqpoint{1.757235in}{0.169418in}}{\pgfqpoint{1.757235in}{0.169050in}}%
\pgfpathcurveto{\pgfqpoint{1.757235in}{0.168682in}}{\pgfqpoint{1.757381in}{0.168328in}}{\pgfqpoint{1.757642in}{0.168068in}}%
\pgfpathcurveto{\pgfqpoint{1.757902in}{0.167808in}}{\pgfqpoint{1.758255in}{0.167661in}}{\pgfqpoint{1.758624in}{0.167661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310019in}{0.189129in}}%
\pgfpathcurveto{\pgfqpoint{1.310387in}{0.189129in}}{\pgfqpoint{1.310741in}{0.189276in}}{\pgfqpoint{1.311001in}{0.189536in}}%
\pgfpathcurveto{\pgfqpoint{1.311262in}{0.189797in}}{\pgfqpoint{1.311408in}{0.190150in}}{\pgfqpoint{1.311408in}{0.190518in}}%
\pgfpathcurveto{\pgfqpoint{1.311408in}{0.190887in}}{\pgfqpoint{1.311262in}{0.191240in}}{\pgfqpoint{1.311001in}{0.191500in}}%
\pgfpathcurveto{\pgfqpoint{1.310741in}{0.191761in}}{\pgfqpoint{1.310387in}{0.191907in}}{\pgfqpoint{1.310019in}{0.191907in}}%
\pgfpathcurveto{\pgfqpoint{1.309651in}{0.191907in}}{\pgfqpoint{1.309298in}{0.191761in}}{\pgfqpoint{1.309037in}{0.191500in}}%
\pgfpathcurveto{\pgfqpoint{1.308777in}{0.191240in}}{\pgfqpoint{1.308630in}{0.190887in}}{\pgfqpoint{1.308630in}{0.190518in}}%
\pgfpathcurveto{\pgfqpoint{1.308630in}{0.190150in}}{\pgfqpoint{1.308777in}{0.189797in}}{\pgfqpoint{1.309037in}{0.189536in}}%
\pgfpathcurveto{\pgfqpoint{1.309298in}{0.189276in}}{\pgfqpoint{1.309651in}{0.189129in}}{\pgfqpoint{1.310019in}{0.189129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279081in}{0.209647in}}%
\pgfpathcurveto{\pgfqpoint{1.279449in}{0.209647in}}{\pgfqpoint{1.279803in}{0.209794in}}{\pgfqpoint{1.280063in}{0.210054in}}%
\pgfpathcurveto{\pgfqpoint{1.280323in}{0.210315in}}{\pgfqpoint{1.280470in}{0.210668in}}{\pgfqpoint{1.280470in}{0.211036in}}%
\pgfpathcurveto{\pgfqpoint{1.280470in}{0.211405in}}{\pgfqpoint{1.280323in}{0.211758in}}{\pgfqpoint{1.280063in}{0.212018in}}%
\pgfpathcurveto{\pgfqpoint{1.279803in}{0.212279in}}{\pgfqpoint{1.279449in}{0.212425in}}{\pgfqpoint{1.279081in}{0.212425in}}%
\pgfpathcurveto{\pgfqpoint{1.278713in}{0.212425in}}{\pgfqpoint{1.278359in}{0.212279in}}{\pgfqpoint{1.278099in}{0.212018in}}%
\pgfpathcurveto{\pgfqpoint{1.277838in}{0.211758in}}{\pgfqpoint{1.277692in}{0.211405in}}{\pgfqpoint{1.277692in}{0.211036in}}%
\pgfpathcurveto{\pgfqpoint{1.277692in}{0.210668in}}{\pgfqpoint{1.277838in}{0.210315in}}{\pgfqpoint{1.278099in}{0.210054in}}%
\pgfpathcurveto{\pgfqpoint{1.278359in}{0.209794in}}{\pgfqpoint{1.278713in}{0.209647in}}{\pgfqpoint{1.279081in}{0.209647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191499in}{0.177622in}}%
\pgfpathcurveto{\pgfqpoint{2.191867in}{0.177622in}}{\pgfqpoint{2.192221in}{0.177769in}}{\pgfqpoint{2.192481in}{0.178029in}}%
\pgfpathcurveto{\pgfqpoint{2.192742in}{0.178290in}}{\pgfqpoint{2.192888in}{0.178643in}}{\pgfqpoint{2.192888in}{0.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.192888in}{0.179380in}}{\pgfqpoint{2.192742in}{0.179733in}}{\pgfqpoint{2.192481in}{0.179993in}}%
\pgfpathcurveto{\pgfqpoint{2.192221in}{0.180254in}}{\pgfqpoint{2.191867in}{0.180400in}}{\pgfqpoint{2.191499in}{0.180400in}}%
\pgfpathcurveto{\pgfqpoint{2.191131in}{0.180400in}}{\pgfqpoint{2.190777in}{0.180254in}}{\pgfqpoint{2.190517in}{0.179993in}}%
\pgfpathcurveto{\pgfqpoint{2.190256in}{0.179733in}}{\pgfqpoint{2.190110in}{0.179380in}}{\pgfqpoint{2.190110in}{0.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.190110in}{0.178643in}}{\pgfqpoint{2.190256in}{0.178290in}}{\pgfqpoint{2.190517in}{0.178029in}}%
\pgfpathcurveto{\pgfqpoint{2.190777in}{0.177769in}}{\pgfqpoint{2.191131in}{0.177622in}}{\pgfqpoint{2.191499in}{0.177622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201034in}{0.165252in}}%
\pgfpathcurveto{\pgfqpoint{2.201402in}{0.165252in}}{\pgfqpoint{2.201755in}{0.165398in}}{\pgfqpoint{2.202016in}{0.165658in}}%
\pgfpathcurveto{\pgfqpoint{2.202276in}{0.165919in}}{\pgfqpoint{2.202422in}{0.166272in}}{\pgfqpoint{2.202422in}{0.166640in}}%
\pgfpathcurveto{\pgfqpoint{2.202422in}{0.167009in}}{\pgfqpoint{2.202276in}{0.167362in}}{\pgfqpoint{2.202016in}{0.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.201755in}{0.167883in}}{\pgfqpoint{2.201402in}{0.168029in}}{\pgfqpoint{2.201034in}{0.168029in}}%
\pgfpathcurveto{\pgfqpoint{2.200665in}{0.168029in}}{\pgfqpoint{2.200312in}{0.167883in}}{\pgfqpoint{2.200051in}{0.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.199791in}{0.167362in}}{\pgfqpoint{2.199645in}{0.167009in}}{\pgfqpoint{2.199645in}{0.166640in}}%
\pgfpathcurveto{\pgfqpoint{2.199645in}{0.166272in}}{\pgfqpoint{2.199791in}{0.165919in}}{\pgfqpoint{2.200051in}{0.165658in}}%
\pgfpathcurveto{\pgfqpoint{2.200312in}{0.165398in}}{\pgfqpoint{2.200665in}{0.165252in}}{\pgfqpoint{2.201034in}{0.165252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606631in}{0.179693in}}%
\pgfpathcurveto{\pgfqpoint{1.606999in}{0.179693in}}{\pgfqpoint{1.607353in}{0.179839in}}{\pgfqpoint{1.607613in}{0.180099in}}%
\pgfpathcurveto{\pgfqpoint{1.607874in}{0.180360in}}{\pgfqpoint{1.608020in}{0.180713in}}{\pgfqpoint{1.608020in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{1.608020in}{0.181450in}}{\pgfqpoint{1.607874in}{0.181803in}}{\pgfqpoint{1.607613in}{0.182064in}}%
\pgfpathcurveto{\pgfqpoint{1.607353in}{0.182324in}}{\pgfqpoint{1.606999in}{0.182470in}}{\pgfqpoint{1.606631in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{1.606263in}{0.182470in}}{\pgfqpoint{1.605909in}{0.182324in}}{\pgfqpoint{1.605649in}{0.182064in}}%
\pgfpathcurveto{\pgfqpoint{1.605388in}{0.181803in}}{\pgfqpoint{1.605242in}{0.181450in}}{\pgfqpoint{1.605242in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{1.605242in}{0.180713in}}{\pgfqpoint{1.605388in}{0.180360in}}{\pgfqpoint{1.605649in}{0.180099in}}%
\pgfpathcurveto{\pgfqpoint{1.605909in}{0.179839in}}{\pgfqpoint{1.606263in}{0.179693in}}{\pgfqpoint{1.606631in}{0.179693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082202in}{0.169604in}}%
\pgfpathcurveto{\pgfqpoint{2.082570in}{0.169604in}}{\pgfqpoint{2.082923in}{0.169750in}}{\pgfqpoint{2.083184in}{0.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.083444in}{0.170271in}}{\pgfqpoint{2.083591in}{0.170624in}}{\pgfqpoint{2.083591in}{0.170993in}}%
\pgfpathcurveto{\pgfqpoint{2.083591in}{0.171361in}}{\pgfqpoint{2.083444in}{0.171714in}}{\pgfqpoint{2.083184in}{0.171975in}}%
\pgfpathcurveto{\pgfqpoint{2.082923in}{0.172235in}}{\pgfqpoint{2.082570in}{0.172382in}}{\pgfqpoint{2.082202in}{0.172382in}}%
\pgfpathcurveto{\pgfqpoint{2.081833in}{0.172382in}}{\pgfqpoint{2.081480in}{0.172235in}}{\pgfqpoint{2.081220in}{0.171975in}}%
\pgfpathcurveto{\pgfqpoint{2.080959in}{0.171714in}}{\pgfqpoint{2.080813in}{0.171361in}}{\pgfqpoint{2.080813in}{0.170993in}}%
\pgfpathcurveto{\pgfqpoint{2.080813in}{0.170624in}}{\pgfqpoint{2.080959in}{0.170271in}}{\pgfqpoint{2.081220in}{0.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.081480in}{0.169750in}}{\pgfqpoint{2.081833in}{0.169604in}}{\pgfqpoint{2.082202in}{0.169604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774137in}{0.209657in}}%
\pgfpathcurveto{\pgfqpoint{2.774505in}{0.209657in}}{\pgfqpoint{2.774858in}{0.209804in}}{\pgfqpoint{2.775119in}{0.210064in}}%
\pgfpathcurveto{\pgfqpoint{2.775379in}{0.210325in}}{\pgfqpoint{2.775526in}{0.210678in}}{\pgfqpoint{2.775526in}{0.211046in}}%
\pgfpathcurveto{\pgfqpoint{2.775526in}{0.211415in}}{\pgfqpoint{2.775379in}{0.211768in}}{\pgfqpoint{2.775119in}{0.212028in}}%
\pgfpathcurveto{\pgfqpoint{2.774858in}{0.212289in}}{\pgfqpoint{2.774505in}{0.212435in}}{\pgfqpoint{2.774137in}{0.212435in}}%
\pgfpathcurveto{\pgfqpoint{2.773768in}{0.212435in}}{\pgfqpoint{2.773415in}{0.212289in}}{\pgfqpoint{2.773155in}{0.212028in}}%
\pgfpathcurveto{\pgfqpoint{2.772894in}{0.211768in}}{\pgfqpoint{2.772748in}{0.211415in}}{\pgfqpoint{2.772748in}{0.211046in}}%
\pgfpathcurveto{\pgfqpoint{2.772748in}{0.210678in}}{\pgfqpoint{2.772894in}{0.210325in}}{\pgfqpoint{2.773155in}{0.210064in}}%
\pgfpathcurveto{\pgfqpoint{2.773415in}{0.209804in}}{\pgfqpoint{2.773768in}{0.209657in}}{\pgfqpoint{2.774137in}{0.209657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141162in}{0.209952in}}%
\pgfpathcurveto{\pgfqpoint{2.141531in}{0.209952in}}{\pgfqpoint{2.141884in}{0.210099in}}{\pgfqpoint{2.142144in}{0.210359in}}%
\pgfpathcurveto{\pgfqpoint{2.142405in}{0.210620in}}{\pgfqpoint{2.142551in}{0.210973in}}{\pgfqpoint{2.142551in}{0.211341in}}%
\pgfpathcurveto{\pgfqpoint{2.142551in}{0.211710in}}{\pgfqpoint{2.142405in}{0.212063in}}{\pgfqpoint{2.142144in}{0.212323in}}%
\pgfpathcurveto{\pgfqpoint{2.141884in}{0.212584in}}{\pgfqpoint{2.141531in}{0.212730in}}{\pgfqpoint{2.141162in}{0.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.140794in}{0.212730in}}{\pgfqpoint{2.140441in}{0.212584in}}{\pgfqpoint{2.140180in}{0.212323in}}%
\pgfpathcurveto{\pgfqpoint{2.139920in}{0.212063in}}{\pgfqpoint{2.139773in}{0.211710in}}{\pgfqpoint{2.139773in}{0.211341in}}%
\pgfpathcurveto{\pgfqpoint{2.139773in}{0.210973in}}{\pgfqpoint{2.139920in}{0.210620in}}{\pgfqpoint{2.140180in}{0.210359in}}%
\pgfpathcurveto{\pgfqpoint{2.140441in}{0.210099in}}{\pgfqpoint{2.140794in}{0.209952in}}{\pgfqpoint{2.141162in}{0.209952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250401in}{0.214874in}}%
\pgfpathcurveto{\pgfqpoint{2.250770in}{0.214874in}}{\pgfqpoint{2.251123in}{0.215020in}}{\pgfqpoint{2.251383in}{0.215281in}}%
\pgfpathcurveto{\pgfqpoint{2.251644in}{0.215541in}}{\pgfqpoint{2.251790in}{0.215895in}}{\pgfqpoint{2.251790in}{0.216263in}}%
\pgfpathcurveto{\pgfqpoint{2.251790in}{0.216631in}}{\pgfqpoint{2.251644in}{0.216985in}}{\pgfqpoint{2.251383in}{0.217245in}}%
\pgfpathcurveto{\pgfqpoint{2.251123in}{0.217506in}}{\pgfqpoint{2.250770in}{0.217652in}}{\pgfqpoint{2.250401in}{0.217652in}}%
\pgfpathcurveto{\pgfqpoint{2.250033in}{0.217652in}}{\pgfqpoint{2.249680in}{0.217506in}}{\pgfqpoint{2.249419in}{0.217245in}}%
\pgfpathcurveto{\pgfqpoint{2.249159in}{0.216985in}}{\pgfqpoint{2.249012in}{0.216631in}}{\pgfqpoint{2.249012in}{0.216263in}}%
\pgfpathcurveto{\pgfqpoint{2.249012in}{0.215895in}}{\pgfqpoint{2.249159in}{0.215541in}}{\pgfqpoint{2.249419in}{0.215281in}}%
\pgfpathcurveto{\pgfqpoint{2.249680in}{0.215020in}}{\pgfqpoint{2.250033in}{0.214874in}}{\pgfqpoint{2.250401in}{0.214874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693676in}{0.192715in}}%
\pgfpathcurveto{\pgfqpoint{3.694045in}{0.192715in}}{\pgfqpoint{3.694398in}{0.192861in}}{\pgfqpoint{3.694658in}{0.193122in}}%
\pgfpathcurveto{\pgfqpoint{3.694919in}{0.193382in}}{\pgfqpoint{3.695065in}{0.193735in}}{\pgfqpoint{3.695065in}{0.194104in}}%
\pgfpathcurveto{\pgfqpoint{3.695065in}{0.194472in}}{\pgfqpoint{3.694919in}{0.194825in}}{\pgfqpoint{3.694658in}{0.195086in}}%
\pgfpathcurveto{\pgfqpoint{3.694398in}{0.195346in}}{\pgfqpoint{3.694045in}{0.195493in}}{\pgfqpoint{3.693676in}{0.195493in}}%
\pgfpathcurveto{\pgfqpoint{3.693308in}{0.195493in}}{\pgfqpoint{3.692955in}{0.195346in}}{\pgfqpoint{3.692694in}{0.195086in}}%
\pgfpathcurveto{\pgfqpoint{3.692434in}{0.194825in}}{\pgfqpoint{3.692288in}{0.194472in}}{\pgfqpoint{3.692288in}{0.194104in}}%
\pgfpathcurveto{\pgfqpoint{3.692288in}{0.193735in}}{\pgfqpoint{3.692434in}{0.193382in}}{\pgfqpoint{3.692694in}{0.193122in}}%
\pgfpathcurveto{\pgfqpoint{3.692955in}{0.192861in}}{\pgfqpoint{3.693308in}{0.192715in}}{\pgfqpoint{3.693676in}{0.192715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373198in}{0.204447in}}%
\pgfpathcurveto{\pgfqpoint{2.373566in}{0.204447in}}{\pgfqpoint{2.373919in}{0.204593in}}{\pgfqpoint{2.374180in}{0.204853in}}%
\pgfpathcurveto{\pgfqpoint{2.374440in}{0.205114in}}{\pgfqpoint{2.374586in}{0.205467in}}{\pgfqpoint{2.374586in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{2.374586in}{0.206204in}}{\pgfqpoint{2.374440in}{0.206557in}}{\pgfqpoint{2.374180in}{0.206818in}}%
\pgfpathcurveto{\pgfqpoint{2.373919in}{0.207078in}}{\pgfqpoint{2.373566in}{0.207224in}}{\pgfqpoint{2.373198in}{0.207224in}}%
\pgfpathcurveto{\pgfqpoint{2.372829in}{0.207224in}}{\pgfqpoint{2.372476in}{0.207078in}}{\pgfqpoint{2.372215in}{0.206818in}}%
\pgfpathcurveto{\pgfqpoint{2.371955in}{0.206557in}}{\pgfqpoint{2.371809in}{0.206204in}}{\pgfqpoint{2.371809in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{2.371809in}{0.205467in}}{\pgfqpoint{2.371955in}{0.205114in}}{\pgfqpoint{2.372215in}{0.204853in}}%
\pgfpathcurveto{\pgfqpoint{2.372476in}{0.204593in}}{\pgfqpoint{2.372829in}{0.204447in}}{\pgfqpoint{2.373198in}{0.204447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766825in}{0.173825in}}%
\pgfpathcurveto{\pgfqpoint{2.767193in}{0.173825in}}{\pgfqpoint{2.767547in}{0.173972in}}{\pgfqpoint{2.767807in}{0.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.768067in}{0.174493in}}{\pgfqpoint{2.768214in}{0.174846in}}{\pgfqpoint{2.768214in}{0.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.768214in}{0.175583in}}{\pgfqpoint{2.768067in}{0.175936in}}{\pgfqpoint{2.767807in}{0.176196in}}%
\pgfpathcurveto{\pgfqpoint{2.767547in}{0.176457in}}{\pgfqpoint{2.767193in}{0.176603in}}{\pgfqpoint{2.766825in}{0.176603in}}%
\pgfpathcurveto{\pgfqpoint{2.766457in}{0.176603in}}{\pgfqpoint{2.766103in}{0.176457in}}{\pgfqpoint{2.765843in}{0.176196in}}%
\pgfpathcurveto{\pgfqpoint{2.765582in}{0.175936in}}{\pgfqpoint{2.765436in}{0.175583in}}{\pgfqpoint{2.765436in}{0.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.765436in}{0.174846in}}{\pgfqpoint{2.765582in}{0.174493in}}{\pgfqpoint{2.765843in}{0.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.766103in}{0.173972in}}{\pgfqpoint{2.766457in}{0.173825in}}{\pgfqpoint{2.766825in}{0.173825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712843in}{0.209945in}}%
\pgfpathcurveto{\pgfqpoint{1.713212in}{0.209945in}}{\pgfqpoint{1.713565in}{0.210091in}}{\pgfqpoint{1.713825in}{0.210352in}}%
\pgfpathcurveto{\pgfqpoint{1.714086in}{0.210612in}}{\pgfqpoint{1.714232in}{0.210965in}}{\pgfqpoint{1.714232in}{0.211334in}}%
\pgfpathcurveto{\pgfqpoint{1.714232in}{0.211702in}}{\pgfqpoint{1.714086in}{0.212055in}}{\pgfqpoint{1.713825in}{0.212316in}}%
\pgfpathcurveto{\pgfqpoint{1.713565in}{0.212576in}}{\pgfqpoint{1.713212in}{0.212723in}}{\pgfqpoint{1.712843in}{0.212723in}}%
\pgfpathcurveto{\pgfqpoint{1.712475in}{0.212723in}}{\pgfqpoint{1.712122in}{0.212576in}}{\pgfqpoint{1.711861in}{0.212316in}}%
\pgfpathcurveto{\pgfqpoint{1.711601in}{0.212055in}}{\pgfqpoint{1.711454in}{0.211702in}}{\pgfqpoint{1.711454in}{0.211334in}}%
\pgfpathcurveto{\pgfqpoint{1.711454in}{0.210965in}}{\pgfqpoint{1.711601in}{0.210612in}}{\pgfqpoint{1.711861in}{0.210352in}}%
\pgfpathcurveto{\pgfqpoint{1.712122in}{0.210091in}}{\pgfqpoint{1.712475in}{0.209945in}}{\pgfqpoint{1.712843in}{0.209945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377983in}{0.164150in}}%
\pgfpathcurveto{\pgfqpoint{2.378352in}{0.164150in}}{\pgfqpoint{2.378705in}{0.164297in}}{\pgfqpoint{2.378965in}{0.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.379226in}{0.164818in}}{\pgfqpoint{2.379372in}{0.165171in}}{\pgfqpoint{2.379372in}{0.165539in}}%
\pgfpathcurveto{\pgfqpoint{2.379372in}{0.165908in}}{\pgfqpoint{2.379226in}{0.166261in}}{\pgfqpoint{2.378965in}{0.166521in}}%
\pgfpathcurveto{\pgfqpoint{2.378705in}{0.166782in}}{\pgfqpoint{2.378352in}{0.166928in}}{\pgfqpoint{2.377983in}{0.166928in}}%
\pgfpathcurveto{\pgfqpoint{2.377615in}{0.166928in}}{\pgfqpoint{2.377262in}{0.166782in}}{\pgfqpoint{2.377001in}{0.166521in}}%
\pgfpathcurveto{\pgfqpoint{2.376741in}{0.166261in}}{\pgfqpoint{2.376594in}{0.165908in}}{\pgfqpoint{2.376594in}{0.165539in}}%
\pgfpathcurveto{\pgfqpoint{2.376594in}{0.165171in}}{\pgfqpoint{2.376741in}{0.164818in}}{\pgfqpoint{2.377001in}{0.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.377262in}{0.164297in}}{\pgfqpoint{2.377615in}{0.164150in}}{\pgfqpoint{2.377983in}{0.164150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751578in}{0.182020in}}%
\pgfpathcurveto{\pgfqpoint{2.751946in}{0.182020in}}{\pgfqpoint{2.752299in}{0.182167in}}{\pgfqpoint{2.752560in}{0.182427in}}%
\pgfpathcurveto{\pgfqpoint{2.752820in}{0.182688in}}{\pgfqpoint{2.752967in}{0.183041in}}{\pgfqpoint{2.752967in}{0.183409in}}%
\pgfpathcurveto{\pgfqpoint{2.752967in}{0.183778in}}{\pgfqpoint{2.752820in}{0.184131in}}{\pgfqpoint{2.752560in}{0.184391in}}%
\pgfpathcurveto{\pgfqpoint{2.752299in}{0.184652in}}{\pgfqpoint{2.751946in}{0.184798in}}{\pgfqpoint{2.751578in}{0.184798in}}%
\pgfpathcurveto{\pgfqpoint{2.751209in}{0.184798in}}{\pgfqpoint{2.750856in}{0.184652in}}{\pgfqpoint{2.750596in}{0.184391in}}%
\pgfpathcurveto{\pgfqpoint{2.750335in}{0.184131in}}{\pgfqpoint{2.750189in}{0.183778in}}{\pgfqpoint{2.750189in}{0.183409in}}%
\pgfpathcurveto{\pgfqpoint{2.750189in}{0.183041in}}{\pgfqpoint{2.750335in}{0.182688in}}{\pgfqpoint{2.750596in}{0.182427in}}%
\pgfpathcurveto{\pgfqpoint{2.750856in}{0.182167in}}{\pgfqpoint{2.751209in}{0.182020in}}{\pgfqpoint{2.751578in}{0.182020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456122in}{0.200795in}}%
\pgfpathcurveto{\pgfqpoint{3.456490in}{0.200795in}}{\pgfqpoint{3.456843in}{0.200942in}}{\pgfqpoint{3.457104in}{0.201202in}}%
\pgfpathcurveto{\pgfqpoint{3.457364in}{0.201463in}}{\pgfqpoint{3.457510in}{0.201816in}}{\pgfqpoint{3.457510in}{0.202184in}}%
\pgfpathcurveto{\pgfqpoint{3.457510in}{0.202553in}}{\pgfqpoint{3.457364in}{0.202906in}}{\pgfqpoint{3.457104in}{0.203166in}}%
\pgfpathcurveto{\pgfqpoint{3.456843in}{0.203427in}}{\pgfqpoint{3.456490in}{0.203573in}}{\pgfqpoint{3.456122in}{0.203573in}}%
\pgfpathcurveto{\pgfqpoint{3.455753in}{0.203573in}}{\pgfqpoint{3.455400in}{0.203427in}}{\pgfqpoint{3.455139in}{0.203166in}}%
\pgfpathcurveto{\pgfqpoint{3.454879in}{0.202906in}}{\pgfqpoint{3.454733in}{0.202553in}}{\pgfqpoint{3.454733in}{0.202184in}}%
\pgfpathcurveto{\pgfqpoint{3.454733in}{0.201816in}}{\pgfqpoint{3.454879in}{0.201463in}}{\pgfqpoint{3.455139in}{0.201202in}}%
\pgfpathcurveto{\pgfqpoint{3.455400in}{0.200942in}}{\pgfqpoint{3.455753in}{0.200795in}}{\pgfqpoint{3.456122in}{0.200795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980132in}{0.165563in}}%
\pgfpathcurveto{\pgfqpoint{1.980501in}{0.165563in}}{\pgfqpoint{1.980854in}{0.165710in}}{\pgfqpoint{1.981114in}{0.165970in}}%
\pgfpathcurveto{\pgfqpoint{1.981375in}{0.166231in}}{\pgfqpoint{1.981521in}{0.166584in}}{\pgfqpoint{1.981521in}{0.166952in}}%
\pgfpathcurveto{\pgfqpoint{1.981521in}{0.167320in}}{\pgfqpoint{1.981375in}{0.167674in}}{\pgfqpoint{1.981114in}{0.167934in}}%
\pgfpathcurveto{\pgfqpoint{1.980854in}{0.168195in}}{\pgfqpoint{1.980501in}{0.168341in}}{\pgfqpoint{1.980132in}{0.168341in}}%
\pgfpathcurveto{\pgfqpoint{1.979764in}{0.168341in}}{\pgfqpoint{1.979411in}{0.168195in}}{\pgfqpoint{1.979150in}{0.167934in}}%
\pgfpathcurveto{\pgfqpoint{1.978890in}{0.167674in}}{\pgfqpoint{1.978743in}{0.167320in}}{\pgfqpoint{1.978743in}{0.166952in}}%
\pgfpathcurveto{\pgfqpoint{1.978743in}{0.166584in}}{\pgfqpoint{1.978890in}{0.166231in}}{\pgfqpoint{1.979150in}{0.165970in}}%
\pgfpathcurveto{\pgfqpoint{1.979411in}{0.165710in}}{\pgfqpoint{1.979764in}{0.165563in}}{\pgfqpoint{1.980132in}{0.165563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196716in}{0.176822in}}%
\pgfpathcurveto{\pgfqpoint{2.197085in}{0.176822in}}{\pgfqpoint{2.197438in}{0.176969in}}{\pgfqpoint{2.197699in}{0.177229in}}%
\pgfpathcurveto{\pgfqpoint{2.197959in}{0.177490in}}{\pgfqpoint{2.198105in}{0.177843in}}{\pgfqpoint{2.198105in}{0.178211in}}%
\pgfpathcurveto{\pgfqpoint{2.198105in}{0.178579in}}{\pgfqpoint{2.197959in}{0.178933in}}{\pgfqpoint{2.197699in}{0.179193in}}%
\pgfpathcurveto{\pgfqpoint{2.197438in}{0.179454in}}{\pgfqpoint{2.197085in}{0.179600in}}{\pgfqpoint{2.196716in}{0.179600in}}%
\pgfpathcurveto{\pgfqpoint{2.196348in}{0.179600in}}{\pgfqpoint{2.195995in}{0.179454in}}{\pgfqpoint{2.195734in}{0.179193in}}%
\pgfpathcurveto{\pgfqpoint{2.195474in}{0.178933in}}{\pgfqpoint{2.195328in}{0.178579in}}{\pgfqpoint{2.195328in}{0.178211in}}%
\pgfpathcurveto{\pgfqpoint{2.195328in}{0.177843in}}{\pgfqpoint{2.195474in}{0.177490in}}{\pgfqpoint{2.195734in}{0.177229in}}%
\pgfpathcurveto{\pgfqpoint{2.195995in}{0.176969in}}{\pgfqpoint{2.196348in}{0.176822in}}{\pgfqpoint{2.196716in}{0.176822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938366in}{0.212711in}}%
\pgfpathcurveto{\pgfqpoint{1.938735in}{0.212711in}}{\pgfqpoint{1.939088in}{0.212857in}}{\pgfqpoint{1.939348in}{0.213117in}}%
\pgfpathcurveto{\pgfqpoint{1.939609in}{0.213378in}}{\pgfqpoint{1.939755in}{0.213731in}}{\pgfqpoint{1.939755in}{0.214100in}}%
\pgfpathcurveto{\pgfqpoint{1.939755in}{0.214468in}}{\pgfqpoint{1.939609in}{0.214821in}}{\pgfqpoint{1.939348in}{0.215082in}}%
\pgfpathcurveto{\pgfqpoint{1.939088in}{0.215342in}}{\pgfqpoint{1.938735in}{0.215488in}}{\pgfqpoint{1.938366in}{0.215488in}}%
\pgfpathcurveto{\pgfqpoint{1.937998in}{0.215488in}}{\pgfqpoint{1.937645in}{0.215342in}}{\pgfqpoint{1.937384in}{0.215082in}}%
\pgfpathcurveto{\pgfqpoint{1.937124in}{0.214821in}}{\pgfqpoint{1.936977in}{0.214468in}}{\pgfqpoint{1.936977in}{0.214100in}}%
\pgfpathcurveto{\pgfqpoint{1.936977in}{0.213731in}}{\pgfqpoint{1.937124in}{0.213378in}}{\pgfqpoint{1.937384in}{0.213117in}}%
\pgfpathcurveto{\pgfqpoint{1.937645in}{0.212857in}}{\pgfqpoint{1.937998in}{0.212711in}}{\pgfqpoint{1.938366in}{0.212711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902078in}{0.169026in}}%
\pgfpathcurveto{\pgfqpoint{3.902447in}{0.169026in}}{\pgfqpoint{3.902800in}{0.169173in}}{\pgfqpoint{3.903061in}{0.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.903321in}{0.169694in}}{\pgfqpoint{3.903467in}{0.170047in}}{\pgfqpoint{3.903467in}{0.170415in}}%
\pgfpathcurveto{\pgfqpoint{3.903467in}{0.170784in}}{\pgfqpoint{3.903321in}{0.171137in}}{\pgfqpoint{3.903061in}{0.171397in}}%
\pgfpathcurveto{\pgfqpoint{3.902800in}{0.171658in}}{\pgfqpoint{3.902447in}{0.171804in}}{\pgfqpoint{3.902078in}{0.171804in}}%
\pgfpathcurveto{\pgfqpoint{3.901710in}{0.171804in}}{\pgfqpoint{3.901357in}{0.171658in}}{\pgfqpoint{3.901096in}{0.171397in}}%
\pgfpathcurveto{\pgfqpoint{3.900836in}{0.171137in}}{\pgfqpoint{3.900690in}{0.170784in}}{\pgfqpoint{3.900690in}{0.170415in}}%
\pgfpathcurveto{\pgfqpoint{3.900690in}{0.170047in}}{\pgfqpoint{3.900836in}{0.169694in}}{\pgfqpoint{3.901096in}{0.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.901357in}{0.169173in}}{\pgfqpoint{3.901710in}{0.169026in}}{\pgfqpoint{3.902078in}{0.169026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077824in}{0.182632in}}%
\pgfpathcurveto{\pgfqpoint{2.078193in}{0.182632in}}{\pgfqpoint{2.078546in}{0.182778in}}{\pgfqpoint{2.078806in}{0.183039in}}%
\pgfpathcurveto{\pgfqpoint{2.079067in}{0.183299in}}{\pgfqpoint{2.079213in}{0.183653in}}{\pgfqpoint{2.079213in}{0.184021in}}%
\pgfpathcurveto{\pgfqpoint{2.079213in}{0.184389in}}{\pgfqpoint{2.079067in}{0.184743in}}{\pgfqpoint{2.078806in}{0.185003in}}%
\pgfpathcurveto{\pgfqpoint{2.078546in}{0.185264in}}{\pgfqpoint{2.078193in}{0.185410in}}{\pgfqpoint{2.077824in}{0.185410in}}%
\pgfpathcurveto{\pgfqpoint{2.077456in}{0.185410in}}{\pgfqpoint{2.077103in}{0.185264in}}{\pgfqpoint{2.076842in}{0.185003in}}%
\pgfpathcurveto{\pgfqpoint{2.076582in}{0.184743in}}{\pgfqpoint{2.076435in}{0.184389in}}{\pgfqpoint{2.076435in}{0.184021in}}%
\pgfpathcurveto{\pgfqpoint{2.076435in}{0.183653in}}{\pgfqpoint{2.076582in}{0.183299in}}{\pgfqpoint{2.076842in}{0.183039in}}%
\pgfpathcurveto{\pgfqpoint{2.077103in}{0.182778in}}{\pgfqpoint{2.077456in}{0.182632in}}{\pgfqpoint{2.077824in}{0.182632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869468in}{0.205880in}}%
\pgfpathcurveto{\pgfqpoint{1.869836in}{0.205880in}}{\pgfqpoint{1.870189in}{0.206026in}}{\pgfqpoint{1.870450in}{0.206287in}}%
\pgfpathcurveto{\pgfqpoint{1.870710in}{0.206547in}}{\pgfqpoint{1.870857in}{0.206901in}}{\pgfqpoint{1.870857in}{0.207269in}}%
\pgfpathcurveto{\pgfqpoint{1.870857in}{0.207637in}}{\pgfqpoint{1.870710in}{0.207991in}}{\pgfqpoint{1.870450in}{0.208251in}}%
\pgfpathcurveto{\pgfqpoint{1.870189in}{0.208511in}}{\pgfqpoint{1.869836in}{0.208658in}}{\pgfqpoint{1.869468in}{0.208658in}}%
\pgfpathcurveto{\pgfqpoint{1.869099in}{0.208658in}}{\pgfqpoint{1.868746in}{0.208511in}}{\pgfqpoint{1.868486in}{0.208251in}}%
\pgfpathcurveto{\pgfqpoint{1.868225in}{0.207991in}}{\pgfqpoint{1.868079in}{0.207637in}}{\pgfqpoint{1.868079in}{0.207269in}}%
\pgfpathcurveto{\pgfqpoint{1.868079in}{0.206901in}}{\pgfqpoint{1.868225in}{0.206547in}}{\pgfqpoint{1.868486in}{0.206287in}}%
\pgfpathcurveto{\pgfqpoint{1.868746in}{0.206026in}}{\pgfqpoint{1.869099in}{0.205880in}}{\pgfqpoint{1.869468in}{0.205880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308388in}{0.216414in}}%
\pgfpathcurveto{\pgfqpoint{2.308756in}{0.216414in}}{\pgfqpoint{2.309110in}{0.216561in}}{\pgfqpoint{2.309370in}{0.216821in}}%
\pgfpathcurveto{\pgfqpoint{2.309630in}{0.217081in}}{\pgfqpoint{2.309777in}{0.217435in}}{\pgfqpoint{2.309777in}{0.217803in}}%
\pgfpathcurveto{\pgfqpoint{2.309777in}{0.218171in}}{\pgfqpoint{2.309630in}{0.218525in}}{\pgfqpoint{2.309370in}{0.218785in}}%
\pgfpathcurveto{\pgfqpoint{2.309110in}{0.219046in}}{\pgfqpoint{2.308756in}{0.219192in}}{\pgfqpoint{2.308388in}{0.219192in}}%
\pgfpathcurveto{\pgfqpoint{2.308020in}{0.219192in}}{\pgfqpoint{2.307666in}{0.219046in}}{\pgfqpoint{2.307406in}{0.218785in}}%
\pgfpathcurveto{\pgfqpoint{2.307145in}{0.218525in}}{\pgfqpoint{2.306999in}{0.218171in}}{\pgfqpoint{2.306999in}{0.217803in}}%
\pgfpathcurveto{\pgfqpoint{2.306999in}{0.217435in}}{\pgfqpoint{2.307145in}{0.217081in}}{\pgfqpoint{2.307406in}{0.216821in}}%
\pgfpathcurveto{\pgfqpoint{2.307666in}{0.216561in}}{\pgfqpoint{2.308020in}{0.216414in}}{\pgfqpoint{2.308388in}{0.216414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822713in}{0.174143in}}%
\pgfpathcurveto{\pgfqpoint{1.823081in}{0.174143in}}{\pgfqpoint{1.823435in}{0.174290in}}{\pgfqpoint{1.823695in}{0.174550in}}%
\pgfpathcurveto{\pgfqpoint{1.823956in}{0.174811in}}{\pgfqpoint{1.824102in}{0.175164in}}{\pgfqpoint{1.824102in}{0.175532in}}%
\pgfpathcurveto{\pgfqpoint{1.824102in}{0.175901in}}{\pgfqpoint{1.823956in}{0.176254in}}{\pgfqpoint{1.823695in}{0.176514in}}%
\pgfpathcurveto{\pgfqpoint{1.823435in}{0.176775in}}{\pgfqpoint{1.823081in}{0.176921in}}{\pgfqpoint{1.822713in}{0.176921in}}%
\pgfpathcurveto{\pgfqpoint{1.822345in}{0.176921in}}{\pgfqpoint{1.821991in}{0.176775in}}{\pgfqpoint{1.821731in}{0.176514in}}%
\pgfpathcurveto{\pgfqpoint{1.821471in}{0.176254in}}{\pgfqpoint{1.821324in}{0.175901in}}{\pgfqpoint{1.821324in}{0.175532in}}%
\pgfpathcurveto{\pgfqpoint{1.821324in}{0.175164in}}{\pgfqpoint{1.821471in}{0.174811in}}{\pgfqpoint{1.821731in}{0.174550in}}%
\pgfpathcurveto{\pgfqpoint{1.821991in}{0.174290in}}{\pgfqpoint{1.822345in}{0.174143in}}{\pgfqpoint{1.822713in}{0.174143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774568in}{0.192290in}}%
\pgfpathcurveto{\pgfqpoint{1.774936in}{0.192290in}}{\pgfqpoint{1.775290in}{0.192436in}}{\pgfqpoint{1.775550in}{0.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.775811in}{0.192957in}}{\pgfqpoint{1.775957in}{0.193310in}}{\pgfqpoint{1.775957in}{0.193678in}}%
\pgfpathcurveto{\pgfqpoint{1.775957in}{0.194047in}}{\pgfqpoint{1.775811in}{0.194400in}}{\pgfqpoint{1.775550in}{0.194660in}}%
\pgfpathcurveto{\pgfqpoint{1.775290in}{0.194921in}}{\pgfqpoint{1.774936in}{0.195067in}}{\pgfqpoint{1.774568in}{0.195067in}}%
\pgfpathcurveto{\pgfqpoint{1.774200in}{0.195067in}}{\pgfqpoint{1.773846in}{0.194921in}}{\pgfqpoint{1.773586in}{0.194660in}}%
\pgfpathcurveto{\pgfqpoint{1.773325in}{0.194400in}}{\pgfqpoint{1.773179in}{0.194047in}}{\pgfqpoint{1.773179in}{0.193678in}}%
\pgfpathcurveto{\pgfqpoint{1.773179in}{0.193310in}}{\pgfqpoint{1.773325in}{0.192957in}}{\pgfqpoint{1.773586in}{0.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.773846in}{0.192436in}}{\pgfqpoint{1.774200in}{0.192290in}}{\pgfqpoint{1.774568in}{0.192290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324970in}{0.211082in}}%
\pgfpathcurveto{\pgfqpoint{2.325338in}{0.211082in}}{\pgfqpoint{2.325691in}{0.211229in}}{\pgfqpoint{2.325952in}{0.211489in}}%
\pgfpathcurveto{\pgfqpoint{2.326212in}{0.211750in}}{\pgfqpoint{2.326359in}{0.212103in}}{\pgfqpoint{2.326359in}{0.212471in}}%
\pgfpathcurveto{\pgfqpoint{2.326359in}{0.212840in}}{\pgfqpoint{2.326212in}{0.213193in}}{\pgfqpoint{2.325952in}{0.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.325691in}{0.213714in}}{\pgfqpoint{2.325338in}{0.213860in}}{\pgfqpoint{2.324970in}{0.213860in}}%
\pgfpathcurveto{\pgfqpoint{2.324601in}{0.213860in}}{\pgfqpoint{2.324248in}{0.213714in}}{\pgfqpoint{2.323988in}{0.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.323727in}{0.213193in}}{\pgfqpoint{2.323581in}{0.212840in}}{\pgfqpoint{2.323581in}{0.212471in}}%
\pgfpathcurveto{\pgfqpoint{2.323581in}{0.212103in}}{\pgfqpoint{2.323727in}{0.211750in}}{\pgfqpoint{2.323988in}{0.211489in}}%
\pgfpathcurveto{\pgfqpoint{2.324248in}{0.211229in}}{\pgfqpoint{2.324601in}{0.211082in}}{\pgfqpoint{2.324970in}{0.211082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380196in}{0.185378in}}%
\pgfpathcurveto{\pgfqpoint{2.380564in}{0.185378in}}{\pgfqpoint{2.380918in}{0.185525in}}{\pgfqpoint{2.381178in}{0.185785in}}%
\pgfpathcurveto{\pgfqpoint{2.381438in}{0.186045in}}{\pgfqpoint{2.381585in}{0.186399in}}{\pgfqpoint{2.381585in}{0.186767in}}%
\pgfpathcurveto{\pgfqpoint{2.381585in}{0.187135in}}{\pgfqpoint{2.381438in}{0.187489in}}{\pgfqpoint{2.381178in}{0.187749in}}%
\pgfpathcurveto{\pgfqpoint{2.380918in}{0.188010in}}{\pgfqpoint{2.380564in}{0.188156in}}{\pgfqpoint{2.380196in}{0.188156in}}%
\pgfpathcurveto{\pgfqpoint{2.379828in}{0.188156in}}{\pgfqpoint{2.379474in}{0.188010in}}{\pgfqpoint{2.379214in}{0.187749in}}%
\pgfpathcurveto{\pgfqpoint{2.378953in}{0.187489in}}{\pgfqpoint{2.378807in}{0.187135in}}{\pgfqpoint{2.378807in}{0.186767in}}%
\pgfpathcurveto{\pgfqpoint{2.378807in}{0.186399in}}{\pgfqpoint{2.378953in}{0.186045in}}{\pgfqpoint{2.379214in}{0.185785in}}%
\pgfpathcurveto{\pgfqpoint{2.379474in}{0.185525in}}{\pgfqpoint{2.379828in}{0.185378in}}{\pgfqpoint{2.380196in}{0.185378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984996in}{0.173899in}}%
\pgfpathcurveto{\pgfqpoint{1.985364in}{0.173899in}}{\pgfqpoint{1.985717in}{0.174046in}}{\pgfqpoint{1.985978in}{0.174306in}}%
\pgfpathcurveto{\pgfqpoint{1.986238in}{0.174567in}}{\pgfqpoint{1.986385in}{0.174920in}}{\pgfqpoint{1.986385in}{0.175288in}}%
\pgfpathcurveto{\pgfqpoint{1.986385in}{0.175657in}}{\pgfqpoint{1.986238in}{0.176010in}}{\pgfqpoint{1.985978in}{0.176270in}}%
\pgfpathcurveto{\pgfqpoint{1.985717in}{0.176531in}}{\pgfqpoint{1.985364in}{0.176677in}}{\pgfqpoint{1.984996in}{0.176677in}}%
\pgfpathcurveto{\pgfqpoint{1.984627in}{0.176677in}}{\pgfqpoint{1.984274in}{0.176531in}}{\pgfqpoint{1.984014in}{0.176270in}}%
\pgfpathcurveto{\pgfqpoint{1.983753in}{0.176010in}}{\pgfqpoint{1.983607in}{0.175657in}}{\pgfqpoint{1.983607in}{0.175288in}}%
\pgfpathcurveto{\pgfqpoint{1.983607in}{0.174920in}}{\pgfqpoint{1.983753in}{0.174567in}}{\pgfqpoint{1.984014in}{0.174306in}}%
\pgfpathcurveto{\pgfqpoint{1.984274in}{0.174046in}}{\pgfqpoint{1.984627in}{0.173899in}}{\pgfqpoint{1.984996in}{0.173899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692407in}{0.182072in}}%
\pgfpathcurveto{\pgfqpoint{3.692775in}{0.182072in}}{\pgfqpoint{3.693129in}{0.182218in}}{\pgfqpoint{3.693389in}{0.182479in}}%
\pgfpathcurveto{\pgfqpoint{3.693649in}{0.182739in}}{\pgfqpoint{3.693796in}{0.183092in}}{\pgfqpoint{3.693796in}{0.183461in}}%
\pgfpathcurveto{\pgfqpoint{3.693796in}{0.183829in}}{\pgfqpoint{3.693649in}{0.184182in}}{\pgfqpoint{3.693389in}{0.184443in}}%
\pgfpathcurveto{\pgfqpoint{3.693129in}{0.184703in}}{\pgfqpoint{3.692775in}{0.184850in}}{\pgfqpoint{3.692407in}{0.184850in}}%
\pgfpathcurveto{\pgfqpoint{3.692039in}{0.184850in}}{\pgfqpoint{3.691685in}{0.184703in}}{\pgfqpoint{3.691425in}{0.184443in}}%
\pgfpathcurveto{\pgfqpoint{3.691164in}{0.184182in}}{\pgfqpoint{3.691018in}{0.183829in}}{\pgfqpoint{3.691018in}{0.183461in}}%
\pgfpathcurveto{\pgfqpoint{3.691018in}{0.183092in}}{\pgfqpoint{3.691164in}{0.182739in}}{\pgfqpoint{3.691425in}{0.182479in}}%
\pgfpathcurveto{\pgfqpoint{3.691685in}{0.182218in}}{\pgfqpoint{3.692039in}{0.182072in}}{\pgfqpoint{3.692407in}{0.182072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{0.172581in}}%
\pgfpathcurveto{\pgfqpoint{1.173504in}{0.172581in}}{\pgfqpoint{1.173857in}{0.172727in}}{\pgfqpoint{1.174117in}{0.172988in}}%
\pgfpathcurveto{\pgfqpoint{1.174378in}{0.173248in}}{\pgfqpoint{1.174524in}{0.173601in}}{\pgfqpoint{1.174524in}{0.173970in}}%
\pgfpathcurveto{\pgfqpoint{1.174524in}{0.174338in}}{\pgfqpoint{1.174378in}{0.174691in}}{\pgfqpoint{1.174117in}{0.174952in}}%
\pgfpathcurveto{\pgfqpoint{1.173857in}{0.175212in}}{\pgfqpoint{1.173504in}{0.175359in}}{\pgfqpoint{1.173135in}{0.175359in}}%
\pgfpathcurveto{\pgfqpoint{1.172767in}{0.175359in}}{\pgfqpoint{1.172414in}{0.175212in}}{\pgfqpoint{1.172153in}{0.174952in}}%
\pgfpathcurveto{\pgfqpoint{1.171893in}{0.174691in}}{\pgfqpoint{1.171746in}{0.174338in}}{\pgfqpoint{1.171746in}{0.173970in}}%
\pgfpathcurveto{\pgfqpoint{1.171746in}{0.173601in}}{\pgfqpoint{1.171893in}{0.173248in}}{\pgfqpoint{1.172153in}{0.172988in}}%
\pgfpathcurveto{\pgfqpoint{1.172414in}{0.172727in}}{\pgfqpoint{1.172767in}{0.172581in}}{\pgfqpoint{1.173135in}{0.172581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256907in}{0.182253in}}%
\pgfpathcurveto{\pgfqpoint{2.257275in}{0.182253in}}{\pgfqpoint{2.257629in}{0.182400in}}{\pgfqpoint{2.257889in}{0.182660in}}%
\pgfpathcurveto{\pgfqpoint{2.258150in}{0.182921in}}{\pgfqpoint{2.258296in}{0.183274in}}{\pgfqpoint{2.258296in}{0.183642in}}%
\pgfpathcurveto{\pgfqpoint{2.258296in}{0.184011in}}{\pgfqpoint{2.258150in}{0.184364in}}{\pgfqpoint{2.257889in}{0.184624in}}%
\pgfpathcurveto{\pgfqpoint{2.257629in}{0.184885in}}{\pgfqpoint{2.257275in}{0.185031in}}{\pgfqpoint{2.256907in}{0.185031in}}%
\pgfpathcurveto{\pgfqpoint{2.256539in}{0.185031in}}{\pgfqpoint{2.256186in}{0.184885in}}{\pgfqpoint{2.255925in}{0.184624in}}%
\pgfpathcurveto{\pgfqpoint{2.255665in}{0.184364in}}{\pgfqpoint{2.255518in}{0.184011in}}{\pgfqpoint{2.255518in}{0.183642in}}%
\pgfpathcurveto{\pgfqpoint{2.255518in}{0.183274in}}{\pgfqpoint{2.255665in}{0.182921in}}{\pgfqpoint{2.255925in}{0.182660in}}%
\pgfpathcurveto{\pgfqpoint{2.256186in}{0.182400in}}{\pgfqpoint{2.256539in}{0.182253in}}{\pgfqpoint{2.256907in}{0.182253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252346in}{0.163338in}}%
\pgfpathcurveto{\pgfqpoint{3.252715in}{0.163338in}}{\pgfqpoint{3.253068in}{0.163484in}}{\pgfqpoint{3.253328in}{0.163745in}}%
\pgfpathcurveto{\pgfqpoint{3.253589in}{0.164005in}}{\pgfqpoint{3.253735in}{0.164358in}}{\pgfqpoint{3.253735in}{0.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.253735in}{0.165095in}}{\pgfqpoint{3.253589in}{0.165448in}}{\pgfqpoint{3.253328in}{0.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.253068in}{0.165969in}}{\pgfqpoint{3.252715in}{0.166116in}}{\pgfqpoint{3.252346in}{0.166116in}}%
\pgfpathcurveto{\pgfqpoint{3.251978in}{0.166116in}}{\pgfqpoint{3.251625in}{0.165969in}}{\pgfqpoint{3.251364in}{0.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.251104in}{0.165448in}}{\pgfqpoint{3.250958in}{0.165095in}}{\pgfqpoint{3.250958in}{0.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.250958in}{0.164358in}}{\pgfqpoint{3.251104in}{0.164005in}}{\pgfqpoint{3.251364in}{0.163745in}}%
\pgfpathcurveto{\pgfqpoint{3.251625in}{0.163484in}}{\pgfqpoint{3.251978in}{0.163338in}}{\pgfqpoint{3.252346in}{0.163338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553165in}{0.195848in}}%
\pgfpathcurveto{\pgfqpoint{2.553533in}{0.195848in}}{\pgfqpoint{2.553886in}{0.195995in}}{\pgfqpoint{2.554147in}{0.196255in}}%
\pgfpathcurveto{\pgfqpoint{2.554407in}{0.196515in}}{\pgfqpoint{2.554553in}{0.196869in}}{\pgfqpoint{2.554553in}{0.197237in}}%
\pgfpathcurveto{\pgfqpoint{2.554553in}{0.197605in}}{\pgfqpoint{2.554407in}{0.197959in}}{\pgfqpoint{2.554147in}{0.198219in}}%
\pgfpathcurveto{\pgfqpoint{2.553886in}{0.198480in}}{\pgfqpoint{2.553533in}{0.198626in}}{\pgfqpoint{2.553165in}{0.198626in}}%
\pgfpathcurveto{\pgfqpoint{2.552796in}{0.198626in}}{\pgfqpoint{2.552443in}{0.198480in}}{\pgfqpoint{2.552182in}{0.198219in}}%
\pgfpathcurveto{\pgfqpoint{2.551922in}{0.197959in}}{\pgfqpoint{2.551776in}{0.197605in}}{\pgfqpoint{2.551776in}{0.197237in}}%
\pgfpathcurveto{\pgfqpoint{2.551776in}{0.196869in}}{\pgfqpoint{2.551922in}{0.196515in}}{\pgfqpoint{2.552182in}{0.196255in}}%
\pgfpathcurveto{\pgfqpoint{2.552443in}{0.195995in}}{\pgfqpoint{2.552796in}{0.195848in}}{\pgfqpoint{2.553165in}{0.195848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483100in}{0.208134in}}%
\pgfpathcurveto{\pgfqpoint{2.483468in}{0.208134in}}{\pgfqpoint{2.483821in}{0.208280in}}{\pgfqpoint{2.484082in}{0.208540in}}%
\pgfpathcurveto{\pgfqpoint{2.484342in}{0.208801in}}{\pgfqpoint{2.484489in}{0.209154in}}{\pgfqpoint{2.484489in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.484489in}{0.209891in}}{\pgfqpoint{2.484342in}{0.210244in}}{\pgfqpoint{2.484082in}{0.210505in}}%
\pgfpathcurveto{\pgfqpoint{2.483821in}{0.210765in}}{\pgfqpoint{2.483468in}{0.210911in}}{\pgfqpoint{2.483100in}{0.210911in}}%
\pgfpathcurveto{\pgfqpoint{2.482731in}{0.210911in}}{\pgfqpoint{2.482378in}{0.210765in}}{\pgfqpoint{2.482118in}{0.210505in}}%
\pgfpathcurveto{\pgfqpoint{2.481857in}{0.210244in}}{\pgfqpoint{2.481711in}{0.209891in}}{\pgfqpoint{2.481711in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.481711in}{0.209154in}}{\pgfqpoint{2.481857in}{0.208801in}}{\pgfqpoint{2.482118in}{0.208540in}}%
\pgfpathcurveto{\pgfqpoint{2.482378in}{0.208280in}}{\pgfqpoint{2.482731in}{0.208134in}}{\pgfqpoint{2.483100in}{0.208134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753870in}{0.172348in}}%
\pgfpathcurveto{\pgfqpoint{1.754238in}{0.172348in}}{\pgfqpoint{1.754592in}{0.172495in}}{\pgfqpoint{1.754852in}{0.172755in}}%
\pgfpathcurveto{\pgfqpoint{1.755113in}{0.173016in}}{\pgfqpoint{1.755259in}{0.173369in}}{\pgfqpoint{1.755259in}{0.173737in}}%
\pgfpathcurveto{\pgfqpoint{1.755259in}{0.174106in}}{\pgfqpoint{1.755113in}{0.174459in}}{\pgfqpoint{1.754852in}{0.174719in}}%
\pgfpathcurveto{\pgfqpoint{1.754592in}{0.174980in}}{\pgfqpoint{1.754238in}{0.175126in}}{\pgfqpoint{1.753870in}{0.175126in}}%
\pgfpathcurveto{\pgfqpoint{1.753502in}{0.175126in}}{\pgfqpoint{1.753148in}{0.174980in}}{\pgfqpoint{1.752888in}{0.174719in}}%
\pgfpathcurveto{\pgfqpoint{1.752627in}{0.174459in}}{\pgfqpoint{1.752481in}{0.174106in}}{\pgfqpoint{1.752481in}{0.173737in}}%
\pgfpathcurveto{\pgfqpoint{1.752481in}{0.173369in}}{\pgfqpoint{1.752627in}{0.173016in}}{\pgfqpoint{1.752888in}{0.172755in}}%
\pgfpathcurveto{\pgfqpoint{1.753148in}{0.172495in}}{\pgfqpoint{1.753502in}{0.172348in}}{\pgfqpoint{1.753870in}{0.172348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518689in}{0.194809in}}%
\pgfpathcurveto{\pgfqpoint{1.519058in}{0.194809in}}{\pgfqpoint{1.519411in}{0.194956in}}{\pgfqpoint{1.519672in}{0.195216in}}%
\pgfpathcurveto{\pgfqpoint{1.519932in}{0.195476in}}{\pgfqpoint{1.520078in}{0.195830in}}{\pgfqpoint{1.520078in}{0.196198in}}%
\pgfpathcurveto{\pgfqpoint{1.520078in}{0.196566in}}{\pgfqpoint{1.519932in}{0.196920in}}{\pgfqpoint{1.519672in}{0.197180in}}%
\pgfpathcurveto{\pgfqpoint{1.519411in}{0.197441in}}{\pgfqpoint{1.519058in}{0.197587in}}{\pgfqpoint{1.518689in}{0.197587in}}%
\pgfpathcurveto{\pgfqpoint{1.518321in}{0.197587in}}{\pgfqpoint{1.517968in}{0.197441in}}{\pgfqpoint{1.517707in}{0.197180in}}%
\pgfpathcurveto{\pgfqpoint{1.517447in}{0.196920in}}{\pgfqpoint{1.517301in}{0.196566in}}{\pgfqpoint{1.517301in}{0.196198in}}%
\pgfpathcurveto{\pgfqpoint{1.517301in}{0.195830in}}{\pgfqpoint{1.517447in}{0.195476in}}{\pgfqpoint{1.517707in}{0.195216in}}%
\pgfpathcurveto{\pgfqpoint{1.517968in}{0.194956in}}{\pgfqpoint{1.518321in}{0.194809in}}{\pgfqpoint{1.518689in}{0.194809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680310in}{0.189139in}}%
\pgfpathcurveto{\pgfqpoint{2.680678in}{0.189139in}}{\pgfqpoint{2.681031in}{0.189285in}}{\pgfqpoint{2.681292in}{0.189546in}}%
\pgfpathcurveto{\pgfqpoint{2.681552in}{0.189806in}}{\pgfqpoint{2.681699in}{0.190159in}}{\pgfqpoint{2.681699in}{0.190528in}}%
\pgfpathcurveto{\pgfqpoint{2.681699in}{0.190896in}}{\pgfqpoint{2.681552in}{0.191249in}}{\pgfqpoint{2.681292in}{0.191510in}}%
\pgfpathcurveto{\pgfqpoint{2.681031in}{0.191770in}}{\pgfqpoint{2.680678in}{0.191917in}}{\pgfqpoint{2.680310in}{0.191917in}}%
\pgfpathcurveto{\pgfqpoint{2.679941in}{0.191917in}}{\pgfqpoint{2.679588in}{0.191770in}}{\pgfqpoint{2.679328in}{0.191510in}}%
\pgfpathcurveto{\pgfqpoint{2.679067in}{0.191249in}}{\pgfqpoint{2.678921in}{0.190896in}}{\pgfqpoint{2.678921in}{0.190528in}}%
\pgfpathcurveto{\pgfqpoint{2.678921in}{0.190159in}}{\pgfqpoint{2.679067in}{0.189806in}}{\pgfqpoint{2.679328in}{0.189546in}}%
\pgfpathcurveto{\pgfqpoint{2.679588in}{0.189285in}}{\pgfqpoint{2.679941in}{0.189139in}}{\pgfqpoint{2.680310in}{0.189139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142499in}{0.179732in}}%
\pgfpathcurveto{\pgfqpoint{1.142867in}{0.179732in}}{\pgfqpoint{1.143220in}{0.179878in}}{\pgfqpoint{1.143481in}{0.180138in}}%
\pgfpathcurveto{\pgfqpoint{1.143741in}{0.180399in}}{\pgfqpoint{1.143888in}{0.180752in}}{\pgfqpoint{1.143888in}{0.181121in}}%
\pgfpathcurveto{\pgfqpoint{1.143888in}{0.181489in}}{\pgfqpoint{1.143741in}{0.181842in}}{\pgfqpoint{1.143481in}{0.182103in}}%
\pgfpathcurveto{\pgfqpoint{1.143220in}{0.182363in}}{\pgfqpoint{1.142867in}{0.182509in}}{\pgfqpoint{1.142499in}{0.182509in}}%
\pgfpathcurveto{\pgfqpoint{1.142131in}{0.182509in}}{\pgfqpoint{1.141777in}{0.182363in}}{\pgfqpoint{1.141517in}{0.182103in}}%
\pgfpathcurveto{\pgfqpoint{1.141256in}{0.181842in}}{\pgfqpoint{1.141110in}{0.181489in}}{\pgfqpoint{1.141110in}{0.181121in}}%
\pgfpathcurveto{\pgfqpoint{1.141110in}{0.180752in}}{\pgfqpoint{1.141256in}{0.180399in}}{\pgfqpoint{1.141517in}{0.180138in}}%
\pgfpathcurveto{\pgfqpoint{1.141777in}{0.179878in}}{\pgfqpoint{1.142131in}{0.179732in}}{\pgfqpoint{1.142499in}{0.179732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279674in}{0.212284in}}%
\pgfpathcurveto{\pgfqpoint{2.280042in}{0.212284in}}{\pgfqpoint{2.280396in}{0.212430in}}{\pgfqpoint{2.280656in}{0.212690in}}%
\pgfpathcurveto{\pgfqpoint{2.280916in}{0.212951in}}{\pgfqpoint{2.281063in}{0.213304in}}{\pgfqpoint{2.281063in}{0.213673in}}%
\pgfpathcurveto{\pgfqpoint{2.281063in}{0.214041in}}{\pgfqpoint{2.280916in}{0.214394in}}{\pgfqpoint{2.280656in}{0.214655in}}%
\pgfpathcurveto{\pgfqpoint{2.280396in}{0.214915in}}{\pgfqpoint{2.280042in}{0.215061in}}{\pgfqpoint{2.279674in}{0.215061in}}%
\pgfpathcurveto{\pgfqpoint{2.279306in}{0.215061in}}{\pgfqpoint{2.278952in}{0.214915in}}{\pgfqpoint{2.278692in}{0.214655in}}%
\pgfpathcurveto{\pgfqpoint{2.278431in}{0.214394in}}{\pgfqpoint{2.278285in}{0.214041in}}{\pgfqpoint{2.278285in}{0.213673in}}%
\pgfpathcurveto{\pgfqpoint{2.278285in}{0.213304in}}{\pgfqpoint{2.278431in}{0.212951in}}{\pgfqpoint{2.278692in}{0.212690in}}%
\pgfpathcurveto{\pgfqpoint{2.278952in}{0.212430in}}{\pgfqpoint{2.279306in}{0.212284in}}{\pgfqpoint{2.279674in}{0.212284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383440in}{0.208544in}}%
\pgfpathcurveto{\pgfqpoint{3.383808in}{0.208544in}}{\pgfqpoint{3.384162in}{0.208690in}}{\pgfqpoint{3.384422in}{0.208950in}}%
\pgfpathcurveto{\pgfqpoint{3.384683in}{0.209211in}}{\pgfqpoint{3.384829in}{0.209564in}}{\pgfqpoint{3.384829in}{0.209933in}}%
\pgfpathcurveto{\pgfqpoint{3.384829in}{0.210301in}}{\pgfqpoint{3.384683in}{0.210654in}}{\pgfqpoint{3.384422in}{0.210915in}}%
\pgfpathcurveto{\pgfqpoint{3.384162in}{0.211175in}}{\pgfqpoint{3.383808in}{0.211321in}}{\pgfqpoint{3.383440in}{0.211321in}}%
\pgfpathcurveto{\pgfqpoint{3.383072in}{0.211321in}}{\pgfqpoint{3.382718in}{0.211175in}}{\pgfqpoint{3.382458in}{0.210915in}}%
\pgfpathcurveto{\pgfqpoint{3.382197in}{0.210654in}}{\pgfqpoint{3.382051in}{0.210301in}}{\pgfqpoint{3.382051in}{0.209933in}}%
\pgfpathcurveto{\pgfqpoint{3.382051in}{0.209564in}}{\pgfqpoint{3.382197in}{0.209211in}}{\pgfqpoint{3.382458in}{0.208950in}}%
\pgfpathcurveto{\pgfqpoint{3.382718in}{0.208690in}}{\pgfqpoint{3.383072in}{0.208544in}}{\pgfqpoint{3.383440in}{0.208544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296938in}{0.206090in}}%
\pgfpathcurveto{\pgfqpoint{1.297306in}{0.206090in}}{\pgfqpoint{1.297659in}{0.206236in}}{\pgfqpoint{1.297920in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{1.298180in}{0.206757in}}{\pgfqpoint{1.298327in}{0.207110in}}{\pgfqpoint{1.298327in}{0.207478in}}%
\pgfpathcurveto{\pgfqpoint{1.298327in}{0.207847in}}{\pgfqpoint{1.298180in}{0.208200in}}{\pgfqpoint{1.297920in}{0.208461in}}%
\pgfpathcurveto{\pgfqpoint{1.297659in}{0.208721in}}{\pgfqpoint{1.297306in}{0.208867in}}{\pgfqpoint{1.296938in}{0.208867in}}%
\pgfpathcurveto{\pgfqpoint{1.296569in}{0.208867in}}{\pgfqpoint{1.296216in}{0.208721in}}{\pgfqpoint{1.295956in}{0.208461in}}%
\pgfpathcurveto{\pgfqpoint{1.295695in}{0.208200in}}{\pgfqpoint{1.295549in}{0.207847in}}{\pgfqpoint{1.295549in}{0.207478in}}%
\pgfpathcurveto{\pgfqpoint{1.295549in}{0.207110in}}{\pgfqpoint{1.295695in}{0.206757in}}{\pgfqpoint{1.295956in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{1.296216in}{0.206236in}}{\pgfqpoint{1.296569in}{0.206090in}}{\pgfqpoint{1.296938in}{0.206090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329145in}{0.203715in}}%
\pgfpathcurveto{\pgfqpoint{2.329513in}{0.203715in}}{\pgfqpoint{2.329867in}{0.203862in}}{\pgfqpoint{2.330127in}{0.204122in}}%
\pgfpathcurveto{\pgfqpoint{2.330388in}{0.204382in}}{\pgfqpoint{2.330534in}{0.204736in}}{\pgfqpoint{2.330534in}{0.205104in}}%
\pgfpathcurveto{\pgfqpoint{2.330534in}{0.205472in}}{\pgfqpoint{2.330388in}{0.205826in}}{\pgfqpoint{2.330127in}{0.206086in}}%
\pgfpathcurveto{\pgfqpoint{2.329867in}{0.206347in}}{\pgfqpoint{2.329513in}{0.206493in}}{\pgfqpoint{2.329145in}{0.206493in}}%
\pgfpathcurveto{\pgfqpoint{2.328777in}{0.206493in}}{\pgfqpoint{2.328423in}{0.206347in}}{\pgfqpoint{2.328163in}{0.206086in}}%
\pgfpathcurveto{\pgfqpoint{2.327902in}{0.205826in}}{\pgfqpoint{2.327756in}{0.205472in}}{\pgfqpoint{2.327756in}{0.205104in}}%
\pgfpathcurveto{\pgfqpoint{2.327756in}{0.204736in}}{\pgfqpoint{2.327902in}{0.204382in}}{\pgfqpoint{2.328163in}{0.204122in}}%
\pgfpathcurveto{\pgfqpoint{2.328423in}{0.203862in}}{\pgfqpoint{2.328777in}{0.203715in}}{\pgfqpoint{2.329145in}{0.203715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358365in}{0.185803in}}%
\pgfpathcurveto{\pgfqpoint{3.358733in}{0.185803in}}{\pgfqpoint{3.359087in}{0.185949in}}{\pgfqpoint{3.359347in}{0.186210in}}%
\pgfpathcurveto{\pgfqpoint{3.359608in}{0.186470in}}{\pgfqpoint{3.359754in}{0.186824in}}{\pgfqpoint{3.359754in}{0.187192in}}%
\pgfpathcurveto{\pgfqpoint{3.359754in}{0.187560in}}{\pgfqpoint{3.359608in}{0.187914in}}{\pgfqpoint{3.359347in}{0.188174in}}%
\pgfpathcurveto{\pgfqpoint{3.359087in}{0.188435in}}{\pgfqpoint{3.358733in}{0.188581in}}{\pgfqpoint{3.358365in}{0.188581in}}%
\pgfpathcurveto{\pgfqpoint{3.357997in}{0.188581in}}{\pgfqpoint{3.357643in}{0.188435in}}{\pgfqpoint{3.357383in}{0.188174in}}%
\pgfpathcurveto{\pgfqpoint{3.357123in}{0.187914in}}{\pgfqpoint{3.356976in}{0.187560in}}{\pgfqpoint{3.356976in}{0.187192in}}%
\pgfpathcurveto{\pgfqpoint{3.356976in}{0.186824in}}{\pgfqpoint{3.357123in}{0.186470in}}{\pgfqpoint{3.357383in}{0.186210in}}%
\pgfpathcurveto{\pgfqpoint{3.357643in}{0.185949in}}{\pgfqpoint{3.357997in}{0.185803in}}{\pgfqpoint{3.358365in}{0.185803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633861in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{1.634229in}{0.174939in}}{\pgfqpoint{1.634582in}{0.175085in}}{\pgfqpoint{1.634843in}{0.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.635103in}{0.175606in}}{\pgfqpoint{1.635250in}{0.175959in}}{\pgfqpoint{1.635250in}{0.176328in}}%
\pgfpathcurveto{\pgfqpoint{1.635250in}{0.176696in}}{\pgfqpoint{1.635103in}{0.177049in}}{\pgfqpoint{1.634843in}{0.177310in}}%
\pgfpathcurveto{\pgfqpoint{1.634582in}{0.177570in}}{\pgfqpoint{1.634229in}{0.177717in}}{\pgfqpoint{1.633861in}{0.177717in}}%
\pgfpathcurveto{\pgfqpoint{1.633492in}{0.177717in}}{\pgfqpoint{1.633139in}{0.177570in}}{\pgfqpoint{1.632879in}{0.177310in}}%
\pgfpathcurveto{\pgfqpoint{1.632618in}{0.177049in}}{\pgfqpoint{1.632472in}{0.176696in}}{\pgfqpoint{1.632472in}{0.176328in}}%
\pgfpathcurveto{\pgfqpoint{1.632472in}{0.175959in}}{\pgfqpoint{1.632618in}{0.175606in}}{\pgfqpoint{1.632879in}{0.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.633139in}{0.175085in}}{\pgfqpoint{1.633492in}{0.174939in}}{\pgfqpoint{1.633861in}{0.174939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520132in}{0.177865in}}%
\pgfpathcurveto{\pgfqpoint{1.520501in}{0.177865in}}{\pgfqpoint{1.520854in}{0.178012in}}{\pgfqpoint{1.521114in}{0.178272in}}%
\pgfpathcurveto{\pgfqpoint{1.521375in}{0.178533in}}{\pgfqpoint{1.521521in}{0.178886in}}{\pgfqpoint{1.521521in}{0.179254in}}%
\pgfpathcurveto{\pgfqpoint{1.521521in}{0.179623in}}{\pgfqpoint{1.521375in}{0.179976in}}{\pgfqpoint{1.521114in}{0.180236in}}%
\pgfpathcurveto{\pgfqpoint{1.520854in}{0.180497in}}{\pgfqpoint{1.520501in}{0.180643in}}{\pgfqpoint{1.520132in}{0.180643in}}%
\pgfpathcurveto{\pgfqpoint{1.519764in}{0.180643in}}{\pgfqpoint{1.519411in}{0.180497in}}{\pgfqpoint{1.519150in}{0.180236in}}%
\pgfpathcurveto{\pgfqpoint{1.518890in}{0.179976in}}{\pgfqpoint{1.518743in}{0.179623in}}{\pgfqpoint{1.518743in}{0.179254in}}%
\pgfpathcurveto{\pgfqpoint{1.518743in}{0.178886in}}{\pgfqpoint{1.518890in}{0.178533in}}{\pgfqpoint{1.519150in}{0.178272in}}%
\pgfpathcurveto{\pgfqpoint{1.519411in}{0.178012in}}{\pgfqpoint{1.519764in}{0.177865in}}{\pgfqpoint{1.520132in}{0.177865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854794in}{0.210167in}}%
\pgfpathcurveto{\pgfqpoint{1.855162in}{0.210167in}}{\pgfqpoint{1.855515in}{0.210313in}}{\pgfqpoint{1.855776in}{0.210573in}}%
\pgfpathcurveto{\pgfqpoint{1.856036in}{0.210834in}}{\pgfqpoint{1.856182in}{0.211187in}}{\pgfqpoint{1.856182in}{0.211556in}}%
\pgfpathcurveto{\pgfqpoint{1.856182in}{0.211924in}}{\pgfqpoint{1.856036in}{0.212277in}}{\pgfqpoint{1.855776in}{0.212538in}}%
\pgfpathcurveto{\pgfqpoint{1.855515in}{0.212798in}}{\pgfqpoint{1.855162in}{0.212944in}}{\pgfqpoint{1.854794in}{0.212944in}}%
\pgfpathcurveto{\pgfqpoint{1.854425in}{0.212944in}}{\pgfqpoint{1.854072in}{0.212798in}}{\pgfqpoint{1.853811in}{0.212538in}}%
\pgfpathcurveto{\pgfqpoint{1.853551in}{0.212277in}}{\pgfqpoint{1.853405in}{0.211924in}}{\pgfqpoint{1.853405in}{0.211556in}}%
\pgfpathcurveto{\pgfqpoint{1.853405in}{0.211187in}}{\pgfqpoint{1.853551in}{0.210834in}}{\pgfqpoint{1.853811in}{0.210573in}}%
\pgfpathcurveto{\pgfqpoint{1.854072in}{0.210313in}}{\pgfqpoint{1.854425in}{0.210167in}}{\pgfqpoint{1.854794in}{0.210167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071922in}{0.194740in}}%
\pgfpathcurveto{\pgfqpoint{1.072291in}{0.194740in}}{\pgfqpoint{1.072644in}{0.194886in}}{\pgfqpoint{1.072904in}{0.195147in}}%
\pgfpathcurveto{\pgfqpoint{1.073165in}{0.195407in}}{\pgfqpoint{1.073311in}{0.195760in}}{\pgfqpoint{1.073311in}{0.196129in}}%
\pgfpathcurveto{\pgfqpoint{1.073311in}{0.196497in}}{\pgfqpoint{1.073165in}{0.196850in}}{\pgfqpoint{1.072904in}{0.197111in}}%
\pgfpathcurveto{\pgfqpoint{1.072644in}{0.197371in}}{\pgfqpoint{1.072291in}{0.197518in}}{\pgfqpoint{1.071922in}{0.197518in}}%
\pgfpathcurveto{\pgfqpoint{1.071554in}{0.197518in}}{\pgfqpoint{1.071201in}{0.197371in}}{\pgfqpoint{1.070940in}{0.197111in}}%
\pgfpathcurveto{\pgfqpoint{1.070680in}{0.196850in}}{\pgfqpoint{1.070533in}{0.196497in}}{\pgfqpoint{1.070533in}{0.196129in}}%
\pgfpathcurveto{\pgfqpoint{1.070533in}{0.195760in}}{\pgfqpoint{1.070680in}{0.195407in}}{\pgfqpoint{1.070940in}{0.195147in}}%
\pgfpathcurveto{\pgfqpoint{1.071201in}{0.194886in}}{\pgfqpoint{1.071554in}{0.194740in}}{\pgfqpoint{1.071922in}{0.194740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831375in}{0.176214in}}%
\pgfpathcurveto{\pgfqpoint{2.831744in}{0.176214in}}{\pgfqpoint{2.832097in}{0.176360in}}{\pgfqpoint{2.832358in}{0.176621in}}%
\pgfpathcurveto{\pgfqpoint{2.832618in}{0.176881in}}{\pgfqpoint{2.832764in}{0.177234in}}{\pgfqpoint{2.832764in}{0.177603in}}%
\pgfpathcurveto{\pgfqpoint{2.832764in}{0.177971in}}{\pgfqpoint{2.832618in}{0.178324in}}{\pgfqpoint{2.832358in}{0.178585in}}%
\pgfpathcurveto{\pgfqpoint{2.832097in}{0.178845in}}{\pgfqpoint{2.831744in}{0.178992in}}{\pgfqpoint{2.831375in}{0.178992in}}%
\pgfpathcurveto{\pgfqpoint{2.831007in}{0.178992in}}{\pgfqpoint{2.830654in}{0.178845in}}{\pgfqpoint{2.830393in}{0.178585in}}%
\pgfpathcurveto{\pgfqpoint{2.830133in}{0.178324in}}{\pgfqpoint{2.829987in}{0.177971in}}{\pgfqpoint{2.829987in}{0.177603in}}%
\pgfpathcurveto{\pgfqpoint{2.829987in}{0.177234in}}{\pgfqpoint{2.830133in}{0.176881in}}{\pgfqpoint{2.830393in}{0.176621in}}%
\pgfpathcurveto{\pgfqpoint{2.830654in}{0.176360in}}{\pgfqpoint{2.831007in}{0.176214in}}{\pgfqpoint{2.831375in}{0.176214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848226in}{0.198596in}}%
\pgfpathcurveto{\pgfqpoint{1.848595in}{0.198596in}}{\pgfqpoint{1.848948in}{0.198742in}}{\pgfqpoint{1.849208in}{0.199002in}}%
\pgfpathcurveto{\pgfqpoint{1.849469in}{0.199263in}}{\pgfqpoint{1.849615in}{0.199616in}}{\pgfqpoint{1.849615in}{0.199984in}}%
\pgfpathcurveto{\pgfqpoint{1.849615in}{0.200353in}}{\pgfqpoint{1.849469in}{0.200706in}}{\pgfqpoint{1.849208in}{0.200967in}}%
\pgfpathcurveto{\pgfqpoint{1.848948in}{0.201227in}}{\pgfqpoint{1.848595in}{0.201373in}}{\pgfqpoint{1.848226in}{0.201373in}}%
\pgfpathcurveto{\pgfqpoint{1.847858in}{0.201373in}}{\pgfqpoint{1.847505in}{0.201227in}}{\pgfqpoint{1.847244in}{0.200967in}}%
\pgfpathcurveto{\pgfqpoint{1.846984in}{0.200706in}}{\pgfqpoint{1.846837in}{0.200353in}}{\pgfqpoint{1.846837in}{0.199984in}}%
\pgfpathcurveto{\pgfqpoint{1.846837in}{0.199616in}}{\pgfqpoint{1.846984in}{0.199263in}}{\pgfqpoint{1.847244in}{0.199002in}}%
\pgfpathcurveto{\pgfqpoint{1.847505in}{0.198742in}}{\pgfqpoint{1.847858in}{0.198596in}}{\pgfqpoint{1.848226in}{0.198596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541085in}{0.203636in}}%
\pgfpathcurveto{\pgfqpoint{1.541453in}{0.203636in}}{\pgfqpoint{1.541807in}{0.203783in}}{\pgfqpoint{1.542067in}{0.204043in}}%
\pgfpathcurveto{\pgfqpoint{1.542328in}{0.204304in}}{\pgfqpoint{1.542474in}{0.204657in}}{\pgfqpoint{1.542474in}{0.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.542474in}{0.205394in}}{\pgfqpoint{1.542328in}{0.205747in}}{\pgfqpoint{1.542067in}{0.206007in}}%
\pgfpathcurveto{\pgfqpoint{1.541807in}{0.206268in}}{\pgfqpoint{1.541453in}{0.206414in}}{\pgfqpoint{1.541085in}{0.206414in}}%
\pgfpathcurveto{\pgfqpoint{1.540717in}{0.206414in}}{\pgfqpoint{1.540363in}{0.206268in}}{\pgfqpoint{1.540103in}{0.206007in}}%
\pgfpathcurveto{\pgfqpoint{1.539843in}{0.205747in}}{\pgfqpoint{1.539696in}{0.205394in}}{\pgfqpoint{1.539696in}{0.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.539696in}{0.204657in}}{\pgfqpoint{1.539843in}{0.204304in}}{\pgfqpoint{1.540103in}{0.204043in}}%
\pgfpathcurveto{\pgfqpoint{1.540363in}{0.203783in}}{\pgfqpoint{1.540717in}{0.203636in}}{\pgfqpoint{1.541085in}{0.203636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107127in}{0.212913in}}%
\pgfpathcurveto{\pgfqpoint{2.107495in}{0.212913in}}{\pgfqpoint{2.107848in}{0.213059in}}{\pgfqpoint{2.108109in}{0.213320in}}%
\pgfpathcurveto{\pgfqpoint{2.108369in}{0.213580in}}{\pgfqpoint{2.108516in}{0.213934in}}{\pgfqpoint{2.108516in}{0.214302in}}%
\pgfpathcurveto{\pgfqpoint{2.108516in}{0.214670in}}{\pgfqpoint{2.108369in}{0.215024in}}{\pgfqpoint{2.108109in}{0.215284in}}%
\pgfpathcurveto{\pgfqpoint{2.107848in}{0.215544in}}{\pgfqpoint{2.107495in}{0.215691in}}{\pgfqpoint{2.107127in}{0.215691in}}%
\pgfpathcurveto{\pgfqpoint{2.106758in}{0.215691in}}{\pgfqpoint{2.106405in}{0.215544in}}{\pgfqpoint{2.106145in}{0.215284in}}%
\pgfpathcurveto{\pgfqpoint{2.105884in}{0.215024in}}{\pgfqpoint{2.105738in}{0.214670in}}{\pgfqpoint{2.105738in}{0.214302in}}%
\pgfpathcurveto{\pgfqpoint{2.105738in}{0.213934in}}{\pgfqpoint{2.105884in}{0.213580in}}{\pgfqpoint{2.106145in}{0.213320in}}%
\pgfpathcurveto{\pgfqpoint{2.106405in}{0.213059in}}{\pgfqpoint{2.106758in}{0.212913in}}{\pgfqpoint{2.107127in}{0.212913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160240in}{0.185874in}}%
\pgfpathcurveto{\pgfqpoint{2.160609in}{0.185874in}}{\pgfqpoint{2.160962in}{0.186020in}}{\pgfqpoint{2.161222in}{0.186280in}}%
\pgfpathcurveto{\pgfqpoint{2.161483in}{0.186541in}}{\pgfqpoint{2.161629in}{0.186894in}}{\pgfqpoint{2.161629in}{0.187262in}}%
\pgfpathcurveto{\pgfqpoint{2.161629in}{0.187631in}}{\pgfqpoint{2.161483in}{0.187984in}}{\pgfqpoint{2.161222in}{0.188244in}}%
\pgfpathcurveto{\pgfqpoint{2.160962in}{0.188505in}}{\pgfqpoint{2.160609in}{0.188651in}}{\pgfqpoint{2.160240in}{0.188651in}}%
\pgfpathcurveto{\pgfqpoint{2.159872in}{0.188651in}}{\pgfqpoint{2.159519in}{0.188505in}}{\pgfqpoint{2.159258in}{0.188244in}}%
\pgfpathcurveto{\pgfqpoint{2.158998in}{0.187984in}}{\pgfqpoint{2.158851in}{0.187631in}}{\pgfqpoint{2.158851in}{0.187262in}}%
\pgfpathcurveto{\pgfqpoint{2.158851in}{0.186894in}}{\pgfqpoint{2.158998in}{0.186541in}}{\pgfqpoint{2.159258in}{0.186280in}}%
\pgfpathcurveto{\pgfqpoint{2.159519in}{0.186020in}}{\pgfqpoint{2.159872in}{0.185874in}}{\pgfqpoint{2.160240in}{0.185874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150112in}{0.204693in}}%
\pgfpathcurveto{\pgfqpoint{2.150481in}{0.204693in}}{\pgfqpoint{2.150834in}{0.204839in}}{\pgfqpoint{2.151094in}{0.205100in}}%
\pgfpathcurveto{\pgfqpoint{2.151355in}{0.205360in}}{\pgfqpoint{2.151501in}{0.205713in}}{\pgfqpoint{2.151501in}{0.206082in}}%
\pgfpathcurveto{\pgfqpoint{2.151501in}{0.206450in}}{\pgfqpoint{2.151355in}{0.206803in}}{\pgfqpoint{2.151094in}{0.207064in}}%
\pgfpathcurveto{\pgfqpoint{2.150834in}{0.207324in}}{\pgfqpoint{2.150481in}{0.207471in}}{\pgfqpoint{2.150112in}{0.207471in}}%
\pgfpathcurveto{\pgfqpoint{2.149744in}{0.207471in}}{\pgfqpoint{2.149391in}{0.207324in}}{\pgfqpoint{2.149130in}{0.207064in}}%
\pgfpathcurveto{\pgfqpoint{2.148870in}{0.206803in}}{\pgfqpoint{2.148723in}{0.206450in}}{\pgfqpoint{2.148723in}{0.206082in}}%
\pgfpathcurveto{\pgfqpoint{2.148723in}{0.205713in}}{\pgfqpoint{2.148870in}{0.205360in}}{\pgfqpoint{2.149130in}{0.205100in}}%
\pgfpathcurveto{\pgfqpoint{2.149391in}{0.204839in}}{\pgfqpoint{2.149744in}{0.204693in}}{\pgfqpoint{2.150112in}{0.204693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994111in}{0.196935in}}%
\pgfpathcurveto{\pgfqpoint{1.994479in}{0.196935in}}{\pgfqpoint{1.994833in}{0.197081in}}{\pgfqpoint{1.995093in}{0.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.995353in}{0.197602in}}{\pgfqpoint{1.995500in}{0.197955in}}{\pgfqpoint{1.995500in}{0.198324in}}%
\pgfpathcurveto{\pgfqpoint{1.995500in}{0.198692in}}{\pgfqpoint{1.995353in}{0.199045in}}{\pgfqpoint{1.995093in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{1.994833in}{0.199566in}}{\pgfqpoint{1.994479in}{0.199713in}}{\pgfqpoint{1.994111in}{0.199713in}}%
\pgfpathcurveto{\pgfqpoint{1.993743in}{0.199713in}}{\pgfqpoint{1.993389in}{0.199566in}}{\pgfqpoint{1.993129in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{1.992868in}{0.199045in}}{\pgfqpoint{1.992722in}{0.198692in}}{\pgfqpoint{1.992722in}{0.198324in}}%
\pgfpathcurveto{\pgfqpoint{1.992722in}{0.197955in}}{\pgfqpoint{1.992868in}{0.197602in}}{\pgfqpoint{1.993129in}{0.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.993389in}{0.197081in}}{\pgfqpoint{1.993743in}{0.196935in}}{\pgfqpoint{1.994111in}{0.196935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523455in}{0.193289in}}%
\pgfpathcurveto{\pgfqpoint{1.523823in}{0.193289in}}{\pgfqpoint{1.524176in}{0.193435in}}{\pgfqpoint{1.524437in}{0.193695in}}%
\pgfpathcurveto{\pgfqpoint{1.524697in}{0.193956in}}{\pgfqpoint{1.524843in}{0.194309in}}{\pgfqpoint{1.524843in}{0.194677in}}%
\pgfpathcurveto{\pgfqpoint{1.524843in}{0.195046in}}{\pgfqpoint{1.524697in}{0.195399in}}{\pgfqpoint{1.524437in}{0.195659in}}%
\pgfpathcurveto{\pgfqpoint{1.524176in}{0.195920in}}{\pgfqpoint{1.523823in}{0.196066in}}{\pgfqpoint{1.523455in}{0.196066in}}%
\pgfpathcurveto{\pgfqpoint{1.523086in}{0.196066in}}{\pgfqpoint{1.522733in}{0.195920in}}{\pgfqpoint{1.522472in}{0.195659in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.195399in}}{\pgfqpoint{1.522066in}{0.195046in}}{\pgfqpoint{1.522066in}{0.194677in}}%
\pgfpathcurveto{\pgfqpoint{1.522066in}{0.194309in}}{\pgfqpoint{1.522212in}{0.193956in}}{\pgfqpoint{1.522472in}{0.193695in}}%
\pgfpathcurveto{\pgfqpoint{1.522733in}{0.193435in}}{\pgfqpoint{1.523086in}{0.193289in}}{\pgfqpoint{1.523455in}{0.193289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966453in}{0.201348in}}%
\pgfpathcurveto{\pgfqpoint{2.966822in}{0.201348in}}{\pgfqpoint{2.967175in}{0.201495in}}{\pgfqpoint{2.967435in}{0.201755in}}%
\pgfpathcurveto{\pgfqpoint{2.967696in}{0.202016in}}{\pgfqpoint{2.967842in}{0.202369in}}{\pgfqpoint{2.967842in}{0.202737in}}%
\pgfpathcurveto{\pgfqpoint{2.967842in}{0.203106in}}{\pgfqpoint{2.967696in}{0.203459in}}{\pgfqpoint{2.967435in}{0.203719in}}%
\pgfpathcurveto{\pgfqpoint{2.967175in}{0.203980in}}{\pgfqpoint{2.966822in}{0.204126in}}{\pgfqpoint{2.966453in}{0.204126in}}%
\pgfpathcurveto{\pgfqpoint{2.966085in}{0.204126in}}{\pgfqpoint{2.965732in}{0.203980in}}{\pgfqpoint{2.965471in}{0.203719in}}%
\pgfpathcurveto{\pgfqpoint{2.965211in}{0.203459in}}{\pgfqpoint{2.965064in}{0.203106in}}{\pgfqpoint{2.965064in}{0.202737in}}%
\pgfpathcurveto{\pgfqpoint{2.965064in}{0.202369in}}{\pgfqpoint{2.965211in}{0.202016in}}{\pgfqpoint{2.965471in}{0.201755in}}%
\pgfpathcurveto{\pgfqpoint{2.965732in}{0.201495in}}{\pgfqpoint{2.966085in}{0.201348in}}{\pgfqpoint{2.966453in}{0.201348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369829in}{0.165285in}}%
\pgfpathcurveto{\pgfqpoint{1.370198in}{0.165285in}}{\pgfqpoint{1.370551in}{0.165431in}}{\pgfqpoint{1.370812in}{0.165691in}}%
\pgfpathcurveto{\pgfqpoint{1.371072in}{0.165952in}}{\pgfqpoint{1.371218in}{0.166305in}}{\pgfqpoint{1.371218in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{1.371218in}{0.167042in}}{\pgfqpoint{1.371072in}{0.167395in}}{\pgfqpoint{1.370812in}{0.167656in}}%
\pgfpathcurveto{\pgfqpoint{1.370551in}{0.167916in}}{\pgfqpoint{1.370198in}{0.168062in}}{\pgfqpoint{1.369829in}{0.168062in}}%
\pgfpathcurveto{\pgfqpoint{1.369461in}{0.168062in}}{\pgfqpoint{1.369108in}{0.167916in}}{\pgfqpoint{1.368847in}{0.167656in}}%
\pgfpathcurveto{\pgfqpoint{1.368587in}{0.167395in}}{\pgfqpoint{1.368441in}{0.167042in}}{\pgfqpoint{1.368441in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{1.368441in}{0.166305in}}{\pgfqpoint{1.368587in}{0.165952in}}{\pgfqpoint{1.368847in}{0.165691in}}%
\pgfpathcurveto{\pgfqpoint{1.369108in}{0.165431in}}{\pgfqpoint{1.369461in}{0.165285in}}{\pgfqpoint{1.369829in}{0.165285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122224in}{0.173233in}}%
\pgfpathcurveto{\pgfqpoint{3.122592in}{0.173233in}}{\pgfqpoint{3.122946in}{0.173379in}}{\pgfqpoint{3.123206in}{0.173640in}}%
\pgfpathcurveto{\pgfqpoint{3.123467in}{0.173900in}}{\pgfqpoint{3.123613in}{0.174254in}}{\pgfqpoint{3.123613in}{0.174622in}}%
\pgfpathcurveto{\pgfqpoint{3.123613in}{0.174990in}}{\pgfqpoint{3.123467in}{0.175344in}}{\pgfqpoint{3.123206in}{0.175604in}}%
\pgfpathcurveto{\pgfqpoint{3.122946in}{0.175864in}}{\pgfqpoint{3.122592in}{0.176011in}}{\pgfqpoint{3.122224in}{0.176011in}}%
\pgfpathcurveto{\pgfqpoint{3.121856in}{0.176011in}}{\pgfqpoint{3.121502in}{0.175864in}}{\pgfqpoint{3.121242in}{0.175604in}}%
\pgfpathcurveto{\pgfqpoint{3.120982in}{0.175344in}}{\pgfqpoint{3.120835in}{0.174990in}}{\pgfqpoint{3.120835in}{0.174622in}}%
\pgfpathcurveto{\pgfqpoint{3.120835in}{0.174254in}}{\pgfqpoint{3.120982in}{0.173900in}}{\pgfqpoint{3.121242in}{0.173640in}}%
\pgfpathcurveto{\pgfqpoint{3.121502in}{0.173379in}}{\pgfqpoint{3.121856in}{0.173233in}}{\pgfqpoint{3.122224in}{0.173233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301273in}{0.209389in}}%
\pgfpathcurveto{\pgfqpoint{2.301641in}{0.209389in}}{\pgfqpoint{2.301995in}{0.209535in}}{\pgfqpoint{2.302255in}{0.209795in}}%
\pgfpathcurveto{\pgfqpoint{2.302515in}{0.210056in}}{\pgfqpoint{2.302662in}{0.210409in}}{\pgfqpoint{2.302662in}{0.210777in}}%
\pgfpathcurveto{\pgfqpoint{2.302662in}{0.211146in}}{\pgfqpoint{2.302515in}{0.211499in}}{\pgfqpoint{2.302255in}{0.211759in}}%
\pgfpathcurveto{\pgfqpoint{2.301995in}{0.212020in}}{\pgfqpoint{2.301641in}{0.212166in}}{\pgfqpoint{2.301273in}{0.212166in}}%
\pgfpathcurveto{\pgfqpoint{2.300905in}{0.212166in}}{\pgfqpoint{2.300551in}{0.212020in}}{\pgfqpoint{2.300291in}{0.211759in}}%
\pgfpathcurveto{\pgfqpoint{2.300030in}{0.211499in}}{\pgfqpoint{2.299884in}{0.211146in}}{\pgfqpoint{2.299884in}{0.210777in}}%
\pgfpathcurveto{\pgfqpoint{2.299884in}{0.210409in}}{\pgfqpoint{2.300030in}{0.210056in}}{\pgfqpoint{2.300291in}{0.209795in}}%
\pgfpathcurveto{\pgfqpoint{2.300551in}{0.209535in}}{\pgfqpoint{2.300905in}{0.209389in}}{\pgfqpoint{2.301273in}{0.209389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205231in}{0.211491in}}%
\pgfpathcurveto{\pgfqpoint{2.205600in}{0.211491in}}{\pgfqpoint{2.205953in}{0.211637in}}{\pgfqpoint{2.206213in}{0.211898in}}%
\pgfpathcurveto{\pgfqpoint{2.206474in}{0.212158in}}{\pgfqpoint{2.206620in}{0.212512in}}{\pgfqpoint{2.206620in}{0.212880in}}%
\pgfpathcurveto{\pgfqpoint{2.206620in}{0.213248in}}{\pgfqpoint{2.206474in}{0.213602in}}{\pgfqpoint{2.206213in}{0.213862in}}%
\pgfpathcurveto{\pgfqpoint{2.205953in}{0.214122in}}{\pgfqpoint{2.205600in}{0.214269in}}{\pgfqpoint{2.205231in}{0.214269in}}%
\pgfpathcurveto{\pgfqpoint{2.204863in}{0.214269in}}{\pgfqpoint{2.204510in}{0.214122in}}{\pgfqpoint{2.204249in}{0.213862in}}%
\pgfpathcurveto{\pgfqpoint{2.203989in}{0.213602in}}{\pgfqpoint{2.203842in}{0.213248in}}{\pgfqpoint{2.203842in}{0.212880in}}%
\pgfpathcurveto{\pgfqpoint{2.203842in}{0.212512in}}{\pgfqpoint{2.203989in}{0.212158in}}{\pgfqpoint{2.204249in}{0.211898in}}%
\pgfpathcurveto{\pgfqpoint{2.204510in}{0.211637in}}{\pgfqpoint{2.204863in}{0.211491in}}{\pgfqpoint{2.205231in}{0.211491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989786in}{0.193545in}}%
\pgfpathcurveto{\pgfqpoint{1.990154in}{0.193545in}}{\pgfqpoint{1.990508in}{0.193691in}}{\pgfqpoint{1.990768in}{0.193951in}}%
\pgfpathcurveto{\pgfqpoint{1.991029in}{0.194212in}}{\pgfqpoint{1.991175in}{0.194565in}}{\pgfqpoint{1.991175in}{0.194934in}}%
\pgfpathcurveto{\pgfqpoint{1.991175in}{0.195302in}}{\pgfqpoint{1.991029in}{0.195655in}}{\pgfqpoint{1.990768in}{0.195916in}}%
\pgfpathcurveto{\pgfqpoint{1.990508in}{0.196176in}}{\pgfqpoint{1.990154in}{0.196322in}}{\pgfqpoint{1.989786in}{0.196322in}}%
\pgfpathcurveto{\pgfqpoint{1.989418in}{0.196322in}}{\pgfqpoint{1.989064in}{0.196176in}}{\pgfqpoint{1.988804in}{0.195916in}}%
\pgfpathcurveto{\pgfqpoint{1.988543in}{0.195655in}}{\pgfqpoint{1.988397in}{0.195302in}}{\pgfqpoint{1.988397in}{0.194934in}}%
\pgfpathcurveto{\pgfqpoint{1.988397in}{0.194565in}}{\pgfqpoint{1.988543in}{0.194212in}}{\pgfqpoint{1.988804in}{0.193951in}}%
\pgfpathcurveto{\pgfqpoint{1.989064in}{0.193691in}}{\pgfqpoint{1.989418in}{0.193545in}}{\pgfqpoint{1.989786in}{0.193545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336528in}{0.188369in}}%
\pgfpathcurveto{\pgfqpoint{3.336896in}{0.188369in}}{\pgfqpoint{3.337249in}{0.188515in}}{\pgfqpoint{3.337510in}{0.188775in}}%
\pgfpathcurveto{\pgfqpoint{3.337770in}{0.189036in}}{\pgfqpoint{3.337917in}{0.189389in}}{\pgfqpoint{3.337917in}{0.189757in}}%
\pgfpathcurveto{\pgfqpoint{3.337917in}{0.190126in}}{\pgfqpoint{3.337770in}{0.190479in}}{\pgfqpoint{3.337510in}{0.190739in}}%
\pgfpathcurveto{\pgfqpoint{3.337249in}{0.191000in}}{\pgfqpoint{3.336896in}{0.191146in}}{\pgfqpoint{3.336528in}{0.191146in}}%
\pgfpathcurveto{\pgfqpoint{3.336159in}{0.191146in}}{\pgfqpoint{3.335806in}{0.191000in}}{\pgfqpoint{3.335546in}{0.190739in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.190479in}}{\pgfqpoint{3.335139in}{0.190126in}}{\pgfqpoint{3.335139in}{0.189757in}}%
\pgfpathcurveto{\pgfqpoint{3.335139in}{0.189389in}}{\pgfqpoint{3.335285in}{0.189036in}}{\pgfqpoint{3.335546in}{0.188775in}}%
\pgfpathcurveto{\pgfqpoint{3.335806in}{0.188515in}}{\pgfqpoint{3.336159in}{0.188369in}}{\pgfqpoint{3.336528in}{0.188369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787028in}{0.207591in}}%
\pgfpathcurveto{\pgfqpoint{2.787396in}{0.207591in}}{\pgfqpoint{2.787750in}{0.207738in}}{\pgfqpoint{2.788010in}{0.207998in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.208259in}}{\pgfqpoint{2.788417in}{0.208612in}}{\pgfqpoint{2.788417in}{0.208980in}}%
\pgfpathcurveto{\pgfqpoint{2.788417in}{0.209349in}}{\pgfqpoint{2.788271in}{0.209702in}}{\pgfqpoint{2.788010in}{0.209962in}}%
\pgfpathcurveto{\pgfqpoint{2.787750in}{0.210223in}}{\pgfqpoint{2.787396in}{0.210369in}}{\pgfqpoint{2.787028in}{0.210369in}}%
\pgfpathcurveto{\pgfqpoint{2.786660in}{0.210369in}}{\pgfqpoint{2.786306in}{0.210223in}}{\pgfqpoint{2.786046in}{0.209962in}}%
\pgfpathcurveto{\pgfqpoint{2.785786in}{0.209702in}}{\pgfqpoint{2.785639in}{0.209349in}}{\pgfqpoint{2.785639in}{0.208980in}}%
\pgfpathcurveto{\pgfqpoint{2.785639in}{0.208612in}}{\pgfqpoint{2.785786in}{0.208259in}}{\pgfqpoint{2.786046in}{0.207998in}}%
\pgfpathcurveto{\pgfqpoint{2.786306in}{0.207738in}}{\pgfqpoint{2.786660in}{0.207591in}}{\pgfqpoint{2.787028in}{0.207591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185924in}{0.184947in}}%
\pgfpathcurveto{\pgfqpoint{3.186292in}{0.184947in}}{\pgfqpoint{3.186646in}{0.185093in}}{\pgfqpoint{3.186906in}{0.185353in}}%
\pgfpathcurveto{\pgfqpoint{3.187167in}{0.185614in}}{\pgfqpoint{3.187313in}{0.185967in}}{\pgfqpoint{3.187313in}{0.186336in}}%
\pgfpathcurveto{\pgfqpoint{3.187313in}{0.186704in}}{\pgfqpoint{3.187167in}{0.187057in}}{\pgfqpoint{3.186906in}{0.187318in}}%
\pgfpathcurveto{\pgfqpoint{3.186646in}{0.187578in}}{\pgfqpoint{3.186292in}{0.187724in}}{\pgfqpoint{3.185924in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{3.185556in}{0.187724in}}{\pgfqpoint{3.185202in}{0.187578in}}{\pgfqpoint{3.184942in}{0.187318in}}%
\pgfpathcurveto{\pgfqpoint{3.184681in}{0.187057in}}{\pgfqpoint{3.184535in}{0.186704in}}{\pgfqpoint{3.184535in}{0.186336in}}%
\pgfpathcurveto{\pgfqpoint{3.184535in}{0.185967in}}{\pgfqpoint{3.184681in}{0.185614in}}{\pgfqpoint{3.184942in}{0.185353in}}%
\pgfpathcurveto{\pgfqpoint{3.185202in}{0.185093in}}{\pgfqpoint{3.185556in}{0.184947in}}{\pgfqpoint{3.185924in}{0.184947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334075in}{0.188874in}}%
\pgfpathcurveto{\pgfqpoint{1.334444in}{0.188874in}}{\pgfqpoint{1.334797in}{0.189020in}}{\pgfqpoint{1.335057in}{0.189281in}}%
\pgfpathcurveto{\pgfqpoint{1.335318in}{0.189541in}}{\pgfqpoint{1.335464in}{0.189894in}}{\pgfqpoint{1.335464in}{0.190263in}}%
\pgfpathcurveto{\pgfqpoint{1.335464in}{0.190631in}}{\pgfqpoint{1.335318in}{0.190984in}}{\pgfqpoint{1.335057in}{0.191245in}}%
\pgfpathcurveto{\pgfqpoint{1.334797in}{0.191505in}}{\pgfqpoint{1.334444in}{0.191652in}}{\pgfqpoint{1.334075in}{0.191652in}}%
\pgfpathcurveto{\pgfqpoint{1.333707in}{0.191652in}}{\pgfqpoint{1.333354in}{0.191505in}}{\pgfqpoint{1.333093in}{0.191245in}}%
\pgfpathcurveto{\pgfqpoint{1.332833in}{0.190984in}}{\pgfqpoint{1.332686in}{0.190631in}}{\pgfqpoint{1.332686in}{0.190263in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{0.189894in}}{\pgfqpoint{1.332833in}{0.189541in}}{\pgfqpoint{1.333093in}{0.189281in}}%
\pgfpathcurveto{\pgfqpoint{1.333354in}{0.189020in}}{\pgfqpoint{1.333707in}{0.188874in}}{\pgfqpoint{1.334075in}{0.188874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130450in}{0.194321in}}%
\pgfpathcurveto{\pgfqpoint{3.130818in}{0.194321in}}{\pgfqpoint{3.131171in}{0.194467in}}{\pgfqpoint{3.131432in}{0.194728in}}%
\pgfpathcurveto{\pgfqpoint{3.131692in}{0.194988in}}{\pgfqpoint{3.131839in}{0.195342in}}{\pgfqpoint{3.131839in}{0.195710in}}%
\pgfpathcurveto{\pgfqpoint{3.131839in}{0.196078in}}{\pgfqpoint{3.131692in}{0.196432in}}{\pgfqpoint{3.131432in}{0.196692in}}%
\pgfpathcurveto{\pgfqpoint{3.131171in}{0.196952in}}{\pgfqpoint{3.130818in}{0.197099in}}{\pgfqpoint{3.130450in}{0.197099in}}%
\pgfpathcurveto{\pgfqpoint{3.130081in}{0.197099in}}{\pgfqpoint{3.129728in}{0.196952in}}{\pgfqpoint{3.129468in}{0.196692in}}%
\pgfpathcurveto{\pgfqpoint{3.129207in}{0.196432in}}{\pgfqpoint{3.129061in}{0.196078in}}{\pgfqpoint{3.129061in}{0.195710in}}%
\pgfpathcurveto{\pgfqpoint{3.129061in}{0.195342in}}{\pgfqpoint{3.129207in}{0.194988in}}{\pgfqpoint{3.129468in}{0.194728in}}%
\pgfpathcurveto{\pgfqpoint{3.129728in}{0.194467in}}{\pgfqpoint{3.130081in}{0.194321in}}{\pgfqpoint{3.130450in}{0.194321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623874in}{0.204114in}}%
\pgfpathcurveto{\pgfqpoint{2.624242in}{0.204114in}}{\pgfqpoint{2.624596in}{0.204261in}}{\pgfqpoint{2.624856in}{0.204521in}}%
\pgfpathcurveto{\pgfqpoint{2.625117in}{0.204781in}}{\pgfqpoint{2.625263in}{0.205135in}}{\pgfqpoint{2.625263in}{0.205503in}}%
\pgfpathcurveto{\pgfqpoint{2.625263in}{0.205871in}}{\pgfqpoint{2.625117in}{0.206225in}}{\pgfqpoint{2.624856in}{0.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.624596in}{0.206746in}}{\pgfqpoint{2.624242in}{0.206892in}}{\pgfqpoint{2.623874in}{0.206892in}}%
\pgfpathcurveto{\pgfqpoint{2.623506in}{0.206892in}}{\pgfqpoint{2.623152in}{0.206746in}}{\pgfqpoint{2.622892in}{0.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.622631in}{0.206225in}}{\pgfqpoint{2.622485in}{0.205871in}}{\pgfqpoint{2.622485in}{0.205503in}}%
\pgfpathcurveto{\pgfqpoint{2.622485in}{0.205135in}}{\pgfqpoint{2.622631in}{0.204781in}}{\pgfqpoint{2.622892in}{0.204521in}}%
\pgfpathcurveto{\pgfqpoint{2.623152in}{0.204261in}}{\pgfqpoint{2.623506in}{0.204114in}}{\pgfqpoint{2.623874in}{0.204114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072432in}{0.195164in}}%
\pgfpathcurveto{\pgfqpoint{2.072800in}{0.195164in}}{\pgfqpoint{2.073153in}{0.195311in}}{\pgfqpoint{2.073414in}{0.195571in}}%
\pgfpathcurveto{\pgfqpoint{2.073674in}{0.195831in}}{\pgfqpoint{2.073821in}{0.196185in}}{\pgfqpoint{2.073821in}{0.196553in}}%
\pgfpathcurveto{\pgfqpoint{2.073821in}{0.196921in}}{\pgfqpoint{2.073674in}{0.197275in}}{\pgfqpoint{2.073414in}{0.197535in}}%
\pgfpathcurveto{\pgfqpoint{2.073153in}{0.197796in}}{\pgfqpoint{2.072800in}{0.197942in}}{\pgfqpoint{2.072432in}{0.197942in}}%
\pgfpathcurveto{\pgfqpoint{2.072063in}{0.197942in}}{\pgfqpoint{2.071710in}{0.197796in}}{\pgfqpoint{2.071450in}{0.197535in}}%
\pgfpathcurveto{\pgfqpoint{2.071189in}{0.197275in}}{\pgfqpoint{2.071043in}{0.196921in}}{\pgfqpoint{2.071043in}{0.196553in}}%
\pgfpathcurveto{\pgfqpoint{2.071043in}{0.196185in}}{\pgfqpoint{2.071189in}{0.195831in}}{\pgfqpoint{2.071450in}{0.195571in}}%
\pgfpathcurveto{\pgfqpoint{2.071710in}{0.195311in}}{\pgfqpoint{2.072063in}{0.195164in}}{\pgfqpoint{2.072432in}{0.195164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500841in}{0.166580in}}%
\pgfpathcurveto{\pgfqpoint{3.501209in}{0.166580in}}{\pgfqpoint{3.501563in}{0.166726in}}{\pgfqpoint{3.501823in}{0.166987in}}%
\pgfpathcurveto{\pgfqpoint{3.502083in}{0.167247in}}{\pgfqpoint{3.502230in}{0.167600in}}{\pgfqpoint{3.502230in}{0.167969in}}%
\pgfpathcurveto{\pgfqpoint{3.502230in}{0.168337in}}{\pgfqpoint{3.502083in}{0.168690in}}{\pgfqpoint{3.501823in}{0.168951in}}%
\pgfpathcurveto{\pgfqpoint{3.501563in}{0.169211in}}{\pgfqpoint{3.501209in}{0.169358in}}{\pgfqpoint{3.500841in}{0.169358in}}%
\pgfpathcurveto{\pgfqpoint{3.500473in}{0.169358in}}{\pgfqpoint{3.500119in}{0.169211in}}{\pgfqpoint{3.499859in}{0.168951in}}%
\pgfpathcurveto{\pgfqpoint{3.499598in}{0.168690in}}{\pgfqpoint{3.499452in}{0.168337in}}{\pgfqpoint{3.499452in}{0.167969in}}%
\pgfpathcurveto{\pgfqpoint{3.499452in}{0.167600in}}{\pgfqpoint{3.499598in}{0.167247in}}{\pgfqpoint{3.499859in}{0.166987in}}%
\pgfpathcurveto{\pgfqpoint{3.500119in}{0.166726in}}{\pgfqpoint{3.500473in}{0.166580in}}{\pgfqpoint{3.500841in}{0.166580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212453in}{0.195282in}}%
\pgfpathcurveto{\pgfqpoint{3.212822in}{0.195282in}}{\pgfqpoint{3.213175in}{0.195429in}}{\pgfqpoint{3.213435in}{0.195689in}}%
\pgfpathcurveto{\pgfqpoint{3.213696in}{0.195950in}}{\pgfqpoint{3.213842in}{0.196303in}}{\pgfqpoint{3.213842in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.213842in}{0.197040in}}{\pgfqpoint{3.213696in}{0.197393in}}{\pgfqpoint{3.213435in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.213175in}{0.197914in}}{\pgfqpoint{3.212822in}{0.198060in}}{\pgfqpoint{3.212453in}{0.198060in}}%
\pgfpathcurveto{\pgfqpoint{3.212085in}{0.198060in}}{\pgfqpoint{3.211732in}{0.197914in}}{\pgfqpoint{3.211471in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.211211in}{0.197393in}}{\pgfqpoint{3.211064in}{0.197040in}}{\pgfqpoint{3.211064in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.211064in}{0.196303in}}{\pgfqpoint{3.211211in}{0.195950in}}{\pgfqpoint{3.211471in}{0.195689in}}%
\pgfpathcurveto{\pgfqpoint{3.211732in}{0.195429in}}{\pgfqpoint{3.212085in}{0.195282in}}{\pgfqpoint{3.212453in}{0.195282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251877in}{0.176552in}}%
\pgfpathcurveto{\pgfqpoint{3.252245in}{0.176552in}}{\pgfqpoint{3.252598in}{0.176698in}}{\pgfqpoint{3.252859in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{3.253119in}{0.177219in}}{\pgfqpoint{3.253266in}{0.177572in}}{\pgfqpoint{3.253266in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{3.253266in}{0.178309in}}{\pgfqpoint{3.253119in}{0.178662in}}{\pgfqpoint{3.252859in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{3.252598in}{0.179183in}}{\pgfqpoint{3.252245in}{0.179330in}}{\pgfqpoint{3.251877in}{0.179330in}}%
\pgfpathcurveto{\pgfqpoint{3.251508in}{0.179330in}}{\pgfqpoint{3.251155in}{0.179183in}}{\pgfqpoint{3.250895in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{3.250634in}{0.178662in}}{\pgfqpoint{3.250488in}{0.178309in}}{\pgfqpoint{3.250488in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{3.250488in}{0.177572in}}{\pgfqpoint{3.250634in}{0.177219in}}{\pgfqpoint{3.250895in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{3.251155in}{0.176698in}}{\pgfqpoint{3.251508in}{0.176552in}}{\pgfqpoint{3.251877in}{0.176552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686584in}{0.216573in}}%
\pgfpathcurveto{\pgfqpoint{1.686953in}{0.216573in}}{\pgfqpoint{1.687306in}{0.216720in}}{\pgfqpoint{1.687566in}{0.216980in}}%
\pgfpathcurveto{\pgfqpoint{1.687827in}{0.217241in}}{\pgfqpoint{1.687973in}{0.217594in}}{\pgfqpoint{1.687973in}{0.217962in}}%
\pgfpathcurveto{\pgfqpoint{1.687973in}{0.218331in}}{\pgfqpoint{1.687827in}{0.218684in}}{\pgfqpoint{1.687566in}{0.218944in}}%
\pgfpathcurveto{\pgfqpoint{1.687306in}{0.219205in}}{\pgfqpoint{1.686953in}{0.219351in}}{\pgfqpoint{1.686584in}{0.219351in}}%
\pgfpathcurveto{\pgfqpoint{1.686216in}{0.219351in}}{\pgfqpoint{1.685863in}{0.219205in}}{\pgfqpoint{1.685602in}{0.218944in}}%
\pgfpathcurveto{\pgfqpoint{1.685342in}{0.218684in}}{\pgfqpoint{1.685195in}{0.218331in}}{\pgfqpoint{1.685195in}{0.217962in}}%
\pgfpathcurveto{\pgfqpoint{1.685195in}{0.217594in}}{\pgfqpoint{1.685342in}{0.217241in}}{\pgfqpoint{1.685602in}{0.216980in}}%
\pgfpathcurveto{\pgfqpoint{1.685863in}{0.216720in}}{\pgfqpoint{1.686216in}{0.216573in}}{\pgfqpoint{1.686584in}{0.216573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431966in}{0.209458in}}%
\pgfpathcurveto{\pgfqpoint{1.432335in}{0.209458in}}{\pgfqpoint{1.432688in}{0.209604in}}{\pgfqpoint{1.432948in}{0.209864in}}%
\pgfpathcurveto{\pgfqpoint{1.433209in}{0.210125in}}{\pgfqpoint{1.433355in}{0.210478in}}{\pgfqpoint{1.433355in}{0.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.433355in}{0.211215in}}{\pgfqpoint{1.433209in}{0.211568in}}{\pgfqpoint{1.432948in}{0.211829in}}%
\pgfpathcurveto{\pgfqpoint{1.432688in}{0.212089in}}{\pgfqpoint{1.432335in}{0.212235in}}{\pgfqpoint{1.431966in}{0.212235in}}%
\pgfpathcurveto{\pgfqpoint{1.431598in}{0.212235in}}{\pgfqpoint{1.431245in}{0.212089in}}{\pgfqpoint{1.430984in}{0.211829in}}%
\pgfpathcurveto{\pgfqpoint{1.430724in}{0.211568in}}{\pgfqpoint{1.430577in}{0.211215in}}{\pgfqpoint{1.430577in}{0.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.430577in}{0.210478in}}{\pgfqpoint{1.430724in}{0.210125in}}{\pgfqpoint{1.430984in}{0.209864in}}%
\pgfpathcurveto{\pgfqpoint{1.431245in}{0.209604in}}{\pgfqpoint{1.431598in}{0.209458in}}{\pgfqpoint{1.431966in}{0.209458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635710in}{0.204125in}}%
\pgfpathcurveto{\pgfqpoint{3.636079in}{0.204125in}}{\pgfqpoint{3.636432in}{0.204272in}}{\pgfqpoint{3.636693in}{0.204532in}}%
\pgfpathcurveto{\pgfqpoint{3.636953in}{0.204792in}}{\pgfqpoint{3.637099in}{0.205146in}}{\pgfqpoint{3.637099in}{0.205514in}}%
\pgfpathcurveto{\pgfqpoint{3.637099in}{0.205882in}}{\pgfqpoint{3.636953in}{0.206236in}}{\pgfqpoint{3.636693in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{3.636432in}{0.206757in}}{\pgfqpoint{3.636079in}{0.206903in}}{\pgfqpoint{3.635710in}{0.206903in}}%
\pgfpathcurveto{\pgfqpoint{3.635342in}{0.206903in}}{\pgfqpoint{3.634989in}{0.206757in}}{\pgfqpoint{3.634728in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{3.634468in}{0.206236in}}{\pgfqpoint{3.634322in}{0.205882in}}{\pgfqpoint{3.634322in}{0.205514in}}%
\pgfpathcurveto{\pgfqpoint{3.634322in}{0.205146in}}{\pgfqpoint{3.634468in}{0.204792in}}{\pgfqpoint{3.634728in}{0.204532in}}%
\pgfpathcurveto{\pgfqpoint{3.634989in}{0.204272in}}{\pgfqpoint{3.635342in}{0.204125in}}{\pgfqpoint{3.635710in}{0.204125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949793in}{0.181700in}}%
\pgfpathcurveto{\pgfqpoint{1.950161in}{0.181700in}}{\pgfqpoint{1.950514in}{0.181846in}}{\pgfqpoint{1.950775in}{0.182106in}}%
\pgfpathcurveto{\pgfqpoint{1.951035in}{0.182367in}}{\pgfqpoint{1.951181in}{0.182720in}}{\pgfqpoint{1.951181in}{0.183089in}}%
\pgfpathcurveto{\pgfqpoint{1.951181in}{0.183457in}}{\pgfqpoint{1.951035in}{0.183810in}}{\pgfqpoint{1.950775in}{0.184071in}}%
\pgfpathcurveto{\pgfqpoint{1.950514in}{0.184331in}}{\pgfqpoint{1.950161in}{0.184477in}}{\pgfqpoint{1.949793in}{0.184477in}}%
\pgfpathcurveto{\pgfqpoint{1.949424in}{0.184477in}}{\pgfqpoint{1.949071in}{0.184331in}}{\pgfqpoint{1.948810in}{0.184071in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{0.183810in}}{\pgfqpoint{1.948404in}{0.183457in}}{\pgfqpoint{1.948404in}{0.183089in}}%
\pgfpathcurveto{\pgfqpoint{1.948404in}{0.182720in}}{\pgfqpoint{1.948550in}{0.182367in}}{\pgfqpoint{1.948810in}{0.182106in}}%
\pgfpathcurveto{\pgfqpoint{1.949071in}{0.181846in}}{\pgfqpoint{1.949424in}{0.181700in}}{\pgfqpoint{1.949793in}{0.181700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406611in}{0.188380in}}%
\pgfpathcurveto{\pgfqpoint{2.406979in}{0.188380in}}{\pgfqpoint{2.407332in}{0.188526in}}{\pgfqpoint{2.407593in}{0.188786in}}%
\pgfpathcurveto{\pgfqpoint{2.407853in}{0.189047in}}{\pgfqpoint{2.408000in}{0.189400in}}{\pgfqpoint{2.408000in}{0.189769in}}%
\pgfpathcurveto{\pgfqpoint{2.408000in}{0.190137in}}{\pgfqpoint{2.407853in}{0.190490in}}{\pgfqpoint{2.407593in}{0.190751in}}%
\pgfpathcurveto{\pgfqpoint{2.407332in}{0.191011in}}{\pgfqpoint{2.406979in}{0.191157in}}{\pgfqpoint{2.406611in}{0.191157in}}%
\pgfpathcurveto{\pgfqpoint{2.406243in}{0.191157in}}{\pgfqpoint{2.405889in}{0.191011in}}{\pgfqpoint{2.405629in}{0.190751in}}%
\pgfpathcurveto{\pgfqpoint{2.405368in}{0.190490in}}{\pgfqpoint{2.405222in}{0.190137in}}{\pgfqpoint{2.405222in}{0.189769in}}%
\pgfpathcurveto{\pgfqpoint{2.405222in}{0.189400in}}{\pgfqpoint{2.405368in}{0.189047in}}{\pgfqpoint{2.405629in}{0.188786in}}%
\pgfpathcurveto{\pgfqpoint{2.405889in}{0.188526in}}{\pgfqpoint{2.406243in}{0.188380in}}{\pgfqpoint{2.406611in}{0.188380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200340in}{0.185287in}}%
\pgfpathcurveto{\pgfqpoint{1.200708in}{0.185287in}}{\pgfqpoint{1.201061in}{0.185433in}}{\pgfqpoint{1.201322in}{0.185693in}}%
\pgfpathcurveto{\pgfqpoint{1.201582in}{0.185954in}}{\pgfqpoint{1.201729in}{0.186307in}}{\pgfqpoint{1.201729in}{0.186676in}}%
\pgfpathcurveto{\pgfqpoint{1.201729in}{0.187044in}}{\pgfqpoint{1.201582in}{0.187397in}}{\pgfqpoint{1.201322in}{0.187658in}}%
\pgfpathcurveto{\pgfqpoint{1.201061in}{0.187918in}}{\pgfqpoint{1.200708in}{0.188064in}}{\pgfqpoint{1.200340in}{0.188064in}}%
\pgfpathcurveto{\pgfqpoint{1.199971in}{0.188064in}}{\pgfqpoint{1.199618in}{0.187918in}}{\pgfqpoint{1.199358in}{0.187658in}}%
\pgfpathcurveto{\pgfqpoint{1.199097in}{0.187397in}}{\pgfqpoint{1.198951in}{0.187044in}}{\pgfqpoint{1.198951in}{0.186676in}}%
\pgfpathcurveto{\pgfqpoint{1.198951in}{0.186307in}}{\pgfqpoint{1.199097in}{0.185954in}}{\pgfqpoint{1.199358in}{0.185693in}}%
\pgfpathcurveto{\pgfqpoint{1.199618in}{0.185433in}}{\pgfqpoint{1.199971in}{0.185287in}}{\pgfqpoint{1.200340in}{0.185287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483632in}{0.193680in}}%
\pgfpathcurveto{\pgfqpoint{3.484000in}{0.193680in}}{\pgfqpoint{3.484353in}{0.193827in}}{\pgfqpoint{3.484614in}{0.194087in}}%
\pgfpathcurveto{\pgfqpoint{3.484874in}{0.194347in}}{\pgfqpoint{3.485020in}{0.194701in}}{\pgfqpoint{3.485020in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.485020in}{0.195437in}}{\pgfqpoint{3.484874in}{0.195791in}}{\pgfqpoint{3.484614in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.484353in}{0.196312in}}{\pgfqpoint{3.484000in}{0.196458in}}{\pgfqpoint{3.483632in}{0.196458in}}%
\pgfpathcurveto{\pgfqpoint{3.483263in}{0.196458in}}{\pgfqpoint{3.482910in}{0.196312in}}{\pgfqpoint{3.482649in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.482389in}{0.195791in}}{\pgfqpoint{3.482243in}{0.195437in}}{\pgfqpoint{3.482243in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.482243in}{0.194701in}}{\pgfqpoint{3.482389in}{0.194347in}}{\pgfqpoint{3.482649in}{0.194087in}}%
\pgfpathcurveto{\pgfqpoint{3.482910in}{0.193827in}}{\pgfqpoint{3.483263in}{0.193680in}}{\pgfqpoint{3.483632in}{0.193680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524809in}{0.176038in}}%
\pgfpathcurveto{\pgfqpoint{2.525177in}{0.176038in}}{\pgfqpoint{2.525530in}{0.176184in}}{\pgfqpoint{2.525791in}{0.176444in}}%
\pgfpathcurveto{\pgfqpoint{2.526051in}{0.176705in}}{\pgfqpoint{2.526197in}{0.177058in}}{\pgfqpoint{2.526197in}{0.177426in}}%
\pgfpathcurveto{\pgfqpoint{2.526197in}{0.177795in}}{\pgfqpoint{2.526051in}{0.178148in}}{\pgfqpoint{2.525791in}{0.178409in}}%
\pgfpathcurveto{\pgfqpoint{2.525530in}{0.178669in}}{\pgfqpoint{2.525177in}{0.178815in}}{\pgfqpoint{2.524809in}{0.178815in}}%
\pgfpathcurveto{\pgfqpoint{2.524440in}{0.178815in}}{\pgfqpoint{2.524087in}{0.178669in}}{\pgfqpoint{2.523826in}{0.178409in}}%
\pgfpathcurveto{\pgfqpoint{2.523566in}{0.178148in}}{\pgfqpoint{2.523420in}{0.177795in}}{\pgfqpoint{2.523420in}{0.177426in}}%
\pgfpathcurveto{\pgfqpoint{2.523420in}{0.177058in}}{\pgfqpoint{2.523566in}{0.176705in}}{\pgfqpoint{2.523826in}{0.176444in}}%
\pgfpathcurveto{\pgfqpoint{2.524087in}{0.176184in}}{\pgfqpoint{2.524440in}{0.176038in}}{\pgfqpoint{2.524809in}{0.176038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038505in}{0.211347in}}%
\pgfpathcurveto{\pgfqpoint{3.038873in}{0.211347in}}{\pgfqpoint{3.039227in}{0.211494in}}{\pgfqpoint{3.039487in}{0.211754in}}%
\pgfpathcurveto{\pgfqpoint{3.039748in}{0.212014in}}{\pgfqpoint{3.039894in}{0.212368in}}{\pgfqpoint{3.039894in}{0.212736in}}%
\pgfpathcurveto{\pgfqpoint{3.039894in}{0.213104in}}{\pgfqpoint{3.039748in}{0.213458in}}{\pgfqpoint{3.039487in}{0.213718in}}%
\pgfpathcurveto{\pgfqpoint{3.039227in}{0.213979in}}{\pgfqpoint{3.038873in}{0.214125in}}{\pgfqpoint{3.038505in}{0.214125in}}%
\pgfpathcurveto{\pgfqpoint{3.038137in}{0.214125in}}{\pgfqpoint{3.037783in}{0.213979in}}{\pgfqpoint{3.037523in}{0.213718in}}%
\pgfpathcurveto{\pgfqpoint{3.037263in}{0.213458in}}{\pgfqpoint{3.037116in}{0.213104in}}{\pgfqpoint{3.037116in}{0.212736in}}%
\pgfpathcurveto{\pgfqpoint{3.037116in}{0.212368in}}{\pgfqpoint{3.037263in}{0.212014in}}{\pgfqpoint{3.037523in}{0.211754in}}%
\pgfpathcurveto{\pgfqpoint{3.037783in}{0.211494in}}{\pgfqpoint{3.038137in}{0.211347in}}{\pgfqpoint{3.038505in}{0.211347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466627in}{0.192965in}}%
\pgfpathcurveto{\pgfqpoint{2.466996in}{0.192965in}}{\pgfqpoint{2.467349in}{0.193111in}}{\pgfqpoint{2.467609in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{2.467870in}{0.193632in}}{\pgfqpoint{2.468016in}{0.193985in}}{\pgfqpoint{2.468016in}{0.194353in}}%
\pgfpathcurveto{\pgfqpoint{2.468016in}{0.194722in}}{\pgfqpoint{2.467870in}{0.195075in}}{\pgfqpoint{2.467609in}{0.195336in}}%
\pgfpathcurveto{\pgfqpoint{2.467349in}{0.195596in}}{\pgfqpoint{2.466996in}{0.195742in}}{\pgfqpoint{2.466627in}{0.195742in}}%
\pgfpathcurveto{\pgfqpoint{2.466259in}{0.195742in}}{\pgfqpoint{2.465906in}{0.195596in}}{\pgfqpoint{2.465645in}{0.195336in}}%
\pgfpathcurveto{\pgfqpoint{2.465385in}{0.195075in}}{\pgfqpoint{2.465238in}{0.194722in}}{\pgfqpoint{2.465238in}{0.194353in}}%
\pgfpathcurveto{\pgfqpoint{2.465238in}{0.193985in}}{\pgfqpoint{2.465385in}{0.193632in}}{\pgfqpoint{2.465645in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{2.465906in}{0.193111in}}{\pgfqpoint{2.466259in}{0.192965in}}{\pgfqpoint{2.466627in}{0.192965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669806in}{0.178137in}}%
\pgfpathcurveto{\pgfqpoint{1.670174in}{0.178137in}}{\pgfqpoint{1.670527in}{0.178283in}}{\pgfqpoint{1.670788in}{0.178543in}}%
\pgfpathcurveto{\pgfqpoint{1.671048in}{0.178804in}}{\pgfqpoint{1.671194in}{0.179157in}}{\pgfqpoint{1.671194in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.671194in}{0.179894in}}{\pgfqpoint{1.671048in}{0.180247in}}{\pgfqpoint{1.670788in}{0.180508in}}%
\pgfpathcurveto{\pgfqpoint{1.670527in}{0.180768in}}{\pgfqpoint{1.670174in}{0.180914in}}{\pgfqpoint{1.669806in}{0.180914in}}%
\pgfpathcurveto{\pgfqpoint{1.669437in}{0.180914in}}{\pgfqpoint{1.669084in}{0.180768in}}{\pgfqpoint{1.668823in}{0.180508in}}%
\pgfpathcurveto{\pgfqpoint{1.668563in}{0.180247in}}{\pgfqpoint{1.668417in}{0.179894in}}{\pgfqpoint{1.668417in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.668417in}{0.179157in}}{\pgfqpoint{1.668563in}{0.178804in}}{\pgfqpoint{1.668823in}{0.178543in}}%
\pgfpathcurveto{\pgfqpoint{1.669084in}{0.178283in}}{\pgfqpoint{1.669437in}{0.178137in}}{\pgfqpoint{1.669806in}{0.178137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415310in}{0.195857in}}%
\pgfpathcurveto{\pgfqpoint{3.415678in}{0.195857in}}{\pgfqpoint{3.416032in}{0.196003in}}{\pgfqpoint{3.416292in}{0.196263in}}%
\pgfpathcurveto{\pgfqpoint{3.416553in}{0.196524in}}{\pgfqpoint{3.416699in}{0.196877in}}{\pgfqpoint{3.416699in}{0.197245in}}%
\pgfpathcurveto{\pgfqpoint{3.416699in}{0.197614in}}{\pgfqpoint{3.416553in}{0.197967in}}{\pgfqpoint{3.416292in}{0.198228in}}%
\pgfpathcurveto{\pgfqpoint{3.416032in}{0.198488in}}{\pgfqpoint{3.415678in}{0.198634in}}{\pgfqpoint{3.415310in}{0.198634in}}%
\pgfpathcurveto{\pgfqpoint{3.414942in}{0.198634in}}{\pgfqpoint{3.414588in}{0.198488in}}{\pgfqpoint{3.414328in}{0.198228in}}%
\pgfpathcurveto{\pgfqpoint{3.414067in}{0.197967in}}{\pgfqpoint{3.413921in}{0.197614in}}{\pgfqpoint{3.413921in}{0.197245in}}%
\pgfpathcurveto{\pgfqpoint{3.413921in}{0.196877in}}{\pgfqpoint{3.414067in}{0.196524in}}{\pgfqpoint{3.414328in}{0.196263in}}%
\pgfpathcurveto{\pgfqpoint{3.414588in}{0.196003in}}{\pgfqpoint{3.414942in}{0.195857in}}{\pgfqpoint{3.415310in}{0.195857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995334in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.995703in}{0.197856in}}{\pgfqpoint{1.996056in}{0.198003in}}{\pgfqpoint{1.996317in}{0.198263in}}%
\pgfpathcurveto{\pgfqpoint{1.996577in}{0.198524in}}{\pgfqpoint{1.996723in}{0.198877in}}{\pgfqpoint{1.996723in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.996723in}{0.199614in}}{\pgfqpoint{1.996577in}{0.199967in}}{\pgfqpoint{1.996317in}{0.200227in}}%
\pgfpathcurveto{\pgfqpoint{1.996056in}{0.200488in}}{\pgfqpoint{1.995703in}{0.200634in}}{\pgfqpoint{1.995334in}{0.200634in}}%
\pgfpathcurveto{\pgfqpoint{1.994966in}{0.200634in}}{\pgfqpoint{1.994613in}{0.200488in}}{\pgfqpoint{1.994352in}{0.200227in}}%
\pgfpathcurveto{\pgfqpoint{1.994092in}{0.199967in}}{\pgfqpoint{1.993946in}{0.199614in}}{\pgfqpoint{1.993946in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.993946in}{0.198877in}}{\pgfqpoint{1.994092in}{0.198524in}}{\pgfqpoint{1.994352in}{0.198263in}}%
\pgfpathcurveto{\pgfqpoint{1.994613in}{0.198003in}}{\pgfqpoint{1.994966in}{0.197856in}}{\pgfqpoint{1.995334in}{0.197856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855065in}{0.191405in}}%
\pgfpathcurveto{\pgfqpoint{2.855433in}{0.191405in}}{\pgfqpoint{2.855787in}{0.191551in}}{\pgfqpoint{2.856047in}{0.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.856308in}{0.192072in}}{\pgfqpoint{2.856454in}{0.192425in}}{\pgfqpoint{2.856454in}{0.192794in}}%
\pgfpathcurveto{\pgfqpoint{2.856454in}{0.193162in}}{\pgfqpoint{2.856308in}{0.193515in}}{\pgfqpoint{2.856047in}{0.193776in}}%
\pgfpathcurveto{\pgfqpoint{2.855787in}{0.194036in}}{\pgfqpoint{2.855433in}{0.194183in}}{\pgfqpoint{2.855065in}{0.194183in}}%
\pgfpathcurveto{\pgfqpoint{2.854697in}{0.194183in}}{\pgfqpoint{2.854343in}{0.194036in}}{\pgfqpoint{2.854083in}{0.193776in}}%
\pgfpathcurveto{\pgfqpoint{2.853822in}{0.193515in}}{\pgfqpoint{2.853676in}{0.193162in}}{\pgfqpoint{2.853676in}{0.192794in}}%
\pgfpathcurveto{\pgfqpoint{2.853676in}{0.192425in}}{\pgfqpoint{2.853822in}{0.192072in}}{\pgfqpoint{2.854083in}{0.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.854343in}{0.191551in}}{\pgfqpoint{2.854697in}{0.191405in}}{\pgfqpoint{2.855065in}{0.191405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996264in}{0.216033in}}%
\pgfpathcurveto{\pgfqpoint{1.996632in}{0.216033in}}{\pgfqpoint{1.996985in}{0.216180in}}{\pgfqpoint{1.997246in}{0.216440in}}%
\pgfpathcurveto{\pgfqpoint{1.997506in}{0.216701in}}{\pgfqpoint{1.997653in}{0.217054in}}{\pgfqpoint{1.997653in}{0.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.997653in}{0.217791in}}{\pgfqpoint{1.997506in}{0.218144in}}{\pgfqpoint{1.997246in}{0.218404in}}%
\pgfpathcurveto{\pgfqpoint{1.996985in}{0.218665in}}{\pgfqpoint{1.996632in}{0.218811in}}{\pgfqpoint{1.996264in}{0.218811in}}%
\pgfpathcurveto{\pgfqpoint{1.995895in}{0.218811in}}{\pgfqpoint{1.995542in}{0.218665in}}{\pgfqpoint{1.995282in}{0.218404in}}%
\pgfpathcurveto{\pgfqpoint{1.995021in}{0.218144in}}{\pgfqpoint{1.994875in}{0.217791in}}{\pgfqpoint{1.994875in}{0.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.994875in}{0.217054in}}{\pgfqpoint{1.995021in}{0.216701in}}{\pgfqpoint{1.995282in}{0.216440in}}%
\pgfpathcurveto{\pgfqpoint{1.995542in}{0.216180in}}{\pgfqpoint{1.995895in}{0.216033in}}{\pgfqpoint{1.996264in}{0.216033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707923in}{0.176305in}}%
\pgfpathcurveto{\pgfqpoint{2.708292in}{0.176305in}}{\pgfqpoint{2.708645in}{0.176452in}}{\pgfqpoint{2.708905in}{0.176712in}}%
\pgfpathcurveto{\pgfqpoint{2.709166in}{0.176973in}}{\pgfqpoint{2.709312in}{0.177326in}}{\pgfqpoint{2.709312in}{0.177694in}}%
\pgfpathcurveto{\pgfqpoint{2.709312in}{0.178063in}}{\pgfqpoint{2.709166in}{0.178416in}}{\pgfqpoint{2.708905in}{0.178676in}}%
\pgfpathcurveto{\pgfqpoint{2.708645in}{0.178937in}}{\pgfqpoint{2.708292in}{0.179083in}}{\pgfqpoint{2.707923in}{0.179083in}}%
\pgfpathcurveto{\pgfqpoint{2.707555in}{0.179083in}}{\pgfqpoint{2.707202in}{0.178937in}}{\pgfqpoint{2.706941in}{0.178676in}}%
\pgfpathcurveto{\pgfqpoint{2.706681in}{0.178416in}}{\pgfqpoint{2.706534in}{0.178063in}}{\pgfqpoint{2.706534in}{0.177694in}}%
\pgfpathcurveto{\pgfqpoint{2.706534in}{0.177326in}}{\pgfqpoint{2.706681in}{0.176973in}}{\pgfqpoint{2.706941in}{0.176712in}}%
\pgfpathcurveto{\pgfqpoint{2.707202in}{0.176452in}}{\pgfqpoint{2.707555in}{0.176305in}}{\pgfqpoint{2.707923in}{0.176305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106884in}{0.177258in}}%
\pgfpathcurveto{\pgfqpoint{3.107253in}{0.177258in}}{\pgfqpoint{3.107606in}{0.177404in}}{\pgfqpoint{3.107866in}{0.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.108127in}{0.177925in}}{\pgfqpoint{3.108273in}{0.178279in}}{\pgfqpoint{3.108273in}{0.178647in}}%
\pgfpathcurveto{\pgfqpoint{3.108273in}{0.179015in}}{\pgfqpoint{3.108127in}{0.179369in}}{\pgfqpoint{3.107866in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.107606in}{0.179889in}}{\pgfqpoint{3.107253in}{0.180036in}}{\pgfqpoint{3.106884in}{0.180036in}}%
\pgfpathcurveto{\pgfqpoint{3.106516in}{0.180036in}}{\pgfqpoint{3.106163in}{0.179889in}}{\pgfqpoint{3.105902in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.105642in}{0.179369in}}{\pgfqpoint{3.105495in}{0.179015in}}{\pgfqpoint{3.105495in}{0.178647in}}%
\pgfpathcurveto{\pgfqpoint{3.105495in}{0.178279in}}{\pgfqpoint{3.105642in}{0.177925in}}{\pgfqpoint{3.105902in}{0.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.106163in}{0.177404in}}{\pgfqpoint{3.106516in}{0.177258in}}{\pgfqpoint{3.106884in}{0.177258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876353in}{0.172194in}}%
\pgfpathcurveto{\pgfqpoint{1.876721in}{0.172194in}}{\pgfqpoint{1.877074in}{0.172341in}}{\pgfqpoint{1.877335in}{0.172601in}}%
\pgfpathcurveto{\pgfqpoint{1.877595in}{0.172862in}}{\pgfqpoint{1.877741in}{0.173215in}}{\pgfqpoint{1.877741in}{0.173583in}}%
\pgfpathcurveto{\pgfqpoint{1.877741in}{0.173952in}}{\pgfqpoint{1.877595in}{0.174305in}}{\pgfqpoint{1.877335in}{0.174565in}}%
\pgfpathcurveto{\pgfqpoint{1.877074in}{0.174826in}}{\pgfqpoint{1.876721in}{0.174972in}}{\pgfqpoint{1.876353in}{0.174972in}}%
\pgfpathcurveto{\pgfqpoint{1.875984in}{0.174972in}}{\pgfqpoint{1.875631in}{0.174826in}}{\pgfqpoint{1.875370in}{0.174565in}}%
\pgfpathcurveto{\pgfqpoint{1.875110in}{0.174305in}}{\pgfqpoint{1.874964in}{0.173952in}}{\pgfqpoint{1.874964in}{0.173583in}}%
\pgfpathcurveto{\pgfqpoint{1.874964in}{0.173215in}}{\pgfqpoint{1.875110in}{0.172862in}}{\pgfqpoint{1.875370in}{0.172601in}}%
\pgfpathcurveto{\pgfqpoint{1.875631in}{0.172341in}}{\pgfqpoint{1.875984in}{0.172194in}}{\pgfqpoint{1.876353in}{0.172194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158374in}{0.209999in}}%
\pgfpathcurveto{\pgfqpoint{2.158743in}{0.209999in}}{\pgfqpoint{2.159096in}{0.210145in}}{\pgfqpoint{2.159356in}{0.210405in}}%
\pgfpathcurveto{\pgfqpoint{2.159617in}{0.210666in}}{\pgfqpoint{2.159763in}{0.211019in}}{\pgfqpoint{2.159763in}{0.211387in}}%
\pgfpathcurveto{\pgfqpoint{2.159763in}{0.211756in}}{\pgfqpoint{2.159617in}{0.212109in}}{\pgfqpoint{2.159356in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.159096in}{0.212630in}}{\pgfqpoint{2.158743in}{0.212776in}}{\pgfqpoint{2.158374in}{0.212776in}}%
\pgfpathcurveto{\pgfqpoint{2.158006in}{0.212776in}}{\pgfqpoint{2.157653in}{0.212630in}}{\pgfqpoint{2.157392in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.157132in}{0.212109in}}{\pgfqpoint{2.156985in}{0.211756in}}{\pgfqpoint{2.156985in}{0.211387in}}%
\pgfpathcurveto{\pgfqpoint{2.156985in}{0.211019in}}{\pgfqpoint{2.157132in}{0.210666in}}{\pgfqpoint{2.157392in}{0.210405in}}%
\pgfpathcurveto{\pgfqpoint{2.157653in}{0.210145in}}{\pgfqpoint{2.158006in}{0.209999in}}{\pgfqpoint{2.158374in}{0.209999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365344in}{0.174484in}}%
\pgfpathcurveto{\pgfqpoint{3.365712in}{0.174484in}}{\pgfqpoint{3.366066in}{0.174630in}}{\pgfqpoint{3.366326in}{0.174891in}}%
\pgfpathcurveto{\pgfqpoint{3.366587in}{0.175151in}}{\pgfqpoint{3.366733in}{0.175505in}}{\pgfqpoint{3.366733in}{0.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.366733in}{0.176241in}}{\pgfqpoint{3.366587in}{0.176595in}}{\pgfqpoint{3.366326in}{0.176855in}}%
\pgfpathcurveto{\pgfqpoint{3.366066in}{0.177116in}}{\pgfqpoint{3.365712in}{0.177262in}}{\pgfqpoint{3.365344in}{0.177262in}}%
\pgfpathcurveto{\pgfqpoint{3.364976in}{0.177262in}}{\pgfqpoint{3.364622in}{0.177116in}}{\pgfqpoint{3.364362in}{0.176855in}}%
\pgfpathcurveto{\pgfqpoint{3.364102in}{0.176595in}}{\pgfqpoint{3.363955in}{0.176241in}}{\pgfqpoint{3.363955in}{0.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.363955in}{0.175505in}}{\pgfqpoint{3.364102in}{0.175151in}}{\pgfqpoint{3.364362in}{0.174891in}}%
\pgfpathcurveto{\pgfqpoint{3.364622in}{0.174630in}}{\pgfqpoint{3.364976in}{0.174484in}}{\pgfqpoint{3.365344in}{0.174484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888897in}{0.176534in}}%
\pgfpathcurveto{\pgfqpoint{3.889265in}{0.176534in}}{\pgfqpoint{3.889618in}{0.176680in}}{\pgfqpoint{3.889879in}{0.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.890139in}{0.177201in}}{\pgfqpoint{3.890286in}{0.177554in}}{\pgfqpoint{3.890286in}{0.177923in}}%
\pgfpathcurveto{\pgfqpoint{3.890286in}{0.178291in}}{\pgfqpoint{3.890139in}{0.178644in}}{\pgfqpoint{3.889879in}{0.178905in}}%
\pgfpathcurveto{\pgfqpoint{3.889618in}{0.179165in}}{\pgfqpoint{3.889265in}{0.179312in}}{\pgfqpoint{3.888897in}{0.179312in}}%
\pgfpathcurveto{\pgfqpoint{3.888528in}{0.179312in}}{\pgfqpoint{3.888175in}{0.179165in}}{\pgfqpoint{3.887915in}{0.178905in}}%
\pgfpathcurveto{\pgfqpoint{3.887654in}{0.178644in}}{\pgfqpoint{3.887508in}{0.178291in}}{\pgfqpoint{3.887508in}{0.177923in}}%
\pgfpathcurveto{\pgfqpoint{3.887508in}{0.177554in}}{\pgfqpoint{3.887654in}{0.177201in}}{\pgfqpoint{3.887915in}{0.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.888175in}{0.176680in}}{\pgfqpoint{3.888528in}{0.176534in}}{\pgfqpoint{3.888897in}{0.176534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254124in}{0.169137in}}%
\pgfpathcurveto{\pgfqpoint{3.254492in}{0.169137in}}{\pgfqpoint{3.254845in}{0.169284in}}{\pgfqpoint{3.255106in}{0.169544in}}%
\pgfpathcurveto{\pgfqpoint{3.255366in}{0.169805in}}{\pgfqpoint{3.255512in}{0.170158in}}{\pgfqpoint{3.255512in}{0.170526in}}%
\pgfpathcurveto{\pgfqpoint{3.255512in}{0.170894in}}{\pgfqpoint{3.255366in}{0.171248in}}{\pgfqpoint{3.255106in}{0.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.254845in}{0.171769in}}{\pgfqpoint{3.254492in}{0.171915in}}{\pgfqpoint{3.254124in}{0.171915in}}%
\pgfpathcurveto{\pgfqpoint{3.253755in}{0.171915in}}{\pgfqpoint{3.253402in}{0.171769in}}{\pgfqpoint{3.253141in}{0.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.252881in}{0.171248in}}{\pgfqpoint{3.252735in}{0.170894in}}{\pgfqpoint{3.252735in}{0.170526in}}%
\pgfpathcurveto{\pgfqpoint{3.252735in}{0.170158in}}{\pgfqpoint{3.252881in}{0.169805in}}{\pgfqpoint{3.253141in}{0.169544in}}%
\pgfpathcurveto{\pgfqpoint{3.253402in}{0.169284in}}{\pgfqpoint{3.253755in}{0.169137in}}{\pgfqpoint{3.254124in}{0.169137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039744in}{0.211565in}}%
\pgfpathcurveto{\pgfqpoint{2.040113in}{0.211565in}}{\pgfqpoint{2.040466in}{0.211712in}}{\pgfqpoint{2.040726in}{0.211972in}}%
\pgfpathcurveto{\pgfqpoint{2.040987in}{0.212233in}}{\pgfqpoint{2.041133in}{0.212586in}}{\pgfqpoint{2.041133in}{0.212954in}}%
\pgfpathcurveto{\pgfqpoint{2.041133in}{0.213323in}}{\pgfqpoint{2.040987in}{0.213676in}}{\pgfqpoint{2.040726in}{0.213936in}}%
\pgfpathcurveto{\pgfqpoint{2.040466in}{0.214197in}}{\pgfqpoint{2.040113in}{0.214343in}}{\pgfqpoint{2.039744in}{0.214343in}}%
\pgfpathcurveto{\pgfqpoint{2.039376in}{0.214343in}}{\pgfqpoint{2.039023in}{0.214197in}}{\pgfqpoint{2.038762in}{0.213936in}}%
\pgfpathcurveto{\pgfqpoint{2.038502in}{0.213676in}}{\pgfqpoint{2.038356in}{0.213323in}}{\pgfqpoint{2.038356in}{0.212954in}}%
\pgfpathcurveto{\pgfqpoint{2.038356in}{0.212586in}}{\pgfqpoint{2.038502in}{0.212233in}}{\pgfqpoint{2.038762in}{0.211972in}}%
\pgfpathcurveto{\pgfqpoint{2.039023in}{0.211712in}}{\pgfqpoint{2.039376in}{0.211565in}}{\pgfqpoint{2.039744in}{0.211565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229094in}{0.173357in}}%
\pgfpathcurveto{\pgfqpoint{1.229463in}{0.173357in}}{\pgfqpoint{1.229816in}{0.173504in}}{\pgfqpoint{1.230076in}{0.173764in}}%
\pgfpathcurveto{\pgfqpoint{1.230337in}{0.174025in}}{\pgfqpoint{1.230483in}{0.174378in}}{\pgfqpoint{1.230483in}{0.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.230483in}{0.175115in}}{\pgfqpoint{1.230337in}{0.175468in}}{\pgfqpoint{1.230076in}{0.175728in}}%
\pgfpathcurveto{\pgfqpoint{1.229816in}{0.175989in}}{\pgfqpoint{1.229463in}{0.176135in}}{\pgfqpoint{1.229094in}{0.176135in}}%
\pgfpathcurveto{\pgfqpoint{1.228726in}{0.176135in}}{\pgfqpoint{1.228373in}{0.175989in}}{\pgfqpoint{1.228112in}{0.175728in}}%
\pgfpathcurveto{\pgfqpoint{1.227852in}{0.175468in}}{\pgfqpoint{1.227705in}{0.175115in}}{\pgfqpoint{1.227705in}{0.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.227705in}{0.174378in}}{\pgfqpoint{1.227852in}{0.174025in}}{\pgfqpoint{1.228112in}{0.173764in}}%
\pgfpathcurveto{\pgfqpoint{1.228373in}{0.173504in}}{\pgfqpoint{1.228726in}{0.173357in}}{\pgfqpoint{1.229094in}{0.173357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927969in}{0.196676in}}%
\pgfpathcurveto{\pgfqpoint{2.928338in}{0.196676in}}{\pgfqpoint{2.928691in}{0.196823in}}{\pgfqpoint{2.928951in}{0.197083in}}%
\pgfpathcurveto{\pgfqpoint{2.929212in}{0.197344in}}{\pgfqpoint{2.929358in}{0.197697in}}{\pgfqpoint{2.929358in}{0.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{0.198434in}}{\pgfqpoint{2.929212in}{0.198787in}}{\pgfqpoint{2.928951in}{0.199047in}}%
\pgfpathcurveto{\pgfqpoint{2.928691in}{0.199308in}}{\pgfqpoint{2.928338in}{0.199454in}}{\pgfqpoint{2.927969in}{0.199454in}}%
\pgfpathcurveto{\pgfqpoint{2.927601in}{0.199454in}}{\pgfqpoint{2.927248in}{0.199308in}}{\pgfqpoint{2.926987in}{0.199047in}}%
\pgfpathcurveto{\pgfqpoint{2.926727in}{0.198787in}}{\pgfqpoint{2.926580in}{0.198434in}}{\pgfqpoint{2.926580in}{0.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.926580in}{0.197697in}}{\pgfqpoint{2.926727in}{0.197344in}}{\pgfqpoint{2.926987in}{0.197083in}}%
\pgfpathcurveto{\pgfqpoint{2.927248in}{0.196823in}}{\pgfqpoint{2.927601in}{0.196676in}}{\pgfqpoint{2.927969in}{0.196676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083281in}{0.213003in}}%
\pgfpathcurveto{\pgfqpoint{2.083650in}{0.213003in}}{\pgfqpoint{2.084003in}{0.213149in}}{\pgfqpoint{2.084264in}{0.213410in}}%
\pgfpathcurveto{\pgfqpoint{2.084524in}{0.213670in}}{\pgfqpoint{2.084670in}{0.214024in}}{\pgfqpoint{2.084670in}{0.214392in}}%
\pgfpathcurveto{\pgfqpoint{2.084670in}{0.214760in}}{\pgfqpoint{2.084524in}{0.215114in}}{\pgfqpoint{2.084264in}{0.215374in}}%
\pgfpathcurveto{\pgfqpoint{2.084003in}{0.215635in}}{\pgfqpoint{2.083650in}{0.215781in}}{\pgfqpoint{2.083281in}{0.215781in}}%
\pgfpathcurveto{\pgfqpoint{2.082913in}{0.215781in}}{\pgfqpoint{2.082560in}{0.215635in}}{\pgfqpoint{2.082299in}{0.215374in}}%
\pgfpathcurveto{\pgfqpoint{2.082039in}{0.215114in}}{\pgfqpoint{2.081893in}{0.214760in}}{\pgfqpoint{2.081893in}{0.214392in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{0.214024in}}{\pgfqpoint{2.082039in}{0.213670in}}{\pgfqpoint{2.082299in}{0.213410in}}%
\pgfpathcurveto{\pgfqpoint{2.082560in}{0.213149in}}{\pgfqpoint{2.082913in}{0.213003in}}{\pgfqpoint{2.083281in}{0.213003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484770in}{0.173704in}}%
\pgfpathcurveto{\pgfqpoint{1.485139in}{0.173704in}}{\pgfqpoint{1.485492in}{0.173851in}}{\pgfqpoint{1.485752in}{0.174111in}}%
\pgfpathcurveto{\pgfqpoint{1.486013in}{0.174371in}}{\pgfqpoint{1.486159in}{0.174725in}}{\pgfqpoint{1.486159in}{0.175093in}}%
\pgfpathcurveto{\pgfqpoint{1.486159in}{0.175461in}}{\pgfqpoint{1.486013in}{0.175815in}}{\pgfqpoint{1.485752in}{0.176075in}}%
\pgfpathcurveto{\pgfqpoint{1.485492in}{0.176336in}}{\pgfqpoint{1.485139in}{0.176482in}}{\pgfqpoint{1.484770in}{0.176482in}}%
\pgfpathcurveto{\pgfqpoint{1.484402in}{0.176482in}}{\pgfqpoint{1.484049in}{0.176336in}}{\pgfqpoint{1.483788in}{0.176075in}}%
\pgfpathcurveto{\pgfqpoint{1.483528in}{0.175815in}}{\pgfqpoint{1.483381in}{0.175461in}}{\pgfqpoint{1.483381in}{0.175093in}}%
\pgfpathcurveto{\pgfqpoint{1.483381in}{0.174725in}}{\pgfqpoint{1.483528in}{0.174371in}}{\pgfqpoint{1.483788in}{0.174111in}}%
\pgfpathcurveto{\pgfqpoint{1.484049in}{0.173851in}}{\pgfqpoint{1.484402in}{0.173704in}}{\pgfqpoint{1.484770in}{0.173704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275511in}{0.175551in}}%
\pgfpathcurveto{\pgfqpoint{3.275879in}{0.175551in}}{\pgfqpoint{3.276233in}{0.175697in}}{\pgfqpoint{3.276493in}{0.175957in}}%
\pgfpathcurveto{\pgfqpoint{3.276753in}{0.176218in}}{\pgfqpoint{3.276900in}{0.176571in}}{\pgfqpoint{3.276900in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{3.276900in}{0.177308in}}{\pgfqpoint{3.276753in}{0.177661in}}{\pgfqpoint{3.276493in}{0.177922in}}%
\pgfpathcurveto{\pgfqpoint{3.276233in}{0.178182in}}{\pgfqpoint{3.275879in}{0.178328in}}{\pgfqpoint{3.275511in}{0.178328in}}%
\pgfpathcurveto{\pgfqpoint{3.275143in}{0.178328in}}{\pgfqpoint{3.274789in}{0.178182in}}{\pgfqpoint{3.274529in}{0.177922in}}%
\pgfpathcurveto{\pgfqpoint{3.274268in}{0.177661in}}{\pgfqpoint{3.274122in}{0.177308in}}{\pgfqpoint{3.274122in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{3.274122in}{0.176571in}}{\pgfqpoint{3.274268in}{0.176218in}}{\pgfqpoint{3.274529in}{0.175957in}}%
\pgfpathcurveto{\pgfqpoint{3.274789in}{0.175697in}}{\pgfqpoint{3.275143in}{0.175551in}}{\pgfqpoint{3.275511in}{0.175551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468356in}{0.183877in}}%
\pgfpathcurveto{\pgfqpoint{2.468725in}{0.183877in}}{\pgfqpoint{2.469078in}{0.184023in}}{\pgfqpoint{2.469339in}{0.184283in}}%
\pgfpathcurveto{\pgfqpoint{2.469599in}{0.184544in}}{\pgfqpoint{2.469745in}{0.184897in}}{\pgfqpoint{2.469745in}{0.185266in}}%
\pgfpathcurveto{\pgfqpoint{2.469745in}{0.185634in}}{\pgfqpoint{2.469599in}{0.185987in}}{\pgfqpoint{2.469339in}{0.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.469078in}{0.186508in}}{\pgfqpoint{2.468725in}{0.186654in}}{\pgfqpoint{2.468356in}{0.186654in}}%
\pgfpathcurveto{\pgfqpoint{2.467988in}{0.186654in}}{\pgfqpoint{2.467635in}{0.186508in}}{\pgfqpoint{2.467374in}{0.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.467114in}{0.185987in}}{\pgfqpoint{2.466968in}{0.185634in}}{\pgfqpoint{2.466968in}{0.185266in}}%
\pgfpathcurveto{\pgfqpoint{2.466968in}{0.184897in}}{\pgfqpoint{2.467114in}{0.184544in}}{\pgfqpoint{2.467374in}{0.184283in}}%
\pgfpathcurveto{\pgfqpoint{2.467635in}{0.184023in}}{\pgfqpoint{2.467988in}{0.183877in}}{\pgfqpoint{2.468356in}{0.183877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879610in}{0.191542in}}%
\pgfpathcurveto{\pgfqpoint{1.879979in}{0.191542in}}{\pgfqpoint{1.880332in}{0.191689in}}{\pgfqpoint{1.880592in}{0.191949in}}%
\pgfpathcurveto{\pgfqpoint{1.880853in}{0.192210in}}{\pgfqpoint{1.880999in}{0.192563in}}{\pgfqpoint{1.880999in}{0.192931in}}%
\pgfpathcurveto{\pgfqpoint{1.880999in}{0.193300in}}{\pgfqpoint{1.880853in}{0.193653in}}{\pgfqpoint{1.880592in}{0.193913in}}%
\pgfpathcurveto{\pgfqpoint{1.880332in}{0.194174in}}{\pgfqpoint{1.879979in}{0.194320in}}{\pgfqpoint{1.879610in}{0.194320in}}%
\pgfpathcurveto{\pgfqpoint{1.879242in}{0.194320in}}{\pgfqpoint{1.878889in}{0.194174in}}{\pgfqpoint{1.878628in}{0.193913in}}%
\pgfpathcurveto{\pgfqpoint{1.878368in}{0.193653in}}{\pgfqpoint{1.878221in}{0.193300in}}{\pgfqpoint{1.878221in}{0.192931in}}%
\pgfpathcurveto{\pgfqpoint{1.878221in}{0.192563in}}{\pgfqpoint{1.878368in}{0.192210in}}{\pgfqpoint{1.878628in}{0.191949in}}%
\pgfpathcurveto{\pgfqpoint{1.878889in}{0.191689in}}{\pgfqpoint{1.879242in}{0.191542in}}{\pgfqpoint{1.879610in}{0.191542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420795in}{0.202464in}}%
\pgfpathcurveto{\pgfqpoint{2.421164in}{0.202464in}}{\pgfqpoint{2.421517in}{0.202610in}}{\pgfqpoint{2.421777in}{0.202871in}}%
\pgfpathcurveto{\pgfqpoint{2.422038in}{0.203131in}}{\pgfqpoint{2.422184in}{0.203484in}}{\pgfqpoint{2.422184in}{0.203853in}}%
\pgfpathcurveto{\pgfqpoint{2.422184in}{0.204221in}}{\pgfqpoint{2.422038in}{0.204574in}}{\pgfqpoint{2.421777in}{0.204835in}}%
\pgfpathcurveto{\pgfqpoint{2.421517in}{0.205095in}}{\pgfqpoint{2.421164in}{0.205242in}}{\pgfqpoint{2.420795in}{0.205242in}}%
\pgfpathcurveto{\pgfqpoint{2.420427in}{0.205242in}}{\pgfqpoint{2.420074in}{0.205095in}}{\pgfqpoint{2.419813in}{0.204835in}}%
\pgfpathcurveto{\pgfqpoint{2.419553in}{0.204574in}}{\pgfqpoint{2.419406in}{0.204221in}}{\pgfqpoint{2.419406in}{0.203853in}}%
\pgfpathcurveto{\pgfqpoint{2.419406in}{0.203484in}}{\pgfqpoint{2.419553in}{0.203131in}}{\pgfqpoint{2.419813in}{0.202871in}}%
\pgfpathcurveto{\pgfqpoint{2.420074in}{0.202610in}}{\pgfqpoint{2.420427in}{0.202464in}}{\pgfqpoint{2.420795in}{0.202464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005973in}{0.166843in}}%
\pgfpathcurveto{\pgfqpoint{2.006342in}{0.166843in}}{\pgfqpoint{2.006695in}{0.166990in}}{\pgfqpoint{2.006955in}{0.167250in}}%
\pgfpathcurveto{\pgfqpoint{2.007216in}{0.167511in}}{\pgfqpoint{2.007362in}{0.167864in}}{\pgfqpoint{2.007362in}{0.168232in}}%
\pgfpathcurveto{\pgfqpoint{2.007362in}{0.168601in}}{\pgfqpoint{2.007216in}{0.168954in}}{\pgfqpoint{2.006955in}{0.169214in}}%
\pgfpathcurveto{\pgfqpoint{2.006695in}{0.169475in}}{\pgfqpoint{2.006342in}{0.169621in}}{\pgfqpoint{2.005973in}{0.169621in}}%
\pgfpathcurveto{\pgfqpoint{2.005605in}{0.169621in}}{\pgfqpoint{2.005252in}{0.169475in}}{\pgfqpoint{2.004991in}{0.169214in}}%
\pgfpathcurveto{\pgfqpoint{2.004731in}{0.168954in}}{\pgfqpoint{2.004584in}{0.168601in}}{\pgfqpoint{2.004584in}{0.168232in}}%
\pgfpathcurveto{\pgfqpoint{2.004584in}{0.167864in}}{\pgfqpoint{2.004731in}{0.167511in}}{\pgfqpoint{2.004991in}{0.167250in}}%
\pgfpathcurveto{\pgfqpoint{2.005252in}{0.166990in}}{\pgfqpoint{2.005605in}{0.166843in}}{\pgfqpoint{2.005973in}{0.166843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113220in}{0.178775in}}%
\pgfpathcurveto{\pgfqpoint{2.113589in}{0.178775in}}{\pgfqpoint{2.113942in}{0.178922in}}{\pgfqpoint{2.114202in}{0.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{0.179442in}}{\pgfqpoint{2.114609in}{0.179796in}}{\pgfqpoint{2.114609in}{0.180164in}}%
\pgfpathcurveto{\pgfqpoint{2.114609in}{0.180532in}}{\pgfqpoint{2.114463in}{0.180886in}}{\pgfqpoint{2.114202in}{0.181146in}}%
\pgfpathcurveto{\pgfqpoint{2.113942in}{0.181407in}}{\pgfqpoint{2.113589in}{0.181553in}}{\pgfqpoint{2.113220in}{0.181553in}}%
\pgfpathcurveto{\pgfqpoint{2.112852in}{0.181553in}}{\pgfqpoint{2.112499in}{0.181407in}}{\pgfqpoint{2.112238in}{0.181146in}}%
\pgfpathcurveto{\pgfqpoint{2.111978in}{0.180886in}}{\pgfqpoint{2.111831in}{0.180532in}}{\pgfqpoint{2.111831in}{0.180164in}}%
\pgfpathcurveto{\pgfqpoint{2.111831in}{0.179796in}}{\pgfqpoint{2.111978in}{0.179442in}}{\pgfqpoint{2.112238in}{0.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.112499in}{0.178922in}}{\pgfqpoint{2.112852in}{0.178775in}}{\pgfqpoint{2.113220in}{0.178775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992887in}{0.193721in}}%
\pgfpathcurveto{\pgfqpoint{0.993256in}{0.193721in}}{\pgfqpoint{0.993609in}{0.193867in}}{\pgfqpoint{0.993869in}{0.194128in}}%
\pgfpathcurveto{\pgfqpoint{0.994130in}{0.194388in}}{\pgfqpoint{0.994276in}{0.194741in}}{\pgfqpoint{0.994276in}{0.195110in}}%
\pgfpathcurveto{\pgfqpoint{0.994276in}{0.195478in}}{\pgfqpoint{0.994130in}{0.195831in}}{\pgfqpoint{0.993869in}{0.196092in}}%
\pgfpathcurveto{\pgfqpoint{0.993609in}{0.196352in}}{\pgfqpoint{0.993256in}{0.196499in}}{\pgfqpoint{0.992887in}{0.196499in}}%
\pgfpathcurveto{\pgfqpoint{0.992519in}{0.196499in}}{\pgfqpoint{0.992166in}{0.196352in}}{\pgfqpoint{0.991905in}{0.196092in}}%
\pgfpathcurveto{\pgfqpoint{0.991645in}{0.195831in}}{\pgfqpoint{0.991498in}{0.195478in}}{\pgfqpoint{0.991498in}{0.195110in}}%
\pgfpathcurveto{\pgfqpoint{0.991498in}{0.194741in}}{\pgfqpoint{0.991645in}{0.194388in}}{\pgfqpoint{0.991905in}{0.194128in}}%
\pgfpathcurveto{\pgfqpoint{0.992166in}{0.193867in}}{\pgfqpoint{0.992519in}{0.193721in}}{\pgfqpoint{0.992887in}{0.193721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734049in}{0.196265in}}%
\pgfpathcurveto{\pgfqpoint{3.734417in}{0.196265in}}{\pgfqpoint{3.734771in}{0.196411in}}{\pgfqpoint{3.735031in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.735292in}{0.196932in}}{\pgfqpoint{3.735438in}{0.197285in}}{\pgfqpoint{3.735438in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.735438in}{0.198022in}}{\pgfqpoint{3.735292in}{0.198375in}}{\pgfqpoint{3.735031in}{0.198635in}}%
\pgfpathcurveto{\pgfqpoint{3.734771in}{0.198896in}}{\pgfqpoint{3.734417in}{0.199042in}}{\pgfqpoint{3.734049in}{0.199042in}}%
\pgfpathcurveto{\pgfqpoint{3.733681in}{0.199042in}}{\pgfqpoint{3.733327in}{0.198896in}}{\pgfqpoint{3.733067in}{0.198635in}}%
\pgfpathcurveto{\pgfqpoint{3.732807in}{0.198375in}}{\pgfqpoint{3.732660in}{0.198022in}}{\pgfqpoint{3.732660in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.732660in}{0.197285in}}{\pgfqpoint{3.732807in}{0.196932in}}{\pgfqpoint{3.733067in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.733327in}{0.196411in}}{\pgfqpoint{3.733681in}{0.196265in}}{\pgfqpoint{3.734049in}{0.196265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182098in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{3.182467in}{0.181081in}}{\pgfqpoint{3.182820in}{0.181227in}}{\pgfqpoint{3.183080in}{0.181488in}}%
\pgfpathcurveto{\pgfqpoint{3.183341in}{0.181748in}}{\pgfqpoint{3.183487in}{0.182101in}}{\pgfqpoint{3.183487in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{3.183487in}{0.182838in}}{\pgfqpoint{3.183341in}{0.183191in}}{\pgfqpoint{3.183080in}{0.183452in}}%
\pgfpathcurveto{\pgfqpoint{3.182820in}{0.183712in}}{\pgfqpoint{3.182467in}{0.183859in}}{\pgfqpoint{3.182098in}{0.183859in}}%
\pgfpathcurveto{\pgfqpoint{3.181730in}{0.183859in}}{\pgfqpoint{3.181377in}{0.183712in}}{\pgfqpoint{3.181116in}{0.183452in}}%
\pgfpathcurveto{\pgfqpoint{3.180856in}{0.183191in}}{\pgfqpoint{3.180709in}{0.182838in}}{\pgfqpoint{3.180709in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{3.180709in}{0.182101in}}{\pgfqpoint{3.180856in}{0.181748in}}{\pgfqpoint{3.181116in}{0.181488in}}%
\pgfpathcurveto{\pgfqpoint{3.181377in}{0.181227in}}{\pgfqpoint{3.181730in}{0.181081in}}{\pgfqpoint{3.182098in}{0.181081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488174in}{0.196431in}}%
\pgfpathcurveto{\pgfqpoint{2.488542in}{0.196431in}}{\pgfqpoint{2.488896in}{0.196577in}}{\pgfqpoint{2.489156in}{0.196838in}}%
\pgfpathcurveto{\pgfqpoint{2.489417in}{0.197098in}}{\pgfqpoint{2.489563in}{0.197452in}}{\pgfqpoint{2.489563in}{0.197820in}}%
\pgfpathcurveto{\pgfqpoint{2.489563in}{0.198188in}}{\pgfqpoint{2.489417in}{0.198542in}}{\pgfqpoint{2.489156in}{0.198802in}}%
\pgfpathcurveto{\pgfqpoint{2.488896in}{0.199062in}}{\pgfqpoint{2.488542in}{0.199209in}}{\pgfqpoint{2.488174in}{0.199209in}}%
\pgfpathcurveto{\pgfqpoint{2.487806in}{0.199209in}}{\pgfqpoint{2.487453in}{0.199062in}}{\pgfqpoint{2.487192in}{0.198802in}}%
\pgfpathcurveto{\pgfqpoint{2.486932in}{0.198542in}}{\pgfqpoint{2.486785in}{0.198188in}}{\pgfqpoint{2.486785in}{0.197820in}}%
\pgfpathcurveto{\pgfqpoint{2.486785in}{0.197452in}}{\pgfqpoint{2.486932in}{0.197098in}}{\pgfqpoint{2.487192in}{0.196838in}}%
\pgfpathcurveto{\pgfqpoint{2.487453in}{0.196577in}}{\pgfqpoint{2.487806in}{0.196431in}}{\pgfqpoint{2.488174in}{0.196431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137320in}{0.205243in}}%
\pgfpathcurveto{\pgfqpoint{3.137688in}{0.205243in}}{\pgfqpoint{3.138041in}{0.205389in}}{\pgfqpoint{3.138302in}{0.205649in}}%
\pgfpathcurveto{\pgfqpoint{3.138562in}{0.205910in}}{\pgfqpoint{3.138709in}{0.206263in}}{\pgfqpoint{3.138709in}{0.206631in}}%
\pgfpathcurveto{\pgfqpoint{3.138709in}{0.207000in}}{\pgfqpoint{3.138562in}{0.207353in}}{\pgfqpoint{3.138302in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{3.138041in}{0.207874in}}{\pgfqpoint{3.137688in}{0.208020in}}{\pgfqpoint{3.137320in}{0.208020in}}%
\pgfpathcurveto{\pgfqpoint{3.136951in}{0.208020in}}{\pgfqpoint{3.136598in}{0.207874in}}{\pgfqpoint{3.136338in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{3.136077in}{0.207353in}}{\pgfqpoint{3.135931in}{0.207000in}}{\pgfqpoint{3.135931in}{0.206631in}}%
\pgfpathcurveto{\pgfqpoint{3.135931in}{0.206263in}}{\pgfqpoint{3.136077in}{0.205910in}}{\pgfqpoint{3.136338in}{0.205649in}}%
\pgfpathcurveto{\pgfqpoint{3.136598in}{0.205389in}}{\pgfqpoint{3.136951in}{0.205243in}}{\pgfqpoint{3.137320in}{0.205243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128465in}{0.189210in}}%
\pgfpathcurveto{\pgfqpoint{2.128834in}{0.189210in}}{\pgfqpoint{2.129187in}{0.189357in}}{\pgfqpoint{2.129448in}{0.189617in}}%
\pgfpathcurveto{\pgfqpoint{2.129708in}{0.189877in}}{\pgfqpoint{2.129854in}{0.190231in}}{\pgfqpoint{2.129854in}{0.190599in}}%
\pgfpathcurveto{\pgfqpoint{2.129854in}{0.190967in}}{\pgfqpoint{2.129708in}{0.191321in}}{\pgfqpoint{2.129448in}{0.191581in}}%
\pgfpathcurveto{\pgfqpoint{2.129187in}{0.191842in}}{\pgfqpoint{2.128834in}{0.191988in}}{\pgfqpoint{2.128465in}{0.191988in}}%
\pgfpathcurveto{\pgfqpoint{2.128097in}{0.191988in}}{\pgfqpoint{2.127744in}{0.191842in}}{\pgfqpoint{2.127483in}{0.191581in}}%
\pgfpathcurveto{\pgfqpoint{2.127223in}{0.191321in}}{\pgfqpoint{2.127077in}{0.190967in}}{\pgfqpoint{2.127077in}{0.190599in}}%
\pgfpathcurveto{\pgfqpoint{2.127077in}{0.190231in}}{\pgfqpoint{2.127223in}{0.189877in}}{\pgfqpoint{2.127483in}{0.189617in}}%
\pgfpathcurveto{\pgfqpoint{2.127744in}{0.189357in}}{\pgfqpoint{2.128097in}{0.189210in}}{\pgfqpoint{2.128465in}{0.189210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406011in}{0.176963in}}%
\pgfpathcurveto{\pgfqpoint{3.406379in}{0.176963in}}{\pgfqpoint{3.406732in}{0.177109in}}{\pgfqpoint{3.406993in}{0.177370in}}%
\pgfpathcurveto{\pgfqpoint{3.407253in}{0.177630in}}{\pgfqpoint{3.407400in}{0.177983in}}{\pgfqpoint{3.407400in}{0.178352in}}%
\pgfpathcurveto{\pgfqpoint{3.407400in}{0.178720in}}{\pgfqpoint{3.407253in}{0.179073in}}{\pgfqpoint{3.406993in}{0.179334in}}%
\pgfpathcurveto{\pgfqpoint{3.406732in}{0.179594in}}{\pgfqpoint{3.406379in}{0.179741in}}{\pgfqpoint{3.406011in}{0.179741in}}%
\pgfpathcurveto{\pgfqpoint{3.405642in}{0.179741in}}{\pgfqpoint{3.405289in}{0.179594in}}{\pgfqpoint{3.405029in}{0.179334in}}%
\pgfpathcurveto{\pgfqpoint{3.404768in}{0.179073in}}{\pgfqpoint{3.404622in}{0.178720in}}{\pgfqpoint{3.404622in}{0.178352in}}%
\pgfpathcurveto{\pgfqpoint{3.404622in}{0.177983in}}{\pgfqpoint{3.404768in}{0.177630in}}{\pgfqpoint{3.405029in}{0.177370in}}%
\pgfpathcurveto{\pgfqpoint{3.405289in}{0.177109in}}{\pgfqpoint{3.405642in}{0.176963in}}{\pgfqpoint{3.406011in}{0.176963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983569in}{0.166112in}}%
\pgfpathcurveto{\pgfqpoint{1.983938in}{0.166112in}}{\pgfqpoint{1.984291in}{0.166259in}}{\pgfqpoint{1.984551in}{0.166519in}}%
\pgfpathcurveto{\pgfqpoint{1.984812in}{0.166780in}}{\pgfqpoint{1.984958in}{0.167133in}}{\pgfqpoint{1.984958in}{0.167501in}}%
\pgfpathcurveto{\pgfqpoint{1.984958in}{0.167870in}}{\pgfqpoint{1.984812in}{0.168223in}}{\pgfqpoint{1.984551in}{0.168483in}}%
\pgfpathcurveto{\pgfqpoint{1.984291in}{0.168744in}}{\pgfqpoint{1.983938in}{0.168890in}}{\pgfqpoint{1.983569in}{0.168890in}}%
\pgfpathcurveto{\pgfqpoint{1.983201in}{0.168890in}}{\pgfqpoint{1.982848in}{0.168744in}}{\pgfqpoint{1.982587in}{0.168483in}}%
\pgfpathcurveto{\pgfqpoint{1.982327in}{0.168223in}}{\pgfqpoint{1.982180in}{0.167870in}}{\pgfqpoint{1.982180in}{0.167501in}}%
\pgfpathcurveto{\pgfqpoint{1.982180in}{0.167133in}}{\pgfqpoint{1.982327in}{0.166780in}}{\pgfqpoint{1.982587in}{0.166519in}}%
\pgfpathcurveto{\pgfqpoint{1.982848in}{0.166259in}}{\pgfqpoint{1.983201in}{0.166112in}}{\pgfqpoint{1.983569in}{0.166112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071894in}{0.202973in}}%
\pgfpathcurveto{\pgfqpoint{2.072262in}{0.202973in}}{\pgfqpoint{2.072615in}{0.203120in}}{\pgfqpoint{2.072876in}{0.203380in}}%
\pgfpathcurveto{\pgfqpoint{2.073136in}{0.203641in}}{\pgfqpoint{2.073282in}{0.203994in}}{\pgfqpoint{2.073282in}{0.204362in}}%
\pgfpathcurveto{\pgfqpoint{2.073282in}{0.204731in}}{\pgfqpoint{2.073136in}{0.205084in}}{\pgfqpoint{2.072876in}{0.205344in}}%
\pgfpathcurveto{\pgfqpoint{2.072615in}{0.205605in}}{\pgfqpoint{2.072262in}{0.205751in}}{\pgfqpoint{2.071894in}{0.205751in}}%
\pgfpathcurveto{\pgfqpoint{2.071525in}{0.205751in}}{\pgfqpoint{2.071172in}{0.205605in}}{\pgfqpoint{2.070911in}{0.205344in}}%
\pgfpathcurveto{\pgfqpoint{2.070651in}{0.205084in}}{\pgfqpoint{2.070505in}{0.204731in}}{\pgfqpoint{2.070505in}{0.204362in}}%
\pgfpathcurveto{\pgfqpoint{2.070505in}{0.203994in}}{\pgfqpoint{2.070651in}{0.203641in}}{\pgfqpoint{2.070911in}{0.203380in}}%
\pgfpathcurveto{\pgfqpoint{2.071172in}{0.203120in}}{\pgfqpoint{2.071525in}{0.202973in}}{\pgfqpoint{2.071894in}{0.202973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168311in}{0.198296in}}%
\pgfpathcurveto{\pgfqpoint{2.168680in}{0.198296in}}{\pgfqpoint{2.169033in}{0.198442in}}{\pgfqpoint{2.169293in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{2.169554in}{0.198963in}}{\pgfqpoint{2.169700in}{0.199316in}}{\pgfqpoint{2.169700in}{0.199685in}}%
\pgfpathcurveto{\pgfqpoint{2.169700in}{0.200053in}}{\pgfqpoint{2.169554in}{0.200406in}}{\pgfqpoint{2.169293in}{0.200667in}}%
\pgfpathcurveto{\pgfqpoint{2.169033in}{0.200927in}}{\pgfqpoint{2.168680in}{0.201074in}}{\pgfqpoint{2.168311in}{0.201074in}}%
\pgfpathcurveto{\pgfqpoint{2.167943in}{0.201074in}}{\pgfqpoint{2.167590in}{0.200927in}}{\pgfqpoint{2.167329in}{0.200667in}}%
\pgfpathcurveto{\pgfqpoint{2.167069in}{0.200406in}}{\pgfqpoint{2.166922in}{0.200053in}}{\pgfqpoint{2.166922in}{0.199685in}}%
\pgfpathcurveto{\pgfqpoint{2.166922in}{0.199316in}}{\pgfqpoint{2.167069in}{0.198963in}}{\pgfqpoint{2.167329in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{2.167590in}{0.198442in}}{\pgfqpoint{2.167943in}{0.198296in}}{\pgfqpoint{2.168311in}{0.198296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595534in}{0.211419in}}%
\pgfpathcurveto{\pgfqpoint{2.595902in}{0.211419in}}{\pgfqpoint{2.596256in}{0.211566in}}{\pgfqpoint{2.596516in}{0.211826in}}%
\pgfpathcurveto{\pgfqpoint{2.596777in}{0.212087in}}{\pgfqpoint{2.596923in}{0.212440in}}{\pgfqpoint{2.596923in}{0.212808in}}%
\pgfpathcurveto{\pgfqpoint{2.596923in}{0.213177in}}{\pgfqpoint{2.596777in}{0.213530in}}{\pgfqpoint{2.596516in}{0.213790in}}%
\pgfpathcurveto{\pgfqpoint{2.596256in}{0.214051in}}{\pgfqpoint{2.595902in}{0.214197in}}{\pgfqpoint{2.595534in}{0.214197in}}%
\pgfpathcurveto{\pgfqpoint{2.595166in}{0.214197in}}{\pgfqpoint{2.594813in}{0.214051in}}{\pgfqpoint{2.594552in}{0.213790in}}%
\pgfpathcurveto{\pgfqpoint{2.594292in}{0.213530in}}{\pgfqpoint{2.594145in}{0.213177in}}{\pgfqpoint{2.594145in}{0.212808in}}%
\pgfpathcurveto{\pgfqpoint{2.594145in}{0.212440in}}{\pgfqpoint{2.594292in}{0.212087in}}{\pgfqpoint{2.594552in}{0.211826in}}%
\pgfpathcurveto{\pgfqpoint{2.594813in}{0.211566in}}{\pgfqpoint{2.595166in}{0.211419in}}{\pgfqpoint{2.595534in}{0.211419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865045in}{0.171437in}}%
\pgfpathcurveto{\pgfqpoint{1.865413in}{0.171437in}}{\pgfqpoint{1.865767in}{0.171583in}}{\pgfqpoint{1.866027in}{0.171843in}}%
\pgfpathcurveto{\pgfqpoint{1.866288in}{0.172104in}}{\pgfqpoint{1.866434in}{0.172457in}}{\pgfqpoint{1.866434in}{0.172825in}}%
\pgfpathcurveto{\pgfqpoint{1.866434in}{0.173194in}}{\pgfqpoint{1.866288in}{0.173547in}}{\pgfqpoint{1.866027in}{0.173808in}}%
\pgfpathcurveto{\pgfqpoint{1.865767in}{0.174068in}}{\pgfqpoint{1.865413in}{0.174214in}}{\pgfqpoint{1.865045in}{0.174214in}}%
\pgfpathcurveto{\pgfqpoint{1.864677in}{0.174214in}}{\pgfqpoint{1.864323in}{0.174068in}}{\pgfqpoint{1.864063in}{0.173808in}}%
\pgfpathcurveto{\pgfqpoint{1.863802in}{0.173547in}}{\pgfqpoint{1.863656in}{0.173194in}}{\pgfqpoint{1.863656in}{0.172825in}}%
\pgfpathcurveto{\pgfqpoint{1.863656in}{0.172457in}}{\pgfqpoint{1.863802in}{0.172104in}}{\pgfqpoint{1.864063in}{0.171843in}}%
\pgfpathcurveto{\pgfqpoint{1.864323in}{0.171583in}}{\pgfqpoint{1.864677in}{0.171437in}}{\pgfqpoint{1.865045in}{0.171437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262032in}{0.182626in}}%
\pgfpathcurveto{\pgfqpoint{1.262400in}{0.182626in}}{\pgfqpoint{1.262754in}{0.182772in}}{\pgfqpoint{1.263014in}{0.183033in}}%
\pgfpathcurveto{\pgfqpoint{1.263275in}{0.183293in}}{\pgfqpoint{1.263421in}{0.183646in}}{\pgfqpoint{1.263421in}{0.184015in}}%
\pgfpathcurveto{\pgfqpoint{1.263421in}{0.184383in}}{\pgfqpoint{1.263275in}{0.184736in}}{\pgfqpoint{1.263014in}{0.184997in}}%
\pgfpathcurveto{\pgfqpoint{1.262754in}{0.185257in}}{\pgfqpoint{1.262400in}{0.185404in}}{\pgfqpoint{1.262032in}{0.185404in}}%
\pgfpathcurveto{\pgfqpoint{1.261664in}{0.185404in}}{\pgfqpoint{1.261310in}{0.185257in}}{\pgfqpoint{1.261050in}{0.184997in}}%
\pgfpathcurveto{\pgfqpoint{1.260790in}{0.184736in}}{\pgfqpoint{1.260643in}{0.184383in}}{\pgfqpoint{1.260643in}{0.184015in}}%
\pgfpathcurveto{\pgfqpoint{1.260643in}{0.183646in}}{\pgfqpoint{1.260790in}{0.183293in}}{\pgfqpoint{1.261050in}{0.183033in}}%
\pgfpathcurveto{\pgfqpoint{1.261310in}{0.182772in}}{\pgfqpoint{1.261664in}{0.182626in}}{\pgfqpoint{1.262032in}{0.182626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684200in}{0.173921in}}%
\pgfpathcurveto{\pgfqpoint{3.684569in}{0.173921in}}{\pgfqpoint{3.684922in}{0.174067in}}{\pgfqpoint{3.685182in}{0.174328in}}%
\pgfpathcurveto{\pgfqpoint{3.685443in}{0.174588in}}{\pgfqpoint{3.685589in}{0.174942in}}{\pgfqpoint{3.685589in}{0.175310in}}%
\pgfpathcurveto{\pgfqpoint{3.685589in}{0.175678in}}{\pgfqpoint{3.685443in}{0.176032in}}{\pgfqpoint{3.685182in}{0.176292in}}%
\pgfpathcurveto{\pgfqpoint{3.684922in}{0.176553in}}{\pgfqpoint{3.684569in}{0.176699in}}{\pgfqpoint{3.684200in}{0.176699in}}%
\pgfpathcurveto{\pgfqpoint{3.683832in}{0.176699in}}{\pgfqpoint{3.683479in}{0.176553in}}{\pgfqpoint{3.683218in}{0.176292in}}%
\pgfpathcurveto{\pgfqpoint{3.682958in}{0.176032in}}{\pgfqpoint{3.682811in}{0.175678in}}{\pgfqpoint{3.682811in}{0.175310in}}%
\pgfpathcurveto{\pgfqpoint{3.682811in}{0.174942in}}{\pgfqpoint{3.682958in}{0.174588in}}{\pgfqpoint{3.683218in}{0.174328in}}%
\pgfpathcurveto{\pgfqpoint{3.683479in}{0.174067in}}{\pgfqpoint{3.683832in}{0.173921in}}{\pgfqpoint{3.684200in}{0.173921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854795in}{0.213813in}}%
\pgfpathcurveto{\pgfqpoint{3.855163in}{0.213813in}}{\pgfqpoint{3.855516in}{0.213959in}}{\pgfqpoint{3.855777in}{0.214220in}}%
\pgfpathcurveto{\pgfqpoint{3.856037in}{0.214480in}}{\pgfqpoint{3.856184in}{0.214834in}}{\pgfqpoint{3.856184in}{0.215202in}}%
\pgfpathcurveto{\pgfqpoint{3.856184in}{0.215570in}}{\pgfqpoint{3.856037in}{0.215924in}}{\pgfqpoint{3.855777in}{0.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.855516in}{0.216445in}}{\pgfqpoint{3.855163in}{0.216591in}}{\pgfqpoint{3.854795in}{0.216591in}}%
\pgfpathcurveto{\pgfqpoint{3.854426in}{0.216591in}}{\pgfqpoint{3.854073in}{0.216445in}}{\pgfqpoint{3.853813in}{0.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.853552in}{0.215924in}}{\pgfqpoint{3.853406in}{0.215570in}}{\pgfqpoint{3.853406in}{0.215202in}}%
\pgfpathcurveto{\pgfqpoint{3.853406in}{0.214834in}}{\pgfqpoint{3.853552in}{0.214480in}}{\pgfqpoint{3.853813in}{0.214220in}}%
\pgfpathcurveto{\pgfqpoint{3.854073in}{0.213959in}}{\pgfqpoint{3.854426in}{0.213813in}}{\pgfqpoint{3.854795in}{0.213813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410719in}{0.193928in}}%
\pgfpathcurveto{\pgfqpoint{1.411088in}{0.193928in}}{\pgfqpoint{1.411441in}{0.194074in}}{\pgfqpoint{1.411701in}{0.194335in}}%
\pgfpathcurveto{\pgfqpoint{1.411962in}{0.194595in}}{\pgfqpoint{1.412108in}{0.194949in}}{\pgfqpoint{1.412108in}{0.195317in}}%
\pgfpathcurveto{\pgfqpoint{1.412108in}{0.195685in}}{\pgfqpoint{1.411962in}{0.196039in}}{\pgfqpoint{1.411701in}{0.196299in}}%
\pgfpathcurveto{\pgfqpoint{1.411441in}{0.196559in}}{\pgfqpoint{1.411088in}{0.196706in}}{\pgfqpoint{1.410719in}{0.196706in}}%
\pgfpathcurveto{\pgfqpoint{1.410351in}{0.196706in}}{\pgfqpoint{1.409998in}{0.196559in}}{\pgfqpoint{1.409737in}{0.196299in}}%
\pgfpathcurveto{\pgfqpoint{1.409477in}{0.196039in}}{\pgfqpoint{1.409330in}{0.195685in}}{\pgfqpoint{1.409330in}{0.195317in}}%
\pgfpathcurveto{\pgfqpoint{1.409330in}{0.194949in}}{\pgfqpoint{1.409477in}{0.194595in}}{\pgfqpoint{1.409737in}{0.194335in}}%
\pgfpathcurveto{\pgfqpoint{1.409998in}{0.194074in}}{\pgfqpoint{1.410351in}{0.193928in}}{\pgfqpoint{1.410719in}{0.193928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223933in}{0.173177in}}%
\pgfpathcurveto{\pgfqpoint{1.224301in}{0.173177in}}{\pgfqpoint{1.224655in}{0.173324in}}{\pgfqpoint{1.224915in}{0.173584in}}%
\pgfpathcurveto{\pgfqpoint{1.225176in}{0.173845in}}{\pgfqpoint{1.225322in}{0.174198in}}{\pgfqpoint{1.225322in}{0.174566in}}%
\pgfpathcurveto{\pgfqpoint{1.225322in}{0.174935in}}{\pgfqpoint{1.225176in}{0.175288in}}{\pgfqpoint{1.224915in}{0.175548in}}%
\pgfpathcurveto{\pgfqpoint{1.224655in}{0.175809in}}{\pgfqpoint{1.224301in}{0.175955in}}{\pgfqpoint{1.223933in}{0.175955in}}%
\pgfpathcurveto{\pgfqpoint{1.223565in}{0.175955in}}{\pgfqpoint{1.223211in}{0.175809in}}{\pgfqpoint{1.222951in}{0.175548in}}%
\pgfpathcurveto{\pgfqpoint{1.222690in}{0.175288in}}{\pgfqpoint{1.222544in}{0.174935in}}{\pgfqpoint{1.222544in}{0.174566in}}%
\pgfpathcurveto{\pgfqpoint{1.222544in}{0.174198in}}{\pgfqpoint{1.222690in}{0.173845in}}{\pgfqpoint{1.222951in}{0.173584in}}%
\pgfpathcurveto{\pgfqpoint{1.223211in}{0.173324in}}{\pgfqpoint{1.223565in}{0.173177in}}{\pgfqpoint{1.223933in}{0.173177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442454in}{0.209971in}}%
\pgfpathcurveto{\pgfqpoint{2.442823in}{0.209971in}}{\pgfqpoint{2.443176in}{0.210118in}}{\pgfqpoint{2.443436in}{0.210378in}}%
\pgfpathcurveto{\pgfqpoint{2.443697in}{0.210639in}}{\pgfqpoint{2.443843in}{0.210992in}}{\pgfqpoint{2.443843in}{0.211360in}}%
\pgfpathcurveto{\pgfqpoint{2.443843in}{0.211729in}}{\pgfqpoint{2.443697in}{0.212082in}}{\pgfqpoint{2.443436in}{0.212342in}}%
\pgfpathcurveto{\pgfqpoint{2.443176in}{0.212603in}}{\pgfqpoint{2.442823in}{0.212749in}}{\pgfqpoint{2.442454in}{0.212749in}}%
\pgfpathcurveto{\pgfqpoint{2.442086in}{0.212749in}}{\pgfqpoint{2.441733in}{0.212603in}}{\pgfqpoint{2.441472in}{0.212342in}}%
\pgfpathcurveto{\pgfqpoint{2.441212in}{0.212082in}}{\pgfqpoint{2.441065in}{0.211729in}}{\pgfqpoint{2.441065in}{0.211360in}}%
\pgfpathcurveto{\pgfqpoint{2.441065in}{0.210992in}}{\pgfqpoint{2.441212in}{0.210639in}}{\pgfqpoint{2.441472in}{0.210378in}}%
\pgfpathcurveto{\pgfqpoint{2.441733in}{0.210118in}}{\pgfqpoint{2.442086in}{0.209971in}}{\pgfqpoint{2.442454in}{0.209971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365763in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365763in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028079in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028079in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690396in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690396in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352712in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352712in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015029in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015029in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677345in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677345in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339662in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339662in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.218878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.194964in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.395400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.371486in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.571922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.548009in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.748445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.724531in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.924967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.901053in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.101490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.077576in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=0.643164in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829874in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{0.829874in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758604in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{2.758604in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.078496in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514345in}{0.220780in}}%
\pgfpathlineto{\pgfqpoint{0.594338in}{0.224079in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{0.228216in}}%
\pgfpathlineto{\pgfqpoint{0.700996in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{0.243700in}}%
\pgfpathlineto{\pgfqpoint{0.794322in}{0.252590in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{0.263359in}}%
\pgfpathlineto{\pgfqpoint{0.874315in}{0.276071in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.290764in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{0.307434in}}%
\pgfpathlineto{\pgfqpoint{1.007637in}{0.332524in}}%
\pgfpathlineto{\pgfqpoint{1.074299in}{0.367308in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.445557in}}%
\pgfpathlineto{\pgfqpoint{1.327611in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{1.394272in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{1.434269in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{1.594256in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{1.620920in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{1.647585in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{0.655861in}}%
\pgfpathlineto{\pgfqpoint{1.727578in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{0.761708in}}%
\pgfpathlineto{\pgfqpoint{1.834236in}{0.798008in}}%
\pgfpathlineto{\pgfqpoint{1.860900in}{0.837849in}}%
\pgfpathlineto{\pgfqpoint{1.900897in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.954226in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.065466in}}%
\pgfpathlineto{\pgfqpoint{2.020887in}{1.080392in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{1.093280in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{2.060884in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{2.074216in}{1.117938in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{2.100881in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{2.114213in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{2.127545in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{2.154210in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{2.207539in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.234203in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{2.274200in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{2.407522in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{2.434187in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{2.460851in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{2.487516in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{2.540844in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{2.567509in}{0.541786in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{0.522908in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{0.507431in}}%
\pgfpathlineto{\pgfqpoint{2.647502in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{2.674167in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{2.700831in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.727496in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{2.754160in}{0.474972in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{0.475346in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{0.483913in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{0.493370in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{0.504957in}}%
\pgfpathlineto{\pgfqpoint{3.020805in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{3.194124in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.220788in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{3.247453in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{3.274117in}{0.570017in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{0.567220in}}%
\pgfpathlineto{\pgfqpoint{3.354111in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{0.553514in}}%
\pgfpathlineto{\pgfqpoint{3.434104in}{0.543421in}}%
\pgfpathlineto{\pgfqpoint{3.474101in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{3.527430in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{3.580759in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{3.647420in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.423277in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{0.324842in}}%
\pgfpathlineto{\pgfqpoint{3.980726in}{0.301422in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{0.285780in}}%
\pgfpathlineto{\pgfqpoint{4.060719in}{0.272097in}}%
\pgfpathlineto{\pgfqpoint{4.100716in}{0.260434in}}%
\pgfpathlineto{\pgfqpoint{4.140713in}{0.250688in}}%
\pgfpathlineto{\pgfqpoint{4.194042in}{0.240360in}}%
\pgfpathlineto{\pgfqpoint{4.247371in}{0.232695in}}%
\pgfpathlineto{\pgfqpoint{4.300700in}{0.227321in}}%
\pgfpathlineto{\pgfqpoint{4.367361in}{0.223182in}}%
\pgfpathlineto{\pgfqpoint{4.447354in}{0.220717in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{0.219905in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{0.219905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231633in}{1.002792in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{1.002792in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{1.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658333in,y=1.127778in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small_maxp-bfc-cfixed-ica-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373452in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.409173in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.409173in}{0.274749in}}%
\pgfpathlineto{\pgfqpoint{0.373452in}{0.274749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409173in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444894in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444894in}{0.254181in}}%
\pgfpathlineto{\pgfqpoint{0.409173in}{0.254181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444894in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.480615in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.480615in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444894in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480615in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.516336in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.516336in}{0.377592in}}%
\pgfpathlineto{\pgfqpoint{0.480615in}{0.377592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516336in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.552058in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.552058in}{0.274749in}}%
\pgfpathlineto{\pgfqpoint{0.516336in}{0.274749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552058in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.587779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.587779in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{0.552058in}{0.439298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.295318in}}%
\pgfpathlineto{\pgfqpoint{0.587779in}{0.295318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.659221in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.659221in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.562709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659221in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{0.659221in}{0.562709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694942in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{0.727258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730663in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.766385in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.766385in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{0.644984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766385in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{0.501004in}}%
\pgfpathlineto{\pgfqpoint{0.766385in}{0.501004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802106in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{0.830101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837827in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.873548in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.873548in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{0.871238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873548in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.909269in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.909269in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{0.873548in}{1.220904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909269in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.944990in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.944990in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{0.909269in}{1.118061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944990in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.980712in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.980712in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{0.944990in}{1.262041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980712in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.016433in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.016433in}{1.076924in}}%
\pgfpathlineto{\pgfqpoint{0.980712in}{1.076924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016433in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.016433in}{0.994649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052154in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.087875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.087875in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{1.447158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{1.087875in}{1.632275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123596in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{1.550001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.195039in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.195039in}{1.611707in}}%
\pgfpathlineto{\pgfqpoint{1.159317in}{1.611707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195039in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{1.195039in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230760in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{1.940804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266481in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.302202in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.302202in}{1.858530in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{1.858530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302202in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{1.570570in}}%
\pgfpathlineto{\pgfqpoint{1.302202in}{1.570570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337923in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{1.940804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{1.858530in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{1.858530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409366in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{1.488295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.480808in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.480808in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.447158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480808in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.516529in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.516529in}{1.611707in}}%
\pgfpathlineto{\pgfqpoint{1.480808in}{1.611707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516529in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.552250in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.552250in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{1.516529in}{1.632275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552250in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.587971in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.587971in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{1.552250in}{1.591138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587971in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{1.587971in}{1.056355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623693in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{0.830101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659414in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.695135in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.695135in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{0.706689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695135in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.730856in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.730856in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{1.695135in}{0.686121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730856in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{1.730856in}{0.521572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766577in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{0.521572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802299in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{0.480435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838020in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{0.747827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873741in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.909462in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.909462in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{0.542141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909462in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.945183in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.945183in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{1.909462in}{0.562709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945183in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{1.945183in}{0.439298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980904in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.016626in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.016626in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{0.480435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016626in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.357024in}}%
\pgfpathlineto{\pgfqpoint{2.016626in}{0.357024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088068in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088068in}{0.357024in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.357024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088068in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.123789in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.123789in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.088068in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123789in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.159510in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.159510in}{0.295318in}}%
\pgfpathlineto{\pgfqpoint{2.123789in}{0.295318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482224in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482224in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838746in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838746in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195267in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195267in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551789in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551789in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908311in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908311in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266481in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248813in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.644984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.621070in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.056355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.032441in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.467727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.443813in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.879098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.855184in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482224in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.482224in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248813in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624791in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.589455in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.589455in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.624791in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714094in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.749815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.749815in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{2.714094in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{2.749815in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785536in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821257in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.856979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.856979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856979in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.892700in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.892700in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.856979in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892700in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.928421in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.928421in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.892700in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928421in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.964142in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.964142in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{2.928421in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964142in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.964142in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999863in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{0.247001in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{0.247001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035584in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071306in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107027in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142748in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.178469in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.178469in}{0.247001in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{0.247001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178469in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.260390in}}%
\pgfpathlineto{\pgfqpoint{3.178469in}{0.260390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214190in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.249911in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.249911in}{0.282705in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.282705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249911in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.285633in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.285633in}{0.282705in}}%
\pgfpathlineto{\pgfqpoint{3.249911in}{0.282705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285633in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{0.291631in}}%
\pgfpathlineto{\pgfqpoint{3.285633in}{0.291631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.357075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.357075in}{0.309483in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{0.309483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357075in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.392796in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.392796in}{0.371965in}}%
\pgfpathlineto{\pgfqpoint{3.357075in}{0.371965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392796in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.428517in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.428517in}{0.412132in}}%
\pgfpathlineto{\pgfqpoint{3.392796in}{0.412132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428517in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.464238in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.464238in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{3.428517in}{0.532633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464238in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.499960in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.499960in}{0.688837in}}%
\pgfpathlineto{\pgfqpoint{3.464238in}{0.688837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499960in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.535681in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.535681in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{3.499960in}{1.063729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535681in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{3.535681in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571402in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.607123in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.607123in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{1.447546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607123in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.642844in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.642844in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{3.607123in}{0.853968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642844in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.678565in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.678565in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{3.642844in}{0.733467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678565in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.714287in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.714287in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{3.678565in}{0.595115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714287in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.750008in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.750008in}{0.496929in}}%
\pgfpathlineto{\pgfqpoint{3.714287in}{0.496929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750008in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.785729in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.785729in}{0.398743in}}%
\pgfpathlineto{\pgfqpoint{3.750008in}{0.398743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785729in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.821450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.821450in}{0.313946in}}%
\pgfpathlineto{\pgfqpoint{3.785729in}{0.313946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821450in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.857171in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.857171in}{0.322872in}}%
\pgfpathlineto{\pgfqpoint{3.821450in}{0.322872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857171in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{0.282705in}}%
\pgfpathlineto{\pgfqpoint{3.857171in}{0.282705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892892in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.928614in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.928614in}{0.296094in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{0.296094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928614in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.964335in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.964335in}{0.242538in}}%
\pgfpathlineto{\pgfqpoint{3.928614in}{0.242538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964335in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{0.247001in}}%
\pgfpathlineto{\pgfqpoint{3.964335in}{0.247001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000056in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035777in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{0.247001in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{0.247001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071498in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{0.242538in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{0.242538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107220in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.142941in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.142941in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142941in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.178662in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.178662in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.142941in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178662in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{0.242538in}}%
\pgfpathlineto{\pgfqpoint{4.178662in}{0.242538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214383in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.250104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.250104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250104in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.285825in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.285825in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.250104in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285825in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.321547in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.321547in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.285825in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321547in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.357268in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.357268in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.321547in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357268in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.392989in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.392989in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.357268in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392989in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.428710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.428710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.392989in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.428710in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464431in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.500152in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.500152in}{0.238075in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.238075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762052in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762052in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021304in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021304in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280557in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280557in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539809in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539809in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799061in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799061in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058313in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058313in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317565in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317565in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576818in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576818in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607123in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589455in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{0.456762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=0.432848in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{0.679911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=0.655998in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{0.903061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=0.879147in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{1.126211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=1.102297in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{1.349360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=1.325446in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{1.572510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=1.548596in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{1.795660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=1.771746in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624791in}{2.018809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470661in, y=1.994895in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442883in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624791in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624791in}{0.233612in}}{\pgfqpoint{1.964664in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539809in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.539809in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624791in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.624791in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589455in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.589455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624791in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.589455in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624791in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.589455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small_maxp-bfc-cfixed-pca-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373526in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{0.373526in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.318061in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.318061in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.345028in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.345028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.318061in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.425927in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.425927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.345028in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.345028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.345028in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.345028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.398960in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.398960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.587725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.614691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.614691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.452893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.614691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.533792in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.533792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.452893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.318061in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.695590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.587725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.749523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.668624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.722556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.073119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.938287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.830422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.992220in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.992220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.884354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.830422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.668624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.533792in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.533792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.749523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{1.073119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.911321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.830422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.803455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.830422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.154018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{1.288850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.180984in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{1.180984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{1.369749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.396715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.639412in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.639412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.477614in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.477614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.720311in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.720311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.612446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.747277in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.747277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.828176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.989974in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.989974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.828176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.747277in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.747277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.909075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.801210in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{1.801210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.450648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.558513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.315816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{1.423681in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.423681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.938287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.803455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.830422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.668624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.452893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.479859in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.479859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.452893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.371994in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.371994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.371994in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.371994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.318061in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.291095in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.291095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.237162in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.237162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.264129in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.264129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441822in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441822in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772437in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772437in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103051in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103051in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433666in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433666in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764281in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764281in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094896in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094896in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267302in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.479859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.455945in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.749523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.725609in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.019186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.995272in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.288850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.264936in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.558513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.534599in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.828176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.804262in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{2.097840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.073926in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441822in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.441822in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763072in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.237036in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.237036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.263877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.299664in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.299664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.290717in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.290717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.398078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.263877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.326504in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.326504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.380185in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.380185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.299664in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.299664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.371238in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.371238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.442812in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.442812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.415972in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.415972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.514386in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.514386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.541227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.594907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.621748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.908044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{1.024353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{1.060140in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{1.060140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{1.346437in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{1.346437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{1.400117in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{1.400117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{1.874296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{1.471691in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{1.471691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{1.060140in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{1.060140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{1.006459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.773843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.630694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.505440in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.505440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.559120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.407025in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.407025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.380185in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.380185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.317557in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.317557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.281770in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.281770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.299664in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.299664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.263877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.245983in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.245983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.263877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.254930in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.254930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.272823in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.272823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.237036in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.237036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.237036in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.237036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.245983in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.245983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.245983in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.245983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.228090in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.228090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.219143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908041in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908041in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144259in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144259in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380476in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380476in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616694in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616694in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852912in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852912in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089129in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089129in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325347in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325347in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561565in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561565in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656847in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.433865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.409951in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.657535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.633621in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.881204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.857290in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.104874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.080960in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.328543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.304629in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.552212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.528298in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.775882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.751968in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.999551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.975637in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444525in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673694in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.616694in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small_maxp-bfc-nofixed-ica-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373291in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.408947in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.408947in}{0.256974in}}%
\pgfpathlineto{\pgfqpoint{0.373291in}{0.256974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408947in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444604in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444604in}{0.256974in}}%
\pgfpathlineto{\pgfqpoint{0.408947in}{0.256974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444604in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.480261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.480261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.444604in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480261in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.515918in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.515918in}{0.373783in}}%
\pgfpathlineto{\pgfqpoint{0.480261in}{0.373783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515918in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.551574in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.551574in}{0.420507in}}%
\pgfpathlineto{\pgfqpoint{0.515918in}{0.420507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551574in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.587231in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.587231in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{0.551574in}{0.584040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587231in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{0.303698in}}%
\pgfpathlineto{\pgfqpoint{0.587231in}{0.303698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622888in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.658545in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.658545in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{0.327060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658545in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.694201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.694201in}{0.513954in}}%
\pgfpathlineto{\pgfqpoint{0.658545in}{0.513954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694201in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{0.694201in}{1.004553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729858in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.765515in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.765515in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.098000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765515in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.801172in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.801172in}{0.957829in}}%
\pgfpathlineto{\pgfqpoint{0.765515in}{0.957829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801172in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.836829in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.836829in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{0.801172in}{1.004553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{0.836829in}{1.144724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872485in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.908142in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.908142in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.611961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908142in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.908142in}{1.168086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943799in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.979456in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.979456in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.284895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979456in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.015112in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.015112in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{0.979456in}{1.098000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015112in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.050769in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.050769in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{1.015112in}{1.635322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050769in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.086426in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.086426in}{1.518513in}}%
\pgfpathlineto{\pgfqpoint{1.050769in}{1.518513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086426in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.086426in}{1.588599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122083in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.157739in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.157739in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{1.611961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157739in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.193396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.193396in}{1.705408in}}%
\pgfpathlineto{\pgfqpoint{1.157739in}{1.705408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193396in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.229053in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.229053in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.193396in}{1.588599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229053in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.264710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.264710in}{1.728770in}}%
\pgfpathlineto{\pgfqpoint{1.229053in}{1.728770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264710in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.300366in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.300366in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{1.264710in}{1.845579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300366in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.336023in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.336023in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.300366in}{1.588599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336023in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{1.336023in}{1.868941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371680in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{1.939026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407337in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{1.939026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442993in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.478650in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.478650in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{1.868941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478650in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{1.478650in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514307in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{1.635322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549964in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.585620in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.585620in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.471790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585620in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.565237in}}%
\pgfpathlineto{\pgfqpoint{1.585620in}{1.565237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621277in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.794296in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{0.794296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656934in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.692591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.692591in}{0.700849in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.700849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692591in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{0.654125in}}%
\pgfpathlineto{\pgfqpoint{1.692591in}{0.654125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728247in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.763904in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.763904in}{0.747573in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{0.747573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763904in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.799561in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.799561in}{0.420507in}}%
\pgfpathlineto{\pgfqpoint{1.763904in}{0.420507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799561in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.835218in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.835218in}{0.373783in}}%
\pgfpathlineto{\pgfqpoint{1.799561in}{0.373783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835218in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.870875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.870875in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{1.835218in}{0.327060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870875in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.906531in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.906531in}{0.256974in}}%
\pgfpathlineto{\pgfqpoint{1.870875in}{0.256974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906531in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{0.256974in}}%
\pgfpathlineto{\pgfqpoint{1.906531in}{0.256974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942188in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.977845in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{1.977845in}{0.280336in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{0.280336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977845in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{1.977845in}{0.327060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013502in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.280336in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.280336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049158in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.084815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.084815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.049158in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084815in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.084815in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120472in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{0.303698in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{0.303698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451183in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451183in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811941in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811941in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172698in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172698in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533456in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533456in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894213in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894213in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264710in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245270in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.467231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.443317in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.700849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.676935in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.934467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.910553in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.168086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.144172in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.401704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.377790in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.635322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.611409in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.868941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.845027in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{2.102559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.078645in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451183in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.451183in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245270in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621248in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710390in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.746047in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.746047in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{2.710390in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746047in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.746047in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781704in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817360in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.853017in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.853017in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853017in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.888674in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.888674in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{2.853017in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888674in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.924331in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.924331in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{2.888674in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924331in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{0.246103in}}%
\pgfpathlineto{\pgfqpoint{2.924331in}{0.246103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959987in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995644in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.031301in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.031301in}{0.258593in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{0.258593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031301in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.066958in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.066958in}{0.264838in}}%
\pgfpathlineto{\pgfqpoint{3.031301in}{0.264838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066958in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.102615in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.102615in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{3.066958in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102615in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.138271in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.138271in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{3.102615in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138271in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{3.138271in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173928in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.209585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.209585in}{0.271084in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{0.271084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209585in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.245242in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.245242in}{0.258593in}}%
\pgfpathlineto{\pgfqpoint{3.209585in}{0.258593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245242in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.280898in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.280898in}{0.352272in}}%
\pgfpathlineto{\pgfqpoint{3.245242in}{0.352272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280898in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.316555in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.316555in}{0.346027in}}%
\pgfpathlineto{\pgfqpoint{3.280898in}{0.346027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316555in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.352212in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.352212in}{0.371008in}}%
\pgfpathlineto{\pgfqpoint{3.316555in}{0.371008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352212in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.387869in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.387869in}{0.489667in}}%
\pgfpathlineto{\pgfqpoint{3.352212in}{0.489667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387869in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.423525in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.423525in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{3.387869in}{0.620817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423525in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{0.726986in}}%
\pgfpathlineto{\pgfqpoint{3.423525in}{0.726986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459182in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.494839in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.494839in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{1.101701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494839in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.530496in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.530496in}{1.876111in}}%
\pgfpathlineto{\pgfqpoint{3.494839in}{1.876111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530496in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.566152in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.566152in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{3.530496in}{2.125921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566152in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.601809in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.601809in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{3.566152in}{1.488906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601809in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.637466in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.637466in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{3.601809in}{1.026758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637466in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.673123in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.673123in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{3.637466in}{0.820665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673123in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{3.673123in}{0.558365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708779in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{0.533384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744436in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.780093in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.780093in}{0.358517in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{0.358517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780093in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.815750in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.815750in}{0.333536in}}%
\pgfpathlineto{\pgfqpoint{3.780093in}{0.333536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815750in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.851406in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.851406in}{0.283574in}}%
\pgfpathlineto{\pgfqpoint{3.815750in}{0.283574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851406in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.887063in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.887063in}{0.321046in}}%
\pgfpathlineto{\pgfqpoint{3.851406in}{0.321046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887063in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{0.296065in}}%
\pgfpathlineto{\pgfqpoint{3.887063in}{0.296065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922720in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.958377in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.958377in}{0.271084in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{0.271084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958377in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{3.958377in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994033in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.029690in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.029690in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029690in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.065347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.065347in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{4.029690in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065347in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.101004in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.101004in}{0.258593in}}%
\pgfpathlineto{\pgfqpoint{4.065347in}{0.258593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101004in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.136661in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.136661in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{4.101004in}{0.252348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136661in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{0.246103in}}%
\pgfpathlineto{\pgfqpoint{4.136661in}{0.246103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172317in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207974in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.243631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.243631in}{0.246103in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{0.246103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243631in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{4.243631in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279288in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.246103in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.246103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314944in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.350601in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.350601in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350601in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.386258in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.386258in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.350601in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386258in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.421915in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.421915in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.386258in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421915in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.457571in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.457571in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.421915in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457571in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.493228in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.493228in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{4.457571in}{0.239857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818727in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818727in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170346in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170346in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521965in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521965in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873584in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873584in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225204in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225204in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576823in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576823in,y=0.205834in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601809in,y=0.116729in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — ica)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582370in,y=0.102840in,right,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{−3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{0.233612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=0.209698in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{0.545874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=0.521961in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{0.858137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=0.834223in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{1.170399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=1.146485in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{1.482661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=1.458747in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{1.794923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=1.771009in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621248in}{2.107185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467118in, y=2.083271in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439341in,y=1.227074in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621248in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621248in}{0.233612in}}{\pgfqpoint{1.961122in}{1.986924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521965in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{3.521965in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621248in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582370in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621248in}{0.233612in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{0.233612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621248in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small_maxp-bfc-nofixed-pca-dist-n-progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373526in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.373526in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391402in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.391402in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409277in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.409277in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.427153in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.445028in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462904in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.462904in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480779in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516530in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534406in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552281in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.335744in}}%
\pgfpathlineto{\pgfqpoint{0.552281in}{0.335744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.335744in}}%
\pgfpathlineto{\pgfqpoint{0.570157in}{0.335744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588032in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.588032in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605908in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623783in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641659in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.641659in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659534in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.398518in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{0.398518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677410in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695285in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.335744in}}%
\pgfpathlineto{\pgfqpoint{0.695285in}{0.335744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713161in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.713161in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731036in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748912in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.748912in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766787in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784663in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802539in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.802539in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820414in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838290in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856165in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874041in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891916in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.429905in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{0.429905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909792in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927667in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945543in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.304357in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.304357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981294in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999169in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{0.492679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017045in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.492679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034920in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.335744in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{0.335744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052796in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.052796in}{0.492679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070671in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{0.649615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088547in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.555454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106422in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{0.586841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124298in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{0.775163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142173in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{0.618228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160049in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{0.932098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177924in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.681002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195800in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.618228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213675in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.869324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231551in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.743776in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{0.743776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249426in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.681002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267302in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{0.837937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285177in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.837937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303053in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.303053in}{0.837937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320928in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.900711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338804in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.026259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356679in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.932098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374555in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.089033in}}%
\pgfpathlineto{\pgfqpoint{1.374555in}{1.089033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{1.371517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410306in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{1.410306in}{1.308743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428181in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.402904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446057in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.089033in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.089033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463932in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.463932in}{1.591226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481808in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.481808in}{1.591226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499683in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{1.716774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517559in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.559839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535434in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.559839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553310in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{1.553310in}{1.716774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571185in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.873710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589061in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.589061in}{1.591226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606936in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.402904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624812in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.873710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642687in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{1.057646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660563in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{1.748161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678438in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{1.842323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696314in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{1.654000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714189in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{2.062032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732065in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{2.030645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749940in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{2.030645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767816in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{1.767816in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785691in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.785691in}{1.748161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803567in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{1.779548in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{1.779548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821443in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{1.308743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839318in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{1.371517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857194in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{1.245969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875069in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{1.371517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892945in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.900711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910820in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{1.183195in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{1.183195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928696in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{1.245969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946571in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.120420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964447in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{0.586841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982322in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.712389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000198in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{0.524066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018073in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.649615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035949in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.492679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053824in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{0.524066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071700in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.367131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089575in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125326in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.241583in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{0.241583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143202in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.272970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443595in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443595in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860913in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860913in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278232in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278232in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695550in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695550in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112868in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112868in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267302in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Distance (\(\displaystyle d\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209109in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.524066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.500153in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{0.837937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=0.814023in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.151807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.127894in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.465678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.441764in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{1.779548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=1.755635in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284149in}{2.093419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161848in, y=2.069505in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134070in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where new distance is \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284149in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443595in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.443595in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284149in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763072in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798823in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816698in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852449in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{2.852449in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870325in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{2.870325in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.906076in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923951in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941827in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959702in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{2.959702in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977578in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995453in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013329in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{0.242831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031204in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{3.031204in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049080in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066955in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084831in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.275467in}}%
\pgfpathlineto{\pgfqpoint{3.084831in}{0.275467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102706in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120582in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{3.120582in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138457in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.242831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156333in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174208in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{3.174208in}{0.242831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.275467in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.275467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209959in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{3.209959in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227835in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245710in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.286345in}}%
\pgfpathlineto{\pgfqpoint{3.245710in}{0.286345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263586in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281461in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.286345in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{0.286345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299337in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317212in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.329859in}}%
\pgfpathlineto{\pgfqpoint{3.317212in}{0.329859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335088in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.318981in}}%
\pgfpathlineto{\pgfqpoint{3.335088in}{0.318981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352963in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.340738in}}%
\pgfpathlineto{\pgfqpoint{3.352963in}{0.340738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370839in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.340738in}}%
\pgfpathlineto{\pgfqpoint{3.370839in}{0.340738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388714in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.351616in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{0.351616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406590in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.329859in}}%
\pgfpathlineto{\pgfqpoint{3.406590in}{0.329859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424465in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.424465in}{0.362494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442341in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.416887in}}%
\pgfpathlineto{\pgfqpoint{3.442341in}{0.416887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460216in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{3.460216in}{0.460401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478092in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.525671in}}%
\pgfpathlineto{\pgfqpoint{3.478092in}{0.525671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495967in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{3.495967in}{0.427765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513843in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{3.513843in}{0.471279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531718in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.503915in}}%
\pgfpathlineto{\pgfqpoint{3.531718in}{0.503915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549594in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{3.549594in}{0.601821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567469in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{3.567469in}{0.786755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585345in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.754119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603220in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{3.603220in}{0.775876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621096in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{3.621096in}{1.036959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638972in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{3.638972in}{0.819390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656847in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{1.102230in}}%
\pgfpathlineto{\pgfqpoint{3.656847in}{1.102230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674723in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{3.674723in}{1.417706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692598in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{3.692598in}{1.635275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710474in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{3.710474in}{2.124806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728349in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.395949in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.395949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746225in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{1.047838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764100in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{3.764100in}{1.298043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781976in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{3.781976in}{1.080473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799851in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{3.799851in}{0.895539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817727in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{3.817727in}{0.569185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835602in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.623578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853478in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.536550in}}%
\pgfpathlineto{\pgfqpoint{3.853478in}{0.536550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871353in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{3.871353in}{0.580064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889229in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{3.889229in}{0.590942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907104in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{0.362494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924980in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.493036in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{0.493036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942855in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.373373in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.373373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960731in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.395130in}}%
\pgfpathlineto{\pgfqpoint{3.960731in}{0.395130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978606in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.373373in}}%
\pgfpathlineto{\pgfqpoint{3.978606in}{0.373373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996482in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.297224in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.297224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014357in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.318981in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{0.318981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032233in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.308102in}}%
\pgfpathlineto{\pgfqpoint{4.032233in}{0.308102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050108in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.286345in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{0.286345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067984in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{4.067984in}{0.264588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085859in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.286345in}}%
\pgfpathlineto{\pgfqpoint{4.085859in}{0.286345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103735in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121610in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.275467in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{0.275467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139486in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.275467in}}%
\pgfpathlineto{\pgfqpoint{4.139486in}{0.275467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175237in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{4.175237in}{0.242831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193112in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.193112in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210988in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{0.242831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246739in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{0.264588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264614in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282490in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{4.282490in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300365in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{4.300365in}{0.253710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318241in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.336116in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353992in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.353992in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371867in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.231953in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{0.231953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389743in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407618in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.407618in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425494in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.443369in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.461245in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.479120in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.496996in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.514871in}{0.210196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532747in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{0.221074in}}%
\pgfpathlineto{\pgfqpoint{4.532747in}{0.221074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975547in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975547in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343606in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343606in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711666in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.711666in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079725in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079725in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447785in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447785in,y=0.182418in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656847in,y=0.093313in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont Progress (\(\displaystyle \delta\) — pca)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.210196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.186282in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.482158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.458244in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.754119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=0.730205in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.026081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.002167in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.298043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.274129in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.570004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.546090in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{1.841966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=1.818052in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{2.113928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472303in, y=2.090014in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444525in,y=1.215366in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \#steps where progress is \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673694in,y=2.262203in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673694in}{0.210196in}}{\pgfqpoint{1.966306in}{2.010341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711666in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{3.711666in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{0.210196in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{0.210196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.640000in}{2.220537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

